Time sequence spectroscopy of AW UMa. The 518 nm Mg I triplet region analyzed with Broadening Functions

High resolution spectroscopic observations of AW UMa, obtained on three consecutive nights with the median time resolution of 2.1 minutes, have been analyzed using the Broadening Functions method in the spectral window Doppler images of the system reveal the presence of vigorous mass motions within the binary system; their presence puts into question the solid-body rotation assumption of the contact binary model. AW UMa appears to be a very tight, semi-detached binary; the mass transfer takes place from the more massive to the less massive component. The primary, a fast-rotating star with V sin i = 181.4+\-2.5 km s^-1, is covered by inhomogeneities: very slowly drifting spots and a dense network of ripples more closely participating in its rotation. The spectral lines of the primary show an additional broadening component (called the "pedestal") which originates either in the equatorial regions which rotate faster than the rest of the star by about 50 km s^-1 or in an external disk-like structure. The secondary component appears to be smaller than predicted by the contact model. The radial velocity field around the secondary is dominated by accretion of matter transferred from (and possibly partly returned to) the primary component. The parameters of the binary are: A sin i = 2.73 +/- 0.11 R_odot and M_1 sin^3 i = 1.29 +/- 0.15 M_odot, M_2 sin^3 i = 0.128 +/- 0.016 M_odot. The mass ratio q_rm sp = M_2/M_1 = 0.099 +/- 0.003, while still the most uncertain among the spectroscopic elements, is substantially different from the previous numerous and mutually consistent photometric investigations which were based on the contact model. It should be studied why photometry and spectroscopy give so very discrepant results and whether AW UMa is an unusual object or that only very high-quality spectroscopy can reveal the true nature of W UMa-type binaries.

==> tab2ascii.txt <==
       -4950 -4932 -4914 -4896 -4878 -4860 -4842 -4824 -4806 -4788 -4770 -4752 -4734 -4716 -4698 -4680 -4662 -4644 -4626 -4608 -4590 -4572 -4554 -4536 -4518 -4500 -4482 -4464 -4446 -4428 -4410 -4392 -4374 -4356 -4338 -4320 -4302 -4284 -4266 -4248 -4230 -4212 -4194 -4176 -4158 -4140 -4122 -4104 -4086 -4068 -4050 -4032 -4014 -3996 -3978 -3960 -3942 -3924 -3906 -3888 -3870 -3852 -3834 -3816 -3798 -3780 -3762 -3744 -3726 -3708 -3690 -3672 -3654 -3636 -3618 -3600 -3582 -3564 -3546 -3528 -3510 -3492 -3474 -3456 -3438 -3420 -3402 -3384 -3366 -3348 -3330 -3312 -3294 -3276 -3258 -3240 -3222 -3204 -3186 -3168 -3150 -3132 -3114 -3096 -3078 -3060 -3042 -3024 -3006 -2988 -2970 -2952 -2934 -2916 -2898 -2880 -2862 -2844 -2826 -2808 -2790 -2772 -2754 -2736 -2718 -2700 -2682 -2664 -2646 -2628 -2610 -2592 -2574 -2556 -2538 -2520 -2502 -2484 -2466 -2448 -2430 -2412 -2394 -2376 -2358 -2340 -2322 -2304 -2286 -2268 -2250 -2232 -2214 -2196 -2178 -2160 -2142 -2124 -2106 -2088 -2070 -2052 -2034 -2016 -1998 -1980 -1962 -1944 -1926 -1908 -1890 -1872 -1854 -1836 -1818 -1800 -1782 -1764 -1746 -1728 -1710 -1692 -1674 -1656 -1638 -1620 -1602 -1584 -1566 -1548 -1530 -1512 -1494 -1476 -1458 -1440 -1422 -1404 -1386 -1368 -1350 -1332 -1314 -1296 -1278 -1260 -1242 -1224 -1206 -1188 -1170 -1152 -1134 -1116 -1098 -1080 -1062 -1044 -1026 -1008  -990  -972  -954  -936  -918  -900  -882  -864  -846  -828  -810  -792  -774  -756  -738  -720  -702  -684  -666  -648  -630  -612  -594  -576  -558  -540  -522  -504  -486  -468  -450  -432  -414  -396  -378  -360  -342  -324  -306  -288  -270  -252  -234  -216  -198  -180  -162  -144  -126  -108   -90   -72   -54   -36   -18     0    18    36    54    72    90   108   126   144   162   180   198   216   234   252   270   288   306   324   342   360   378   396   414   432   450   468   486   504   522   540   558   576   594   612   630   648   666   684   702   720   738   756   774   792   810   828   846   864   882   900   918   936   954   972   990  1008  1026  1044  1062  1080  1098  1116  1134  1152  1170  1188  1206  1224  1242  1260  1278  1296  1314  1332  1350  1368  1386  1404  1422  1440  1458  1476  1494  1512  1530  1548  1566  1584  1602  1620  1638  1656  1674  1692  1710  1728  1746  1764  1782  1800  1818  1836  1854  1872  1890  1908  1926  1944  1962  1980  1998  2016  2034  2052  2070  2088  2106  2124  2142  2160  2178  2196  2214  2232  2250  2268  2286  2304  2322  2340  2358  2376  2394  2412  2430  2448  2466  2484  2502  2520  2538  2556  2574  2592  2610  2628  2646  2664  2682  2700  2718  2736  2754  2772  2790  2808  2826  2844  2862  2880  2898  2916  2934  2952  2970  2988  3006  3024  3042  3060  3078  3096  3114  3132  3150  3168  3186  3204  3222  3240  3258  3276  3294  3312  3330  3348  3366  3384  3402  3420  3438  3456  3474  3492  3510  3528  3546  3564  3582  3600  3618  3636  3654  3672  3690  3708  3726  3744  3762  3780  3798  3816  3834  3852  3870  3888  3906  3924  3942  3960  3978  3996  4014  4032  4050  4068  4086  4104  4122  4140  4158  4176  4194  4212  4230  4248  4266  4284  4302  4320  4338  4356  4374  4392  4410  4428  4446  4464  4482  4500  4518  4536  4554  4572  4590  4608  4626  4644  4662  4680  4698  4716  4734  4752  4770  4788  4806  4824  4842  4860  4878  4896  4914  4932  4950
 18497  -700  -400   -49   128   141   106    62   -10   -82   -96   -89   -81  -114  -115   -23   100   128    19  -134  -213  -174   -76   -20   -34   -53   -30   -10   -25   -24    28    85    95    67    42    41    51    59    71    91   110   133   179   234   228   100  -111  -277  -288  -169   -45     6    14    40    86   104    63   -34  -172  -293  -325  -261  -164   -72    41   171   225   151    22   -61   -88  -101  -127  -160  -177  -145   -65    19    66    71    69    92   133   153   141   132   153   190   215   213   170   104    86   174   321   390   304   137    21    10    55    94   102    86    69    77   107   142   181   228   270   296   336   408   457   418   315   234   205   167    70   -56  -134  -107    21   202   354   416   388   336   328   364   393   380   345   334   382   477   563   589   557   507   470   460   492   558   630   680   699   683   647   638   711   880  1096  1292  1450  1607  1777  1912  1952  1910  1837  1772  1728  1719  1769  1893  2073  2262  2409  2493  2508  2461  2407  2434  2571  2743  2857  2903  2928  2961  2988  2989  2993  3078  3298  3600  3843  3952  3998  4103  4281  4423  4463  4473  4559  4709  4832  4887  4909  4954  5061  5243  5464  5643  5723  5713  5675  5679  5762  5902  6040  6153  6271  6398  6474  6476  6463  6476  6491  6490  6508  6561  6598  6555  6434  6308  6246  6261  6308  6338  6347  6356  6354  6298  6199  6139  6163  6210  6199  6147  6143  6231  6393  6595  6809  7011  7196  7351  7424  7382  7282  7242  7314  7440  7533  7567  7575  7579  7578  7577  7586  7598  7575  7490  7361  7245  7174  7143  7138  7150  7154  7104  7006  6938  6965  7054  7119  7123  7118  7175  7298  7408  7419  7332  7238  7208  7215  7194  7119  7011  6912  6863  6873  6900  6878  6779  6635  6497  6377  6259  6168  6163  6235  6290  6267  6203  6154  6120  6078  6039  6029  6039  6042  6030  6019  6001  5929  5782  5615  5508  5491  5536  5581  5562  5440  5205  4898  4620  4454  4369  4260  4100  3949  3857  3814  3790  3734  3574  3312  3074  2961  2921  2848  2750  2686  2637  2551  2449  2393  2389  2392  2362  2300  2234  2191  2168  2138  2088  2036  1992  1947  1889  1808  1701  1586  1507  1477  1450  1370  1249  1155  1125  1117  1074  1001   935   883   807   673   502   344   226   146   106    94    82    57    45    76   147   226   282   281   200    60   -47   -34   105   282   394   404   342   256   177   140   155   172   141    90    78    88    44   -73  -187  -223  -216  -246  -304  -313  -243  -132   -18    98   200   229   158    40   -33   -14    76   173   218   214   195   169   131   110   127   156   155   114    51     7    -2    -8   -40   -71   -52    14    80   101    78    32   -20   -68   -88   -56    10    61    54     2   -39   -22    62   179   262   250   153    48    -9   -46   -97  -136  -123   -85   -77  -107  -133  -145  -190  -280  -330  -258  -108     4    39    38    41    50    71   118   184   225   186    66   -70  -156  -163  -103   -15    37     5   -76  -120   -96   -52   -37   -36    -8    61   147   198   174    76   -54  -164  -216  -222  -215  -195  -127     0   129   188   164   123   123   126    57   -64  -134  -101   -13    76   157   203   166    54   -63  -141  -182  -221  -211  -206  -220  -272  -409  -691 -1088 -1405
 18512  -959  -716  -362   -87    76   135    70   -68  -152  -110   -27    59   113   148   162   145    89    -9  -123  -194  -210  -216  -230  -194   -60   121   238   223   106   -18   -72   -38    35    74    34   -47   -85   -44    31    82    75     7   -90  -155  -134   -39    57    93    79    71   103   152   156    59  -128  -313  -383  -324  -232  -197  -205  -189  -127   -59   -29   -36   -51   -66   -89  -114  -123  -125  -131  -127   -78    18   111   129    56   -41   -74   -25    40    70    78    86    67     0   -70   -78   -25    47   115   170   204   186    95   -21   -73   -35    21    43    70   143   224   255   241   210   172   135   103    78    50    19    -6   -10    25   111   228   310   298   232   204   229   243   227   237   308   389   406   354   292   252   216   177   166   217   303   352   320   268   316   491   679   762   742   695   660   635   620   629   679   779   928  1107  1285  1440  1564  1657  1703  1697  1674  1691  1759  1836  1881  1919  2037  2269  2521  2659  2659  2612  2580  2533  2441  2381  2469  2710  2988  3179  3246  3226  3183  3172  3219  3313  3413  3496  3570  3645  3753  3932  4177  4416  4582  4661  4686  4714  4805  4992  5250  5499  5664  5738  5774  5809  5843  5864  5874  5894  5950  6057  6202  6341  6428  6452  6455  6495  6581  6668  6720  6736  6727  6682  6585  6446  6321  6275  6303  6325  6289  6243  6260  6314  6302  6170  5993  5895  5932  6053  6171  6234  6259  6304  6409  6542  6646  6713  6765  6797  6785  6770  6846  7049  7282  7410  7411  7367  7362  7410  7469  7480  7417  7312  7238  7245  7313  7368  7351  7276  7223  7262  7354  7391  7317  7174  7046  6977  6962  6975  6996  7008  6986  6919  6850  6854  6931  6981  6930  6815  6715  6647  6602  6582  6571  6521  6432  6366  6349  6321  6244  6185  6217  6307  6359  6334  6267  6170  6017  5836  5734  5782  5919  5999  5948  5809  5657  5519  5398  5314  5279  5259  5183  5019  4831  4731  4751  4808  4783  4633  4404  4170  3981  3860  3805  3761  3650  3448  3217  3047  2969  2934  2903  2912  2981  3019  2929  2745  2582  2474  2359  2191  2011  1906  1925  2024  2097  2096  2056  2018  1957  1823  1645  1520  1484  1467  1405  1317  1237  1149  1031   909   835   817   810   766   680   575   483   414   352   291   251   221   135   -28  -195  -285  -290  -233  -122     4    74    66    33    21    10   -37  -128  -228  -280  -229   -81    87   187   189   136    83    36   -14   -46   -28    18    46    34     3   -22   -25    15    81   112    89    71   104   155   156    86   -15  -105  -161  -188  -205  -229  -252  -245  -202  -162  -149  -131   -76   -15    -1   -27   -42   -24     0     3   -35  -126  -243  -311  -279  -200  -145   -97    14   181   313   340   257   107   -30   -97  -127  -190  -262  -245  -117    22    59   -14  -103  -129  -117  -141  -204  -252  -243  -168   -30   119   194   152    41   -45   -54   -12    25    31    19    27    88   182   247   243   203   178   173   156   103    27   -36   -45    17   113   177   164    82   -34  -159  -263  -290  -209   -87   -31   -63  -107   -72    57   215   300   275   191   122    79    18   -73  -165  -237  -295  -324  -275  -124    70   205   215   129    33    -8     8    58    81    97    41   -65  -181  -333  -619 -1054 -1444
 18527  -821  -643  -348  -110     8    15   -32   -48    12   121   182   202   156    60   -63  -165  -178   -90     8     0  -129  -274  -316  -219   -34   161   312   388   384   336   307   313   306   237   106   -25   -87   -66   -26   -46  -122  -163  -121   -60   -56   -75   -46     8    14   -33   -78  -103  -120  -125  -112   -97   -90   -73   -27    36    81    62   -16   -86  -113  -143  -201  -203   -71   115   193   116   -17   -99  -100   -58   -24   -10    26   140   311   454   502   458   358   229    96     1   -43   -61   -70   -56     2   101   191   217   193   181   190   180   156   157   171   135    45   -40   -69   -23    80   179   187    90    -5    20   156   274   291   246   209   195   183   181   238   369   518   607   609   546   454   368   318   303   298   292   298   322   356   403   474   546   560   484   355   245   201   216   280   408   596   766   829   788   735   756   896  1148  1430  1626  1701  1741  1848  2023  2183  2242  2177  2046  1941  1928  2016  2158  2285  2379  2487  2628  2736  2757  2739  2765  2834  2859  2806  2751  2787  2906  3042  3158  3252  3331  3430  3579  3760  3930  4082  4237  4398  4556  4696  4813  4920  5032  5150  5273  5409  5541  5635  5689  5736  5792  5862  5960  6068  6132  6133  6126  6169  6262  6360  6418  6423  6408  6429  6515  6631  6721  6764  6765  6717  6629  6564  6574  6619  6605  6482  6298  6159  6117  6136  6169  6207  6248  6284  6330  6416  6527  6600  6596  6542  6496  6501  6568  6678  6811  6950  7064  7135  7183  7230  7251  7231  7207  7228  7302  7402  7478  7496  7484  7516  7581  7561  7401  7204  7116  7159  7244  7272  7205  7077  6947  6857  6815  6807  6812  6827  6876  6969  7069  7116  7085  7018  6982  6986  6982  6946  6911  6880  6802  6646  6461  6330  6287  6294  6294  6266  6238  6244  6273  6282  6250  6202  6160  6118  6063  6013  5977  5933  5861  5776  5708  5669  5656  5662  5661  5615  5492  5296  5073  4864  4678  4516  4382  4266  4176  4139  4116  4021  3838  3632  3451  3314  3238  3216  3195  3130  3032  2947  2905  2892  2867  2781  2608  2378  2155  1990  1899  1871  1877  1897  1931  1955  1931  1861  1792  1753  1702  1596  1469  1396  1392  1411  1428  1436  1400  1285  1124  1002   947   889   765   627   554   521   437   301   195   157   140    81   -30  -158  -264  -305  -252  -132   -31    -9   -38   -34    44   155   221   214   159    98    62    50    28   -18   -54   -24    77   182   210   147    48   -33   -99  -163  -181  -110   -22   -32  -130  -183  -108    19    58   -28  -124  -114   -34     0   -32   -65   -69   -73   -96  -114   -83    12   133   218   243   227   174    74   -29   -56     2    86   140   156   139    96    48     4   -52  -132  -185  -156   -64    21    77   124   172   204   194   117   -15  -132  -140   -18   146   211   106   -92  -217  -193  -110   -89  -125  -131   -71     8    45    36    50   136   219   172     4  -109   -41   121   200   154    65    -5   -59   -93  -105  -109  -103   -67    -5    48    56     5   -67   -96   -54    16    64    80    84    81    60    26    11    46   125   210   248   189    24  -166  -279  -292  -252  -180   -74    20    46    23    19    58   115   152   144   107    94   128   170   144    94    14   -42   -77  -180  -463  -907 -1303
 18542  -882  -593  -127   251   428   413   273    97   -35   -81   -70    14   118   209   247   197    70   -52   -77    11   123   153    92    30    29    56    41   -24   -90  -104   -68   -25   -17   -38   -40    10    79    99    60    25    45    92    83   -28  -195  -301  -279  -167   -50    27    64    63    29     0    14    52    52    20    35   114   160    92   -37  -117   -89    10   103   120    44   -67  -127   -88    32   157   189    95   -33   -71     1    93   137   173   260   378   444   421   337   214    56   -68   -77    -3    39    17   -10   -11    -2     3    23    78   163   229   240   212   201   234   279   291   255   194   146   146   198   247   217    80  -104  -225  -217  -124   -21    61   128   173   203   252   335   426   489   526   564   595   594   563   537   532   531   517   482   414   311   214   198   290   418   488   488   480   525   637   781   904   985  1042  1096  1170  1273  1375  1452  1534  1662  1808  1907  1947  1995  2106  2251  2343  2337  2267  2194  2168  2201  2291  2447  2664  2880  2997  2994  2943  2909  2885  2844  2821  2878  3020  3183  3297  3356  3428  3588  3837  4098  4296  4432  4538  4622  4689  4762  4857  4978  5144  5357  5575  5728  5790  5789  5782  5835  5976  6138  6213  6198  6221  6351  6507  6595  6631  6666  6680  6636  6573  6573  6643  6706  6702  6661  6657  6728  6835  6909  6907  6817  6678  6581  6578  6616  6620  6582  6534  6499  6480  6463  6441  6432  6462  6548  6693  6887  7089  7234  7284  7272  7268  7287  7282  7237  7192  7188  7230  7296  7349  7362  7351  7374  7488  7675  7828  7841  7712  7517  7346  7258  7248  7269  7286  7293  7292  7288  7301  7336  7358  7322  7241  7150  7043  6898  6756  6682  6692  6770  6918  7118  7267  7245  7044  6799  6660  6645  6653  6609  6529  6471  6450  6436  6406  6367  6324  6256  6144  5995  5843  5747  5754  5852  5960  5973  5843  5642  5504  5492  5539  5528  5417  5244  5062  4905  4796  4722  4623  4465  4286  4140  4036  3962  3903  3834  3731  3588  3423  3279  3199  3163  3095  2975  2892  2915  2972  2947  2859  2827  2876  2875  2701  2387  2069  1878  1872  1992  2095  2081  2000  1947  1902  1786  1612  1470  1404  1393  1392  1354  1261  1138  1009   879   803   858  1017  1119  1042   835   638   516   427   309   151    -7  -105  -103   -25    63   112   110    73    46    78   158   206   165    62   -37   -87   -68     3    76    81    -9  -128  -142     4   225   375   379   270   130    12   -70  -124  -156  -183  -219  -235  -190  -105   -54   -72  -115  -124   -93   -41    28    86    76    -1   -76   -99   -71    11   166   358   493   500   396   259   165   145   162   133    27   -79  -103   -61   -45   -74   -65    39   183   267   260   218   190   147    33  -114  -193  -157   -67     5    59    88    37  -120  -308  -421  -431  -352  -188    36   208   211    77   -25    13   131   193   176   159   185   209   179    92   -14  -110  -183  -215  -175   -85   -29   -60  -120  -134  -101   -55    -6    34    24   -44   -96   -48    70   143   109    25   -49  -115  -174  -195  -167  -141  -156  -167   -91    75   255   363   365   273   145    59    22   -49  -185  -266  -161    69   227   196    44   -89  -134  -103   -49   -37     0    73   202   304   212  -178  -779 -1294
 18559  -974  -744  -389  -135   -30     0    40   121   220   295   302   304   303   286   223   106   -43  -177  -245  -242  -210  -171  -121   -42    71   203   309   347   307   215   119    59    33    -2   -73  -138  -139   -98   -91  -139  -174  -142   -79   -38   -14    -3   -33   -85   -78    29   180   278   286   223   122    39    40   137   245   269   188    67     3    55   171   229   172    70    27    67   137   197   249   294   301   235   126    50    53   108   156   149    88    26    39   152   297   366   321   215   147   181   291   372   359   290   235   206   171   108    20   -53   -49    65   243   401   485   475   385   277   226   252   314   354   316   191    61    36   144   302   394   366   273   225   273   367   439   464   453   426   403   402   431   481   540   596   624   579   443   268   149   143   244   403   547   605   573   528   551   646   766   877   982  1084  1145  1126  1069  1086  1239  1478  1707  1877  1982  2023  2001  1948  1928  1992  2134  2288  2399  2464  2512  2576  2679  2825  2971  3038  2987  2867  2776  2763  2800  2856  2962  3153  3369  3503  3524  3509  3554  3694  3896  4091  4244  4388  4566  4784  5020  5242  5423  5552  5644  5719  5765  5744  5671  5633  5707  5864  6013  6102  6132  6105  6050  6046  6145  6304  6444  6549  6658  6778  6867  6910  6947  6995  7026  7011  6944  6828  6690  6582  6534  6538  6557  6549  6509  6472  6452  6426  6412  6467  6575  6629  6582  6498  6430  6376  6375  6496  6699  6856  6910  6922  6947  6986  7032  7105  7224  7376  7521  7637  7729  7798  7828  7822  7797  7764  7708  7612  7492  7400  7369  7382  7402  7425  7445  7428  7348  7248  7207  7241  7272  7218  7098  7011  7028  7111  7155  7101  6974  6851  6789  6780  6782  6767  6729  6682  6663  6713  6816  6878  6811  6633  6439  6315  6285  6309  6304  6215  6091  6028  6055  6118  6153  6112  5955  5709  5488  5394  5427  5503  5541  5522  5481  5453  5425  5339  5150  4895  4679  4558  4482  4393  4300  4212  4089  3915  3731  3569  3432  3323  3244  3183  3129  3066  2958  2782  2588  2466  2466  2550  2643  2679  2631  2495  2295  2068  1860  1723  1679  1707  1768  1834  1866  1838  1772  1725  1731  1762  1742  1634  1481  1346  1248  1172  1092   963   764   549   412   379   381   355   308   286   300   328   347   331   260   144    25   -56   -70   -11    68    89    42    -3    14    80   127   107    37   -14    -3    54   114   148   142    88     3   -75  -112   -96   -60   -65  -130  -199  -188   -78    66   166   184   130    40   -48  -112  -146  -157  -142   -84    18   118   151   126   119   153   160    79   -59  -179  -225  -177   -65    44   109   138   157   172   181   182   179   173   143    77    14     6    44    89   138   198   231   191    78   -55  -157  -193  -160   -94   -62   -88  -128  -123   -61    29   123   210   280   313   278   167    27   -69   -92   -75   -67   -83  -111  -138  -143  -102   -33     7    -5   -41   -57   -41     2    65   113   101    27   -63  -114  -104   -49     7    28    14     3    26    65    78    58    48    85   149   153    39  -140  -268  -278  -187   -70    -4   -11   -29    -2    26   -20  -107  -114     5   155   217   190   163   179   188   151    75    64    57    -3  -143  -359  -684 -1125 -1524
 18574  -812  -518  -207   -51   -14    21    94   159   183   199   223   284   292   217   103    37    76   173   215   137    -9  -113  -100     8   113   114    -9  -169  -233  -141    34   166   183   122    60    35    44    72    98   102    86    50   -26  -147  -274  -348  -328  -223   -85    20    69    88   120   179   225   198    94   -13   -43     8    68    67     9   -51   -76   -64   -32   -10   -15   -29   -34   -40   -65  -116  -183  -225  -178   -28   141   234   248   231   170    42   -67   -35   116   216   167    69    59   127   163   142   136   184   238   246   211   175   172   201   235   263   286   294   281   286   335   389   387   328   255   202   175   151   100    37    25    85   167   227   266   292   289   233   134    51    68   214   412   541   550   502   480   476   430   337   262   249   272   288   288   290   310   356   413   458   484   496   504   531   620   788   984  1124  1190  1241  1352  1552  1791  1974  2044  2033  1997  1956  1940  2005  2160  2342  2487  2588  2665  2734  2803  2862  2899  2929  2983  3045  3038  2929  2799  2757  2815  2927  3083  3288  3503  3690  3861  4030  4170  4236  4219  4172  4185  4323  4569  4835  5026  5113  5158  5254  5436  5651  5803  5846  5829  5845  5922  6003  6040  6051  6071  6112  6183  6324  6532  6721  6804  6792  6767  6776  6795  6787  6740  6660  6566  6498  6489  6528  6557  6539  6504  6492  6501  6508  6507  6478  6417  6372  6395  6468  6521  6518  6481  6451  6450  6488  6581  6740  6935  7069  7053  6914  6792  6797  6905  7017  7094  7181  7314  7469  7599  7679  7695  7654  7598  7569  7570  7561  7509  7437  7394  7369  7308  7220  7182  7218  7252  7224  7167  7135  7114  7071  7003  6911  6781  6629  6512  6478  6538  6669  6825  6933  6941  6865  6774  6718  6688  6644  6559  6438  6314  6211  6114  6007  5936  5953  6006  5998  5916  5841  5812  5790  5732  5648  5572  5520  5479  5432  5380  5337  5304  5259  5170  5020  4837  4684  4608  4602  4596  4504  4296  4043  3831  3666  3506  3352  3277  3318  3382  3317  3104  2890  2796  2782  2735  2621  2490  2370  2244  2121  2041  2015  2008  2003  2024  2074  2112  2127  2150  2176  2145  2012  1807  1614  1514  1501  1494  1444  1398  1378  1322  1171   953   736   547   388   293   308   419   533   535   396   212   113   131   191   221   230   242   238   182    88    -2   -70  -106  -103   -66   -10    53   125   187   227   257   292   324   353   383   390   349   259   128     1   -13   126   306   358   249    85   -19   -35    -1    39    70    82    62    28    17     9   -47  -134  -168   -97    45   161   166    82    35   106   213   235   180   155   194   225   173    48   -77  -137  -110   -25    58    90    67    13   -46   -82   -53    40   153   247   304   301   233   148   109   135   189   205   157    88    55    67   113   182   243   245   163    45   -29   -13    71   166   221   219   159    63   -12   -16    31    47    -9   -98  -151  -143   -98   -74  -103  -151  -148   -74    36   153   266   338   317   208    75   -28  -105  -147  -123   -48    19    57   101   164   183    94   -79  -232  -278  -228  -153   -93   -48   -29   -38   -54   -58   -42    15   119   210   239   241   279   334   333   215    93    -2   -57  -133  -320  -660 -1075 -1358
 18588  -633  -338     0   163   131    21   -41    13   153   253   197   110   114   191   184    46   -68   -23   113   180   143    86    61    42    16    14    35    32    -3   -11    32    52   -34  -185  -253  -155    46   211   253   182    65   -35   -85   -72   -12    43    41   -19   -96  -158  -198  -211  -192  -141   -47   100   251   307   222    58  -113  -272  -406  -448  -353  -184   -49    12    32     9  -102  -279  -383  -303   -96    82   149   124    55   -34  -120  -145   -82    24   106   133   110    56    -1   -28    -7    45   100   147   197   242   260   242   204   169   147   128    86    24    -8    21    99   186   244   239   166    60   -42  -123  -179  -206  -202  -147   -24   150   317   415   427   389   353   342   325   245   120    54   125   275   403   486   561   641   697   698   635   541   479   465   444   384   337   355   410   451   473   503   553   625   730   864   978  1022  1016  1027  1098  1231  1413  1596  1703  1732  1774  1889  2026  2102  2122  2151  2226  2327  2429  2539  2689  2878  3031  3065  3002  2947  2954  2981  2987  2982  2977  2949  2895  2870  2947  3148  3429  3722  3965  4120  4207  4310  4495  4729  4895  4921  4875  4880  4969  5084  5193  5322  5485  5640  5733  5771  5808  5871  5929  5969  6027  6134  6269  6389  6481  6559  6615  6606  6516  6383  6297  6339  6503  6679  6766  6788  6849  6971  7036  6943  6766  6672  6701  6742  6686  6552  6453  6460  6506  6485  6394  6339  6394  6514  6604  6622  6606  6617  6681  6786  6908  7006  7039  7003  6947  6928  6965  7050  7166  7288  7371  7374  7302  7226  7239  7361  7520  7622  7603  7455  7253  7116  7104  7167  7211  7193  7145  7110  7106  7152  7257  7369  7389  7265  7049  6840  6694  6614  6603  6680  6813  6926  6977  6970  6899  6771  6644  6569  6533  6487  6394  6260  6133  6062  6041  6020  5976  5933  5903  5855  5773  5693  5658  5667  5659  5584  5468  5382  5343  5327  5346  5417  5475  5413  5226  5033  4923  4839  4666  4382  4073  3828  3672  3587  3536  3445  3266  3062  2958  2968  2978  2899  2769  2673  2641  2624  2557  2440  2312  2178  2017  1853  1750  1762  1878  2012  2060  1998  1896  1832  1808  1773  1710  1653  1629  1637  1655  1640  1531  1331  1121   976   907   890   892   873   782   593   351   164    99   117   124    87    54    78   151   220   246   226   152     4  -174  -294  -301  -209   -58   101   217   272   287   267   202   145   187   318   405   334   120  -108  -226  -229  -225  -273  -292  -221  -144  -151  -183  -134   -12    86   110    75    18   -20    -2    90   252   436   549   498   287    45   -87   -95   -81  -109  -130   -78    20    76    35   -59  -108   -70    -1    45    85   153   246   337   382   338   209    69   -15   -49   -61   -61   -54   -54   -58   -62   -73   -97   -93   -14   108   186   177   121    77    68    67    24   -68  -154  -176  -139   -89   -55   -34    -5    13   -30  -121  -145   -29   160   295   298   184    51    14   108   256   338   289   149    21   -22     3    40    44     4   -62  -120  -125   -62    42   123   112     9  -100  -131   -86   -43   -60  -111  -132   -81    25   109    68   -97  -249  -256  -138   -11    47    44    18   -31  -115  -181  -147   -13    86   127    70   -39  -164  -315  -568  -937 -1239
 18603  -849  -583  -185   108   201   113   -57  -195  -231  -162   -66    25    51    54   106   204   275   266   190   102    41    10    -5   -13   -12   -10   -20   -31   -19    20    75   128   152   112    10  -105  -179  -192  -162  -105   -25    53    81    46     0    -8     2     0   -40  -121  -215  -266  -270  -290  -348  -378  -314  -189   -97   -88  -120  -106    -8   114   174   140    59   -14   -64   -90   -96  -102  -104   -62    46   164   191    72  -138  -302  -312  -191   -40    71   113    49   -98  -192  -118    64   192   210   200   238   283   254   156    78    73   109   119    76    10   -20    23   132   248   299   266   197   146   115    85    60    64   101   143   161   165   188   249   349   464   526   474   339   245   285   430   587   684   676   549   367   242   235   299   357   382   399   427   467   499   499   459   409   393   430   496   552   582   611   674   760   826   876   962  1096  1228  1318  1370  1418  1496  1622  1789  1967  2125  2263  2395  2508  2575  2591  2570  2539  2544  2637  2822  3013  3094  3034  2922  2866  2906  2992  3040  3016  2963  2967  3082  3282  3472  3582  3641  3753  3975  4260  4510  4674  4790  4926  5089  5216  5258  5260  5317  5461  5631  5765  5866  5956  6024  6066  6101  6144  6205  6298  6392  6404  6311  6216  6221  6320  6459  6623  6797  6933  6994  6996  6993  7021  7049  7019  6914  6776  6669  6625  6627  6640  6656  6682  6719  6762  6795  6797  6752  6669  6562  6454  6381  6356  6351  6344  6369  6475  6668  6894  7072  7151  7142  7099  7066  7055  7049  7024  6984  6970  7032  7182  7366  7499  7547  7550  7554  7545  7478  7349  7218  7147  7147  7188  7252  7322  7361  7359  7342  7311  7233  7086  6901  6754  6706  6741  6781  6771  6700  6580  6472  6458  6540  6646  6727  6780  6771  6651  6443  6232  6079  5997  5981  6012  6048  6056  6044  6041  6072  6132  6160  6069  5853  5614  5454  5377  5337  5305  5265  5202  5119  5045  4993  4922  4776  4578  4432  4394  4404  4368  4247  4054  3828  3620  3452  3326  3247  3214  3195  3157  3083  2965  2807  2652  2541  2473  2419  2356  2282  2221  2197  2181  2094  1900  1681  1575  1616  1701  1735  1742  1780  1826  1798  1672  1517  1412  1340  1231  1068   900   755   632   541   517   572   657   688   620   502   414   369   307   195    75    -1   -34   -56   -82   -86   -26    97   212   214    83   -73  -129   -54    75   166   184   171   190   252   285   221    98    33    62    96    42   -73  -164  -220  -290  -364  -350  -200    16   169   173    47  -104  -156   -70    54    64   -73  -233  -274  -189   -78   -10    24    56    78    74    60    66    97   145   210   268   270   210   158   162   171   112    -2  -103  -161  -189  -178  -126   -93  -138  -236  -320  -351  -327  -272  -223  -205  -205  -189  -138   -59    26   100   146   153   115    41   -29   -58   -57   -63   -60     2   112   188   172    76   -33   -81   -36    52   103    77     7   -54   -79   -56    12   101   157   152   111    70    39    19     8   -28  -123  -239  -283  -198   -25   132   185   119    -6   -96   -94   -42   -21   -23    45   212   356   353   215    57   -39   -86  -133  -195  -235  -218  -152   -76   -32   -46  -104  -153  -156  -159  -128   -92   -40   -14  -109  -415  -900 -1328
 18622 -1044  -678  -309  -125   -74   -38    -1    -7   -45   -64   -69   -24    24    36     7     2    75   181   226   182   107    51    17    -1    -3     8    35    70    82    36   -56  -133  -147  -112   -51    33   106    95   -19  -144  -173  -111   -43   -15    -2    14    19    -4   -37   -48   -34   -14     1    11    18    12   -19   -72  -125  -167  -210  -270  -330  -337  -263  -156   -95   -91   -98   -89   -89  -121  -162  -173  -154  -139  -148  -164  -156  -106   -34    11    -7   -78  -134  -129   -77   -13    49   106   140   154   176   225   274   260   161    22   -97  -182  -252  -286  -231   -96    14    24   -34   -79   -66    -8    38    23   -52  -107   -55    85   209   254   250   251   279   328   374   365   259    95    -4    47   198   314   331   284   227   185   181   241   346   430   433   354   237   122    48    72   222   439   615   696   695   628   522   447   469   566   652   687   713   785   921  1103  1300  1477  1605  1663  1665  1667  1748  1914  2096  2230  2319  2397  2491  2592  2664  2695  2714  2748  2781  2799  2850  2977  3131  3222  3241  3241  3243  3232  3240  3324  3477  3633  3734  3785  3840  3956  4144  4344  4482  4553  4626  4776  5006  5256  5462  5582  5594  5526  5452  5447  5535  5681  5829  5953  6073  6203  6320  6402  6448  6447  6413  6409  6481  6584  6655  6690  6720  6741  6736  6714  6708  6745  6819  6891  6919  6889  6820  6751  6711  6711  6734  6739  6686  6584  6488  6440  6435  6444  6442  6429  6414  6392  6339  6266  6231  6286  6425  6589  6725  6814  6852  6855  6868  6921  6993  7044  7072  7105  7154  7202  7243  7299  7374  7432  7431  7367  7271  7187  7133  7100  7087  7103  7125  7117  7082  7060  7067  7085  7082  7033  6943  6856  6813  6805  6773  6677  6552  6475  6476  6526  6583  6630  6662  6689  6717  6725  6657  6470  6205  5978  5882  5882  5865  5775  5653  5557  5510  5518  5575  5652  5692  5658  5589  5548  5510  5385  5171  4971  4846  4752  4643  4546  4490  4439  4336  4180  4012  3851  3676  3458  3208  2995  2898  2916  2957  2936  2861  2804  2795  2796  2747  2635  2501  2373  2224  2035  1858  1765  1748  1726  1653  1567  1518  1516  1531  1529  1507  1510  1606  1787  1940  1948  1803  1590  1400  1279  1220  1176  1104   999   872   733   600   498   424   335   204    77    34    81   139   139    84    16   -41   -97  -152  -157   -71    58   128    89   -14   -94   -99   -65   -74  -158  -256  -281  -200   -37   150   293   328   249   123    30    -7   -27   -61   -94   -85   -32    12    -8   -94  -190  -241  -222  -149   -75   -52   -65   -64   -46   -43   -52   -54   -66   -97   -99   -34    63   125   131   104    55   -15   -72   -67   -12    26     2   -65  -115   -90    10   121   155    81   -35   -86   -26    80   127    73   -19   -72   -69   -38    -1    26    17   -43  -124  -158  -121   -57   -20   -20   -28   -14     9     6   -38  -101  -173  -259  -327  -335  -295  -255  -238  -238  -254  -290  -338  -375  -388  -378  -340  -247  -104    32   101    83    -1   -93  -111   -27   107   212   229   166   100   101   153   170    98   -10   -64   -45   -18   -11    21    98   154   146   116   113   102    32   -58   -88   -58   -75  -210  -380  -416  -259   -60   -38  -139  -236  -238  -248  -452  -901 -1433 -1759
 18637  -810  -664  -403  -148    16    42   -14   -30    60   210   288   273   170    76    47    54    64   102   175   214   141   -33  -210  -274  -190   -45    35    34    34    76   102    68    12    -8    19    63    72    18   -67  -116   -99   -41    11    31     0   -66  -120  -123   -83   -26    44   102    88    -8  -109  -152  -174  -222  -261  -242  -183  -124   -86   -85  -107   -90   -17    19   -59  -185  -221  -131    -2    75    85    66    57    69    93   126   147   121    51    -3     0    43    78    72    12   -89  -169  -157   -48   103   247   346   360   269   117   -14   -68   -50   -19   -26   -46     5   155   304   334   253   168   140   146   144   144   169   203   205   177   176   225   271   277   286   336   393   400   344   253   161   109   135   229   323   362   359   348   344   369   447   547   598   574   516   473   449   412   345   273   242   289   429   639   856   999  1016   934   859   886  1026  1227  1431  1599  1710  1777  1836  1915  2021  2150  2297  2459  2615  2732  2783  2779  2765  2786  2834  2872  2896  2940  3007  3055  3087  3164  3309  3463  3559  3587  3581  3571  3560  3538  3518  3546  3643  3788  3961  4186  4486  4807  5041  5136  5176  5283  5476  5650  5712  5682  5640  5628  5643  5704  5839  6026  6186  6269  6307  6353  6402  6398  6321  6239  6249  6368  6521  6648  6756  6871  6976  7029  7012  6953  6895  6854  6816  6779  6767  6786  6800  6769  6704  6648  6628  6653  6709  6753  6738  6640  6479  6328  6281  6380  6550  6664  6679  6674  6736  6850  6926  6922  6884  6874  6897  6926  6965  7025  7083  7104  7111  7159  7261  7378  7476  7553  7619  7665  7666  7615  7543  7492  7478  7467  7422  7347  7279  7228  7178  7126  7084  7049  7015  6992  6978  6950  6891  6808  6719  6633  6558  6522  6547  6593  6571  6448  6300  6232  6272  6355  6385  6325  6215  6115  6036  5952  5862  5778  5690  5585  5482  5420  5415  5443  5468  5466  5433  5368  5263  5102  4907  4745  4662  4631  4581  4477  4338  4193  4037  3875  3747  3678  3631  3517  3296  3034  2839  2754  2748  2769  2777  2750  2699  2654  2622  2577  2506  2405  2270  2110  1951  1827  1759  1736  1708  1640  1558  1519  1547  1620  1697  1732  1693  1585  1449  1333  1258  1214  1172  1108  1021   932   854   778   680   554   421   305   232   228   280   309   258   155    68    29    27    30    16    -4   -12     1    45   115   176   201   213   232   221   161   100    96   135   160   151   141   165   192   145    -3  -177  -264  -230  -148  -105  -109  -119  -126  -136  -143  -141  -151  -180  -196  -163   -82     2    43    26    -3     9    63    87    39   -39   -70   -22    62   110    90    39    16    35    72   115   172   209   155    20   -88  -101   -46    23    91   151   188   191   178   192   256   310   255    79  -106  -181  -135   -50   -10   -39   -93  -108   -66   -12     1   -10     0    28    43    45    59    81    92    84    63    32   -22  -100  -133   -54    82   127    24  -108  -120    -9    93   114   115   181   280   293   162   -16   -95   -40    49    74    28   -38   -97  -138  -146  -116   -70   -36   -32   -49   -55   -42   -44   -74   -83   -32    28    26   -39  -112  -144  -113   -29    62   117   127    90    86    76    44   -37  -214  -523  -919 -1243
 18652  -539  -379  -187   -83   -48     3   105   185   156    42   -84  -104   -52    20    73    89    52   -36  -125  -115    14   151   165    55   -66  -101   -35    74   161   200   193   143    74    23    -9   -54  -104  -113   -54    33    91   103   104   113    91    18   -57   -78   -68   -99  -186  -266  -300  -302  -287  -236  -137   -17    90   169   195   131   -20  -168  -205  -118    15   122   171   153    75   -15   -59   -41     0    16   -38  -168  -307  -360  -282  -124    19    97   128   148   165   164   126    62     8    -9    -3   -10   -39   -58   -30    37   127   216   240   140   -23  -119  -103   -44    -6     6    25    65    96    76    14   -30   -19    24    47    43    69   155   249   279   253   238   258   284   293   287   271   250   236   237   252   270   271   244   204   198   264   391   509   552   507   404   297   246   263   314   387   501   647   760   787   743   693   674   684   733   857  1032  1169  1227  1277  1373  1467  1515  1574  1736  1987  2204  2314  2369  2459  2583  2661  2652  2613  2624  2693  2764  2792  2803  2861  2984  3119  3191  3186  3152  3126  3103  3094  3148  3274  3421  3567  3755  4010  4261  4423  4509  4598  4725  4860  4978  5085  5187  5278  5375  5513  5684  5827  5888  5910  5980  6117  6259  6340  6350  6325  6308  6307  6289  6240  6202  6240  6382  6602  6830  7006  7122  7179  7152  7055  6978  7006  7104  7156  7102  6978  6859  6798  6799  6821  6808  6740  6651  6575  6520  6501  6527  6555  6524  6437  6377  6411  6515  6614  6661  6675  6688  6719  6780  6859  6923  6947  6953  6975  7035  7134  7248  7328  7353  7358  7368  7355  7308  7285  7330  7400  7425  7393  7346  7315  7295  7269  7227  7172  7118  7071  7033  7022  7066  7152  7206  7163  7023  6841  6675  6561  6490  6426  6360  6322  6320  6310  6253  6154  6039  5936  5873  5860  5864  5845  5786  5684  5575  5537  5600  5680  5675  5583  5491  5461  5470  5443  5330  5140  4941  4802  4742  4720  4685  4599  4446  4261  4126  4068  4009  3868  3669  3493  3378  3284  3172  3070  3031  3043  3027  2924  2771  2650  2593  2550  2450  2284  2107  1982  1933  1928  1911  1862  1813  1796  1807  1809  1783  1744  1703  1637  1515  1366  1276  1292  1357  1374  1324  1283  1318  1406  1447  1346  1088   751   448   240   134   113   149   189   175    95    -5   -68   -66   -19    12    -8   -48   -43    10    70   118   159   169   101   -39  -168  -193  -119   -38   -30   -91  -165  -208  -218  -216  -214  -211  -209  -207  -199  -175  -126   -63   -19   -33  -111  -216  -294  -310  -264  -189  -134  -155  -262  -375  -374  -226   -32    88   106    63     9   -30   -57   -78   -84   -54     0    43    46     0   -89  -185  -213  -132     9   116   142   115    71    21   -20   -31    -3    38    56    17   -67  -148  -172  -134   -69   -20     9    48    86    73    -1   -82  -106   -76   -46   -75  -161  -239  -250  -202  -131   -38    76   155   126     4  -116  -164  -153  -129  -109   -90   -95  -139  -174  -150   -85   -30     8    67   163   269   331   310   207    57   -93  -196  -206  -104    62   193   213   133    21   -79  -185  -310  -417  -450  -382  -234   -50   127   265   336   324   244   140    59     5   -60  -144  -202  -245  -259  -318  -386  -427  -485  -647  -910 -1132
 18667  -917  -666  -274    -6    64    22   -48   -88   -41    96   208   255   205   100   -15   -81   -47    66   168   186   123     9  -123  -224  -239  -174   -99   -51   -12    13    -4   -37   -11    69   116    81    31    38    77    72     1   -93  -170  -212  -216  -184  -113    12   183   323   355   278   145     5   -99  -123   -48    78   169   183   151   106    37   -58  -132  -134   -50    83   193   228   201   144    75    14   -15   -13   -10   -34   -65   -46    45   146   166    95    12   -15     3    42   106   201   306   401   468   474   401   287   185    95    25    32   131   222   201    90    20    91   275   437   463   393   348   362   354   281   209   224   310   367   346   296   269   253   228   221   270   360   426   433   398   354   320   307   334   407   499   559   569   564   588   619   591   487   370   310   310   308   274   253   303   408   503   556   588   633   697   778   865   937   984  1012  1035  1079  1180  1337  1511  1671  1824  1960  2055  2121  2204  2305  2390  2467  2584  2736  2869  2948  2987  3016  3062  3138  3226  3292  3322  3340  3383  3467  3559  3606  3580  3505  3438  3447  3555  3728  3908  4066  4203  4335  4472  4617  4773  4954  5160  5355  5492  5559  5593  5638  5721  5835  5931  5953  5915  5908  5999  6143  6244  6285  6337  6449  6598  6721  6767  6725  6632  6549  6537  6628  6791  6941  7010  6994  6943  6908  6910  6938  6981  7035  7090  7104  7038  6911  6805  6784  6822  6844  6828  6817  6820  6791  6717  6656  6651  6662  6630  6567  6548  6613  6731  6863  7003  7137  7213  7203  7137  7053  6976  6955  7025  7150  7260  7345  7429  7494  7492  7430  7375  7360  7341  7279  7195  7142  7147  7188  7232  7270  7305  7313  7247  7127  7065  7126  7218  7198  7049  6873  6747  6669  6625  6611  6609  6611  6644  6712  6762  6726  6587  6380  6176  6068  6082  6130  6093  5950  5783  5663  5608  5602  5601  5543  5408  5255  5153  5108  5083  5074  5119  5198  5208  5077  4856  4659  4547  4484  4392  4218  3995  3826  3766  3757  3697  3554  3387  3258  3178  3115  3034  2912  2765  2630  2526  2447  2417  2453  2502  2479  2360  2198  2053  1951  1879  1801  1719  1681  1715  1767  1756  1655  1529  1471  1516  1596  1623  1583  1528  1468  1343  1129   893   717   618   561   515   463   394   305   223   202   259   319   296   209   141   119   115   113   111    83    32    26   110   223   272   224   108   -20  -107  -131  -109   -62     8    84   117    90    51    49    76    88    65    19   -30   -55   -45   -26   -39   -65   -47    27   109   137    95     5   -96  -178  -218  -223  -203  -156   -98   -70   -84  -108  -110  -104  -122  -163  -183  -142   -57    16    58    90   118   121   131   206   309   334   252   149   100    83    51     0   -51   -85   -82   -49   -28   -57  -125  -173  -151   -71    -3    25    59   120   158   131    75    46    48    47    20   -32   -94  -134  -115   -29    89   181   199   146    87    77    90    72    26    -2    -1     5     6    15    32    41    23   -39  -161  -304  -392  -372  -255   -97    47   140   162   115    28   -44   -70   -49     0    60    98    73   -22  -133  -173  -108    19   151   256   304   257   112   -64  -185  -228  -256  -338  -383  -387  -352  -317  -361  -589 -1015 -1432
 18685  -968  -704  -355  -121   -23    16    43    43     7   -22   -30    20    68   118   197   269   252   122   -38  -131  -134   -81    15   134   195   140    26   -19    46   116    85    -1    -5   107   235   264   165   -11  -176  -261  -258  -226  -205  -176  -116   -54   -26   -21   -10    -3   -34  -109  -176  -163   -57    62   119   136   192   279   305   233   131    63    15   -43  -103  -128  -106   -66   -60  -111  -163  -148   -90   -67   -79   -43    66   170   179    97    10   -19   -12   -17   -31   -19     6     5   -22   -36   -25   -19   -29   -24    10    44    64   105   176   211   137   -32  -204  -288  -251  -136   -29    -2   -61  -153  -212  -207  -150   -70     5    52    74   120   228   361   439   416   302   147    33    37   158   328   470   519   438   272   128    85   129   209   280   326   352   376   392   371   305   232   206   244   301   320   301   298   347   441   561   691   798   876   978  1139  1288  1316  1259  1268  1387  1488  1496  1501  1596  1753  1901  2046  2238  2482  2721  2905  3015  3058  3048  3013  2982  2951  2893  2832  2847  2990  3217  3437  3593  3693  3753  3756  3679  3558  3473  3453  3478  3563  3766  4105  4489  4792  4956  5021  5057  5104  5170  5271  5397  5493  5516  5507  5555  5705  5914  6093  6176  6176  6169  6195  6218  6204  6188  6231  6338  6452  6532  6603  6686  6725  6672  6586  6577  6673  6801  6867  6851  6814  6839  6951  7097  7184  7148  7007  6874  6862  6963  7036  6959  6760  6579  6507  6526  6580  6655  6749  6812  6772  6618  6446  6392  6511  6720  6889  6965  7013  7099  7193  7223  7181  7116  7070  7045  7044  7085  7171  7260  7317  7360  7413  7447  7408  7295  7172  7117  7151  7216  7233  7179  7102  7060  7068  7112  7184  7274  7339  7312  7182  7030  6943  6908  6848  6737  6614  6518  6449  6397  6375  6403  6446  6424  6308  6150  6005  5856  5682  5532  5474  5501  5537  5528  5464  5377  5309  5291  5304  5292  5223  5118  5025  4973  4943  4891  4771  4577  4368  4226  4166  4108  3978  3795  3632  3503  3354  3159  2978  2885  2877  2884  2864  2833  2813  2787  2728  2631  2495  2301  2069  1893  1854  1914  1955  1909  1818  1744  1675  1578  1489  1470  1513  1540  1501  1412  1326  1272  1255  1281  1350  1407  1372  1215   996   790   623   483   363   269   188   123   109   166   237   240   155    28   -90  -180  -225  -209  -142   -64    -4    44    78    58   -24  -103  -104   -29    67   155   209   172     6  -220  -357  -309  -146   -23   -11   -58   -97  -106   -80   -16    49    44   -59  -195  -263  -237  -160   -85   -44   -53   -89  -105   -74    -7    69   132   165   160   101   -15  -138  -194  -171  -138  -156  -191  -155   -20   142   259   307   302   265   213   147    61   -16   -37    -9   -24  -143  -295  -329  -190    -4    63   -11  -113  -141   -97   -31    25    51    10   -80  -146  -128   -55     0     0   -36   -68   -70   -37    23    76    68   -18  -130  -193  -166   -50   108   215   202   116    44    -4   -66  -123  -134  -103   -60    -2    78   170   250   278   208    49  -116  -207  -222  -212  -193  -150   -78    -7    23   -16  -111  -187  -171   -74    27    77    77    62    64    85    97    69    -2   -61   -47    28    90    55   -11  -120  -248  -388  -566  -836 -1201 -1503
 18700  -755  -511  -173    44    98    70    44    69   154   259   287   257   193   167   193   205   146    48    -4    15    63    82    45   -33  -101  -110   -64    -9    20    23    11     1     9    22     6   -48   -94   -91   -54   -16    33    99   130    78   -30  -121  -143   -92   -23    -5   -40   -49    22   130   182   143    57     4    16    41    12   -69  -140  -152   -99    -2    88   106    27   -68   -68    39   154   171    83   -37  -120  -139  -102   -36    26    60    63    51    44    57    87   106    74   -13  -102  -117   -49    41    98   129   164   201   207   157    79    29    27    47    72   108   146   155   131   104    87    66    61    97   135   121    71    49    61    45   -22   -94  -114   -71    24   148   257   298   260   193   179   242   319   321   249   188   209   301   418   531   617   648   609   527   454   419   416   429   465   514   537   505   454   445   487   547   611   708   854  1018  1141  1197  1215  1232  1251  1245  1219  1228  1317  1466  1626  1781  1952  2165  2423  2702  2950  3105  3140  3085  2993  2922  2931  3046  3199  3294  3314  3328  3387  3472  3544  3577  3567  3540  3538  3587  3689  3845  4046  4248  4398  4494  4596  4747  4934  5112  5253  5363  5457  5531  5578  5603  5639  5707  5789  5854  5905  5964  6030  6097  6178  6283  6403  6537  6676  6778  6808  6783  6748  6723  6704  6702  6734  6797  6870  6931  6973  7008  7049  7112  7195  7257  7252  7190  7119  7044  6929  6780  6661  6625  6649  6674  6673  6668  6679  6692  6682  6641  6594  6578  6607  6654  6686  6703  6733  6796  6900  7035  7162  7241  7268  7261  7222  7152  7095  7101  7169  7251  7311  7337  7312  7221  7106  7042  7055  7085  7058  6990  6959  6976  6977  6943  6935  6995  7064  7076  7039  7018  7039  7053  6996  6874  6761  6692  6619  6499  6378  6327  6336  6332  6280  6212  6162  6106  6006  5863  5722  5644  5654  5724  5801  5833  5791  5679  5530  5391  5296  5240  5171  5036  4856  4717  4673  4691  4705  4674  4589  4439  4240  4035  3866  3735  3619  3491  3341  3188  3075  3035  3048  3052  3010  2929  2823  2674  2485  2325  2264  2284  2301  2252  2139  2016  1944  1928  1916  1858  1747  1603  1463  1378  1369  1385  1363  1297  1231  1206  1218  1223  1191  1160  1168  1176  1099   908   662   450   331   314   350   360   287   160    54     6     3    50   145   231   249   196   114    35    -9     0    52   109   142   151   138    97    39    -3   -13    -6    -6   -21   -50   -81  -108  -127  -127   -98   -61   -47   -50   -36    -2    22    33    56    84    73     7   -75  -128  -155  -187  -226  -228  -160   -63   -12   -19   -24     7    35     8   -48   -69   -35     7    26    30    35    36    37    58    92    80   -11  -120  -144   -66    16    12   -74  -172  -221  -215  -165   -67    82   236   309   262   137    17   -54  -104  -164  -206  -161   -26   107   138    63   -36  -104  -150  -185  -186  -127   -17    94   157   150    87     0   -62   -47    49   154   174    93   -22  -110  -157  -162  -111   -31   -14  -101  -208  -224  -143   -14   142   316   436   413   257    91    29    70   135   170   160    87   -55  -225  -328  -317  -237  -167  -118   -45    50   102    62   -27   -87   -93  -122  -159  -230  -289  -328  -402  -610  -964 -1286
 18716 -1059  -825  -489  -261  -160   -89     1    87   132   127    60     4   -58  -128  -150   -63    79   147   102    34     2   -33  -101  -146  -119   -35    64   157   220   233   211   186   159   112    59    45    76   100    67   -18  -114  -185  -221  -225  -202  -152   -91   -47   -34   -37   -20    24    61    45   -42  -184  -319  -374  -316  -182   -47    21    -6  -106  -202  -223  -155   -44    35    36   -26   -90  -118  -117  -102   -75   -45   -22     4    44    77    64    14    -5    53   160   236   233   173   105    30   -68  -161  -191  -157  -105   -66   -43   -41   -54   -40    37   139   176   120    42    28    86   148   149    97    59    90   163   210   206   168   117    69    37    29    56   115   169   172   132   131   222   355   421   377   278   206   176   151   119   113   152   216   276   324   353   363   376   408   425   383   298   224   198   229   301   384   467   566   686   780   797   752   705   701   743   808   873   926   992  1122  1325  1534  1677  1762  1837  1922  2019  2146  2316  2503  2672  2809  2923  3044  3187  3331  3433  3473  3450  3363  3256  3213  3263  3347  3403  3435  3482  3568  3677  3759  3785  3798  3874  4024  4201  4379  4564  4741  4881  4988  5063  5098  5129  5222  5380  5523  5597  5631  5688  5803  5951  6072  6133  6166  6227  6328  6427  6484  6507  6530  6568  6613  6654  6699  6765  6857  6942  6977  6972  6994  7067  7130  7123  7073  7042  7030  6999  6951  6939  6994  7077  7109  7035  6867  6689  6591  6583  6600  6598  6584  6569  6533  6473  6432  6448  6514  6589  6646  6680  6695  6694  6705  6770  6894  7034  7149  7232  7271  7246  7182  7147  7163  7172  7124  7056  7050  7126  7226  7267  7212  7103  7022  7014  7039  7021  6936  6855  6859  6933  6978  6931  6844  6804  6825  6845  6810  6718  6598  6486  6401  6326  6234  6140  6079  6037  5972  5879  5812  5810  5849  5851  5757  5585  5409  5294  5260  5298  5381  5457  5465  5384  5274  5191  5110  4971  4777  4608  4519  4488  4453  4370  4246  4107  3966  3825  3703  3615  3540  3434  3279  3092  2911  2763  2642  2540  2457  2384  2297  2192  2104  2060  2049  2047  2060  2093  2116  2099  2050  1999  1947  1861  1713  1521  1350  1264  1268  1297  1287  1242  1223  1272  1353  1397  1377  1318  1246  1153  1009   805   566   338   166    74    43    13   -50  -124  -145   -90   -12    25     7   -43   -91  -100   -62   -12     9     3    -7    -5    30    98   156   147    67   -37  -120  -168  -190  -192  -168  -118   -56    -7     2   -33   -93  -145  -176  -185  -160  -100   -44   -30   -46   -51   -38   -25   -22   -32   -62  -122  -210  -303  -347  -287  -136    21   105   110    85    86   135   201   233   205   136    59    -8   -71  -134  -183  -198  -189  -187  -178  -115   -15    47    35    -5    -5    30    47    30    37   100   172   197   193   208   222   176    60   -79  -190  -242  -228  -182  -152  -136   -86     0    44   -14  -147  -272  -324  -281  -165   -37    29    12   -30   -28     6    15    -9   -34   -39   -28    -3    37    70    58    -8   -89  -130  -108   -39    36    76    60    20     7    52   135   201   197   109   -29  -156  -214  -194  -126   -39    37    64    21   -53   -90   -44    54   122    62   -43  -155  -231  -301  -432  -697 -1092 -1449
 18731 -1316 -1026  -596  -273   -65   104   244   328   368   370   291   185    80     7   -37   -64   -65   -32    17    57    70    59    48    67   123   200   260   265   215   155   113    67     1   -69  -122  -151  -147   -93    12   124   178   147    65   -12   -65  -101  -128  -149  -177  -211  -226  -186   -85    42   136   139    28  -148  -291  -332  -297  -239  -174   -98   -39   -33   -71  -106  -114  -124  -158  -189  -174  -131  -117  -146  -174  -164  -109   -22    70   134   134    54   -82  -195  -203   -99    37   137   195   225   220   184   150   138   121    84    52    30   -16  -104  -195  -239  -213  -116    25   138   146    66    -1     8    62   107   137   154   155   152   164   178   179   179   188   196   212   250   287   278   240   253   340   425   429   367   306   267   227   179   151   167   213   269   329   395   452   479   458   390   302   238   226   250   287   352   470   611   716   780   864  1003  1143  1207  1208  1231  1316  1418  1499  1576  1678  1805  1946  2087  2184  2197  2154  2139  2211  2363  2542  2712  2874  3051  3238  3379  3428  3422  3445  3519  3582  3586  3557  3548  3566  3585  3601  3642  3730  3862  4022  4195  4358  4494  4606  4696  4760  4813  4887  4988  5094  5186  5278  5392  5519  5622  5679  5708  5766  5893  6055  6175  6221  6232  6268  6354  6480  6612  6707  6728  6681  6608  6570  6609  6726  6874  6995  7054  7053  7024  7013  7037  7057  7021  6942  6897  6943  7047  7133  7157  7122  7061  7009  6995  7016  7028  6969  6823  6646  6516  6469  6494  6556  6614  6649  6676  6711  6753  6810  6899  7000  7065  7087  7080  7031  6942  6886  6956  7144  7335  7436  7452  7436  7404  7334  7227  7137  7103  7093  7047  6973  6951  7042  7207  7341  7358  7246  7060  6886  6790  6779  6818  6874  6912  6887  6799  6715  6672  6627  6535  6428  6353  6292  6206  6105  6034  6009  5998  5963  5893  5810  5718  5583  5397  5229  5164  5192  5228  5230  5231  5250  5233  5120  4940  4800  4760  4756  4690  4544  4384  4272  4199  4108  3958  3759  3555  3394  3286  3208  3144  3080  2982  2831  2673  2571  2531  2512  2491  2465  2413  2322  2223  2169  2162  2141  2045  1873  1699  1614  1640  1700  1703  1636  1550  1476  1422  1393  1371  1321  1237  1164  1148  1182  1207  1171  1071   931   779   628   483   361   289   269   257   209   130    73    86   162   221   181    50   -88  -167  -183  -155   -87    21   128   160    84   -53  -173  -226  -197   -99    28   127   150    94   -11  -126  -209  -208  -111    18    96    95    42   -20   -52   -39   -13   -12   -13    28    99   132    94    21   -38   -76  -113  -178  -276  -350  -308  -126    94   218   194    76   -37   -88   -79   -49   -25    -6     0   -15   -33   -15    29    61    75    95   124   140   117    57     1     9    99   223   311   321   274   223   209   226   231   201   148    91    23   -59  -110   -73    36   140   177   159   134   111    63   -10   -72   -92   -73   -36    -2    30    79   140   183   178   128    55   -14   -60   -86  -117  -162  -186  -146   -48    49    88    64    23    -8   -73  -201  -329  -351  -241   -79    42    90    85    57    41    59   104   141   142   112    78    55    37     4   -43   -78   -66   -44    -6   -13   -49  -116  -285  -652 -1204 -1699
 18776  -758  -484  -174   -13    -6   -44   -33    37   105   108    21   -57  -111  -138  -146  -137  -121  -115  -123  -129  -104   -36    52   104    61   -79  -236  -283  -153    90   317   440   442   337   180    63    36    60    75    70    44   -17   -92  -123   -82    -5    50    51     6   -56  -101  -107   -82   -58   -64   -99  -128  -121   -82   -40   -26   -52   -98  -136  -148  -120   -51     9     1   -61  -101   -64    28   140   238   276   202    47   -69   -70    -5    23   -14   -61   -56    -8    27    15   -23   -47   -53   -62   -60     4   152   320   403   353   220    95    25    -4   -40  -105  -181  -221  -197  -124   -41    36   115   171   165    98    35    47   122   185   184   138    99   107   170   257   323   346   334   308   277   240   216   245   334   420   431   369   285   204   143   135   200   313   430   501   489   396   273   170   115   142   261   402   470   461   459   514   598   669   737   839   982  1130  1243  1304  1326  1343  1392  1461  1493  1476  1483  1576  1716  1809  1818  1800  1851  2011  2237  2470  2685  2870  3014  3113  3196  3295  3420  3547  3653  3755  3880  4010  4085  4070  3980  3850  3739  3713  3791  3928  4060  4174  4295  4430  4554  4657  4763  4909  5094  5276  5417  5492  5496  5453  5419  5416  5426  5441  5489  5590  5738  5919  6112  6275  6371  6395  6359  6291  6241  6258  6363  6539  6746  6908  6962  6925  6879  6878  6907  6923  6919  6940  7007  7075  7091  7063  7050  7097  7198  7296  7341  7341  7330  7304  7228  7101  6978  6910  6881  6824  6705  6558  6447  6390  6370  6379  6418  6489  6574  6645  6692  6755  6889  7086  7256  7321  7291  7228  7155  7074  7016  7016  7062  7112  7141  7144  7130  7111  7102  7101  7097  7076  7030  6955  6869  6808  6787  6789  6808  6851  6904  6924  6894  6856  6851  6873  6870  6798  6662  6517  6423  6397  6398  6360  6267  6174  6133  6114  6027  5837  5612  5439  5334  5262  5183  5085  4996  4965  4998  5044  5045  4987  4900  4816  4751  4697  4637  4565  4483  4393  4288  4170  4039  3871  3653  3428  3267  3176  3097  2988  2869  2777  2714  2651  2554  2417  2263  2128  2047  2028  2031  2013  1996  2024  2071  2049  1914  1726  1585  1555  1620  1698  1705  1624  1507  1401  1316  1262  1253  1272  1264  1202  1101   967   806   663   598   604   613   572   489   393   304   214   111    -2   -94  -130   -97   -24    30    37    20    16    31    32   -14  -106  -197  -243  -240  -209  -165  -127  -131  -194  -269  -298  -272  -220  -165  -107   -59   -42   -64   -95  -106  -102  -113  -150  -197  -221  -203  -157  -111   -73   -32     1     0   -48  -119  -150  -107   -30    -3   -53  -123  -131   -58    46   120   145   143   118    48   -49  -107   -79     3    62    44   -33  -107  -127   -95   -50   -37   -83  -162  -204  -167   -90   -36   -20   -17   -11    -5     0     4     9    12    10     4   -11   -44   -86  -115  -125  -131  -146  -159  -157  -129   -74    -3    61   111   155   193   200   159    94    47    24     3   -15   -22   -21   -32   -59   -85   -83   -36    40    94    83    26   -19   -31   -36   -48   -40     1    41    46    28     9   -21   -71  -101   -72   -11    13   -27   -95  -139  -139   -77    67   262   390   347   143    -6   -43   -19   -57  -248  -608 -1041 -1342
 18792 -1263  -896  -456  -172   -39    29    76   124   186   243   238   220   183   114     1  -109  -144   -99   -32    12    52   103   149   164   141    92    49    37    49    65    78    92   101    87    46    -6   -42   -30    34   112   147   117    28   -99  -206  -214  -115    -1    23   -43  -124  -158  -147  -117   -82   -47   -14     6     0   -51  -126  -172  -156   -97   -46   -36   -47   -36    -1     5   -48  -121  -145  -118  -101  -125  -157  -158  -115   -47    14    32    -8   -80  -125  -118   -75   -17    39    69    35   -48   -91    -8   149   249   239   177   126    86    43     6   -10    -9    -7   -20   -47   -52     0    78   118   104    88   102   124   135   152   191   232   259   276   268   192    50   -59   -37    97   236   305   327   354   391   403   375   322   262   205   166   155   166   192   209   187   133   100   132   214   287   311   295   264   236   241   327   496   667   741   698   618   602   684   813   930  1036  1183  1386  1582  1688  1683  1607  1528  1509  1560  1633  1693  1766  1884  2027  2141  2203  2246  2311  2425  2597  2819  3071  3339  3600  3787  3833  3768  3725  3797  3941  4031  3999  3900  3857  3927  4058  4177  4277  4380  4475  4535  4577  4660  4811  4994  5161  5293  5385  5429  5438  5471  5581  5734  5825  5810  5758  5757  5801  5834  5880  6012  6224  6412  6493  6479  6439  6439  6513  6644  6777  6854  6860  6836  6852  6926  7002  7031  7035  7067  7130  7172  7168  7159  7180  7204  7203  7202  7236  7291  7324  7296  7195  7045  6916  6862  6867  6862  6815  6752  6705  6667  6621  6574  6549  6556  6600  6665  6723  6768  6818  6883  6945  6990  7020  7042  7063  7099  7152  7198  7209  7191  7174  7178  7191  7195  7181  7149  7103  7043  6975  6927  6932  6985  7043  7071  7050  6962  6832  6737  6731  6768  6772  6734  6691  6670  6667  6663  6631  6542  6396  6241  6137  6098  6066  5978  5829  5669  5542  5454  5383  5313  5251  5215  5192  5149  5084  5025  4992  4957  4878  4744  4589  4461  4374  4297  4205  4093  3968  3847  3767  3744  3730  3648  3477  3271  3105  3008  2953  2890  2794  2689  2616  2585  2558  2502  2443  2425  2422  2352  2193  2039  1979  1982  1946  1836  1708  1604  1503  1391  1322  1341  1396  1395  1318  1245  1238  1275  1293  1253  1152  1023   903   810   731   644   549   471   402   292   127   -19   -74   -57   -44   -67   -83   -62   -39   -42   -44   -21     3    20    52   103   149   175   165   105    30    19    94   167   131     0  -111  -127   -87   -51   -18    27    64    61    28    -3    -8     4    -1   -46   -86   -68    -8    23    -7   -55   -50     5    53    54    22   -15   -58  -115  -177  -214  -207  -180  -169  -169  -162  -156  -148  -118   -67   -23     2    18    27    39    63    75    49     1   -48   -97  -142  -152  -108   -30    24    11   -64  -164  -241  -249  -158   -22    39   -28  -152  -203  -141   -45   -26   -96  -164  -145   -50    51   119   168   222   242   171    40   -54   -75   -85  -132  -182  -184  -146  -103   -81   -91  -129  -158  -140   -88   -53   -50   -44   -12    20    21     0    -4    39   138   254   315   274   150     7   -89   -98   -23    78   143   152   128    86    14   -77  -139  -116   -21    64    37   -26   -88  -115  -175  -383  -806 -1361 -1778
 18807  -900  -599  -236   -27    29    18    -8   -31   -35   -23   -32   -23   -24   -35   -37    -7    54   116   146   138    96     9  -105  -187  -167   -46    90   138    72   -37  -108  -124  -129  -156  -183  -165   -71    72   193   237   221   188   133    31   -83  -136  -115   -73   -41     1    61    93    52   -48  -149  -202  -221  -230  -224  -181  -123   -98  -115  -119   -70   -15   -34  -135  -235  -253  -185  -100   -61   -57   -36     4    27    21    -4   -72  -188  -284  -283  -192   -79     0    23    -8   -67   -98   -43   106   274   350   297   182   103   104   153   184   164   125    93    47   -25   -85   -86   -28    66   165   230   230   175   114    92   115   158   191   216   254   286   247   120     5    19   155   288   318   254   168   102    62    54    90   146   175   157   127   140   206   270   278   231   176   153   178   255   369   473   508   468   418   413   458   528   584   604   619   678   772   856   929  1031  1157  1245  1257  1219  1193  1222  1322  1473  1629  1745  1826  1917  2046  2179  2259  2274  2259  2274  2377  2567  2779  2969  3169  3402  3628  3793  3880  3901  3898  3948  4088  4244  4295  4217  4121  4123  4225  4355  4473  4602  4741  4834  4825  4763  4769  4884  5018  5082  5112  5195  5338  5466  5523  5540  5609  5772  5967  6090  6113  6092  6087  6101  6122  6169  6251  6329  6365  6392  6462  6584  6721  6832  6874  6828  6732  6677  6732  6891  7091  7257  7349  7350  7261  7116  6987  6950  7025  7159  7259  7269  7220  7195  7215  7219  7152  7041  6936  6856  6783  6702  6629  6597  6608  6624  6618  6613  6631  6648  6628  6590  6581  6610  6649  6695  6757  6839  6936  7044  7157  7251  7280  7225  7136  7081  7072  7078  7083  7087  7078  7037  6961  6868  6787  6746  6752  6801  6890  6986  7024  6970  6869  6798  6796  6834  6851  6798  6683  6560  6459  6376  6318  6318  6370  6386  6280  6077  5883  5769  5707  5631  5517  5373  5222  5116  5114  5200  5270  5238  5114  4972  4863  4777  4687  4595  4523  4453  4339  4173  4002  3876  3799  3735  3653  3547  3444  3352  3244  3109  3001  2964  2951  2879  2723  2518  2323  2187  2128  2139  2178  2184  2140  2097  2104  2133  2107  2009  1904  1838  1789  1718  1619  1507  1400  1309  1230  1156  1104  1077  1042   986   936   909   870   781   645   490   347   248   209   200   172   109    56    61   104   111    47   -26   -37    -2     7   -34   -82   -82   -43   -19   -38   -68   -75   -62   -38     3    59   101   109    80     9  -107  -240  -318  -291  -196  -123  -106   -81    -9    42    11   -51   -53     0    14   -58  -177  -279  -322  -287  -189   -74    20    81    94    56     2   -18     2    42    75    79    38   -33   -83   -55    24    64    14   -60   -72   -10    58    73    44    35    86   152   168   143   137   177   235   261   226   149    84    61    55    29   -32  -118  -193  -225  -208  -171  -133   -69    39   147   186   160   135   136   135   123   121   132   118    54   -45  -146  -199  -169   -77     3    21   -27  -125  -227  -264  -191   -41   113   227   296   329   335   309   243   143    54    21    33    27   -33  -109  -126   -53    72   159   123   -37  -215  -294  -257  -170   -93   -47   -44   -81  -128  -192  -223  -255  -263  -250  -306  -554  -984 -1357
 18822 -1437 -1109  -647  -308  -160  -118   -84   -29     6     0   -46   -51   -41   -33   -20   -23   -81  -168  -196  -124    -8    83   131   151   164   190   220   225   196   155   118    83    47    12   -30  -105  -200  -251  -204   -93     2    60   112   164   183   160   123    87    19  -110  -262  -343  -309  -221  -176  -210  -274  -301  -263  -182  -105   -68   -79  -116  -153  -168  -139   -64    13    58    67    60    48    43    56    70    54     5   -47   -84  -106  -113  -108  -115  -171  -268  -341  -326  -214   -43   103   141    54   -76  -151  -158  -161  -182  -159   -54    57    85    37    -3    -1    12     5   -19   -32   -11    41   121   220   301   306   232   123     7  -109  -182  -146   -17    96   121   104   140   245   350   380   307   157     8   -56   -31    14    27    30    72   157   235   267   271   281   284   234   124    27    27   117   209   248   274   343   447   560   663   727   725   680   659   706   805   912  1003  1086  1163  1206  1212  1247  1377  1583  1770  1860  1839  1771  1771  1901  2106  2259  2293  2269  2309  2467  2676  2844  2971  3119  3301  3454  3552  3659  3830  4024  4166  4242  4281  4287  4256  4239  4292  4383  4424  4406  4420  4543  4753  4952  5059  5080  5071  5094  5186  5344  5514  5638  5703  5721  5715  5727  5792  5892  5980  6030  6048  6061  6103  6181  6260  6294  6282  6266  6293  6392  6560  6748  6876  6898  6840  6776  6769  6820  6864  6855  6832  6862  6950  7043  7109  7168  7224  7249  7248  7258  7282  7292  7289  7297  7310  7290  7215  7106  6983  6848  6711  6605  6546  6516  6496  6468  6411  6324  6251  6261  6374  6541  6703  6829  6917  6984  7043  7089  7100  7055  6970  6905  6924  7030  7141  7163  7103  7045  7029  7018  6977  6921  6877  6848  6828  6824  6829  6815  6756  6665  6596  6601  6674  6755  6783  6748  6681  6609  6535  6468  6420  6378  6288  6127  5969  5907  5935  5954  5888  5749  5585  5431  5322  5285  5296  5292  5237  5135  4988  4800  4609  4476  4424  4406  4363  4266  4130  3999  3920  3894  3866  3793  3669  3509  3355  3258  3236  3251  3233  3121  2915  2691  2535  2465  2427  2369  2283  2187  2092  2007  1945  1915  1903  1882  1834  1779  1759  1778  1770  1674  1522  1399  1321  1242  1145  1063  1018  1013  1037  1050   996   884   798   781   766   679   530   387   293   235   173    77   -26   -77   -46    26    77    75    32   -11   -15    30    93   140   155   131    84    31   -38  -137  -238  -299  -321  -338  -348  -317  -233  -121   -26    22    22   -13   -71  -147  -230  -286  -295  -265  -218  -159   -92   -20    52   128   204   248   204    71   -56   -98   -94  -129  -191  -202  -148   -79   -32   -11   -14   -30   -33     2    62   108   122   108    68    19    -2    22    56    55    18   -20   -49   -67   -57     4    98   172   201   205   217   243   252   206   109     0   -92  -158  -195  -184  -112     0   100   137    94    10   -33     4    76   105    71    27    24    51    54     4   -68  -107   -94   -61   -40   -30   -13    11    32    41    38    25     7    -4     0    29    96   175   198   118   -22  -134  -184  -202  -210  -199  -168  -133  -100   -46    49   157   209   186   133    91    33   -78  -212  -298  -300  -272  -206  -187  -244  -388  -635 -1017 -1497 -1883
 18839  -907  -601  -290  -143   -99   -36    34    19   -86  -163  -151   -55     7     6   -15    -8    64   206   352   394   285   105   -20   -56   -63   -75   -55    26   110   109    11   -88   -84    21   105    39  -152  -308  -300  -174   -80   -96  -153  -157   -93   -13    42    68    71    62    47    17   -44  -132  -213  -260  -252  -181   -87   -49   -90  -145  -165  -169  -166  -110   -10    45    17   -31   -38   -21   -27   -73  -141  -192  -196  -169  -137   -85     8    96   101    20   -55   -40    54   131   128    81    59    66    59    17   -44  -104  -144  -141  -101   -77   -95  -115   -79    -7    21   -24   -90  -102   -49    27    85   117   147   201   268   305   279   205   143   145   210   284   327   334   310   279   278   302   288   213   138   146   242   362   436   430   350   242   166   147   157   172   207   264   301   288   259   264   300   326   324   323   369   467   579   656   679   685   730   816   892   917   911   916   952  1012  1086  1169  1264  1372  1487  1595  1698  1818  1957  2064  2091  2064  2045  2047  2063  2112  2223  2401  2624  2839  2997  3108  3219  3341  3451  3548  3664  3796  3904  3989  4088  4196  4265  4296  4341  4414  4468  4490  4537  4653  4821  4984  5098  5156  5193  5245  5305  5349  5383  5438  5525  5616  5690  5768  5876  5987  6033  5982  5887  5854  5931  6057  6142  6172  6212  6319  6467  6584  6646  6682  6724  6800  6925  7049  7084  7017  6930  6905  6964  7078  7209  7329  7407  7402  7306  7184  7135  7196  7299  7359  7360  7343  7326  7287  7218  7155  7135  7139  7109  7007  6858  6724  6645  6608  6569  6522  6506  6526  6536  6513  6509  6592  6768  6960  7079  7084  7004  6913  6899  6996  7138  7216  7202  7159  7137  7115  7071  7052  7102  7166  7142  7013  6857  6741  6668  6607  6546  6492  6470  6509  6599  6681  6698  6646  6554  6452  6354  6277  6234  6212  6192  6174  6164  6133  6054  5935  5805  5682  5582  5514  5435  5284  5084  4937  4893  4904  4888  4821  4735  4664  4588  4459  4261  4049  3925  3955  4084  4169  4116  3972  3813  3631  3377  3105  2935  2911  2946  2927  2830  2699  2578  2487  2423  2377  2341  2321  2316  2303  2263  2204  2143  2092  2058  2035  1983  1864  1702  1589  1595  1661  1664  1563  1422  1313  1244  1196  1148  1097  1049   995   899   753   611   529   495   449   355   222   101    61   125   231   281   241   155    81    32   -11   -46   -50   -29   -12   -19   -47   -85  -101   -62     2    12   -60  -133  -129   -80   -54   -49   -29    -8   -17   -31   -10    30    49    38    32    54    83    77    42    28    61   101    93    39   -25   -84  -130  -127   -59    34    99   109    66    -3   -62   -93   -96   -71   -20    21    16   -22   -61   -88  -102   -98   -90  -103  -125  -111   -53    -7   -17   -66  -101   -91   -46     6    28    -1   -41   -27    38    88    79    37    -5   -76  -218  -392  -480  -401  -194    20   132   111    31     0    44    96    92    40   -18   -58   -67   -39    22    97   136   102    19   -41   -29    50   143   170   106     4   -43    -4    67    98    83    63    60    63    59    31   -53  -190  -304  -306  -191   -56   -16   -91  -175  -158   -39    90   163   176   136    47   -52   -92   -50     0    43    10   -78  -192  -363  -671 -1086 -1384
 18855 -1066  -715  -302   -45    57   103   134   146   154   176   160   113    27   -41   -51   -13    27    43    52    79   114   113    60     0   -12    24    72   117   167   205   193   124    37   -28   -49   -18    31    37   -21   -77   -48    42    90    30  -100  -217  -265  -247  -201  -149   -87   -23    10    -1   -19     0    51    89    78    32   -11   -30   -29   -39   -74  -107  -104   -77   -57   -46   -14    59   156   222   208   127    33   -45  -120  -167  -134   -43    15    14    30   101   160   132    45    -2    45   143   201   181   117    72    97   185   254   220   107    41   104   235   306   262   134   -14  -131  -192  -205  -187  -141   -65    21    87   128   166   204   224   220   206   189   172   187   245   301   320   334   368   381   338   273   233   220   212   219   277   386   489   522   462   349   256   217   209   206   209   230   276   345   401   394   332   287   308   387   491   594   675   713   710   712   789   957  1149  1287  1376  1467  1557  1611  1654  1740  1842  1866  1791  1713  1734  1858  2018  2158  2270  2379  2502  2630  2749  2851  2950  3080  3255  3439  3594  3728  3865  3996  4108  4203  4298  4395  4470  4485  4450  4432  4482  4569  4647  4718  4796  4874  4952  5043  5152  5284  5450  5634  5785  5860  5849  5775  5694  5679  5764  5897  5988  6006  5991  5996  6025  6046  6064  6142  6298  6460  6536  6526  6505  6543  6656  6807  6939  7004  6996  6948  6912  6927  7000  7099  7179  7212  7194  7139  7085  7078  7148  7282  7408  7462  7452  7447  7475  7497  7476  7405  7293  7142  6969  6811  6711  6680  6684  6685  6664  6611  6537  6482  6483  6521  6540  6526  6519  6556  6636  6751  6892  7025  7120  7179  7221  7246  7243  7225  7210  7193  7155  7088  7018  6992  7009  7001  6915  6777  6672  6666  6728  6759  6706  6620  6577  6580  6570  6511  6424  6358  6343  6355  6340  6267  6155  6054  5992  5957  5917  5866  5831  5815  5776  5681  5546  5396  5252  5136  5044  4953  4851  4749  4656  4552  4416  4271  4179  4149  4105  3982  3798  3633  3549  3529  3502  3417  3292  3176  3092  3010  2890  2734  2598  2522  2488  2455  2403  2327  2231  2146  2114  2128  2150  2162  2164  2138  2062  1958  1859  1759  1626  1476  1365  1321  1317  1301  1246  1165  1074   972   859   764   715   706   694   627   484   298   138    55    71   164   269   303   239   140    90   107   134   114    44   -36   -92  -105   -75   -32   -19   -43   -73   -90  -103  -120  -123  -100   -74   -57   -21    35    51   -22  -151  -259  -313  -337  -365  -391  -384  -335  -253  -147   -34    44    59    37    37    75    96    51   -29   -84   -95   -89  -100  -139  -187  -195  -126   -11    56    17   -85  -159  -145   -60    28    63    36   -23   -84  -140  -188  -209  -196  -169  -142  -105   -55    -4    30    37    16   -20   -51   -59   -39    -2    32    41    21     8    24    39    17   -24   -54   -58   -40   -17     0    18    46    65    60    53    68   105   154   223   293   303   207    46   -77  -105   -66   -27   -27   -49   -57   -45   -39   -49   -47    -8    48    70    24   -53   -94   -73   -28     1    14    21    33    37     4   -78  -168  -207  -171   -95   -31    -3     2    -6   -43   -91   -93   -79   -62  -104  -139  -160  -296  -678 -1230 -1646
 18870 -1036  -743  -372  -145  -103  -158  -202  -194  -159  -132  -134   -96   -43   -18   -42   -90  -114   -86   -15    58   106   141   176   192   158    88    37    25    15   -17   -51   -33    54   171   239   211   108    -4   -73   -91   -87   -92  -110  -125  -127  -124  -116   -84   -28    14    11   -24   -46   -39   -35   -69  -136  -206  -255  -243  -136    25   133   132    69    13   -22   -46   -62   -95  -158  -213  -203  -133   -57   -15     5    28    50    53    48    89   187   267   250   151    49    -7   -20    -4    23    46    60    87   146   222   275   266   177    32   -97  -161  -176  -185  -193  -186  -170  -157  -134  -103  -108  -154  -164   -87    16    49    12   -22   -22   -16   -17    11   102   231   335   354   269   141    88   172   324   419   398   299   202   162   195   265   299   253   166   114   119   150   186   210   189   118    57    71   152   251   342   435   529   602   638   651   657   671   713   792   878   922   916   892   895   965  1113  1306  1487  1616  1692  1748  1822  1929  2058  2180  2263  2293  2285  2264  2249  2263  2324  2428  2548  2661  2780  2943  3174  3455  3718  3891  3983  4085  4261  4461  4587  4618  4635  4744  4937  5076  5042  4897  4797  4798  4835  4858  4889  4952  5043  5172  5355  5553  5683  5708  5682  5676  5709  5769  5855  5970  6099  6196  6217  6187  6176  6221  6292  6346  6373  6385  6395  6418  6480  6605  6775  6940  7042  7053  6994  6934  6928  6970  7029  7101  7177  7199  7136  7058  7052  7124  7214  7253  7225  7184  7201  7273  7333  7346  7343  7354  7364  7333  7248  7132  7016  6916  6820  6693  6512  6316  6200  6221  6349  6495  6594  6649  6707  6785  6848  6864  6846  6848  6911  7015  7109  7159  7180  7204  7225  7197  7098  6972  6869  6799  6751  6735  6757  6800  6840  6852  6798  6668  6504  6376  6316  6307  6312  6304  6286  6275  6278  6296  6331  6370  6373  6303  6181  6066  5990  5929  5850  5765  5687  5598  5469  5312  5176  5087  5023  4938  4798  4624  4489  4432  4406  4320  4149  3970  3877  3865  3833  3731  3614  3536  3461  3334  3183  3077  3036  3019  2991  2954  2900  2801  2645  2450  2247  2063  1935  1919  2034  2181  2221  2127  2013  1966  1961  1941  1898  1812  1640  1396  1168  1040  1022  1067  1129  1194  1253  1265  1177   994   798   670   605   530   412   303   272   321   384   390   330   248   167    81     3   -36   -14    74   190   255   213    79   -66  -158  -176  -142   -87   -35     0    25    44    38   -14   -92  -135  -112   -45    17    61   114   184   237   221   126   -15  -153  -240  -266  -262  -267  -293  -317  -293  -195   -52    63    91    41   -14   -24   -19   -55  -121  -157  -128   -54    26    80    82    33   -40  -118  -175  -176  -117   -50   -25   -39   -76  -140  -219  -252  -177     0   186   279   247   130     8   -37    31   158   236   205    91   -33  -121  -160  -166  -164  -171  -173  -149  -111   -96  -116  -129   -78    13    55    -5  -119  -214  -260  -235  -130   -12     9   -78  -180  -207  -156   -70     4    23   -24   -77   -69   -21     5    18    51    82    62     8   -22   -10    28   103   212   289   276   191    84   -12   -58   -24    47    87    74    29   -33  -107  -171  -205  -214  -233  -190  -123   -86  -155  -371  -740 -1195 -1540
 18885 -1030  -739  -398  -196  -106   -17    98   204   284   335   285   138   -80  -255  -287  -191   -63    25    77   120   150   147   113    75    36   -22   -77   -77   -22    31    49    52    63    65    40    15     9    -1   -32   -37    28   120   153    87   -42  -163  -206  -146   -29    61    70    18   -29   -57  -110  -200  -278  -311  -317  -314  -287  -228  -169  -161  -213  -281  -302  -258  -181  -102   -28    45    98    98    37   -50  -123  -159  -169  -170  -163  -130   -54    34    62    -6  -123  -214  -246  -215  -122    -5    68    91   122   198   281   305   235    92   -54  -131  -124   -82   -49   -39   -38   -29     0    43    99   168   215   195   124    77    95   151   205   249   281   296   297   293   268   209   141   107   120   163   229   307   362   366   320   247   175   126    99    77    62    82   149   227   267   250   199   145   122   168   288   434   551   623   644   606   544   533   589   655   694   737   832   970  1091  1131  1110  1105  1155  1235  1320  1414  1520  1649  1806  1955  2035  2029  1989  1995  2091  2235  2332  2321  2248  2233  2347  2536  2695  2790  2873  2994  3167  3400  3695  4004  4248  4392  4472  4543  4616  4683  4765  4895  5066  5226  5318  5313  5231  5137  5085  5071  5073  5115  5244  5432  5585  5653  5673  5708  5781  5887  6009  6103  6111  6030  5942  5943  6034  6121  6141  6139  6170  6203  6186  6161  6225  6409  6632  6801  6906  6993  7076  7115  7086  7018  6973  6975  7018  7113  7252  7374  7423  7411  7371  7299  7205  7160  7220  7337  7414  7427  7422  7416  7367  7253  7100  6948  6831  6777  6785  6808  6793  6725  6621  6501  6412  6396  6440  6503  6586  6689  6763  6767  6761  6830  6957  7019  6943  6806  6743  6788  6876  6943  6967  6960  6929  6886  6858  6874  6916  6934  6906  6854  6801  6741  6670  6601  6541  6484  6443  6445  6484  6517  6508  6463  6415  6387  6363  6304  6204  6080  5938  5788  5663  5585  5534  5485  5440  5394  5321  5205  5063  4933  4837  4764  4685  4569  4398  4169  3912  3707  3620  3631  3665  3682  3691  3683  3620  3496  3366  3281  3210  3090  2923  2768  2641  2516  2405  2349  2359  2391  2377  2264  2053  1841  1749  1800  1875  1835  1672  1518  1479  1519  1529  1485  1452  1455  1441  1368  1274  1216  1194  1167  1121  1060   974   845   678   504   366   287   258   257   275   306   338   347   318   239   105   -47  -136  -104    21   148   195   155    83    20   -25   -44   -16    62   156   212   198   123    32   -27   -28     9    32     3   -59  -103  -107  -106  -127  -147  -144  -141  -143  -113   -32    57   107   116   103    62   -11   -90  -146  -192  -230  -199   -53   167   365   447   384   238   119    67    30   -45  -143  -218  -239  -186   -79    15    53    55    59    47   -12   -76   -56    51   142   137    79    49    54    50    14   -29   -48   -52   -83  -142  -174  -150  -120  -119  -118   -70    29   169   308   368   311   205   134    97    61    40    45    38   -28  -135  -213  -218  -166  -104   -65   -40    -2    40    54    61    99   135    99    10   -45   -22    44    91    89    73    94   137   143   101    61    66    83    40   -64  -161  -198  -179  -124   -43    61   183   284   321   301   275   235   204   115   -25  -200  -432  -772 -1191 -1503
 18903 -1291  -948  -514  -200   -12   100   135    91    23   -20   -74  -113  -137  -119   -71   -28     5    34    28   -49  -182  -288  -291  -193   -70     3    35    90   185   268   291   247   162    69    -3   -53   -77   -66   -30   -11   -34   -64   -58   -20    23    53    53    29    14    30    51    47    21   -10   -53  -111  -159  -170  -150  -114   -72   -41   -30   -28   -19   -32   -95  -161  -145   -59    -3   -27   -81  -110  -117  -119  -105   -59     6    51    46     4   -33   -48   -58   -78   -80   -52   -34   -57   -74   -24    78   165   203   198   153    80    16    -4    16    31   -12  -102  -166  -151   -88   -36   -13     0    18    29    32    47    87   140   178   187   194   242   326   374   336   244   164   127   126   156   219   299   350   333   245   141   108   176   290   364   362   319   298   341   418   438   359   256   227   263   296   305   326   371   430   509   620   732   791   791   775   781   830   920  1012  1064  1077  1092  1156  1270  1381  1450  1489  1536  1604  1678  1749  1829  1919  1991  2021  2036  2100  2249  2439  2578  2607  2558  2512  2534  2632  2777  2950  3144  3346  3534  3701  3857  3990  4079  4141  4234  4396  4598  4770  4880  4968  5070  5147  5160  5159  5212  5273  5250  5170  5165  5291  5484  5663  5797  5868  5864  5822  5816  5881  5987  6069  6075  6014  5965  6019  6187  6379  6490  6492  6437  6393  6399  6449  6510  6546  6555  6558  6567  6586  6637  6736  6862  6998  7133  7222  7210  7118  7040  7034  7081  7130  7157  7170  7179  7197  7228  7266  7290  7289  7277  7282  7315  7347  7335  7279  7214  7153  7075  6977  6894  6839  6783  6703  6610  6517  6439  6396  6390  6404  6441  6533  6687  6847  6949  6987  7010  7051  7098  7118  7091  7033  6995  7000  7011  6972  6887  6834  6870  6959  7007  6956  6821  6661  6548  6507  6497  6465  6406  6340  6250  6133  6042  6047  6135  6209  6185  6070  5945  5869  5820  5758  5687  5640  5619  5596  5552  5495  5442  5395  5327  5209  5042  4869  4706  4517  4283  4081  4004  4024  4022  3927  3771  3616  3507  3448  3411  3367  3318  3273  3220  3130  2995  2851  2741  2663  2593  2524  2463  2407  2327  2213  2084  1979  1920  1899  1877  1818  1738  1700  1731  1790  1819  1800  1746  1675  1604  1556  1524  1474  1388  1263  1104   934   814   771   748   683   587   506   454   425   434   482   514   462   327   169    38   -44   -71   -50     1    70   125   108    12   -99  -157  -161  -146  -118   -62     6    36     7   -37   -52   -40   -20    -7   -26   -89  -166  -217  -230  -205  -142   -69   -28   -14     8    38    33   -25   -94  -121  -109   -91   -76   -49     0    65   121   145   122    50   -25   -38    15    62    46   -11   -60   -86  -103  -118  -105   -55    -5     0   -42   -96  -122   -92   -10    68    86    55    44    80   116   107    66    39    40    46    39    47   103   182   209   141    30   -27    10    96   158   161   111    34   -15    14   112   204   234   214   177   134    96    75    65    30   -41  -119  -160  -145   -84     0    66    82    47     1   -21   -24   -25   -18     8    29     3   -61  -103   -90   -60   -67   -98   -83    -3    69    58   -21   -98  -115   -57    55   165   197   129    31   -30    14    54    31   -73  -299  -715 -1269 -1697
 18918 -1139  -943  -580  -289  -123   -21    58   109   116    93    45    42    53    48     7   -56  -103  -104   -68   -32   -20   -11     6     7   -26   -66   -85   -96  -117  -132  -117   -70    -1    73   138   187   223   237   216   175   137    99    53    19    13     9   -24   -72   -93   -81   -59   -32    12    82   158   220   244   217   158   105    63    -2   -92  -151  -141   -94   -63   -66   -81   -73   -29     9    -2   -35   -15    49    76    26   -60  -133  -161  -115     0   120   192   205   160    73     0   -20   -27   -69  -116  -104   -30    60   136   185   191   149    75   -11   -77   -87   -49   -15   -20   -43   -40     5    66   107   113   100    90    94   107   109    78    35    42   131   256   335   334   284   229   198   202   250   325   397   453   500   518   480   412   393   456   535   537   458   390   398   455   489   482   457   425   382   343   342   383   424   430   426   469   565   660   724   802   959  1164  1295  1276  1167  1103  1149  1253  1321  1314  1281  1303  1404  1554  1719  1888  2057  2210  2317  2365  2383  2409  2446  2481  2515  2549  2585  2650  2770  2928  3079  3195  3290  3411  3590  3803  3999  4163  4341  4566  4794  4947  5008  5036  5087  5160  5210  5211  5197  5226  5312  5399  5428  5411  5418  5504  5647  5781  5864  5900  5898  5867  5854  5929  6097  6264  6337  6326  6314  6342  6377  6360  6279  6189  6181  6295  6471  6596  6615  6570  6541  6569  6644  6755  6894  7028  7108  7111  7059  7007  6998  7033  7081  7120  7157  7199  7231  7242  7244  7263  7312  7359  7352  7296  7266  7315  7395  7409  7322  7179  7049  6975  6959  6957  6917  6829  6728  6653  6606  6555  6484  6428  6440  6536  6678  6806  6883  6909  6926  6984  7073  7118  7074  6992  6946  6931  6910  6898  6917  6946  6955  6953  6958  6957  6937  6894  6814  6681  6523  6400  6339  6310  6282  6256  6237  6200  6129  6029  5923  5844  5816  5837  5878  5903  5877  5787  5664  5547  5452  5374  5313  5272  5243  5204  5116  4954  4747  4547  4381  4240  4115  3998  3886  3786  3690  3564  3400  3257  3206  3229  3234  3165  3048  2942  2875  2832  2789  2735  2672  2608  2543  2463  2369  2296  2262  2231  2155  2053  1982  1960  1951  1909  1814  1682  1555  1471  1427  1401  1390  1397  1398  1349  1248  1142  1064   990   886   761   663   628   635   624   547   391   197    50     0    15    26    -2   -50   -77   -64   -22     8    -1   -27   -29   -14    -1    35   125   217   243   211   152    62   -53  -146  -176  -169  -171  -174  -140   -79   -43   -41   -26    10    23    -1   -24   -39  -102  -228  -326  -305  -191   -78     0    70   127   114    21   -81  -116   -82   -36   -32   -79  -141  -155  -103   -35    -9   -12     8    61   100    89    37   -13   -23    14    68    97    85    47    15    11    23    17   -18   -60   -65   -21    44    86    74    27    -1    19    82   155   188   141    31   -78  -143  -153  -122   -63    10    72    88    58    29    42    97   163   219   241   210   138    75    69   103    98    -2  -152  -239  -201   -73    65   152   140    30  -104  -156   -89    18    54   -10  -117  -194  -216  -194  -156  -131  -116   -79    -9    50    64    53    60    82    84    32   -74  -173  -221  -163  -111  -112  -152  -256  -532 -1015 -1504
 18933  -754  -526  -224   -12    89   122   129   142   165   169   107    51    27    58   126   188   192   118    10   -54   -43    -4   -14  -100  -204  -236  -162   -40    37    33   -16   -51   -49   -48   -83  -123   -99    -1   103   150   141   112    70    16   -32   -60   -68   -54    -5    77   145   137    67     9     0   -12   -75  -164  -207  -176  -117   -84   -77   -67   -29    43   129   170   123    17   -57   -47     2     9   -60  -157  -211  -190  -103    19   141   212   191   101    16   -22   -45   -78   -86   -40    20    50    60    77    92    86    76    82    90    81    71    88   141   213   256   226   142    81   105   183   226   184    94    33    24    25     3   -13    35   151   257   282   233   183   173   195   233   295   366   400   387   370   385   425   476   516   512   458   405   424   516   602   601   517   413   337   287   257   252   268   265   224   193   241   363   487   566   629   716   816   890   918   906   867   835   866   993  1183  1355  1471  1564  1671  1774  1836  1850  1833  1801  1778  1812  1932  2106  2274  2413  2539  2646  2712  2748  2794  2858  2901  2894  2869  2899  3028  3225  3433  3627  3832  4077  4336  4554  4712  4842  4962  5053  5102  5135  5175  5224  5283  5355  5437  5512  5546  5524  5482  5481  5551  5668  5772  5811  5797  5788  5819  5866  5904  5945  6012  6084  6126  6139  6150  6181  6243  6341  6448  6512  6518  6514  6542  6586  6600  6578  6561  6585  6647  6726  6820  6942  7070  7147  7160  7163  7210  7269  7264  7184  7110  7111  7156  7182  7194  7242  7320  7366  7367  7382  7437  7464  7385  7200  6977  6799  6715  6713  6729  6705  6638  6582  6578  6619  6669  6702  6691  6623  6524  6462  6475  6537  6600  6641  6668  6707  6802  6966  7135  7226  7225  7182  7120  7022  6894  6796  6777  6816  6855  6858  6820  6743  6639  6534  6447  6367  6285  6219  6198  6214  6212  6145  6023  5889  5785  5728  5719  5745  5788  5825  5812  5731  5623  5539  5469  5372  5247  5129  5033  4941  4832  4705  4576  4448  4314  4175  4053  3952  3848  3724  3593  3462  3308  3130  2983  2929  2955  2986  2976  2949  2932  2898  2801  2659  2550  2501  2444  2302  2101  1939  1874  1873  1867  1824  1761  1703  1674  1686  1720  1733  1689  1582  1457  1389  1394  1396  1316  1170  1019   901   836   818   795   708   565   443   404   431   451   400   278   130    -5  -102  -124   -54    51    90    19  -106  -206  -260  -291  -305  -305  -302  -290  -230  -106    26    88    61     6   -12     4     4   -25   -41   -23   -15   -68  -159  -224  -225  -168   -91   -33    -7     8    33    43    20     1    26    72    85    40   -39  -100  -109   -92  -100  -131  -131   -86   -32     3    34    62    60    27     5    15    31    22    15    55   131   163   110    24   -16    -8    -3   -18   -27   -19   -12   -10     0    17    14    -9   -17    20    75    95    70    28    -3   -15   -12    -1    29    94   159   174   136    90    60    34     0   -40   -69   -55     6    73    92    67    54    86   121    91   -11  -122  -168  -138   -79   -32    16    89   160   175   114    17   -66  -120  -145  -134   -80    -3    41    31     0    -6     5    -2   -36   -51    -6    65    87    48    12    24    17    -1   -68  -139  -195  -289  -520  -890 -1214
 18948  -815  -670  -442  -279  -199  -143   -76   -16     0   -33  -111  -142  -132  -115  -125  -135   -86    21   117   158   172   183   163   100    39    13     6    -6    -4    29    46     0   -85  -137  -122   -54    22    48     0   -70  -100   -72   -24     7    10     0    12    70   142   136    14  -124  -158   -88    -8    41    89   135   139    99    74    94   123   119    85    43    20    26    39     9   -67  -140  -162  -139   -93   -19    91   201   262   266   239   201   174   186   229   248   198   103    45    67   130   154   102    22    15   130   281   328   241   122    65    66    76    83    89    80    46     8    -1    32   102   179   225   230   221   230   261   293   295   251   186   169   222   286   296   257   204   146    85    72   163   335   490   557   532   462   398   356   309   239   159   100    92   146   229   288   318   367   444   495   487   461   467   514   585   654   690   684   671   694   764   868   988  1087  1133  1142  1163  1208  1252  1288  1349  1450  1544  1570  1521  1462  1470  1563  1705  1854  1995  2128  2260  2400  2548  2689  2799  2852  2836  2783  2753  2789  2885  3001  3110  3220  3351  3509  3697  3907  4119  4319  4516  4711  4889  5043  5174  5277  5335  5340  5310  5287  5312  5394  5509  5608  5637  5590  5532  5549  5664  5813  5917  5941  5914  5905  5970  6104  6236  6310  6321  6298  6275  6290  6352  6417  6445  6449  6465  6487  6506  6553  6648  6753  6820  6848  6878  6944  7041  7142  7213  7227  7177  7093  7029  7028  7073  7103  7099  7098  7147  7245  7349  7405  7391  7350  7346  7387  7425  7422  7380  7300  7186  7053  6929  6829  6753  6694  6656  6636  6633  6640  6642  6632  6619  6613  6605  6588  6592  6651  6744  6816  6850  6876  6920  6968  6999  7010  7006  6973  6901  6813  6765  6783  6819  6796  6688  6552  6483  6511  6565  6538  6411  6254  6133  6076  6077  6102  6098  6033  5929  5845  5806  5775  5685  5535  5402  5357  5381  5392  5340  5242  5136  5047  4985  4940  4884  4806  4719  4631  4532  4421  4309  4201  4090  3954  3777  3572  3391  3278  3205  3088  2901  2738  2722  2845  2974  2998  2910  2767  2624  2501  2385  2279  2214  2185  2142  2059  1972  1918  1886  1831  1737  1623  1515  1421  1366  1390  1482  1550  1508  1376  1259  1220  1228  1221  1182  1114  1006   849   677   541   461   414   381   353   315   256   192   142   101    61    52    87   133   147   121    67    11   -15     0    22    12   -27   -66   -89   -99   -84   -33    31    52    -1   -92  -136   -91   -11     6   -58  -137  -170  -156  -106   -18    80   134   118    64     6   -52  -116  -163  -168  -139   -97   -52    -2    40    63    75    72    32   -36   -91   -98   -52    19    67    59    13   -31   -71  -113  -140  -115   -34    56   102    81    11   -70  -123  -130  -110  -103  -137  -189  -202  -150   -74   -13    40    89   112   107    89    70    46    14   -26   -51   -22    44    67    11   -50   -42    17    47     7   -55   -69   -24    25    38    16   -20   -58   -95  -120  -123  -105   -83   -63   -44   -49  -113  -208  -222   -82   142   304   315   188    -5  -177  -256  -236  -162   -63    57   171   229   234   223   200   127     2  -118  -180  -167  -105   -40   -37   -43   -82  -148  -233  -353  -576  -922 -1246
 18979 -1152  -881  -530  -308  -177   -40    84   138   119    76    12   -28   -72  -100   -86   -45   -23   -44   -85  -107   -99   -74   -45    -7    35    63    60    44    51    98   164   208   208   165    87   -10   -91  -115   -81   -21    43   111   176   196   131     1  -118  -164  -137   -91   -71   -73   -69   -52   -36   -36   -64  -132  -234  -331  -379  -374  -354  -337  -292  -181   -23   125   203   188   108    25   -24   -56  -102  -132   -62   129   329   385   274   108    -1   -50   -87  -119   -93    17   154   203   124    -6   -93  -116  -104   -56    30   111   130    91    52    53    73    75    80   144   261   342   318   218   129    84    46    -3   -33   -28   -10    23    97   196   265   282   272   262   250   230   216   238   307   393   448   451   413   355   301   280   299   314   297   287   336   421   464   445   432   474   532   557   567   597   640   663   668   694   767   865   945  1003  1076  1185  1298  1374  1408  1417  1411  1407  1433  1500  1597  1705  1811  1900  1953  1951  1885  1772  1659  1604  1649  1790  1959  2073  2120  2154  2227  2348  2503  2677  2839  2963  3054  3129  3190  3234  3267  3310  3380  3476  3592  3730  3895  4091  4312  4538  4739  4903  5045  5191  5348  5480  5531  5496  5461  5521  5653  5754  5767  5726  5674  5615  5546  5514  5578  5725  5881  6003  6094  6161  6191  6182  6164  6177  6231  6282  6295  6289  6287  6267  6222  6195  6238  6345  6468  6567  6643  6732  6849  6953  6987  6962  6939  6947  6969  7009  7098  7221  7310  7327  7298  7278  7298  7340  7363  7345  7308  7271  7222  7171  7168  7240  7341  7397  7380  7322  7255  7167  7050  6928  6840  6784  6730  6659  6570  6470  6383  6340  6353  6400  6435  6438  6433  6465  6546  6635  6688  6728  6815  6954  7070  7093  7051  7021  7027  7029  6983  6880  6754  6659  6630  6650  6658  6613  6536  6460  6362  6219  6077  6020  6072  6160  6181  6093  5943  5801  5681  5573  5502  5483  5455  5358  5232  5169  5183  5208  5179  5083  4945  4803  4696  4639  4606  4552  4458  4321  4151  3972  3819  3713  3638  3552  3423  3265  3134  3070  3039  2970  2847  2735  2682  2656  2608  2547  2519  2530  2534  2469  2299  2059  1851  1743  1711  1691  1648  1596  1550  1496  1419  1345  1318  1338  1363  1364  1359  1362  1344  1284  1209  1156  1112  1032   902   747   607   517   479   466   441   378   271   153    78    62    71    93   157   261   321   260   105   -34   -77   -32    28    37   -21  -109  -167  -182  -206  -296  -437  -539  -526  -402  -243  -146  -145  -188  -214  -225  -256  -323  -385  -366  -229   -33   116   160   106    -7  -140  -254  -318  -310  -244  -166  -103   -52   -15    -4   -31   -79  -117  -118   -61    47   150   186   151    98    67    47    21    -3    -3    26    79   144   202   213   138    -2  -126  -157   -85    22    63    -9  -137  -206  -168   -72     9    71   144   228   263   194    47   -72   -83    -6    82   140   170   188   186   133    27   -94  -173  -162   -52   107   219   217   128    37   -13   -60  -125  -166  -155  -119   -88   -50    -3    24    25    33    76   130   139    78   -13   -72   -73   -43   -15    10    39    44    -2   -66   -65    21   119   139    85    24    14    51    65    82    63    21   -53  -230  -607 -1166 -1651
 18994  -659  -408   -83   111   165   162   160   169   176   180   170   186   176   115    26   -33   -16    57   110   104    84   114   190   241   205    84   -57  -151  -167  -122   -56     6    68   138   191   187   121    39    -7   -15   -24   -67  -151  -243  -277  -220  -111   -14    38    44     2   -68  -123  -127   -92   -59   -46   -37   -23   -25   -40   -14    72   162   186   144    87    50    32    11   -18   -45   -62   -75   -77   -38    36    94   102    90    99   116   114    88    51    22     8    -1   -14   -10    36   130   238   304   291   210   110    52    67   122   162   160   130    77     0   -79  -105   -57    23    89   132   173   220   265   298   310   293   251   194   122    43   -12    -8    62   175   286   356   392   429   480   509   481   397   287   194   163   211   308   397   434   440   472   542   590   568   515   499   537   591   645   721   819   901   948   996  1087  1229  1385  1508  1576  1614  1660  1699  1690  1641  1610  1620  1628  1599  1567  1580  1626  1654  1648  1637  1672  1788  1954  2077  2092  2028  1972  1983  2058  2157  2259  2378  2522  2661  2781  2909  3054  3178  3239  3240  3223  3237  3302  3411  3559  3755  3983  4206  4406  4599  4782  4918  4990  5037  5109  5211  5308  5376  5429  5497  5588  5671  5703  5672  5626  5633  5712  5828  5954  6094  6236  6313  6268  6139  6028  6000  6045  6129  6245  6375  6451  6426  6349  6310  6333  6375  6405  6454  6556  6687  6773  6780  6758  6766  6782  6747  6666  6621  6682  6830  6979  7053  7054  7025  6991  6961  6970  7059  7204  7321  7339  7264  7183  7168  7198  7187  7098  6972  6886  6904  7024  7169  7240  7207  7105  6973  6840  6737  6673  6608  6524  6468  6497  6577  6618  6591  6553  6577  6658  6731  6751  6750  6773  6792  6766  6734  6761  6823  6842  6811  6797  6829  6854  6811  6701  6556  6396  6256  6201  6252  6343  6379  6314  6164  5980  5822  5728  5693  5669  5602  5489  5385  5330  5300  5239  5154  5116  5172  5286  5368  5339  5174  4918  4656  4468  4380  4358  4328  4235  4069  3855  3638  3472  3397  3406  3422  3374  3257  3113  2970  2841  2738  2661  2608  2583  2587  2599  2602  2586  2540  2459  2363  2272  2188  2102  2015  1934  1854  1760  1651  1541  1445  1392  1407  1466  1496  1453  1355  1255  1188  1148  1117  1087  1060  1024   931   762   577   458   389   277   105   -34   -81   -72   -60   -40     6    66   106   104    80    92   168   250   248   148    19   -67   -95   -71    -5    58    46   -60  -180  -202  -100    48   141   132    45   -63  -137  -137   -73    -3    19   -15   -82  -154  -190  -157   -65    30    93   128   135    94    23    -6    36    69    -3  -140  -213  -194  -182  -219  -210   -80    76   109    19   -59   -49     2    22    24    61   113   114    59     1   -21   -19   -19   -30   -47   -58   -49   -29   -40  -114  -204  -231  -184  -121   -81   -54   -18    16    25    16    19    40    37   -16   -80   -80   -15    42    56    59    65    26   -85  -198  -210  -118    -4    81   152   211   222   164    62   -39  -105  -125  -110   -71    -8    59    72    -6  -114  -154  -102   -17    33    22   -17   -28     8    56    71    50    14   -16   -18    36   140   239   269   210    95   -47  -126  -178  -210  -228  -281  -476  -843 -1190
 19009  -947  -784  -489  -245   -92    29   144   209   201   160    79   -10  -105  -149  -116   -26    90   194   215   110   -70  -221  -268  -195   -43    94   138    97    41    23    46    88   118   119   110   108    98    56    12    20    77   106    58   -32  -105  -132  -119   -96   -92  -102  -102   -85   -68   -68   -88  -129  -198  -274  -311  -286  -231  -198  -195  -187  -148  -104  -114  -179  -222  -186   -97   -18    20    32    34    37    49    77   109   146   194   218   159    17  -130  -205  -190  -121   -40    16    31    31    56    94    72   -43  -185  -254  -233  -198  -205  -219  -175   -80   -10     1     1    34    74    80    55    24   -15   -65   -99   -88   -28    45    66     8   -50   -12   112   221   249   241   265   334   394   382   288   175   133   187   292   391   444   447   431   425   434   463   522   584   619   641   674   681   617   536   541   647   780   891   994  1119  1280  1470  1658  1802  1893  1949  1975  1949  1877  1802  1759  1727  1665  1569  1503  1536  1662  1781  1810  1758  1688  1644  1639  1678  1766  1881  1956  1949  1918  1972  2147  2379  2588  2750  2882  3001  3103  3164  3172  3152  3139  3154  3214  3339  3533  3764  3986  4177  4338  4471  4587  4739  4976  5247  5416  5415  5323  5276  5325  5415  5465  5457  5456  5515  5602  5665  5722  5820  5952  6062  6110  6111  6103  6111  6132  6149  6154  6161  6194  6258  6339  6412  6444  6418  6362  6326  6336  6395  6488  6585  6662  6709  6704  6643  6586  6619  6745  6885  6976  7011  7002  6962  6922  6921  6972  7056  7143  7207  7223  7180  7095  7029  7031  7077  7099  7072  7045  7073  7144  7199  7200  7163  7102  7005  6882  6789  6756  6750  6719  6639  6526  6413  6327  6275  6267  6310  6371  6385  6349  6339  6409  6517  6595  6649  6741  6878  6989  7013  6968  6897  6795  6647  6476  6323  6222  6194  6226  6253  6219  6123  6008  5923  5884  5873  5871  5863  5816  5698  5541  5425  5373  5328  5258  5214  5238  5284  5258  5134  4985  4903  4885  4855  4764  4631  4494  4360  4218  4084  4002  3976  3940  3828  3656  3493  3397  3383  3394  3332  3153  2922  2749  2692  2709  2703  2611  2440  2254  2120  2061  2049  2062  2093  2121  2113  2064  2003  1946  1883  1787  1632  1442  1301  1254  1260  1269  1279  1293  1290  1247  1169  1077   990   925   882   845   784   684   565   462   382   318   284   287   305   289   215   115    52    51    82    94    66    27    20    44    56    23   -43  -126  -195  -218  -190  -143  -105   -69   -31   -12   -30   -64   -81   -78   -79  -111  -178  -236  -228  -153   -77   -46   -26    32   109   130    66   -46  -157  -234  -266  -246  -173   -67    25    68    66    46    14   -27   -63   -79   -89  -105  -109   -79   -19    37    54    12   -65  -124  -132  -111   -86   -59   -30   -16   -36   -89  -150  -180  -161  -110   -68   -70   -97   -98   -58   -20   -11   -18    -5    44   110   150   140    90    16   -61  -121  -148  -137   -98   -64   -71  -117  -149  -110   -10    83   117    88    37    18    49   103   134   111    39   -38   -61   -19    35    42    -7   -76  -133  -176  -185  -116    18   132   162   128    86    65    58    45     9   -39   -79  -113  -161  -207  -199  -115   -12    24   -49  -113  -146  -153  -184  -305  -575  -979 -1354
 19024  -703  -505  -252   -98   -43   -57  -120  -165  -113    22   125   183   178   149   133   139   135    93    27   -23   -32     4    66   105    86    20   -39   -52   -35   -44   -97  -159  -184  -157  -103   -57   -36   -29   -24   -21   -22   -23   -24   -23    -1    48    92    94    69    55    64    78    77    52    17    -2     5    33    53    47    25    23    56    92    92    51   -12   -70   -93   -78   -60   -66   -74   -44    24    85   113   119   121   113    83    25   -49  -114  -148  -158  -155  -131   -77    -8    64   128   154   121    55     0   -27   -37   -51   -95  -164  -202  -156   -43    60   107   119   136   157   164   149   130   125   141   179   227   252   231   174   104    36   -16   -41   -41   -25    10    76   168   252   285   266   249   277   328   357   358   362   380   398   416   451   499   532   562   623   698   731   725   748   831   924   971   993  1055  1183  1323  1421  1494  1596  1713  1764  1714  1634  1593  1576  1554  1553  1597  1655  1680  1680  1687  1691  1655  1589  1547  1550  1558  1537  1508  1528  1621  1760  1902  2045  2195  2311  2345  2309  2289  2354  2506  2693  2860  2974  3046  3120  3228  3357  3471  3580  3729  3918  4082  4167  4205  4275  4419  4596  4753  4909  5103  5303  5434  5486  5512  5544  5560  5544  5523  5523  5536  5557  5597  5652  5719  5815  5941  6055  6117  6126  6110  6088  6055  6004  5971  6021  6166  6331  6421  6417  6368  6313  6253  6198  6198  6280  6402  6508  6595  6691  6774  6795  6760  6745  6795  6882  6937  6926  6874  6831  6817  6840  6912  7026  7137  7193  7178  7130  7105  7126  7157  7158  7121  7065  7016  7015  7076  7142  7145  7086  6997  6888  6769  6670  6595  6496  6340  6168  6052  6020  6052  6123  6211  6298  6366  6420  6486  6572  6636  6642  6619  6627  6674  6705  6688  6643  6598  6548  6476  6386  6301  6238  6201  6185  6177  6171  6164  6129  6030  5891  5786  5743  5732  5723  5695  5629  5515  5381  5279  5228  5189  5117  5019  4925  4845  4777  4734  4712  4669  4559  4400  4255  4135  3994  3835  3739  3752  3805  3795  3691  3549  3422  3307  3166  3000  2858  2775  2742  2735  2723  2668  2542  2366  2208  2126  2104  2085  2029  1939  1827  1693  1549  1451  1441  1480  1491  1456  1424  1421  1427  1430  1423  1388  1306  1187  1080  1018   984   926   819   693   597   534   466   379   289   210   151   142   202   288   318   263   179   129   102    43   -44  -102  -109  -100   -91   -49    18    42   -12   -98  -150  -160  -161  -171  -177  -158  -111   -49     6    40    46    14   -66  -176  -250  -227  -132   -62   -66  -106  -118   -82   -30     2    21    39    43    19   -20   -53   -68   -76   -87   -95   -91   -74   -40    11    56    59    25    -6   -18   -36   -84  -137  -152  -123   -96  -108  -121   -65    48   124    90   -28  -150  -223  -251  -241  -189  -106   -18    59   123   158   143    84     4   -70  -113   -98   -30    43    73    46   -21   -83   -89   -34    16     0   -54   -66    -2    72    75    -9  -138  -248  -284  -210   -36   173   324   346   252   129    44    -1   -36   -69  -112  -187  -293  -373  -368  -278  -164   -76    -9    62   135   183   201   214   227   223   185   119    51    12    17    45    38    55    67    58    -1  -150  -427  -811 -1133
 19040 -1169  -843  -418  -158   -60   -13     9   -14   -49   -31    13    69    81    72    75    95   105    84    40    -6   -44   -68   -70   -33    39   105   122   107   111   128   109    55    19    13     8   -21   -81  -167  -235  -224  -134   -35    20    44    46    17   -24   -29     7    39    21   -33   -65   -39    -2   -27  -106  -158  -139   -84   -31    28    95   130   104    39   -26   -66   -75   -68   -66   -52    -1    60    63     5   -49   -60   -50   -44   -36   -15    28   101   178   197   135    64    75   177   285   312   233    94   -11   -26     5     2   -53  -103  -114  -101   -87   -77   -69   -68   -69   -56   -14    55   133   202   238   232   210   220   258   266   219   165   155   168   154   109    77    89   143   229   337   449   523   519   444   362   338   400   525   657   725   706   657   656   709   758   766   767   826   963  1113  1200  1217  1231  1308  1441  1574  1663  1700  1696  1669  1639  1631  1670  1766  1908  2060  2175  2226  2225  2207  2180  2124  2016  1866  1726  1653  1656  1690  1702  1675  1659  1719  1857  2006  2109  2169  2218  2261  2293  2347  2471  2656  2836  2954  3012  3042  3073  3117  3178  3253  3339  3451  3606  3787  3960  4124  4294  4449  4535  4546  4573  4717  4977  5253  5463  5607  5704  5734  5686  5624  5619  5659  5684  5684  5702  5764  5869  6000  6114  6149  6103  6070  6127  6230  6276  6241  6192  6180  6203  6236  6286  6370  6463  6494  6428  6318  6251  6263  6326  6387  6405  6375  6356  6418  6552  6660  6670  6602  6534  6529  6605  6729  6847  6920  6941  6922  6891  6884  6910  6937  6952  6998  7090  7170  7176  7120  7068  7060  7090  7125  7139  7126  7081  6999  6876  6721  6567  6448  6363  6296  6251  6240  6239  6209  6147  6105  6124  6197  6292  6400  6533  6668  6756  6762  6707  6645  6623  6639  6642  6596  6528  6482  6456  6413  6337  6246  6154  6063  5996  5987  6015  6014  5955  5860  5758  5671  5608  5566  5518  5434  5310  5183  5099  5062  5052  5061  5080  5061  4957  4776  4566  4367  4215  4135  4112  4118  4126  4106  4032  3909  3767  3629  3505  3409  3354  3333  3296  3176  2971  2759  2615  2527  2444  2356  2291  2254  2243  2272  2323  2325  2237  2100  1986  1925  1899  1866  1790  1668  1533  1436  1391  1357  1296  1229  1203  1211  1187  1084   929   809   785   837   883   846   716   545   410   364   389   417   398   337   244   110   -36  -125  -103   -11    55    43   -15   -65   -95  -112  -104   -55     8    42    38    32    31     2   -62  -107   -85   -23    15     7   -16   -26   -23   -27   -43   -59   -56   -18    38    75    59     3   -44   -43     2    46    38   -20   -58   -23    26   -11  -122  -188  -139   -29    41    32   -27   -89  -132  -164  -192  -193  -127     0   110   135    85    17   -46   -93   -73    29   121   101    -2   -89  -113  -106   -95   -75   -27    63   175   240   219   156   121   117    94    20   -86  -183  -230  -208  -126   -34     2   -46  -153  -241  -244  -157   -36    61   114   131   130   117   102   100   110   113    92    64    60    75    79    53    -5   -91  -162  -161   -85   -11   -10   -73  -138  -167  -150   -80    14    57     3   -78   -76    28   151   211   181    77   -44  -113  -114  -147  -218  -330  -389  -368  -393  -650 -1153 -1619
 19056  -906  -576  -245   -97   -96  -133  -136   -82     6    93   132   192   267   320   307   243   186   173   173   135    49   -28   -35    26    78    38   -79  -181  -202  -177  -189  -250  -279  -204   -52    91   162   159   126   114   132   138    96    18   -50   -82   -66   -21     8   -18   -86  -141  -155  -136   -93   -28    25    18   -55  -134  -143   -82   -27   -39   -97  -129   -85    14   109   157   153    88   -56  -235  -330  -286  -186  -127   -94   -28    51    55   -41  -154  -186  -152  -126  -128  -103   -10   114   207   243   240   217   175   124    91    94   116   124   113   109   120   132   144   174   217   235   212   192   224   291   331   313   270   233   173    58   -60   -88     2   148   247   251   194   159   197   289   388   477   560   640   701   733   753   789   831   844   823   796   790   829   927  1056  1160  1201  1202  1206  1231  1258  1281  1326  1410  1489  1516  1520  1593  1770  1973  2098  2125  2127  2143  2136  2084  2027  2003  2002  2012  2032  2028  1961  1863  1808  1814  1833  1820  1762  1672  1625  1713  1919  2125  2251  2318  2373  2420  2435  2417  2421  2499  2621  2713  2757  2809  2916  3073  3249  3418  3570  3723  3892  4071  4248  4408  4522  4573  4582  4605  4685  4809  4932  5033  5128  5229  5321  5390  5438  5472  5498  5530  5578  5636  5697  5774  5876  5985  6084  6169  6234  6262  6253  6227  6202  6184  6199  6257  6313  6299  6204  6091  6051  6119  6232  6297  6295  6296  6360  6475  6599  6702  6760  6745  6651  6520  6428  6422  6483  6560  6616  6642  6651  6662  6695  6757  6835  6911  6995  7097  7166  7133  7021  6929  6919  6974  7059  7145  7194  7186  7169  7196  7221  7145  6953  6734  6570  6473  6410  6339  6251  6179  6154  6146  6117  6095  6139  6244  6333  6360  6350  6347  6369  6409  6451  6478  6499  6538  6599  6644  6619  6491  6283  6065  5913  5869  5923  6035  6147  6196  6148  6027  5895  5794  5712  5613  5490  5362  5247  5165  5133  5142  5150  5119  5037  4919  4813  4761  4729  4625  4416  4186  4035  3974  3943  3886  3788  3676  3602  3596  3623  3601  3479  3289  3124  3043  3017  2986  2928  2842  2725  2588  2460  2369  2319  2297  2275  2231  2159  2082  2027  1983  1912  1824  1765  1729  1655  1540  1466  1459  1428  1300  1141  1063  1083  1131  1136  1084   995   884   755   632   546   499   461   395   301   217   164   103     8   -68   -69   -28   -25   -67   -95   -74   -33   -17   -30   -53   -76   -88   -78   -50   -24    -6     5    -4   -51  -119  -163  -144   -57    48    86    21   -95  -180  -206  -191  -170  -181  -246  -332  -378  -369  -347  -334  -303  -235  -160  -111   -84   -53    -4    51    80    52   -15   -65   -59   -10    34    34    -1   -18    15    58    54    -1   -56   -59   -13    32    41    22    -5   -30   -50   -72   -97  -111  -104  -108  -156  -219  -221  -147   -61   -26   -48   -90  -106   -67    -9   -18  -113  -197  -187  -127  -109  -139  -164  -176  -196  -197  -132   -29    30    16   -27   -64  -100  -137  -140   -92   -28    14    33    22   -21   -59   -52   -14    10    28    75   142   171   130    65    37    62    93    68   -31  -147  -191  -133   -21    65    97    91    61    -1   -94  -170  -175  -118   -75  -125  -180  -225  -239  -255  -375  -703 -1178 -1521
 19071 -1267  -933  -530  -231   -36   121   252   310   287   237   165   108    49     6   -24   -57   -79   -66   -35   -22   -28   -12    57   150   192   143    63    40    77    94    56    29    70   138   148    68   -60  -176  -235  -232  -193  -135   -55    32    86    73     5   -61   -82   -59   -11    58   138   176   136    49   -16   -33   -29   -33   -40   -40   -45   -72  -116  -155  -173  -180  -207  -255  -257  -155     6   117   124    53   -59  -185  -283  -311  -265  -166   -41    61    81    18   -42   -27    56   144   182   162   102    39    11    28    55    50    18     0    15    49    74    83    83    80    65    24   -32   -55    -8    69   105    93    96   155   239   292   287   240   188   163   182   247   332   389   409   422   433   409   362   362   440   544   618   669   728   793   847   892   941   998  1058  1109  1141  1168  1234  1355  1481  1551  1569  1580  1584  1547  1479  1441  1485  1617  1796  1959  2060  2118  2202  2330  2425  2425  2372  2336  2312  2254  2156  2057  1988  1953  1927  1883  1817  1765  1771  1817  1830  1767  1679  1652  1724  1884  2094  2299  2447  2544  2643  2754  2815  2784  2719  2731  2860  3045  3209  3340  3473  3635  3830  4049  4261  4431  4557  4652  4716  4758  4814  4910  5019  5097  5140  5193  5291  5424  5546  5605  5578  5498  5442  5473  5588  5706  5729  5645  5563  5613  5806  6021  6150  6206  6267  6348  6374  6297  6192  6178  6277  6386  6414  6381  6351  6343  6345  6360  6394  6444  6510  6592  6671  6705  6677  6633  6652  6746  6827  6808  6728  6701  6765  6834  6821  6755  6748  6853  6990  7034  6963  6871  6851  6898  6949  6950  6906  6861  6864  6923  6996  7032  7020  6970  6875  6738  6605  6530  6522  6533  6502  6408  6278  6155  6063  6012  6010  6061  6154  6271  6393  6483  6487  6403  6301  6257  6268  6269  6239  6239  6324  6440  6468  6369  6245  6204  6212  6160  6014  5847  5731  5663  5613  5568  5531  5509  5505  5501  5477  5430  5358  5249  5105  4957  4842  4772  4737  4715  4674  4587  4456  4306  4166  4065  4004  3926  3784  3634  3559  3544  3493  3382  3297  3312  3377  3381  3292  3172  3078  3002  2902  2777  2662  2573  2492  2401  2306  2212  2112  2006  1905  1826  1785  1776  1758  1688  1575  1470  1403  1367  1344  1326  1302  1244  1134  1015   963  1001  1067  1086  1028   912   779   663   579   513   440   333   189    39   -68  -105   -90   -71   -78   -99  -113  -109   -91   -69   -59   -63   -68   -70   -81  -105  -135  -165  -185  -184  -165  -144  -131   -96   -20    52    49   -29   -99  -110   -94   -89   -93   -86   -56     7   104   204   263   254   170    22  -148  -270  -292  -229  -152  -121  -139  -171  -188  -180  -141   -64    42   136   167   127    78    94   163   192   144    77    44    10   -58  -114   -93    -1    95   153   184   210   207   128     3   -80   -89   -65   -37     0    40    58    47    15   -38  -107  -156  -146   -82   -10    53   125   177   143    18  -105  -141   -89   -26   -21   -67   -93   -63    -3    63   147   237   295   304   277   232   183   151   160   204   222   158    42   -35   -23    33    41   -27  -101  -115  -110  -155  -233  -283  -291  -285  -264  -208  -125   -35    68   183   261   267   211    80   -63  -222  -346  -446  -625  -978 -1435 -1749
 19086  -995  -732  -378  -140   -52   -26    11    59    82    60   -19   -46    15   142   262   342   390   404   364   268   151    40   -63  -159  -207  -172   -80   -20   -50  -124  -139   -66    33    92    72   -30  -153  -186   -80    82   157    87   -42  -117  -108   -68   -47   -52   -66   -90  -135  -182  -185  -127   -48   -15   -50  -119  -167  -176  -161  -129   -71     0    51    83   122   163   172   136    86    51    20   -36  -106  -132   -73    21    52   -28  -140  -167   -95   -11    14     5    10    33    34    -7   -55   -60   -29   -24   -58   -64     6    98   130    86     0   -91  -149  -143   -85   -11    79   214   374   460   392   209    42   -14    19    72   124   198   279   310   275   223   228   339   529   709   790   755   658   575   551   590   677   792   899   962   986  1021  1110  1236  1333  1364  1369  1393  1427  1440  1446  1472  1499  1482  1433  1411  1460  1581  1723  1808  1813  1796  1828  1913  2000  2058  2112  2200  2322  2439  2526  2558  2495  2335  2142  1977  1850  1761  1738  1786  1852  1884  1895  1910  1910  1880  1871  1922  1988  2028  2089  2217  2374  2483  2538  2598  2692  2767  2771  2738  2761  2873  3017  3125  3194  3274  3403  3585  3808  4059  4311  4524  4672  4758  4799  4810  4820  4876  4994  5151  5318  5479  5616  5708  5749  5744  5701  5642  5590  5569  5595  5675  5784  5878  5938  5971  5994  6015  6032  6049  6082  6147  6235  6327  6410  6471  6497  6500  6508  6517  6497  6442  6392  6386  6429  6488  6510  6472  6396  6335  6339  6424  6543  6610  6584  6509  6444  6401  6369  6381  6482  6646  6786  6844  6835  6798  6755  6723  6738  6816  6920  7014  7112  7226  7302  7273  7165  7050  6944  6830  6719  6638  6588  6543  6483  6400  6300  6202  6120  6068  6055  6062  6042  5979  5921  5924  5988  6057  6077  6040  5990  5984  6040  6137  6239  6316  6350  6341  6298  6225  6117  5984  5863  5784  5741  5720  5720  5733  5733  5691  5600  5476  5335  5205  5119  5066  4992  4882  4785  4735  4709  4664  4580  4469  4367  4293  4206  4063  3902  3781  3694  3610  3535  3485  3442  3394  3358  3333  3279  3169  3040  2945  2883  2818  2740  2665  2590  2500  2405  2347  2341  2338  2269  2122  1953  1834  1785  1783  1791  1785  1744  1664  1577  1516  1453  1343  1215  1158  1192  1220  1168  1065   983   939   899   822   711   597   506   454   442   427   333   148   -40  -132  -124   -89   -77   -64   -16    55    98    76     6   -57   -92  -132  -214  -311  -351  -305  -212  -137   -92   -49   -14   -28   -98  -173  -214  -225  -227  -210  -153   -63    16    53    47    27     5   -41  -133  -242  -311  -288  -173   -12   139   236   236   128   -22  -109   -78    22    95    86    25   -36   -70   -65   -19    40    64    36   -17   -69  -112  -140  -133   -81   -21   -14   -82  -168  -194  -133   -27    59    69   -16  -155  -259  -264  -175   -42    74   125   106    73    84   115   109    65    10   -45   -92  -102   -63   -17   -20   -83  -156  -182  -143   -58    23    49    19    -4     5     8   -28   -76  -102   -99   -71   -27    24    81   135   151   115    70    55    42    -8   -65   -65   -10    41    62    68    62    26   -20   -33     0    48    78    69     2  -111  -212  -230  -186   -91   -82  -193  -370  -576  -861 -1241 -1558
 19103 -1152  -870  -467  -157    24   104    83    -2   -59   -19    53   118   114    75    55    60    64    54    32     3   -13     6    55    69     9   -73  -103   -73   -36    -9    38   103   119    40   -95  -199  -220  -175  -115   -57    17   101   143   111    35   -26   -38    -1    54    91    93    65     8   -62  -100   -70     1    61    80    54    -1   -40   -26    28    86   127   136    84   -30  -155  -232  -251  -231  -199  -183  -201  -240  -269  -269  -235  -161   -72   -21   -36   -63   -28    81   210   281   257   171    88    36   -11   -75  -117   -87     7   100   142   155   174   186   158   109    95   129   173   193   185   161   142   142   178   273   425   569   626   594   536   505   499   497   493   500   533   597   687   777   838   872   912   970  1019  1046  1078  1143  1229  1296  1337  1383  1425  1402  1294  1169  1123  1195  1327  1421  1420  1362  1339  1423  1600  1771  1842  1806  1737  1702  1711  1757  1850  2002  2169  2267  2266  2232  2247  2284  2234  2044  1795  1617  1572  1610  1646  1639  1598  1556  1545  1582  1654  1742  1833  1926  2032  2155  2279  2393  2500  2616  2741  2855  2925  2922  2848  2751  2718  2802  2963  3114  3228  3348  3488  3620  3754  3955  4264  4623  4920  5091  5151  5141  5090  5046  5067  5155  5262  5353  5423  5461  5477  5508  5570  5625  5633  5608  5615  5686  5779  5837  5848  5847  5866  5919  6010  6148  6311  6426  6435  6372  6330  6336  6328  6260  6184  6176  6223  6233  6165  6075  6042  6093  6211  6362  6504  6599  6635  6626  6600  6567  6517  6457  6427  6453  6504  6535  6545  6568  6620  6678  6723  6754  6782  6800  6798  6775  6749  6748  6784  6842  6895  6921  6908  6869  6830  6815  6820  6819  6793  6738  6661  6560  6445  6334  6245  6180  6136  6103  6056  5976  5887  5849  5890  5990  6116  6242  6335  6384  6413  6432  6406  6311  6191  6125  6134  6152  6102  5990  5898  5875  5882  5863  5821  5800  5803  5762  5628  5448  5303  5208  5119  5017  4934  4886  4836  4738  4614  4532  4509  4478  4370  4200  4047  3957  3905  3845  3764  3670  3580  3514  3480  3461  3432  3359  3225  3055  2927  2898  2942  2976  2938  2824  2681  2576  2540  2521  2443  2294  2129  2008  1943  1913  1887  1836  1751  1659  1595  1559  1531  1527  1566  1598  1545  1411  1286  1224  1175  1080   970   907   886   854   795   739   707   678   605   476   342   257   208   141    39   -43   -59   -22    25    68   114   137    81   -38  -125  -121   -69   -45   -66  -102  -121  -103   -42    28    57    38    18    16     5    -8    11    52    47   -13   -69   -86   -83   -72   -31    39    88    90    76    58     5   -85  -162  -181  -165  -176  -238  -298  -291  -225  -164  -142  -147  -154  -143  -107   -71   -66   -82   -93  -115  -154  -180  -183  -203  -258  -295  -248  -117     6    24   -72  -194  -252  -232  -178  -136  -125  -138  -141  -105   -44     1     4   -28   -66   -67   -24     5   -22   -75   -96   -85   -77   -75   -59   -30   -16   -40  -102  -168  -179  -117   -26    43    79    88    58   -15  -100  -143  -125   -71   -25    -2    26    89   162   196   171   118    85    79    68    39    30    67   117   123    66   -37  -155  -234  -212   -92    24    22  -101  -235  -314  -284  -263  -317  -446  -629  -903 -1292 -1644
 19119 -1135  -757  -258    71   168   160   174   219   242   230   188   190   193   142    20  -111  -166  -110     4    87    88    26   -51  -124  -174  -164   -85     9    70   105   151   197   194   123    29   -30   -52   -71   -88   -59    31   120   130    69     7   -29   -53   -66   -46    10    68    83    49    12    -4   -29   -71   -85   -50   -21   -52  -129  -185  -177  -149  -174  -243  -257  -163   -46    -9   -33   -25    31    77    76    50    22     0   -11   -12   -24   -58   -87   -76   -24    35    68    60    24   -23   -58   -56   -26     8    39    64    88   131   194   241   234   187   140   120   119   119   104    78    79   131   203   245   259   284   334   397   452   491   513   513   493   469   458   460   485   559   685   831   942   979   964   971  1045  1153  1248  1313  1354  1390  1439  1487  1497  1469  1452  1481  1545  1605  1616  1559  1464  1403  1417  1487  1584  1703  1819  1876  1861  1834  1865  1978  2150  2339  2490  2560  2532  2420  2279  2168  2118  2098  2055  1954  1809  1681  1641  1702  1788  1819  1801  1788  1818  1891  1986  2073  2133  2154  2130  2079  2063  2145  2328  2545  2727  2855  2937  2974  2979  2996  3063  3146  3185  3189  3247  3414  3643  3850  4018  4200  4443  4717  4955  5121  5230  5303  5334  5321  5294  5281  5275  5255  5248  5314  5463  5622  5715  5738  5733  5717  5686  5668  5713  5825  5926  5945  5903  5903  6010  6198  6395  6542  6600  6544  6381  6188  6065  6050  6109  6199  6283  6316  6278  6201  6151  6169  6245  6334  6401  6454  6518  6580  6603  6586  6567  6560  6548  6533  6548  6613  6709  6799  6851  6837  6758  6663  6623  6655  6714  6752  6753  6742  6760  6819  6890  6940  6949  6909  6833  6750  6690  6649  6614  6578  6537  6479  6399  6304  6211  6127  6055  5997  5972  6004  6097  6213  6296  6313  6273  6209  6161  6148  6161  6169  6149  6115  6104  6122  6127  6082  6005  5925  5847  5770  5712  5691  5681  5644  5574  5493  5394  5252  5083  4952  4892  4853  4755  4600  4467  4397  4360  4330  4311  4298  4258  4166  4016  3835  3671  3555  3476  3410  3345  3267  3163  3062  3016  3020  3003  2919  2816  2768  2776  2774  2720  2636  2559  2503  2450  2360  2218  2069  1967  1913  1865  1804  1754  1737  1741  1736  1704  1660  1639  1640  1627  1574  1499  1430  1344  1196   989   793   675   641   645   635   591   534   494   464   404   301   190   112    63    24    -1    10    66   120   102    -4  -138  -223  -222  -135     1   113   125    28  -103  -179  -171  -123   -80   -40    12    59    68    28   -38   -97  -123  -107   -48    28    66    23   -74  -147  -149  -115  -100  -119  -159  -204  -237  -244  -232  -218  -197  -144   -41    93   195   207   126     2  -113  -205  -256  -237  -136    -2    80    66    -9   -61   -40    16    46    24   -36  -110  -167  -176  -114     7   140   214   185    70   -62  -136  -129   -76   -28   -20   -68  -168  -257  -250  -134    13   110   140   123    95    97   136   162   129    56    -1   -20   -15     0    21    29    10   -36  -108  -182  -218  -193  -121   -27    66   143   167   112    -7  -127  -179  -142   -61    -7   -22   -87  -130   -91    10   100   131   123   109    84    39    -5   -12    22    59    43   -64  -149  -174  -133  -121  -275  -670 -1217 -1642
 19134 -1192 -1001  -578  -193    39   157   218   240   236   238   226   215   166   123   123   138   124    90    55    13   -24   -24    34   116   145    81   -34  -132  -187  -201  -157   -48    62    91    24   -67   -86    -3   112   161   114    32   -20   -39   -54   -76   -95  -107  -102   -64     0    65   108   122   108    73    25   -23   -41     9   115   188   150    27   -87  -124   -76    20   105   126    77     7    -8    64   184   263   249   167    79    29    24    52    97   139   163   151    86   -13   -88   -81     0    95   147   140   107    94   112   132   114    56    25    86   214   315   350   367   411   452   440   382   342   358   405   441   454   451   440   454   530   646   722   726   708   727   786   867   966  1068  1132  1135  1117  1148  1264  1425  1532  1517  1426  1367  1395  1479  1558  1585  1552  1502  1504  1584  1694  1766  1769  1737  1724  1734  1722  1683  1670  1722  1813  1904  1990  2085  2195  2295  2355  2392  2460  2566  2636  2585  2412  2209  2065  1991  1929  1844  1766  1753  1821  1915  1951  1912  1860  1855  1903  1984  2074  2145  2183  2212  2269  2356  2448  2529  2604  2676  2740  2806  2881  2962  3044  3131  3227  3319  3402  3485  3585  3717  3884  4078  4297  4553  4828  5058  5192  5258  5318  5376  5396  5383  5377  5385  5381  5362  5362  5409  5501  5606  5676  5672  5615  5563  5555  5605  5720  5866  5978  6026  6050  6099  6187  6281  6336  6348  6371  6440  6523  6565  6560  6538  6507  6451  6380  6326  6311  6339  6394  6423  6376  6291  6277  6396  6590  6743  6791  6762  6726  6719  6723  6707  6682  6686  6728  6770  6767  6710  6642  6605  6596  6576  6534  6508  6533  6609  6714  6832  6937  6987  6975  6936  6907  6880  6823  6740  6670  6616  6535  6409  6278  6192  6158  6134  6078  5988  5902  5858  5889  5997  6114  6149  6084  5996  5970  6010  6061  6089  6098  6092  6060  6005  5937  5866  5813  5801  5811  5793  5730  5645  5558  5482  5436  5440  5487  5525  5473  5294  5048  4836  4693  4572  4452  4372  4351  4325  4223  4077  3978  3955  3946  3881  3754  3596  3428  3255  3109  3033  3018  2988  2905  2827  2829  2894  2931  2883  2786  2717  2706  2707  2657  2538  2383  2238  2137  2082  2039  1980  1918  1861  1771  1630  1500  1451  1457  1443  1401  1387  1414  1413  1338  1230  1152  1099  1023   912   794   688   600   534   488   459   444   426   376   287   179    61   -40   -69    -6    76    92    34   -52  -128  -164  -135   -56    26    94   167   244   273   197    35  -121  -192  -179  -148  -156  -198  -224  -194  -111   -14    36    20    -2    22    62    35   -69  -170  -194  -158  -128  -135  -154  -163  -167  -170  -153  -106   -50   -19   -22   -36   -41   -44   -51   -44     2    82   146   150   111    85    92    87    21   -76  -132  -125   -90   -62   -53   -77  -141  -237  -315  -310  -204   -63    24    48    64    96   106    75    24   -25   -71  -104  -106   -81   -53   -42   -63  -103  -122  -101   -68   -61   -81  -108  -125  -116   -72   -10    27    25    15    15     0   -34   -37     9    52    50    37    66   121   136    75   -10   -41    -1    54    71    43    -3   -39   -38     0    46    58    27   -20   -67  -117  -162  -189  -204  -205  -155   -71    44    90    65   -14  -190  -551 -1101 -1639
 19149  -807  -514  -185   -17    20    33    35    -2   -50   -52   -41    -1    31    57    62    35   -12   -46   -44   -16     4    10    20    42    41    -9   -80  -117   -99   -50     0    40    59    47    15   -11   -20   -22   -39   -79  -123  -132   -84     4   104   197   265   275   204    71   -58  -124  -115   -71   -25    22    68    78    29   -53  -125  -164  -172  -137   -52    42   100   118   120    98    43     1    36   131   197   188   149   123    90    33     3    39    82    64    11    -3    35    92   135   144   118    80    63    73    75    38     0    29   112   168   154   114   105   127   143   138   124   121   147   196   234   254   292   364   437   468   456   447   493   622   806   964  1036  1027   983   932   906   955  1095  1260  1360  1382  1371  1360  1359  1395  1478  1579  1658  1699  1699  1647  1554  1461  1411  1419  1470  1536  1589  1610  1616  1653  1743  1850  1916  1916  1866  1811  1799  1850  1945  2057  2188  2357  2540  2651  2627  2504  2364  2237  2103  1965  1847  1759  1692  1648  1632  1640  1658  1686  1744  1842  1950  2005  1979  1921  1919  2023  2182  2307  2360  2372  2381  2399  2448  2566  2745  2918  3035  3119  3206  3284  3317  3319  3355  3476  3672  3897  4124  4341  4546  4733  4884  4976  5036  5143  5332  5525  5613  5593  5550  5545  5564  5585  5615  5657  5685  5686  5684  5714  5780  5844  5871  5858  5829  5802  5777  5771  5823  5931  6030  6090  6155  6270  6414  6529  6595  6630  6654  6654  6607  6530  6474  6466  6478  6456  6386  6310  6286  6340  6449  6559  6616  6608  6588  6618  6684  6718  6701  6689  6714  6728  6681  6605  6573  6606  6658  6672  6631  6582  6594  6677  6769  6807  6781  6713  6636  6592  6605  6651  6688  6702  6701  6675  6596  6460  6309  6206  6189  6239  6275  6211  6033  5816  5668  5626  5645  5672  5711  5795  5911  5993  5994  5944  5921  5960  6016  6018  5938  5800  5667  5609  5644  5714  5756  5749  5701  5623  5528  5418  5300  5192  5089  4966  4836  4764  4778  4801  4733  4576  4415  4300  4199  4069  3932  3847  3816  3772  3668  3533  3424  3363  3341  3347  3371  3384  3353  3266  3136  2986  2847  2749  2698  2668  2639  2608  2574  2525  2450  2355  2273  2223  2172  2061  1890  1715  1589  1520  1495  1504  1532  1554  1555  1541  1523  1492  1439  1371  1293  1206  1112  1013   897   769   671   638   641   607   510   406   358   349   318   246   157    83    28   -17   -49   -48   -37   -72  -159  -236  -250  -220  -191  -167  -122   -57    -6     8   -10   -45   -77  -101  -137  -200  -263  -276  -222  -138   -66   -39   -75  -142  -169  -124   -54   -12    20    78   123    91   -11  -114  -169  -188  -204  -210  -160   -35   103   176   170   131    88    28   -50  -116  -144  -126   -63    35   142   212   209   131    13  -107  -199  -231  -184   -73    54   131    94   -39  -160  -175  -107   -47   -47   -92  -138  -162  -166  -162  -153  -125   -61    27   100   136   165   201   214   174    85   -23  -118  -177  -200  -196  -157   -74    36   137   181   138    43   -30   -53   -61   -87  -103   -67    25   150   252   265   178    60    -8   -35   -63  -103  -134  -138  -112   -82   -80   -90   -44    75   197   254   249   219   175   107    18   -94  -149  -176  -166  -142  -203  -473  -918 -1279
 19169  -932  -742  -380   -37   187   271   234   142    75    73    78    89    81    80   100   128   135   101    49    44   108   166   142    53   -18   -28   -16   -37   -83  -101   -72   -37   -46   -95  -129  -105   -40    22    72   121   145   100     3   -59   -37    11    10   -49  -110  -119   -82   -52   -68  -101  -103   -73   -41   -19     8    43    70    82    79    58    30    28    71   119   108    12  -126  -236  -258  -186   -87   -49   -83  -114   -96   -69   -83  -109   -93   -47   -23   -21     2    65   121   121    73    33    49   124   229   320   349   298   200   121   113   166   225   241   219   202   211   218   202   204   278   413   540   616   645   648   638   642   683   745   778   772   781   860   999  1139  1240  1289  1303  1334  1426  1554  1634  1612  1524  1451  1438  1458  1464  1453  1463  1527  1626  1702  1701  1630  1548  1523  1572  1661  1741  1805  1879  1975  2048  2055  2017  2004  2046  2119  2180  2212  2235  2284  2356  2406  2389  2305  2183  2063  1970  1912  1870  1820  1776  1783  1843  1884  1844  1744  1661  1636  1651  1688  1770  1903  2029  2083  2080  2086  2140  2237  2359  2491  2627  2758  2875  2979  3076  3160  3211  3232  3252  3292  3352  3425  3512  3620  3764  3950  4164  4362  4504  4603  4713  4869  5062  5257  5423  5550  5655  5750  5815  5819  5753  5647  5548  5486  5478  5532  5624  5711  5777  5838  5887  5890  5841  5778  5743  5757  5809  5880  5961  6059  6165  6249  6286  6284  6287  6325  6385  6426  6428  6415  6413  6405  6368  6318  6292  6306  6347  6377  6365  6329  6331  6400  6495  6557  6575  6577  6581  6571  6528  6463  6420  6431  6486  6552  6613  6670  6714  6727  6710  6680  6638  6591  6571  6605  6678  6756  6804  6791  6712  6614  6549  6508  6443  6335  6210  6105  6036  5995  5967  5937  5897  5851  5826  5856  5934  5989  5956  5853  5763  5734  5762  5825  5901  5958  5957  5892  5815  5792  5817  5818  5747  5641  5573  5557  5546  5497  5411  5315  5216  5093  4940  4814  4761  4731  4640  4482  4326  4222  4160  4115  4072  4026  3971  3915  3872  3809  3671  3468  3293  3216  3209  3198  3160  3118  3075  3006  2911  2807  2690  2559  2466  2448  2467  2462  2423  2375  2322  2243  2139  2028  1909  1785  1690  1661  1683  1699  1666  1589  1498  1414  1326  1217  1099  1006   958   940   932   917   871   778   657   560   519   503   450   340   223   140    74     2   -41   -10    84   176   210   192   165   143   108    49   -10   -38   -22     6     2   -37   -67   -50     0    40    60    72    78    62    16   -63  -156  -216  -201  -123   -33    19    20   -29  -120  -223  -298  -310  -247  -134   -32    -1   -39   -91  -117  -117   -96   -45    20    62    59    39    34    48    67    84    94   100   117   150   173   146    66   -21   -66   -56     0    77   140   153   102    10   -70   -93   -53    14    63    62     6   -78  -145  -152   -89     7    77    81    25   -32   -24    53   132   158   145   126   102    47   -41  -136  -189  -175  -114   -43    22    83   120   116    89    78    94   106    99    85    66    26   -22   -38   -12    21    30     9   -27   -58   -65   -48   -34   -40   -64   -92  -107   -78    -4    57    57    18    -1    26    91   162   174   153    56   -73  -186  -302  -529  -911 -1293
 19184  -716  -486  -212   -50    14    62   112   142   160   200   233   264   244   182   102    20   -49  -102  -143  -160  -109     2    95   102    48    19    56   122   148   104    23   -46   -89  -110   -93   -22    52    43   -61  -162  -177  -122   -47    37   131   196   194   139    81    41    -1   -49   -53     7    75    82    43    30    73   126   126    68    11     8    54   108   133   105    26   -69  -124  -105   -42     2    -4   -56  -124  -181  -195  -147   -56    23    47    26    19    63   138   195   208   187   147   107    77    51    33    48   102   171   230   270   289   291   286   293   329   389   450   502   564   640   686   659   593   575   638   725   768   764   779   880  1049  1187  1217  1174  1167  1246  1351  1397  1374  1354  1400  1507  1617  1677  1674  1643  1631  1640  1639  1625  1628  1654  1659  1608  1518  1458  1482  1570  1655  1701  1734  1789  1859  1910  1931  1946  1989  2069  2147  2165  2118  2083  2151  2305  2429  2441  2367  2285  2230  2180  2103  1992  1877  1801  1790  1828  1863  1854  1803  1746  1714  1730  1799  1893  1960  1987  2013  2072  2170  2289  2397  2449  2446  2457  2548  2707  2861  2964  3036  3105  3159  3170  3146  3137  3180  3274  3398  3543  3699  3850  3999  4166  4363  4573  4774  4946  5075  5180  5311  5495  5680  5773  5740  5644  5579  5578  5599  5595  5580  5594  5635  5672  5701  5747  5821  5898  5943  5951  5937  5902  5854  5841  5908  6029  6118  6143  6158  6219  6299  6320  6278  6263  6329  6408  6411  6370  6381  6451  6489  6445  6377  6350  6363  6401  6477  6589  6673  6655  6536  6397  6324  6339  6400  6476  6566  6653  6703  6704  6683  6654  6599  6519  6452  6438  6471  6515  6546  6562  6565  6555  6550  6580  6648  6723  6760  6735  6658  6564  6475  6375  6251  6118  6002  5905  5809  5709  5628  5609  5676  5804  5927  5990  6003  6011  6018  5987  5893  5769  5686  5693  5759  5798  5745  5625  5519  5479  5486  5481  5428  5343  5270  5218  5152  5059  4989  4975  4954  4846  4667  4501  4400  4344  4289  4204  4092  3969  3843  3715  3599  3512  3461  3420  3344  3221  3083  2981  2939  2951  2984  2982  2885  2704  2544  2497  2536  2554  2492  2385  2303  2287  2316  2322  2261  2169  2094  2031  1946  1854  1793  1761  1710  1622  1520  1435  1378  1338  1296  1246  1199  1160  1100   989   841   717   663   656   624   533   419   328   263   207   158   126   110   110   124   143   146   107    27   -46   -81   -99  -136  -186  -215  -203  -156   -93   -29    16    35    31    -1   -71  -154  -202  -213  -223  -243  -246  -225  -204  -190  -171  -136   -98   -81   -91  -112  -104   -34    75   139   108    24   -42   -56    -7    91   177   182   110    35    17    33    13   -59  -115   -93   -18    37    52    68   114   159   156   108    63    44    24   -17   -66   -93   -94   -95  -124  -189  -268  -309  -265  -146   -27    16    -8   -33   -23     1    17    18     0   -38   -72   -62   -17    11    -4   -28   -17    27    74   100   103    80    30   -29   -69   -87  -103  -117  -106   -57    13    64    61     6   -50   -48    26   137   226   254   221   141    40   -39   -53   -11     7   -37   -96  -113  -112  -138  -187  -226  -254  -293  -322  -279  -142    -6    98    84   -39  -213  -398  -637  -958 -1229
 19198 -1055  -764  -392  -157   -60     5    95   190   250   259   211   191   198   208   180   100     6   -29    15    87   119   102    72    49    20   -28   -89  -126   -97    -1   109   181   190   150    77    -6   -62   -70   -55   -58   -63   -24    45    65    -7  -115  -164  -129   -81   -77   -88   -57     2    22   -16   -46   -15    27   -11  -132  -238  -261  -229  -202  -202  -214  -208  -169  -109   -49     4    63   123   168   177   145    90    51    47    44    -6   -91  -152  -158  -124   -60    37   141   199   176    79   -48  -147  -168  -104   -11    56   109   188   300   418   516   576   585   547   482   431   430   476   531   577   643   737   800   781   731   743   836   954  1039  1078  1106  1162  1241  1307  1349  1383  1410  1428  1450  1490  1527  1531  1513  1506  1519  1537  1555  1569  1561  1532  1518  1547  1617  1706  1795  1874  1942  1982  1952  1843  1732  1716  1806  1928  2005  2022  2015  2015  2009  1989  1989  2048  2139  2186  2159  2112  2101  2106  2076  2010  1951  1910  1858  1781  1720  1722  1782  1864  1933  1964  1962  1968  1993  1992  1937  1874  1884  2000  2198  2420  2606  2721  2780  2832  2917  3026  3101  3106  3083  3103  3176  3257  3332  3440  3589  3717  3769  3774  3820  3955  4146  4333  4498  4653  4805  4945  5061  5155  5240  5322  5391  5456  5550  5683  5812  5875  5857  5783  5693  5621  5598  5635  5704  5759  5789  5828  5895  5946  5931  5872  5855  5932  6062  6157  6180  6180  6201  6228  6231  6212  6193  6187  6204  6252  6329  6410  6452  6451  6449  6476  6508  6518  6526  6561  6600  6589  6515  6429  6392  6420  6490  6564  6610  6614  6592  6571  6573  6587  6590  6576  6566  6575  6585  6567  6518  6473  6479  6546  6633  6692  6711  6687  6616  6513  6423  6392  6423  6478  6503  6460  6350  6205  6050  5902  5788  5748  5802  5892  5919  5855  5764  5706  5675  5666  5704  5771  5788  5714  5611  5557  5563  5598  5659  5749  5823  5816  5709  5552  5404  5294  5220  5169  5122  5064  5005  4957  4913  4842  4733  4597  4451  4320  4220  4137  4032  3891  3743  3629  3568  3521  3419  3254  3110  3078  3130  3141  3035  2855  2702  2628  2615  2615  2599  2576  2546  2475  2345  2210  2155  2194  2259  2277  2229  2155  2101  2072  2034  1962  1865  1758  1649  1575  1568  1597  1576  1471  1334  1230  1168  1113  1053  1005   967   900   778   623   473   359   298   284   290   294   286   257   192    97    12   -14    36   122   168   142    97   100   147   174   148    92    46    21     1   -30   -75  -110  -105   -48    30    83    95    91    90    83    56    24    14    24    19   -15   -57   -84   -91   -82   -56   -22    -1    -3   -17   -25   -28   -28    -7    48   121   165   160   150   181   227   216   122    -6   -99  -125   -95   -32    41    86    64   -10   -83  -118  -115   -92   -64   -43   -39   -48   -42     2    67   101    68     3   -26     1    46    46   -21  -119  -167  -107    13    96   113   117   132   118    42   -60  -118  -105   -58   -27   -29   -34     7   100   174   144    21   -88   -91    -8    58    48    -2   -26   -15   -14   -41   -69   -84   -97  -103   -66    21   119   180   184   143    80    18   -33   -71   -94   -95   -65   -10    31    25   -20   -96  -130  -170  -223  -294  -425  -701 -1122 -1484
 19213 -1169  -862  -495  -249  -127   -62   -13    24    48    51     4   -24   -20    23    66    80    87   106   125   118    73     7   -39   -26    48   123   127    49   -44  -102  -132  -164  -176  -122   -26    17   -25   -67   -23    59    72    -2   -86  -102   -41    50   101    83    34     3   -12   -34   -58   -80  -117  -165  -185  -154  -107   -97  -141  -201  -194   -80    92   235   291   260   178    97    66    87   106    87    60    69   101   105    70    31    17    17     6    -8     5    65   140   208   256   257   189    87    35    83   198   301   326   266   167   105   135   252   395   503   548   548   550   588   637   650   640   667   741   808   824   813   844   965  1161  1350  1458  1484  1476  1470  1474  1486  1503  1535  1612  1733  1836  1871  1848  1810  1780  1764  1754  1711  1594  1433  1334  1365  1480  1566  1570  1548  1580  1668  1759  1836  1915  1974  1963  1883  1813  1812  1864  1927  1993  2066  2117  2124  2114  2122  2130  2107  2063  2011  1935  1838  1769  1771  1811  1834  1836  1856  1891  1892  1833  1752  1714  1742  1805  1855  1885  1910  1939  1973  2036  2142  2267  2370  2445  2518  2604  2680  2728  2777  2875  3014  3141  3234  3309  3351  3326  3259  3226  3290  3466  3719  3985  4206  4355  4443  4517  4627  4794  4980  5121  5190  5217  5245  5300  5384  5497  5627  5744  5819  5853  5873  5901  5926  5914  5839  5723  5641  5665  5772  5866  5891  5881  5890  5930  5983  6044  6133  6268  6413  6484  6437  6330  6256  6255  6306  6363  6386  6374  6373  6423  6504  6551  6531  6474  6420  6380  6355  6368  6440  6550  6640  6646  6562  6472  6470  6550  6636  6680  6685  6655  6581  6471  6373  6353  6423  6517  6555  6541  6533  6554  6583  6614  6658  6703  6710  6673  6622  6587  6567  6530  6456  6374  6339  6357  6369  6321  6214  6085  5962  5862  5792  5760  5767  5778  5745  5679  5655  5710  5774  5762  5679  5599  5569  5579  5605  5632  5631  5572  5477  5408  5391  5394  5378  5338  5280  5195  5093  5010  4957  4902  4822  4723  4602  4454  4304  4190  4106  3992  3830  3669  3541  3417  3283  3186  3157  3167  3180  3185  3153  3058  2947  2888  2857  2755  2578  2447  2449  2523  2565  2548  2508  2451  2354  2235  2155  2151  2192  2210  2136  1951  1707  1511  1446  1498  1561  1538  1421  1282  1186  1128  1065   987   921   880   842   806   802   828   823   733   572   401   279   246   284   303   229   102    27    47   106   123    80    16   -23   -22    16    78   141   188   195   138    47   -11    -1    54   105   112    61   -13   -64   -78   -82   -99  -113   -91   -27    50   114   157   173   130    20   -94  -134   -95   -31    13    22   -22  -111  -189  -204  -172  -167  -211  -220  -107    91   261   334   308   218   107    22    -9    16    87   185   264   262   174    64     0    -8    17    63   107   114    48  -102  -283  -382  -324  -168   -37     7   -15   -67   -95   -53    42   107   101    84   112   148   117    20   -64   -84   -67   -72  -109  -131  -103   -46     4    46    93   141   162   130    71    58   105   133    91    41    56   104    99    20   -74  -128  -136  -122  -103   -75   -28    33    85    90    46   -12   -63  -118  -174  -187  -135   -63   -24   -18   -62  -103  -179  -261  -340  -481  -793 -1251 -1608
 19231  -746  -427   -95    13   -72  -173  -177  -105   -30     9    -1     9    42    98   167   226   258   272   269   209    56  -133  -244  -226  -158  -137  -164  -165   -97     3    86   147   192   187    98   -29  -112  -123  -106   -91   -56    29   141   207   182    88   -16  -100  -155  -180  -174  -136   -64    15    59    52    26    11     6     7    26    74   134   159   110    13   -51   -50   -36   -70  -140  -178  -144   -66    10    68   109   121    98    62    48    66    89    88    72    79   119   157   167   168   185   202   186   146   137   193   275   306   269   234   277   393   509   569   587   609   658   728   806   876   917   907   853   805   812   868   932   994  1084  1192  1255  1236  1193  1214  1304  1391  1448  1531  1654  1724  1660  1528  1469  1523  1605  1620  1567  1518  1526  1583  1649  1692  1705  1704  1713  1748  1796  1825  1809  1769  1747  1755  1769  1780  1810  1863  1913  1937  1942  1931  1902  1858  1810  1766  1738  1750  1815  1891  1913  1851  1742  1639  1569  1531  1523  1547  1612  1717  1834  1913  1931  1910  1887  1870  1840  1778  1700  1669  1754  1956  2197  2396  2533  2618  2664  2699  2745  2778  2762  2732  2784  2955  3145  3229  3218  3236  3345  3489  3619  3757  3922  4073  4172  4247  4342  4462  4590  4739  4914  5071  5163  5208  5256  5318  5392  5494  5621  5727  5777  5799  5830  5860  5856  5816  5758  5702  5664  5650  5664  5705  5754  5787  5805  5827  5871  5940  6019  6073  6074  6026  5974  5982  6070  6183  6244  6231  6189  6179  6213  6245  6239  6198  6141  6102  6131  6228  6330  6375  6373  6380  6414  6443  6438  6398  6331  6263  6241  6298  6398  6473  6484  6443  6395  6386  6417  6457  6481  6492  6479  6431  6371  6348  6369  6400  6423  6441  6442  6411  6378  6385  6424  6428  6342  6185  6028  5910  5817  5741  5697  5683  5671  5660  5663  5668  5652  5619  5605  5616  5605  5531  5425  5362  5373  5419  5452  5466  5467  5437  5341  5187  5027  4907  4839  4826  4845  4854  4828  4799  4804  4807  4731  4573  4410  4282  4142  3954  3762  3634  3577  3537  3467  3388  3352  3348  3301  3171  3014  2898  2813  2705  2564  2434  2361  2348  2356  2330  2249  2157  2114  2133  2184  2226  2215  2131  2034  2003  2024  2007  1909  1788  1715  1692  1665  1595  1487  1361  1245  1158  1098  1059  1046  1053  1034   953   825   695   596   539   510   459   335   128   -99  -247  -257  -178  -104   -55    18   111   133    41   -86  -150  -143  -117  -104   -95   -67    -6    78   140   122    21  -101  -174  -172  -129   -97   -99  -109   -88   -49   -34   -40   -27     0    -7   -62  -129  -173  -201  -228  -239  -206  -139   -90  -102  -155  -180  -138   -71   -40   -41   -27     4     5   -41   -97  -124  -143  -180  -220  -230  -193  -115   -18    57    77    39   -26   -79   -85   -36    38    85    79    50    38    32   -11   -79  -122  -140  -175  -225  -217  -114    18    74    29   -55  -128  -188  -239  -263  -237  -158   -49    55   124   122    52   -24   -58   -62   -79  -106  -120  -133  -158  -164  -114   -31    32    63    75    67    47    38    40    10   -69  -148  -140   -26   109   154    82    -8   -18    44    95    93    64    34     3   -56  -171  -308  -369  -308  -223  -160  -188  -259  -320  -402  -615  -978 -1282
 19246 -1046  -767  -442  -241  -110    22   130   159   116    46   -46  -107  -148  -154  -131  -113  -112   -92   -23    75   150   161   109    24   -64  -123  -103     0   100   110    48     6    26    71   103   126   143   127    62   -26   -78   -51    29    72    15   -90  -144  -110   -47   -20   -32   -35    -5    28    42    49    61    57    16   -48  -106  -130   -94    -5    89   145   145   102    52    38    57    68    64    89   146   184   172   142   126   120   116   128   153   165   141    93    61    72   115   157   184   207   234   269   327   405   468   497   524   571   611   601   553   535   589   667   700   698   738   844   953  1014  1052  1121  1222  1304  1344  1387  1467  1537  1535  1488  1470  1498  1522  1503  1473  1489  1553  1606  1608  1574  1540  1516  1501  1509  1558  1636  1704  1728  1708  1680  1679  1703  1731  1765  1817  1873  1909  1934  1957  1964  1952  1961  2012  2060  2058  2016  1973  1948  1924  1865  1758  1648  1601  1647  1772  1936  2069  2095  2005  1866  1748  1672  1640  1653  1690  1711  1714  1745  1823  1891  1900  1884  1906  1977  2046  2066  2037  2003  2001  2041  2121  2238  2371  2471  2514  2550  2651  2819  3011  3196  3341  3405  3401  3415  3500  3601  3650  3675  3760  3939  4162  4350  4475  4571  4674  4777  4866  4949  5043  5162  5298  5411  5462  5473  5512  5601  5700  5777  5827  5841  5821  5791  5781  5782  5773  5771  5814  5887  5901  5804  5683  5694  5867  6058  6118  6070  6047  6105  6182  6218  6222  6219  6191  6119  6047  6054  6167  6320  6415  6411  6346  6296  6309  6360  6396  6399  6387  6380  6387  6419  6467  6488  6456  6417  6431  6485  6512  6505  6515  6550  6555  6507  6452  6449  6500  6544  6524  6450  6387  6371  6387  6405  6411  6400  6395  6437  6521  6579  6552  6454  6368  6350  6363  6314  6173  6002  5865  5768  5694  5654  5656  5662  5627  5567  5544  5582  5636  5660  5645  5606  5563  5530  5505  5468  5396  5285  5173  5111  5098  5078  5007  4902  4799  4717  4661  4636  4646  4673  4674  4622  4515  4376  4245  4149  4072  3988  3889  3784  3682  3590  3512  3441  3353  3230  3088  2968  2892  2851  2831  2824  2808  2742  2609  2445  2320  2264  2245  2213  2165  2142  2159  2182  2174  2125  2044  1955  1887  1852  1825  1773  1704  1657  1637  1595  1486  1328  1180  1080  1025  1008  1031  1062  1030   891   692   533   457   427   377   285   173    74     9   -12    -4    12    30    59    99   122   103    63    40    27     0   -28   -11    57   129   168   194   237   269   224    78   -95  -185  -144   -23    97   170   176   114    22   -42   -64   -93  -163  -226  -214  -118     3    78    61   -31  -130  -164  -137  -110  -111  -104   -71   -54   -97  -171  -216  -217  -185  -130   -65    -2    67   143   179   124     5   -90   -95    -5   117   186   152    58   -16   -50   -83  -118  -109   -46    12    14   -22   -37     3    76   131   153   139    66   -62  -171  -179   -98   -12    32    53    63    39   -31  -115  -174  -196  -171   -92     0    39    16    -5    37   121   156   102    19    -4    47   117   150   137    88    20   -36   -37    46   173   243   185    37   -90  -131  -121  -126  -159  -181  -165  -117   -49    36   126   183   179    82   -39  -184  -277  -287  -326  -578 -1054 -1471
 19260 -1216  -904  -434   -64   139   243   300   306   246   168   142   234   319   279   117   -60  -145  -116   -37    14    12   -20   -42   -17    55   117    98     3   -88  -125  -114   -76    -7    97   210   281   283   242   202   172   110    -3  -114  -161  -161  -163  -171  -161  -130   -91   -31    54   153   233   240   128   -56  -187  -181   -94   -52  -120  -234  -286  -232  -118   -15    37    36     0   -36   -38     5    48    23   -66  -122   -73    35   120   159   160   104     0   -61     8   179   330   392   390   370   336   285   249   260   296   317   325   352   404   447   448   413   390   424   518   640   764   875   972  1075  1203  1333  1410  1409  1361  1314  1286  1271  1269  1285  1310  1325  1331  1349  1386  1440  1522  1616  1660  1617  1555  1565  1634  1680  1652  1571  1510  1529  1623  1742  1858  1963  2034  2046  2013  1974  1947  1926  1908  1891  1879  1886  1904  1898  1868  1857  1873  1852  1765  1685  1698  1794  1887  1932  1947  1954  1935  1861  1739  1629  1590  1639  1743  1855  1933  1945  1877  1759  1666  1648  1686  1745  1820  1908  1984  2034  2076  2131  2169  2147  2092  2086  2169  2308  2458  2601  2740  2893  3060  3207  3305  3355  3382  3420  3491  3578  3661  3758  3895  4046  4152  4192  4204  4263  4414  4616  4757  4776  4745  4801  5001  5258  5434  5485  5495  5556  5662  5741  5738  5686  5662  5704  5785  5875  5965  6025  6011  5930  5848  5804  5786  5785  5822  5915  6036  6131  6165  6137  6071  6014  6012  6060  6115  6159  6200  6232  6234  6209  6192  6220  6280  6312  6281  6225  6203  6227  6265  6286  6269  6225  6210  6283  6437  6579  6617  6560  6509  6531  6589  6618  6611  6600  6605  6625  6649  6664  6657  6624  6570  6502  6438  6403  6414  6433  6400  6320  6268  6301  6391  6472  6519  6525  6463  6318  6134  5980  5892  5855  5827  5774  5707  5662  5642  5605  5538  5489  5501  5567  5655  5736  5778  5750  5639  5470  5308  5218  5196  5181  5133  5073  5035  5039  5095  5185  5232  5152  4955  4742  4606  4550  4508  4431  4326  4226  4131  4010  3853  3707  3618  3562  3490  3397  3331  3315  3320  3288  3182  3017  2846  2708  2602  2514  2445  2421  2458  2533  2580  2537  2400  2236  2134  2127  2160  2138  2017  1841  1707  1674  1709  1745  1755  1749  1721  1650  1536  1410  1309  1237  1151  1024   904   868   912   936   851   678   509   387   284   180   107    82    60   -12  -119  -188  -180  -125   -68   -22    21    54    63    58    58    49     3   -74  -138  -141   -79     1    39    22   -10   -45  -105  -167  -146   -10   144   206   169    94    31     3    15    34    19   -42  -140  -245  -315  -316  -257  -185  -139  -135  -155  -173  -169  -142  -117  -115  -128  -129  -126  -135  -137  -111   -82   -81   -88   -57     7    55    60    48    31   -30  -150  -248  -240  -150   -63    -9    38    87    97    44   -43  -131  -213  -274  -284  -249  -222  -220  -192  -104    -7    39    42    45    74   114   125    78    -3   -70   -95   -69    -4    42     5   -95  -154  -106    -7    54    53    13   -42   -86   -76     6   109   150   108    30   -34   -80  -103   -74    12   100   127   102    77    66    37   -31  -104  -110   -31    67   108    79     5  -103  -215  -290  -232  -140  -111  -194  -403  -774 -1285 -1726
 19275  -905  -641  -329  -120     4    99   161   174   154   123    35   -75  -172  -168   -57    58    85    36    -3     9    50    91   127   145   127    99   128   219   278   219    67   -82  -164  -181  -174  -186  -209  -192  -109     3    77    78    34    -2   -21   -40   -51   -23    26    34   -22  -111  -192  -228  -169   -22   112   154   136   144   186   186    95   -55  -193  -269  -266  -175   -12   163   282   312   248   114   -34  -133  -149   -78    58   220   353   410   387   346   351   387   387   334   294   339   467   605   678   647   531   414   398   508   656   725   686   609   569   586   646   735   829   897   943  1010  1134  1313  1478  1534  1469  1359  1283  1270  1320  1412  1499  1543  1553  1558  1573  1590  1586  1548  1501  1495  1523  1532  1517  1547  1660  1795  1877  1892  1867  1821  1767  1742  1769  1825  1867  1872  1845  1797  1746  1731  1792  1903  1984  1996  1973  1938  1866  1737  1593  1505  1508  1569  1652  1754  1849  1868  1777  1633  1528  1499  1516  1540  1553  1534  1476  1428  1474  1635  1819  1907  1881  1835  1878  2026  2192  2262  2208  2095  1996  1942  1957  2059  2220  2372  2473  2531  2577  2646  2761  2912  3048  3131  3182  3237  3297  3345  3404  3495  3594  3655  3691  3757  3883  4042  4177  4273  4369  4516  4705  4886  5041  5177  5284  5336  5340  5337  5357  5383  5412  5475  5581  5674  5689  5651  5658  5752  5856  5887  5879  5894  5901  5833  5724  5686  5769  5908  6008  6045  6060  6088  6115  6115  6084  6035  5977  5938  5979  6129  6325  6455  6468  6409  6351  6335  6347  6346  6305  6239  6193  6201  6246  6276  6265  6241  6259  6329  6413  6469  6491  6492  6473  6432  6382  6347  6345  6369  6391  6395  6387  6369  6353  6377  6463  6565  6614  6598  6552  6505  6474  6480  6529  6586  6596  6546  6466  6387  6307  6211  6106  6005  5920  5862  5847  5872  5896  5857  5737  5595  5493  5443  5445  5499  5562  5574  5528  5454  5366  5268  5178  5110  5052  4994  4931  4862  4802  4789  4835  4895  4912  4880  4816  4721  4604  4503  4435  4358  4228  4043  3840  3674  3595  3602  3649  3689  3685  3585  3366  3110  2930  2850  2805  2723  2579  2412  2311  2321  2379  2402  2380  2352  2314  2226  2095  1988  1944  1934  1918  1891  1868  1862  1873  1888  1891  1868  1801  1696  1593  1533  1494  1422  1323  1247  1194  1115   998   884   810   746   625   433   241   134   129   178   217   226   239   278   301   248   137    58    70   138   190   194   159   109    67    46    41    39    23   -18   -68   -85   -66   -59  -105  -186  -248  -242  -153   -19    78    80    17   -18     2    16   -32  -120  -194  -226  -208  -138   -32    65   116   109    54   -37  -150  -235  -242  -175   -77    12    67    64     2   -61   -65   -13    48    97   145   196   224   176    27  -142  -191   -83    67   152   190   224   197    31  -219  -391  -384  -253  -123   -62   -49   -34    17   106   198   237   197   114    53    36    41    43    29    -2   -50  -109  -167  -193  -171  -134  -143  -204  -234  -141    57   244   327   324   292   242   139   -10  -136  -170  -147  -152  -203  -230  -178   -74    23    98   163   207   199   142    77    36    27    43    55    26   -44   -93   -43   106   229   270   180    41   -91  -272  -587 -1004 -1316
 19292  -650  -386  -102    40    92   141   187   211   247   313   332   317   275   226   136     6   -85   -62    40   115   105    55    47   106   172   178   142   144   197   218   149    37   -34   -44   -32   -42   -72   -79   -27    57   108    83    -1  -117  -231  -296  -284  -222  -166  -138  -108   -28   104   227   265   208   114    50    29    27    33    60   106   142   150   144   135   120   114   131   159   179   188   188   179   166   159   166   180   183   165   145   161   227   329   437   512   518   476   462   531   649   727   719   651   570   519   523   584   679   782   882   985  1098  1213  1309  1370  1402  1418  1415  1384  1333  1290  1290  1356  1464  1551  1569  1531  1492  1504  1565  1617  1600  1525  1450  1402  1377  1383  1439  1533  1633  1719  1811  1934  2067  2135  2089  1980  1912  1934  2008  2067  2060  1976  1860  1789  1790  1820  1830  1820  1814  1834  1872  1880  1825  1755  1738  1763  1760  1715  1696  1761  1883  1989  2032  2003  1921  1826  1771  1779  1809  1799  1737  1675  1673  1727  1775  1783  1794  1853  1942  2021  2089  2152  2199  2215  2197  2163  2163  2234  2333  2391  2400  2417  2480  2577  2673  2745  2792  2848  2945  3080  3233  3407  3604  3790  3931  4024  4084  4111  4088  4028  4000  4066  4215  4371  4487  4597  4755  4942  5096  5195  5270  5359  5464  5554  5611  5658  5722  5784  5807  5798  5793  5815  5861  5918  5961  5961  5925  5896  5912  5967  6023  6053  6067  6091  6117  6120  6118  6149  6214  6261  6261  6237  6227  6245  6275  6292  6291  6303  6348  6407  6442  6418  6340  6270  6269  6327  6381  6388  6370  6368  6378  6373  6373  6429  6528  6593  6591  6578  6608  6662  6678  6627  6531  6445  6405  6398  6375  6315  6245  6211  6233  6306  6416  6542  6649  6704  6696  6644  6593  6569  6557  6523  6463  6398  6325  6202  6026  5851  5731  5664  5632  5628  5647  5652  5609  5523  5446  5421  5430  5423  5387  5352  5326  5300  5276  5261  5248  5219  5171  5109  5043  4983  4929  4863  4776  4694  4655  4638  4588  4500  4419  4357  4270  4137  3988  3863  3783  3751  3723  3641  3516  3420  3378  3333  3243  3141  3077  3041  2980  2882  2784  2704  2619  2519  2423  2354  2307  2277  2268  2268  2253  2221  2180  2124  2041  1945  1873  1854  1859  1834  1776  1733  1728  1723  1670  1563  1426  1293  1189  1135  1130  1111  1011   851   727   671   615   519   438   425   437   389   274   183   203   333   475   516   424   275   157   100    77    67    80   120   167   205   229   227   203   198   229   238   158     6  -113  -120   -29    80   155   194   205   186   150   119   105   105   113   110    79    46    63   116   141   122    98    87    77    47   -17  -120  -232  -303  -292  -191   -46    66    88    37    -6     7    41    35   -12   -67  -114  -146  -144   -90   -22     4   -26   -93  -153  -156   -74    64   181   213   171   126   114   111    97    93   118   148   144   110    77    50    10   -38   -65   -55   -22     5    -2   -59  -117  -114   -43    39    78    55     4   -23   -18   -19   -43   -60   -34    20    69    88    72    26   -36   -95  -124  -107   -49     8    26    14    25    87   149   143    76    11   -22   -34   -40   -57   -97  -122   -80    -3    88    94    22   -91  -259  -537  -914 -1209
 19307 -1346  -983  -465   -41   204   287   255   180   134   125    69   -24  -130  -173  -127   -50   -27   -73  -103   -38    87   178   184   126    40   -34   -61   -34     8    19   -20   -83  -114   -91   -59   -47   -17    65   168   228   215   140    36   -67  -149  -189  -176  -113   -13    93   152   119    33   -13    11    41     3   -90  -148  -106     5    94   112    88    66    46    15   -18   -26     0    34    59    87   136   188   196   137    33   -55   -67    27   198   363   446   440   404   407   480   583   638   598   504   431   417   442   478   519   568   621   680   746   813   881   953  1031  1106  1177  1253  1330  1394  1441  1477  1496  1492  1491  1507  1497  1411  1286  1225  1275  1386  1477  1511  1506  1501  1513  1517  1504  1521  1617  1764  1874  1892  1855  1836  1844  1827  1770  1727  1740  1782  1808  1807  1784  1739  1695  1698  1763  1833  1855  1836  1821  1829  1819  1742  1611  1495  1449  1471  1515  1536  1528  1512  1501  1492  1478  1469  1479  1513  1541  1532  1489  1445  1437  1500  1642  1802  1888  1885  1862  1878  1940  2024  2084  2083  2034  2004  2042  2134  2225  2281  2317  2354  2370  2337  2282  2264  2308  2404  2548  2726  2899  3035  3148  3278  3427  3564  3663  3730  3803  3911  4040  4131  4150  4146  4214  4397  4628  4794  4839  4833  4904  5090  5305  5437  5448  5395  5366  5408  5493  5578  5654  5739  5832  5899  5906  5875  5864  5905  5970  6015  6023  6025  6054  6101  6119  6091  6052  6035  6030  6005  5970  5979  6053  6135  6160  6137  6132  6179  6257  6318  6329  6283  6207  6155  6177  6275  6395  6465  6450  6379  6301  6229  6143  6068  6056  6110  6181  6245  6314  6380  6428  6467  6504  6516  6478  6412  6371  6375  6403  6419  6403  6354  6285  6220  6181  6182  6209  6233  6249  6285  6363  6446  6478  6446  6374  6268  6121  5936  5733  5560  5483  5533  5650  5721  5670  5521  5361  5270  5263  5291  5311  5345  5423  5503  5510  5430  5316  5232  5192  5169  5135  5085  5028  4961  4866  4729  4575  4448  4373  4337  4321  4314  4303  4251  4128  3950  3771  3632  3528  3424  3292  3154  3065  3045  3066  3085  3064  2998  2918  2847  2770  2666  2554  2474  2443  2440  2430  2381  2299  2233  2219  2226  2182  2062  1902  1753  1654  1625  1652  1704  1767  1842  1886  1825  1651  1456  1333  1289  1264  1212  1121   998   853   712   611   573   570   534   431   307   242   250   258   205   124    75    55    24   -29   -80  -114  -129  -113   -47    51   131   147   110    82   103   141   143   114    97   102    99    61    -7   -74   -93   -59   -15     0     7    53   129   157    74   -94  -251  -309  -256  -137   -21    39    29   -33  -106  -160  -189  -196  -173  -111   -41    -9    -6     9    38    42    29    46    90   106    70    27    21    40    55    68    92   110    70   -42  -173  -238  -195   -72    59   137   134    61   -29   -90  -109  -100   -81   -69   -77   -97  -100   -72   -32   -10   -19   -43   -58   -71  -103  -142  -151  -106   -32    22    18   -35   -77   -45    62   176   209   144    37   -46   -81   -79   -51     6    75   103    65    -6   -68  -102  -102   -61    13    93   138   120    56     6     0    -3   -43   -88   -64    27    99    85    37    18    92   139    99   -35  -288  -718 -1280 -1725
 19321  -857  -573  -215    46   196   258   240   178   142   173   196   190   138   105   130   182   207   184   128    66    15   -14   -21    -9    12    39    62    75    87   100   100    78    55    42    14   -41   -84   -74   -35   -21   -45   -67   -69   -78  -122  -179  -190  -138   -74   -54   -63   -53   -36   -74  -181  -278  -283  -180    -7   178   308   323   226    92     1   -15    22    80   119   109    60    14     8    53   143   260   353   360   281   198   190   256   345   425   498   555   568   544   546   626   740   787   728   637   600   620   652   683   737   827   945  1065  1156  1206  1227  1237  1251  1285  1340  1390  1406  1382  1341  1303  1277  1275  1314  1381  1436  1467  1506  1572  1619  1590  1515  1496  1580  1696  1761  1772  1769  1780  1804  1814  1779  1731  1749  1865  2024  2136  2150  2080  1973  1869  1789  1732  1690  1670  1688  1738  1782  1770  1681  1543  1415  1354  1379  1456  1530  1580  1614  1624  1591  1537  1518  1543  1549  1474  1364  1338  1440  1586  1659  1638  1589  1558  1532  1491  1463  1498  1617  1790  1963  2083  2129  2112  2063  2015  2003  2050  2150  2289  2453  2595  2637  2560  2443  2385  2421  2511  2593  2659  2766  2959  3194  3389  3523  3635  3752  3855  3940  4053  4207  4320  4311  4220  4179  4270  4458  4648  4781  4877  4990  5125  5233  5283  5312  5375  5468  5533  5538  5526  5567  5660  5726  5707  5651  5655  5746  5864  5934  5932  5881  5834  5839  5904  5985  6038  6082  6160  6259  6317  6291  6187  6048  5925  5857  5858  5921  6024  6134  6215  6245  6248  6267  6322  6377  6392  6378  6383  6424  6459  6447  6387  6318  6290  6309  6327  6310  6291  6331  6435  6535  6560  6522  6508  6568  6650  6678  6644  6585  6527  6482  6467  6475  6464  6421  6369  6338  6329  6324  6302  6276  6298  6409  6564  6662  6625  6463  6245  6041  5896  5820  5775  5706  5597  5492  5439  5450  5492  5504  5439  5316  5198  5128  5120  5186  5323  5465  5513  5428  5262  5107  5025  5015  5028  5017  4967  4880  4750  4579  4406  4264  4136  4008  3924  3939  4023  4080  4035  3881  3676  3499  3381  3296  3232  3199  3188  3169  3142  3120  3078  2978  2830  2685  2586  2545  2551  2572  2554  2454  2291  2138  2059  2049  2053  2019  1945  1870  1820  1788  1762  1759  1784  1801  1771  1703  1627  1544  1432  1296  1166  1066  1003   971   947   900   798   640   464   329   256   223   203   184   153    99    45    39    92   168   225   255   255   209   114    -5  -121  -213  -269  -278  -231  -137   -37    18    12   -31   -84  -141  -181  -162   -69    38    93   108   144   211   244   197    98    14    -7    22    40    -9  -103  -150   -95    10    85   114   120   100    38   -32   -45    15    94   126   102    45   -30  -108  -148  -131   -94   -92  -124  -133   -93   -50   -60  -107  -119   -69   -28   -72  -171  -223  -197  -153  -138  -123   -80   -29    12    53    93   110    77     0   -74   -87   -49   -20   -29   -40   -16    20    43    68   104   118    73   -13   -95  -148  -186  -216  -209  -139   -19    97   159   167   158   149   128    88    36   -21   -81  -127  -154  -165  -150   -98   -25    34    61    69    82   100    84    19   -38   -34     1     2   -37   -60   -28     3    38    14   -40  -110  -251  -552  -985 -1328
 19336 -1086  -745  -336   -78    41   127   195   186    98     5   -83  -145  -210  -233  -192  -124   -85   -88  -101   -90   -51    -8    24    46    55    41     3   -42   -63   -23    63   129   127    97    97   134   162   137    59   -26   -67   -50    -5    37    65    61     5   -84  -132   -82    28    87    39   -53   -98   -85   -77  -118  -179  -189  -111    14   109   131   103    63    13   -58  -108   -62    78   222   286   274   232   181   128   100   119   170   224   273   328   392   444   465   471   494   531   558   573   597   624   635   639   675   769   901  1034  1135  1200  1242  1270  1291  1333  1421  1523  1557  1504  1426  1375  1343  1320  1319  1327  1318  1299  1300  1323  1351  1384  1419  1445  1459  1466  1476  1503  1561  1642  1729  1800  1835  1818  1760  1697  1666  1688  1760  1849  1889  1833  1713  1617  1592  1612  1640  1674  1727  1783  1802  1763  1687  1617  1575  1540  1476  1384  1314  1311  1381  1478  1538  1530  1491  1467  1469  1487  1521  1575  1640  1720  1812  1880  1888  1853  1822  1801  1759  1686  1624  1611  1656  1749  1878  2015  2122  2163  2131  2084  2103  2207  2331  2401  2421  2437  2446  2423  2406  2472  2603  2685  2674  2656  2725  2872  3029  3168  3302  3446  3602  3773  3955  4117  4244  4353  4457  4554  4644  4722  4775  4803  4824  4837  4821  4785  4791  4909  5126  5334  5427  5420  5416  5482  5572  5615  5605  5599  5628  5677  5731  5798  5882  5965  6022  6053  6080  6115  6145  6150  6114  6036  5948  5913  5948  5993  5993  5975  5995  6049  6089  6102  6119  6157  6200  6224  6242  6284  6350  6383  6339  6268  6272  6364  6426  6364  6223  6118  6087  6083  6095  6175  6339  6504  6587  6593  6554  6472  6359  6263  6234  6279  6350  6382  6357  6314  6281  6248  6206  6187  6247  6384  6513  6543  6457  6319  6218  6199  6239  6268  6215  6056  5845  5672  5609  5662  5778  5870  5861  5727  5524  5354  5297  5356  5460  5499  5425  5297  5225  5258  5349  5392  5315  5139  4949  4815  4748  4725  4732  4755  4753  4675  4514  4323  4177  4107  4068  3992  3879  3787  3730  3668  3590  3517  3428  3275  3071  2901  2836  2875  2953  3000  2987  2943  2896  2823  2673  2444  2218  2089  2069  2075  2039  1976  1936  1926  1922  1916  1917  1914  1881  1808  1727  1665  1607  1528  1454  1439  1484  1521  1510  1468  1424  1370  1267  1100   907   736   587   435   287   183   142   133   115    82    52    27    12    29    95   175   208   157    41   -92  -202  -259  -245  -183  -137  -148  -193  -219  -199  -129   -34    10   -49  -169  -229  -178   -89   -68  -132  -215  -253  -231  -174  -124  -111  -116   -94   -39     0     0     0    39    96   122   110    81    45     0   -41   -66   -80   -87   -66    -8    48    60    29    -1    -5     8     6   -33  -105  -180  -217  -189   -99    18   110   131    95    50    17   -11   -22     6    57    80    52    -7   -65  -104  -142  -183  -191  -144   -82   -43    -6    49    95    88    40     7    33   100   142   109    40    20    71   114    83     8   -49   -97  -161  -211  -194  -124   -60   -27     5    55    88    75    33    -1   -27   -56   -73   -68   -46   -16     9     8   -29   -69   -69   -21    66   193   326   386   326   191    83    24    22   -21  -109  -223  -404  -733 -1181 -1527
 19353 -1102  -735  -310   -60    13    31    55    54    -1   -76  -129   -80    20   111   165   193   202   185   146    92    25   -34   -53   -32   -10    -7    -2     8    -6   -50   -79   -59    -7    32    35     2   -51  -112  -160  -173  -140   -80   -32   -16   -28   -53   -58    -8    72   113    81    35    42    86    91    25   -63  -114  -128  -136  -135  -102   -38    16    22   -11   -32     5    90   164   192   195   209   236   254   245   211   169   154   205   330   477   574   585   521   419   329   301   352   452   555   629   678   738   827   922   996  1049  1103  1186  1291  1365  1359  1303  1262  1255  1273  1310  1344  1335  1290  1268  1318  1421  1499  1493  1416  1330  1277  1265  1294  1353  1410  1444  1478  1542  1627  1720  1831  1953  2027  2020  1982  1984  2026  2056  2044  2012  1986  1959  1906  1836  1803  1839  1894  1880  1791  1707  1686  1706  1711  1659  1552  1430  1348  1341  1405  1495  1562  1580  1536  1440  1336  1275  1271  1300  1335  1372  1421  1474  1512  1536  1588  1685  1777  1797  1749  1692  1666  1669  1686  1713  1755  1827  1935  2047  2095  2048  1961  1950  2092  2341  2564  2656  2616  2521  2462  2491  2593  2706  2776  2801  2815  2862  2967  3118  3285  3458  3631  3778  3872  3924  3964  4008  4062  4144  4279  4446  4574  4625  4649  4721  4834  4916  4942  4961  5006  5062  5125  5226  5371  5508  5596  5658  5720  5763  5769  5784  5867  5991  6070  6062  6020  6018  6061  6104  6123  6115  6072  5978  5851  5758  5754  5831  5947  6071  6167  6200  6186  6179  6189  6177  6132  6100  6126  6197  6245  6214  6130  6070  6067  6083  6093  6123  6175  6202  6184  6171  6209  6279  6344  6391  6416  6433  6470  6531  6584  6599  6575  6516  6429  6344  6294  6285  6307  6343  6371  6385  6409  6449  6462  6404  6304  6240  6258  6318  6340  6285  6191  6112  6064  6015  5948  5893  5877  5848  5714  5480  5259  5153  5166  5242  5323  5370  5381  5388  5430  5510  5570  5537  5403  5230  5078  4954  4859  4816  4838  4877  4856  4752  4611  4471  4329  4190  4098  4080  4103  4093  3999  3841  3680  3548  3428  3298  3170  3065  2990  2942  2923  2922  2913  2873  2815  2764  2711  2635  2547  2476  2420  2365  2331  2322  2286  2192  2090  2041  2036  2020  1958  1858  1755  1685  1662  1664  1650  1602  1552  1542  1566  1563  1503  1423  1365  1309  1201  1026   828   671   579   521   471   441   439   420   353   263   174    67   -39   -78   -31    17     2   -29    -5    48    39   -53  -138  -127   -30    83   160   186   175   165   188   235   260   234   172   117    89    66    30     2    15    63   105   111    84    40   -10   -54   -44    46   168   249   269   270   275   258   183    68   -26   -57   -41   -24   -35   -50   -23    65   182   261   258   186   100    51    46    50    48    57    82    87    43   -26   -66   -34    53   141   169   111     8   -69   -93   -84   -62   -28     3     5   -31   -81  -103   -64    11    49    -4  -128  -246  -286  -222   -90    32    81    54    15    22    81   148   173   137    64    -6   -41   -35   -18   -20   -37   -53   -77  -119  -156  -147   -89   -31    -6    15    65   125   160   158   134   100    54    -1   -40   -25    38    97   101    40   -54  -171  -227  -271  -328  -413  -562  -850 -1264 -1586
 19368 -1003  -651  -302  -126   -54    34   140   183   122     9   -94   -85     3   106   157   145   105    74    49    16   -26   -58   -66   -64   -93  -160  -216  -189   -61   102   212   238   211   173   143   117    81    29   -31   -81   -98   -62    19   101   127    92    29   -36  -104  -165  -195  -196  -191  -163   -81    23    71    39     1    38   136   201   175   106    79   111   142   116    52     7    13    64   150   253   326   326   271   231   270   380   490   537   544   579   646   682   647   566   495   485   556   685   832   966  1071  1136  1179  1236  1309  1359  1363  1331  1285  1250  1255  1309  1384  1435  1432  1391  1348  1326  1328  1365  1427  1467  1434  1345  1288  1343  1486  1610  1630  1569  1535  1603  1730  1823  1854  1858  1861  1859  1844  1835  1870  1954  2025  2005  1890  1764  1707  1728  1768  1775  1744  1702  1662  1617  1567  1510  1452  1427  1449  1460  1387  1248  1137  1118  1159  1189  1173  1130  1104  1116  1171  1267  1378  1456  1482  1495  1537  1598  1630  1613  1572  1539  1517  1506  1521  1563  1608  1636  1647  1662  1721  1838  1970  2060  2092  2096  2102  2129  2208  2352  2507  2593  2594  2566  2565  2595  2633  2668  2705  2751  2817  2915  3048  3209  3386  3556  3691  3794  3903  4031  4136  4189  4231  4302  4377  4438  4529  4697  4895  5026  5062  5058  5059  5066  5089  5163  5297  5433  5518  5550  5555  5569  5630  5745  5861  5905  5848  5740  5676  5711  5829  5971  6070  6095  6061  5991  5902  5837  5847  5923  6011  6072  6099  6102  6106  6123  6129  6098  6042  5999  5992  6024  6082  6142  6177  6201  6252  6324  6366  6356  6339  6358  6393  6395  6346  6275  6233  6259  6329  6361  6324  6286  6302  6338  6343  6317  6285  6278  6317  6378  6402  6367  6319  6300  6297  6283  6259  6246  6252  6263  6281  6303  6298  6234  6132  6058  6038  6017  5954  5897  5897  5885  5750  5510  5310  5252  5309  5371  5357  5273  5169  5092  5070  5108  5177  5237  5267  5262  5228  5186  5150  5121  5087  5028  4943  4843  4728  4575  4394  4237  4141  4085  4018  3915  3801  3698  3582  3441  3321  3270  3253  3202  3102  2997  2920  2873  2857  2877  2922  2958  2953  2897  2810  2720  2625  2492  2292  2059  1884  1839  1894  1943  1912  1829  1777  1802  1869  1912  1900  1839  1746  1641  1553  1501  1477  1455  1419  1361  1272  1143   994   881   838   815   746   635   545   502   464   395   309   230   158    81     7   -35   -27    19    71    93    72    18   -48   -88   -75   -23    23    48    71   112   149   152   125   101    91    63     6   -40   -43   -18    -4   -23   -64   -93   -84   -58   -52   -70   -71   -31    14    12   -45  -121  -184  -211  -178   -83    34   103    80    -1   -74   -92   -42    64   175   219   178   125   137   199   234   212   160    91    -2  -106  -175  -175  -116   -49   -19   -20   -13    10    19   -10   -41   -23    28    54    38     7   -17   -39   -68  -104  -123  -117  -124  -178  -236  -227  -149   -65   -32   -44   -48     1    87   142   132    99    99   121   105    34   -53  -125  -172  -171  -104   -14    39    54    61    63    57    67   107   141   124    61   -12   -86  -157  -194  -172  -111   -46    11    67   120   155   153   116    54   -57  -158  -264  -341  -401  -534  -837 -1256 -1542
 19383 -1219  -931  -593  -376  -266  -187  -111   -68   -77  -104  -128  -100   -74   -56   -19    50   129   168   144    91    61    58    42    14    16    62   107   106    65    36    55   104   120    49   -97  -242  -285  -187    -6   151   204   156    70    -1   -62  -121  -152  -123   -71   -80  -161  -215  -155   -19    73    68    14   -27   -63  -108  -138  -120   -86   -96  -149  -185  -155   -59    66   172   229   262   310   383   460   508   497   437   387   397   450   501   531   564   629   716   775   764   693   635   648   726   822   922  1040  1172  1299  1398  1451  1456  1445  1443  1433  1388  1311  1244  1216  1216  1217  1212  1219  1259  1336  1434  1520  1575  1619  1683  1761  1799  1760  1675  1602  1571  1576  1612  1678  1750  1791  1798  1808  1852  1928  2018  2085  2088  2028  1957  1913  1885  1848  1809  1785  1768  1730  1646  1512  1353  1210  1118  1080  1076  1088  1088  1070  1077  1161  1288  1362  1343  1290  1282  1329  1379  1396  1392  1383  1359  1323  1335  1444  1600  1698  1692  1640  1633  1710  1845  1975  2030  1991  1905  1835  1805  1806  1840  1927  2062  2190  2241  2196  2116  2094  2164  2278  2373  2452  2555  2680  2784  2871  2991  3137  3226  3221  3182  3186  3254  3368  3512  3664  3778  3829  3867  3976  4193  4458  4681  4831  4930  4997  5030  5023  4986  4954  4967  5038  5119  5142  5100  5053  5059  5137  5274  5433  5554  5609  5623  5637  5660  5669  5648  5625  5645  5709  5765  5795  5838  5918  6007  6069  6107  6136  6149  6123  6061  5984  5917  5880  5873  5868  5848  5850  5918  6032  6142  6227  6300  6358  6381  6352  6288  6229  6209  6218  6209  6171  6158  6210  6269  6257  6203  6192  6235  6269  6263  6245  6253  6303  6376  6426  6425  6381  6324  6280  6259  6268  6313  6379  6420  6386  6273  6145  6103  6200  6364  6457  6406  6276  6187  6178  6178  6108  5986  5897  5877  5870  5790  5612  5388  5197  5084  5056  5111  5210  5270  5237  5154  5111  5125  5128  5076  4997  4939  4909  4877  4808  4687  4530  4381  4263  4170  4109  4109  4148  4142  4033  3870  3747  3704  3698  3667  3585  3455  3297  3149  3061  3048  3075  3100  3107  3085  3024  2932  2839  2754  2655  2536  2435  2388  2360  2305  2230  2171  2115  2016  1878  1774  1747  1756  1729  1677  1659  1674  1651  1569  1487  1451  1423  1346  1230  1144  1118  1105  1044   936   820   725   648   556   405   212    55   -22   -45   -40    -7    40    77    99   116   123    90     3  -108  -188  -197  -132   -15   112   200   217   180   127    79    36     7     1     5    -4   -24   -27    -4    15     5   -28   -54   -30    56   159   196   121   -31  -182  -259  -245  -189  -150  -139  -133  -113   -87   -77   -85  -105  -137  -170  -173  -131   -67   -10    27    40    18   -36  -115  -207  -269  -241  -126   -18     4   -45   -95   -92   -43    -1   -10   -62  -102   -93   -64   -68  -112  -153  -156  -142  -153  -175  -152   -60    54   130   146   121    74    25     8    49   126   158   104    12   -43   -33    34   133   203   184    80   -51  -156  -196  -162   -94   -41     6    83   167   188   118     7   -90  -157  -191  -177  -121   -64   -50   -63   -52    -4    36    44    30     0   -51  -106  -118   -53    62   143    72   -80  -236  -288  -286  -412  -792 -1329 -1727
 19398  -875  -594  -279  -121   -89   -67   -22    14    19     5   -33   -42   -42   -40   -45   -54   -44    11   101   189   239   234   183   109    43     2    -3    20    45    45    30    33    68   117   143   118    39   -56  -104   -84   -51   -75  -149  -194  -166  -114  -109  -144  -155  -112   -47     2    48   124   217   273   252   177   107    65    20   -44   -77   -26    82   180   234   265   295   323   340   357   386   411   412   426   506   629   704   684   621   595   632   708   789   841   840   805   787   821   899  1010  1131  1219  1250  1271  1334  1427  1497  1528  1555  1600  1634  1629  1609  1611  1627  1618  1568  1507  1458  1412  1363  1364  1474  1661  1805  1800  1658  1496  1428  1457  1502  1522  1581  1721  1878  1971  2005  2038  2082  2092  2049  2000  1996  2015  1989  1896  1796  1762  1791  1817  1808  1786  1743  1644  1515  1430  1411  1412  1388  1342  1302  1294  1327  1386  1455  1523  1573  1580  1542  1479  1425  1410  1448  1497  1480  1372  1258  1253  1368  1488  1509  1469  1500  1669  1908  2092  2145  2074  1934  1803  1751  1793  1862  1877  1834  1806  1859  1992  2164  2333  2464  2536  2564  2593  2646  2716  2786  2837  2849  2820  2787  2801  2893  3053  3246  3428  3573  3693  3813  3937  4059  4187  4332  4495  4642  4721  4719  4699  4739  4842  4940  4996  5042  5108  5162  5163  5136  5155  5257  5399  5503  5527  5505  5518  5611  5761  5902  5978  5974  5916  5852  5834  5882  5961  6015  6038  6060  6089  6097  6071  6032  5995  5964  5947  5970  6045  6157  6268  6341  6350  6283  6157  6017  5914  5874  5894  5966  6090  6260  6439  6573  6612  6548  6447  6404  6451  6525  6534  6429  6246  6096  6075  6179  6311  6400  6457  6499  6504  6467  6436  6452  6493  6499  6442  6350  6269  6228  6237  6276  6311  6335  6362  6383  6368  6322  6281  6259  6228  6171  6107  6055  6014  5983  5960  5924  5864  5802  5746  5658  5524  5414  5390  5397  5340  5216  5105  5050  5010  4945  4881  4870  4918  4984  5042  5081  5073  4974  4780  4564  4418  4379  4401  4413  4374  4280  4160  4057  3985  3920  3825  3688  3534  3400  3304  3229  3146  3037  2902  2767  2673  2657  2710  2786  2853  2899  2915  2893  2838  2759  2667  2556  2404  2206  2001  1854  1809  1860  1955  2005  1938  1780  1631  1570  1594  1645  1667  1639  1576  1497  1404  1298  1189  1087   988   903   853   824   762   643   512   413   346   288   241   230   255   259   185    49   -64   -97   -54    17    85   140   173   167   134   124   170   239   263   214   135    79    58    69   116   179   215   211   186   162   138   108    80    54    13   -48   -94   -83   -16    75   158   198   183   141   117   113    80    -1   -91  -129   -92    -8    68   120   163   195   189   148   110    83    39   -23   -56   -19    74   172   226   222   176    91   -31  -143  -167   -70    91   225   270   241   186   134    93    71    51    -2   -88  -149  -128   -30    79   126    92     3   -91  -142  -118   -36    41    65    28   -42  -111  -140  -102     3   132   209   195   132    91    88    90    81    62    22   -47  -125  -172  -168  -115   -35    35    68    60    35    14    -6   -43   -81   -81   -30    30    43     1   -46   -39    29   107   100    39   -91  -223  -306  -393  -622 -1014 -1349
 19512 -1076  -723  -300   -49    26    51    81    91    69    48    20    20    16     5   -22   -74  -112   -80     5    51    15   -24    23   131   184   122    16   -28    -1    24    17    31   109   203   215   117   -27  -122  -107    -6    82    92    52    34    35   -15  -146  -282  -330  -264  -114    65   229   349   413   409   343   255   184   142   130   160   233   319   375   387   383   387   390   362   318   317   396   510   580   589   611   715   875  1011  1095  1158  1215  1249  1261  1290  1353  1415  1437  1429  1430  1443  1439  1390  1300  1207  1167  1205  1284  1340  1343  1311  1272  1250  1266  1323  1392  1442  1460  1447  1421  1406  1404  1412  1452  1529  1600  1618  1595  1583  1615  1652  1632  1556  1492  1498  1561  1636  1707  1793  1892  1968  1983  1927  1809  1648  1492  1394  1362  1336  1254  1126  1022   990  1010  1053  1134  1256  1351  1352  1282  1204  1140  1077  1026  1022  1063  1109  1129  1137  1165  1217  1270  1311  1353  1399  1434  1453  1459  1454  1438  1424  1431  1453  1441  1376  1321  1362  1506  1686  1828  1898  1900  1880  1900  1976  2055  2075  2048  2040  2088  2160  2210  2234  2262  2321  2410  2506  2595  2700  2843  2979  3036  3018  3009  3068  3182  3310  3424  3503  3540  3560  3610  3721  3886  4084  4296  4481  4594  4624  4599  4544  4486  4467  4546  4729  4924  5011  4961  4868  4852  4942  5067  5137  5133  5108  5133  5222  5327  5391  5412  5445  5543  5697  5839  5906  5894  5850  5828  5839  5847  5818  5760  5720  5747  5847  5962  6008  5967  5927  5976  6092  6180  6194  6167  6145  6140  6142  6143  6143  6156  6191  6236  6252  6217  6154  6094  6056  6068  6140  6229  6274  6255  6202  6149  6107  6077  6063  6080  6133  6193  6217  6194  6145  6085  6020  5980  6001  6078  6151  6166  6131  6109  6144  6212  6259  6258  6222  6172  6119  6055  5962  5850  5770  5751  5748  5712  5660  5620  5590  5570  5587  5643  5690  5678  5596  5466  5308  5135  4979  4896  4899  4916  4870  4791  4762  4780  4766  4689  4597  4536  4493  4438  4360  4260  4149  4049  3969  3885  3777  3661  3562  3483  3417  3360  3312  3277  3254  3217  3137  3014  2884  2794  2754  2720  2640  2520  2410  2353  2348  2367  2369  2323  2239  2175  2176  2209  2188  2072  1912  1775  1671  1582  1514  1482  1467  1433  1372  1310  1278  1266  1224  1124   999   918   907   925   914   862   799   750   703   629   523   393   247   111    24     2    13    28    51    78    67   -16  -131  -199  -201  -169  -138  -126  -148  -178  -165  -114  -115  -219  -352  -398  -338  -240  -161   -95   -29     4   -38  -145  -239  -263  -247  -248  -250  -210  -152  -147  -205  -245  -208  -147  -136  -150  -117   -48   -10    -9     0    24    10   -84  -231  -357  -403  -363  -273  -185  -137  -145  -186  -202  -162   -90   -27    17    55    75    50   -17   -69   -46    38    96    55   -61  -159  -171  -113   -42     8    37    44    32    20    19    17     5     0     8     9   -12   -28    10   108   209   248   206   120    48    23    39    63    65    45    19     4    -2   -14   -42   -86  -137  -164  -138   -58    34    90    84    36   -14   -52   -73   -70   -56   -60   -91  -124  -128   -95   -56   -45   -56   -39    30   111   121   114    73    -7  -151  -389  -758 -1219 -1565
 19528 -1093  -731  -310   -75   -20   -18    -2    27    55    86   112   183   245   254   197   101     5   -61   -90  -108  -148  -199  -206  -149   -80   -59   -77   -73   -19    39    42   -10   -52   -18    76   152   136    40   -57   -99   -82   -27    41    89    94    72    67   104   159   180   134    58    33    96   200   269   282   264   252   265   306   362   422   473   490   466   435   450   517   575   568   512   470   494   594   748   907  1015  1057  1068  1105  1192  1311  1408  1428  1374  1318  1327  1399  1481  1530  1534  1500  1434  1350  1289  1284  1313  1316  1271  1206  1178  1231  1358  1488  1542  1507  1438  1395  1399  1455  1547  1647  1722  1750  1726  1678  1647  1646  1661  1688  1742  1830  1935  2026  2071  2053  1974  1842  1684  1559  1534  1611  1719  1785  1778  1695  1558  1418  1315  1236  1158  1099  1089  1112  1126  1125  1140  1178  1205  1179  1098  1014   999  1062  1134  1170  1207  1276  1338  1349  1318  1306  1351  1423  1446  1398  1317  1245  1191  1163  1193  1294  1422  1516  1554  1557  1557  1586  1666  1784  1905  2014  2112  2188  2239  2274  2293  2294  2287  2265  2195  2078  1984  1981  2072  2210  2343  2440  2508  2592  2727  2891  3013  3060  3078  3140  3260  3384  3466  3527  3629  3791  3969  4095  4140  4139  4160  4239  4364  4498  4603  4648  4639  4631  4674  4753  4824  4866  4895  4924  4947  4973  5038  5158  5299  5413  5502  5593  5676  5725  5742  5752  5768  5791  5804  5805  5833  5920  6020  6058  6013  5917  5817  5770  5810  5912  6005  6042  6044  6061  6105  6145  6163  6170  6192  6235  6283  6302  6275  6227  6204  6219  6238  6220  6157  6093  6085  6156  6269  6359  6373  6330  6311  6352  6401  6392  6331  6271  6244  6233  6201  6143  6086  6040  6008  6013  6064  6127  6159  6150  6105  6034  5972  5949  5965  5989  5994  5962  5897  5819  5775  5801  5874  5937  5968  5981  5992  6002  5996  5947  5846  5715  5575  5428  5279  5161  5107  5101  5089  5033  4939  4837  4760  4742  4780  4804  4748  4627  4513  4456  4459  4484  4466  4369  4236  4133  4066  3996  3910  3815  3707  3582  3463  3381  3336  3323  3340  3359  3325  3200  3005  2807  2655  2552  2484  2449  2441  2432  2383  2303  2251  2245  2225  2147  2048  1977  1926  1856  1783  1752  1768  1784  1758  1679  1570  1472  1416  1382  1341  1305  1297  1303  1294  1246  1139   974   801   687   662   683   684   637   554   452   346   263   226   222   204   139    51    -1    15    76   111    88    35    -3   -18    -8    34    84    90    44    -3   -17   -31   -90  -174  -220  -194  -120   -46   -13   -27   -65   -98  -103   -47    88   250   322   252   114    19    -9   -28   -77  -134  -162  -155  -116   -37    71   161   182   146   124   169   253   303   294   262   241   217   150    41   -66  -133  -149  -121   -64     3    48    40   -17   -76   -92   -62   -21    -9   -51  -133  -202  -209  -155   -88   -45   -18    22    70    99   104    83    23   -71  -160  -200  -192  -154   -88    24   183   327   354   240    78   -19   -26    13    63    98    85     2  -116  -183  -133   -18    43    18   -17   -12    -5   -41  -102  -156  -190  -181  -104    10    89    95    46    -7   -17    37   126   190   194   155   104    28    -6   -37   -74  -140  -298  -643 -1150 -1556
 19543  -949  -687  -375  -164   -19    92   127    69   -10   -34   -13    53    99   124   150   163   128    52    -9   -40   -85  -165  -223  -190   -87    -9     0    -9    30   111   162   149   106    65    12   -70  -169  -247  -265  -221  -151   -84   -15    65   142   183   169   112    56    41    72   113   132   142   191   300   424   484   433   300   179   165   265   402   501   566   642   718   743   706   648   612   606   620   657   732   830   912   966  1026  1114  1208  1289  1360  1417  1447  1436  1383  1310  1251  1226  1240  1283  1338  1389  1438  1477  1481  1441  1390  1374  1394  1419  1436  1451  1458  1450  1458  1520  1614  1673  1652  1570  1493  1485  1551  1642  1713  1759  1791  1832  1900  1984  2035  2013  1945  1891  1876  1863  1806  1700  1592  1541  1555  1579  1554  1476  1396  1363  1378  1391  1341  1216  1073   986   989  1056  1139  1204  1252  1285  1281  1239  1196  1157  1078   959   880   915  1061  1257  1432  1533  1562  1559  1557  1566  1581  1581  1546  1485  1413  1350  1331  1382  1465  1535  1587  1638  1676  1692  1717  1791  1909  2017  2069  2074  2069  2078  2091  2088  2061  2030  2029  2083  2186  2307  2416  2495  2537  2557  2601  2728  2939  3148  3257  3271  3299  3415  3565  3656  3703  3794  3963  4171  4363  4494  4541  4534  4551  4631  4724  4750  4694  4618  4596  4650  4746  4841  4918  4980  5024  5037  5021  5031  5133  5319  5497  5592  5612  5603  5576  5531  5512  5561  5641  5675  5655  5653  5738  5905  6089  6224  6273  6230  6127  6024  5973  5987  6042  6103  6153  6177  6157  6095  6035  6043  6123  6204  6217  6171  6119  6086  6071  6079  6117  6169  6208  6222  6229  6260  6311  6350  6366  6370  6357  6313  6263  6236  6223  6210  6200  6200  6192  6170  6159  6178  6210  6215  6179  6111  6026  5954  5936  5983  6051  6096  6127  6161  6161  6093  6002  5960  5966  5945  5854  5718  5589  5499  5459  5467  5497  5527  5574  5652  5704  5637  5441  5221  5085  5049  5056  5058  5063  5103  5158  5162  5058  4860  4636  4462  4382  4382  4404  4398  4347  4238  4075  3904  3803  3812  3892  3961  3945  3835  3687  3564  3476  3398  3304  3190  3068  2976  2936  2912  2838  2701  2565  2497  2480  2437  2312  2138  2003  1958  1972  1982  1967  1966  2015  2101  2154  2123  2028  1928  1859  1827  1824  1807  1708  1504  1263  1078   989   973   983   975   932   866   789   693   560   397   254   177   157   136    88    42    53   144   268   333   296   198   105    51    44    56    39   -46  -174  -261  -254  -186  -118   -57    18   105   164   166   115    34   -59  -145  -180  -136   -49    -5   -58  -164  -212  -153   -56   -18   -58  -111  -115   -75   -39   -28   -22   -11   -16   -53  -108  -144  -127   -56    23    67    66    44    22    -7   -57  -115  -147  -135   -89   -50   -61  -115  -152  -134   -90   -63   -62   -64   -32    47   128   130    12  -168  -282  -245   -94    61   146   149    84   -38  -179  -258  -227  -127   -36    20    70   128   163   145    96    74   103   147   139    44  -100  -206  -227  -200  -184  -179  -153  -108   -60     0    69   107    90    41    -4   -34   -47   -40   -22   -14   -43  -102  -141  -114   -27    73   156   214   235   200   112    19   -30   -51    -8    20    15   -38  -196  -527  -988 -1351
 19557  -838  -470  -130    -4   -14    -1    67   121   123   104    78    91    88    42   -45  -146  -208  -194  -126   -71   -72  -113  -151  -161  -147  -134  -124   -94   -39     7    13     0    21    89   130    88     6   -34   -14    25    62   109   156   158    93    23    30   110   190   226   226   198   152   132   180   279   355   369   360   392   458   491   469   442   455   494   532   562   581   581   579   605   645   668   683   744   872  1020  1121  1163  1181  1204  1246  1302  1350  1374  1394  1447  1527  1574  1540  1454  1383  1368  1418  1501  1550  1521  1428  1330  1283  1300  1338  1344  1312  1281  1284  1326  1397  1473  1528  1552  1561  1581  1635  1727  1834  1932  1997  2000  1929  1814  1717  1681  1691  1704  1703  1702  1708  1713  1711  1711  1713  1699  1650  1569  1484  1418  1346  1229  1089  1007  1027  1104  1163  1179  1180  1192  1197  1166  1104  1038   995   990  1028  1105  1211  1327  1423  1485  1524  1567  1630  1684  1672  1583  1482  1435  1443  1465  1484  1489  1467  1431  1426  1463  1499  1501  1485  1493  1569  1729  1938  2127  2248  2288  2271  2245  2240  2228  2184  2146  2134  2116  2094  2139  2267  2385  2422  2421  2469  2590  2731  2823  2846  2856  2939  3123  3349  3534  3632  3667  3709  3815  3979  4155  4308  4420  4490  4527  4536  4525  4529  4581  4681  4787  4862  4897  4893  4852  4809  4827  4920  5041  5153  5268  5399  5506  5551  5553  5550  5560  5574  5594  5624  5660  5700  5755  5836  5919  5957  5933  5892  5903  5995  6133  6248  6291  6241  6123  5998  5935  5967  6067  6159  6183  6150  6125  6143  6195  6263  6332  6369  6348  6286  6235  6224  6233  6212  6158  6114  6097  6073  6037  6037  6111  6242  6373  6439  6415  6330  6243  6199  6210  6251  6281  6261  6192  6110  6028  5921  5809  5782  5870  5975  5996  5947  5900  5891  5908  5925  5917  5888  5864  5863  5858  5812  5719  5611  5535  5527  5581  5651  5687  5667  5590  5472  5347  5272  5255  5227  5139  5032  4966  4941  4918  4892  4868  4828  4755  4655  4541  4408  4252  4097  3976  3899  3857  3846  3850  3839  3797  3741  3689  3619  3497  3333  3186  3125  3153  3188  3156  3084  3032  2965  2798  2552  2368  2334  2393  2441  2437  2398  2327  2217  2080  1951  1856  1802  1793  1833  1906  1973  1989  1926  1787  1603  1421  1291  1255  1304  1377  1397  1323  1192  1071   989   920   846   789   763   726   629   478   331   238   201   182   149   116   119   153   174   147    90    51    51    67    60    13   -50   -83   -56    -3     8   -44  -122  -163  -142   -71    33   161   287   371   391   352   270   164    63     0   -25   -39   -57   -48    18   136   254   299   235   110    17   -11   -17   -37   -50   -28    -2   -17   -58   -71   -47   -15    19    78   138   159   142   107    43   -50  -123  -127   -79   -42   -63  -123  -133   -26   138   210   121   -35  -117   -93   -44   -48  -105  -169  -199  -193  -181  -180  -165  -104    -6    80   114    95    62    52    67    92   122   144   126    65     4    -6    37    94   117    73   -42  -184  -274  -267  -186   -90   -25     6    23    36    34    15     0    21    79   115    67   -38  -121  -136  -114   -88   -57   -22     0    19    77   187   300   359   308   207    63   -51  -139  -306  -645 -1072 -1338
 19576 -1178  -903  -555  -339  -263  -234  -177   -79    25    87    68    55    60    63    30   -39  -111  -163  -193  -198  -153   -48    73   143   125    39   -65  -138  -151  -117   -86  -105  -156  -158   -63    69   150   148   101    55    11   -46  -105  -124   -97   -64   -43     1   105   251   391   478   490   424   320   256   290   398   478   459   377   329   347   380   379   362   389   468   534   529   484   473   509   559   617   719   868  1034  1191  1339  1458  1509  1481  1421  1390  1409  1456  1504  1531  1519  1463  1376  1296  1276  1353  1503  1643  1712  1713  1678  1624  1555  1479  1401  1327  1273  1240  1216  1223  1305  1448  1566  1605  1609  1640  1710  1792  1864  1899  1890  1859  1828  1802  1780  1769  1771  1777  1767  1727  1670  1629  1624  1638  1640  1599  1495  1347  1225  1189  1232  1277  1252  1163  1072  1012   981   988  1041  1095  1088  1005   896   832   846   906   952   978  1031  1149  1299  1422  1489  1515  1518  1500  1471  1449  1440  1445  1469  1518  1588  1661  1701  1695  1679  1701  1748  1774  1780  1806  1855  1886  1884  1873  1876  1894  1925  1982  2071  2175  2278  2380  2469  2512  2490  2438  2421  2464  2527  2561  2578  2626  2727  2863  3010  3140  3222  3267  3324  3429  3569  3700  3807  3908  4014  4115  4214  4343  4505  4650  4721  4735  4754  4787  4780  4710  4646  4652  4701  4735  4752  4788  4848  4919  4988  5045  5089  5131  5186  5258  5353  5462  5562  5637  5699  5764  5824  5845  5793  5676  5568  5542  5608  5719  5820  5894  5941  5957  5954  5959  5978  5991  5995  5996  5988  5983  6029  6146  6280  6352  6356  6350  6358  6339  6267  6180  6127  6107  6094  6082  6078  6077  6067  6052  6051  6061  6049  6017  6012  6055  6105  6113  6075  6011  5940  5894  5916  5998  6062  6038  5942  5838  5776  5774  5817  5854  5848  5827  5862  5965  6064  6082  6013  5915  5846  5810  5772  5724  5690  5680  5662  5598  5501  5435  5448  5488  5464  5355  5217  5091  4992  4949  4986  5055  5062  4981  4871  4791  4749  4719  4668  4565  4410  4248  4115  4015  3952  3943  3967  3963  3900  3804  3695  3552  3360  3157  3014  2972  3027  3141  3248  3293  3272  3215  3134  3028  2909  2773  2589  2364  2156  2002  1894  1838  1853  1906  1919  1856  1755  1676  1647  1658  1676  1658  1586  1480  1390  1364  1407  1464  1458  1347  1162   991   915   931   957   924   842   754   672   604   566   550   515   420   277   142    60    28    19    32    60    60    11   -34   -19    34    60    37    12    15    15   -10   -20    18    66    76    65    68    84    87    78    70    65    49    10   -58  -145  -211  -208  -135   -54   -32   -71  -123  -154  -172  -193  -216  -223  -200  -152   -95   -36    28    99   160   183   156    79   -26  -123  -164  -136   -82   -57   -50   -12    66   132   136    95    62    63    78    81    56   -14  -121  -206  -217  -162  -104   -96  -119  -111   -63   -32   -54   -97  -128  -145  -154  -149  -128   -99   -65   -22    18    25    -4   -33   -35   -17    10    45    75    91   120   180   230   205    99   -34  -134  -163  -125   -68   -40   -46   -60   -57   -17    65   142   138    38   -87  -165  -186  -166  -117   -53     1    30    42    58    90   145   219   255   273   216   102   -50  -273  -644 -1144 -1547
 19591 -1285 -1038  -691  -452  -312  -182   -31   111   195   194   113    64    52    44    13   -34   -86  -135  -154  -107     7   138   227   245   191    87   -13   -58   -53   -43   -39   -41   -71  -137  -185  -164   -84     2    63    96   108   105    74     1  -104  -194  -213  -134     9   137   200   236   298   371   396   357   295   264   284   309   269   177   128   179   281   375   466   567   658   714   728   695   653   678   799   949  1049  1105  1170  1249  1285  1246  1189  1203  1301  1401  1428  1394  1349  1316  1288  1262  1237  1218  1216  1255  1345  1447  1486  1420  1302  1225  1219  1238  1232  1220  1252  1337  1435  1498  1514  1495  1441  1367  1338  1412  1556  1668  1705  1700  1692  1688  1678  1643  1572  1512  1518  1572  1604  1595  1600  1645  1668  1594  1448  1319  1256  1229  1198  1144  1074  1011   980   983  1003  1020  1017   986   947   917   879   815   756   751   822   954  1107  1221  1264  1265  1280  1333  1421  1522  1584  1570  1508  1460  1461  1510  1586  1657  1707  1733  1726  1677  1611  1576  1593  1640  1680  1691  1685  1712  1813  1962  2081  2132  2139  2130  2096  2035  1995  2034  2135  2223  2254  2261  2316  2441  2584  2677  2705  2726  2814  2984  3162  3266  3305  3364  3494  3665  3827  3964  4071  4142  4181  4214  4282  4392  4521  4649  4773  4876  4932  4946  4937  4912  4889  4897  4931  4950  4937  4921  4923  4944  4986  5069  5182  5276  5320  5344  5405  5510  5618  5682  5684  5648  5614  5598  5576  5529  5520  5629  5823  5972  6011  5996  5989  5993  6000  6026  6084  6160  6218  6232  6216  6225  6274  6315  6311  6281  6229  6148  6082  6105  6219  6336  6375  6322  6198  6038  5907  5867  5908  5977  6039  6093  6144  6188  6209  6190  6146  6123  6143  6169  6146  6071  5992  5947  5946  5972  5991  5996  6021  6091  6174  6211  6186  6128  6070  6008  5922  5814  5730  5705  5710  5687  5625  5560  5527  5536  5567  5588  5579  5555  5530  5481  5370  5199  5030  4951  4986  5074  5142  5166  5153  5094  4977  4834  4707  4592  4464  4325  4186  4038  3888  3780  3754  3790  3811  3747  3594  3422  3315  3287  3288  3263  3191  3079  2968  2916  2944  3000  3019  2981  2891  2754  2586  2427  2312  2234  2158  2073  2000  1952  1896  1785  1641  1549  1552  1616  1687  1736  1754  1743  1703  1633  1548  1490  1487  1496  1423  1230   979   769   655   632   654   673   671   645   576   453   312   202   143   112    87    70    75   108   151   165   118    24   -62   -80   -16    79   142   137    67   -46  -162  -216  -179  -104   -82  -129  -159   -97    24   103    94    53    41    47    26   -26   -80  -105   -98   -85   -97  -136  -165  -149  -101   -57   -34   -12    29    81    98    48   -50  -150  -226  -279  -296  -255  -156   -31    82   158   179   156   123   108    95    55    -8   -64   -83   -61   -11    37    52    40    46    82    95    49   -21   -70   -99  -128  -159  -192  -222  -227  -171   -51    59    75     6   -62   -73   -51   -38   -33   -10    31    50    20   -24   -26    15    53    60    46    24    10    26    69    93    59    -9   -55   -48   -12     8    -4   -33   -34     7    59    71    32   -42  -120  -149  -100   -17    20   -12   -70   -94   -69   -22    21    29    59    53     2   -89  -255  -584 -1080 -1524
 19606 -1022  -759  -483  -321  -197   -37   118   201   192   114   -18   -95  -110  -104  -113  -111   -68   -11    14    -2   -34   -35    24   114   151   104    38    22    42    35   -22   -99  -154  -160   -98    20   141   204   192   120    15   -76  -109   -68     3    38    -2   -89  -135   -79    52   168   208   201   218   313   473   619   663   611   550   529   515   479   448   456   505   561   590   610   663   751   841   917   982  1025  1057  1117  1220  1318  1365  1372  1373  1372  1362  1359  1383  1419  1422  1377  1321  1292  1287  1266  1206  1141  1151  1268  1425  1523  1522  1459  1393  1355  1335  1329  1365  1459  1561  1593  1555  1523  1543  1596  1665  1754  1843  1892  1891  1855  1792  1718  1673  1683  1722  1744  1730  1698  1674  1676  1695  1709  1701  1671  1605  1479  1306  1156  1073  1019   944   872   855   898   957   991  1001  1015  1036  1032   985   916   861   841   870   957  1083  1224  1375  1529  1643  1683  1680  1685  1702  1687  1621  1539  1480  1447  1434  1449  1497  1546  1553  1514  1483  1518  1624  1759  1869  1930  1940  1924  1901  1885  1887  1920  1978  2034  2062  2069  2086  2141  2221  2281  2321  2398  2545  2722  2866  2955  2985  2960  2920  2931  3007  3104  3195  3292  3401  3512  3638  3806  4017  4224  4364  4397  4353  4322  4368  4470  4560  4613  4652  4695  4726  4724  4702  4693  4717  4767  4832  4912  4990  5051  5105  5144  5139  5103  5118  5233  5391  5501  5554  5614  5697  5748  5730  5678  5641  5642  5687  5757  5812  5837  5877  5975  6097  6170  6169  6127  6086  6058  6033  6008  5990  5984  5994  6023  6055  6062  6050  6056  6099  6140  6127  6058  5986  5962  5990  6040  6071  6076  6084  6112  6145  6160  6149  6119  6098  6127  6200  6246  6202  6082  5958  5900  5924  5982  6033  6089  6154  6173  6106  5992  5901  5852  5811  5769  5762  5820  5899  5926  5887  5806  5687  5533  5393  5352  5450  5611  5690  5618  5480  5395  5380  5370  5330  5271  5206  5141  5088  5058  5049  5059  5077  5076  5046  4983  4861  4664  4442  4272  4162  4069  3962  3841  3709  3574  3458  3386  3373  3411  3457  3453  3379  3273  3174  3077  2967  2869  2829  2857  2893  2870  2803  2787  2856  2908  2820  2594  2332  2109  1941  1827  1783  1802  1826  1799  1743  1715  1731  1770  1807  1811  1760  1670  1582  1516  1449  1362  1288  1265  1265  1230  1155  1086  1045  1007   923   769   581   431   359   323   248   116   -17   -87   -73     3   104   202   280   317   302   242   149    30   -84  -144  -129   -75   -29     2    47   112   166   167   106     8   -70   -89   -60   -43   -69  -107  -107   -63     0    53    67    22   -65  -133  -136   -99   -72   -60   -47   -43   -65  -107  -135  -117   -51    20    40   -11   -89  -138  -151  -148  -131  -104   -84   -59    10   107   142    60   -95  -241  -329  -354  -314  -201   -52    37    22   -26   -27     4     3   -38   -71   -69   -56   -61   -82   -93   -61    21   125   192   180    97    -5   -82  -132  -180  -209  -157   -12   138   185   116    13   -46   -48   -18     9    17    11    -1   -37  -104  -186  -245  -239  -156   -51     0    -6    -7    30    77    93    79    74   107   163   194   180   141   102    74    60    79   143   217   202   127    12   -74  -159  -344  -697 -1146 -1467
 19621 -1042  -769  -464  -294  -197   -97   -25   -22   -51   -43   -23    10    17     9    -1   -12   -23   -34   -46   -60   -71   -61   -16    38    77   102   122   125   106    86    77    59    -2  -101  -190  -218  -171   -79     5    43    26   -18   -54   -67   -70   -64   -36     5    41    88   157   210   213   202   223   269   319   384   471   550   581   565   540   542   574   608   631   658   697   728   722   676   627   616   661   763   919  1107  1292  1447  1537  1524  1420  1295  1211  1175  1171  1200  1241  1253  1246  1286  1398  1505  1526  1457  1353  1260  1190  1143  1125  1155  1233  1325  1378  1372  1334  1303  1296  1320  1383  1464  1536  1607  1695  1764  1774  1757  1779  1847  1916  1973  2035  2077  2041  1926  1805  1740  1737  1768  1785  1743  1644  1531  1432  1336  1223  1100  1001   958   979  1035  1061  1006   888   795   800   896  1004  1050  1013   929   842   777   759   812   927  1049  1119  1137  1168  1267  1425  1570  1627  1594  1542  1538  1561  1544  1460  1359  1309  1338  1426  1542  1655  1717  1711  1686  1709  1788  1885  1981  2069  2122  2131  2146  2206  2265  2248  2182  2178  2267  2345  2319  2226  2180  2250  2427  2661  2883  3026  3068  3060  3074  3139  3240  3351  3433  3457  3448  3470  3566  3720  3899  4083  4249  4379  4485  4611  4770  4920  5007  5013  4965  4911  4897  4936  4991  5004  4952  4899  4934  5054  5158  5179  5147  5126  5149  5226  5350  5475  5543  5552  5547  5560  5600  5660  5719  5744  5722  5700  5749  5875  5996  6034  5985  5904  5848  5848  5903  5977  6017  5988  5921  5887  5924  6011  6101  6174  6240  6307  6346  6338  6315  6318  6325  6286  6196  6103  6042  6020  6043  6108  6179  6199  6150  6072  6016  5985  5950  5920  5943  6023  6089  6089  6045  6000  5960  5924  5902  5889  5869  5856  5870  5899  5913  5917  5921  5918  5891  5845  5795  5759  5770  5828  5867  5830  5750  5690  5650  5593  5518  5453  5400  5344  5283  5233  5199  5185  5205  5259  5305  5279  5154  4998  4908  4902  4904  4860  4785  4687  4540  4355  4185  4048  3910  3777  3706  3696  3652  3500  3292  3136  3087  3125  3187  3225  3224  3188  3142  3115  3107  3085  3034  2963  2890  2833  2795  2738  2620  2461  2317  2206  2102  1984  1858  1750  1674  1622  1581  1567  1598  1654  1679  1639  1559  1492  1463  1445  1397  1300  1160  1009   899   851   834   789   691   582   512   480   444   382   330   317   302   226    99   -10   -70   -91   -70     8   132   256   334   334   240    87   -38   -75   -38    15    51    58    30   -12   -50   -82  -100   -78   -15    36    30   -17   -52   -38     5    39    35   -13  -106  -215  -270  -213   -72    68   151   174   143    69    -2   -26   -14   -11   -21   -14    16    44    46    22    -6   -15   -13   -32   -70   -87   -67   -47   -59   -95  -127  -137  -112   -45    36    94   113    95    42   -28   -92  -135  -166  -205  -264  -319  -316  -228   -96     7    45    35    24    27    23    -1   -29   -43   -58  -100  -165  -189  -112    36   152   178   158   139    96    19   -28    -7    19    -9   -54   -42     1     7   -10     5    56    96   109   122   146   147    81   -45  -163  -203  -167  -113   -85   -82   -83   -84   -87   -95  -103  -133  -111   -53    50   147    87  -275  -864 -1338
 19641  -973  -696  -364  -181  -121   -66    19    80    72     8   -98  -151  -140   -78    -9    38    70    85    67    29     6    10     8   -46  -153  -243  -244  -168   -83   -33    -9    -9   -59  -145  -186  -131   -22    46    31   -43  -106   -84    12    71     9  -107  -153   -80    74   268   454   564   551   447   318   192    71   -19   -32    57   227   418   562   627   624   582   526   482   474   524   640   787   887   903   888   920  1002  1092  1191  1324  1451  1488  1417  1329  1310  1350  1390  1411  1440  1471  1450  1374  1332  1400  1507  1512  1402  1308  1323  1408  1483  1505  1457  1358  1282  1286  1350  1407  1419  1407  1407  1438  1507  1594  1656  1665  1655  1684  1752  1805  1804  1765  1723  1683  1640  1590  1546  1541  1589  1640  1629  1555  1464  1376  1283  1189  1111  1054  1029  1053  1106  1121  1067   987   951   978  1034  1061  1020   922   831   825   941  1133  1273  1260  1133  1045  1096  1257  1425  1520  1537  1512  1483  1478  1513  1550  1503  1350  1204  1206  1355  1516  1582  1564  1523  1504  1520  1561  1608  1654  1708  1768  1810  1815  1804  1836  1921  1970  1908  1812  1837  2019  2253  2443  2568  2628  2617  2566  2528  2529  2563  2632  2743  2860  2925  2943  2977  3060  3157  3223  3248  3261  3308  3433  3630  3838  4013  4161  4306  4445  4578  4721  4882  5029  5112  5113  5060  4995  4959  4982  5057  5132  5159  5143  5110  5081  5086  5165  5311  5440  5482  5460  5460  5520  5590  5609  5556  5461  5402  5459  5626  5801  5894  5897  5863  5831  5794  5759  5780  5905  6084  6202  6206  6153  6117  6101  6066  6004  5940  5889  5870  5917  6031  6160  6241  6256  6228  6184  6131  6077  6050  6084  6180  6284  6322  6261  6136  6015  5953  5965  6012  6038  6033  6027  6042  6064  6068  6037  5977  5901  5821  5751  5722  5770  5882  5980  5993  5936  5883  5859  5810  5698  5579  5544  5607  5702  5754  5731  5655  5586  5559  5549  5507  5424  5339  5281  5233  5162  5059  4963  4941  5015  5108  5113  5027  4930  4864  4797  4691  4547  4388  4246  4157  4119  4082  4003  3903  3816  3725  3590  3444  3362  3347  3316  3209  3051  2915  2851  2859  2900  2927  2915  2865  2799  2730  2647  2548  2449  2369  2323  2320  2329  2273  2117  1926  1810  1817  1891  1914  1811  1619  1459  1414  1455  1499  1515  1521  1514  1471  1393  1290  1177  1074   975   854   718   616   578   594   640   666   591   394   163    14   -16    15    26    -2   -15    48   165   246   235   159    68   -22  -107  -157  -154  -122  -100   -96   -97  -115  -167  -238  -279  -246  -132    15   114   105    18   -69  -128  -173  -204  -195  -144   -89   -80  -141  -235  -280  -219   -86    12    -3  -107  -181  -132    17   151   176    94   -12   -51     0    68    70    -3  -110  -209  -258  -205   -61    78   123    62   -40  -107  -105   -55     4    58    85    61     3   -32   -27   -34   -93  -178  -250  -301  -334  -315  -211   -56    57    63    -5   -51   -34    -5   -24   -80  -118  -119  -106  -102  -114  -133  -144  -123   -63     7    62    98   116    84    -8  -102  -119   -62    -5     9    16    48    81    94   105   124   117    61     3    11    81   121    64   -38   -82   -34    38    68    50    -3  -101  -214  -291  -234  -148  -119  -176  -335  -640 -1060 -1398
 19656  -919  -668  -436  -334  -279  -174   -21   114   183   185   137   132   132    77   -33  -121  -122   -72   -41   -27    15    71    79    39    15    33    53    30   -39  -135  -209  -205  -110    27   142   196   178   110    51    28    -4   -96  -199  -204   -93    15     3   -92  -126   -15   190   385   519   602   649   637   557   452   377   351   370   429   499   531   527   548   627   704   705   648   619   676   816  1000  1162  1250  1277  1316  1407  1485  1464  1353  1249  1208  1210  1229  1271  1311  1294  1224  1186  1231  1310  1347  1355  1392  1444  1444  1371  1281  1242  1298  1435  1586  1685  1703  1646  1540  1419  1316  1266  1306  1443  1618  1747  1804  1832  1875  1933  1971  1967  1927  1859  1771  1691  1662  1690  1736  1760  1749  1701  1613  1508  1419  1338  1227  1082   964   930   972  1027  1059  1097  1181  1275  1291  1191  1036   920   880   885   902   956  1073  1187  1211  1190  1252  1426  1610  1714  1736  1702  1631  1561  1526  1532  1566  1614  1653  1678  1716  1782  1841  1854  1837  1820  1786  1705  1635  1680  1852  2039  2124  2097  2036  2002  1985  1952  1930  1984  2113  2230  2258  2231  2258  2380  2520  2585  2578  2587  2676  2827  2972  3062  3095  3104  3132  3210  3347  3515  3647  3695  3687  3708  3807  3963  4139  4316  4480  4609  4709  4817  4959  5090  5117  5019  4911  4906  4979  5050  5109  5193  5289  5329  5276  5179  5119  5106  5101  5089  5097  5147  5236  5348  5470  5586  5681  5759  5828  5889  5942  5979  5964  5889  5816  5818  5876  5919  5944  6002  6089  6133  6113  6075  6065  6076  6089  6103  6137  6201  6264  6281  6256  6243  6273  6310  6286  6179  6038  5944  5926  5945  5959  5960  5963  5979  6011  6043  6055  6048  6037  6029  6019  5988  5926  5865  5849  5881  5931  5973  6006  6033  6045  6047  6056  6064  6030  5933  5802  5684  5613  5614  5686  5780  5813  5738  5611  5528  5510  5502  5476  5461  5480  5507  5494  5436  5374  5340  5302  5216  5096  4991  4913  4851  4830  4882  4960  4964  4860  4731  4655  4606  4512  4369  4250  4209  4189  4078  3877  3714  3664  3657  3619  3574  3558  3520  3385  3165  2968  2894  2929  2962  2901  2784  2723  2751  2795  2782  2689  2520  2322  2183  2150  2176  2186  2146  2062  1953  1861  1832  1860  1874  1806  1675  1551  1474  1424  1361  1264  1168  1149  1236  1355  1386  1301  1175  1086  1030   955   839   714   612   528   431   310   198   138   139   171   198   203   202   222   251   251   208   148    97    75   102   171   219   176    40  -115  -216  -226  -155   -29   112   212   214   127    29   -25   -42   -65  -122  -183  -190  -125   -33    36    89   158   234   271   254   220   192   145    59   -37   -94  -100   -69   -20    11    -4   -41   -25    79   199   215    90   -78  -155   -93    26    87    56     4     6    53    89    92    86    81    71    52    35    22     7    -9    -7    17    31    10   -23   -47   -89  -165  -214  -153    -8    92    68   -36  -127  -163  -153  -119   -79   -53   -59   -98  -126   -80    41   164   210   167    74   -18   -78   -89   -50    24    89    78   -10   -79   -39    92   235   331   329   193   -14  -161  -184  -142  -113  -105   -66    28   120   102   -35  -163  -161   -95   -36   -76  -177  -298  -474  -766 -1133 -1382
 19671  -896  -697  -420  -238  -151   -99   -45    24    96   124    52   -29   -75   -62   -20    10    12     3     2     7    -1   -20   -13    27    32   -63  -204  -277  -262  -219  -167   -83     8    36   -17   -86  -108  -105  -133  -164  -111    40   191   243   215   174   146   134   154   200   233   231   233   284   371   435   427   349   252   220   291   419   529   585   590   550   493   475   537   662   795   882   892   857   877  1013  1210  1361  1403  1346  1252  1188  1179  1196  1229  1315  1460  1581  1589  1497  1401  1376  1421  1477  1496  1487  1481  1483  1462  1388  1275  1174  1128  1132  1136  1106  1066  1078  1177  1329  1464  1526  1524  1520  1573  1684  1797  1840  1789  1696  1633  1627  1661  1705  1714  1658  1573  1541  1626  1807  1974  1995  1818  1520  1244  1077  1013   990   952   889   824   773   743   747   792   862   930   975   981   943   870   787   732   746   835   974  1139  1311  1439  1462  1404  1367  1394  1399  1306  1171  1105  1142  1231  1332  1430  1507  1551  1584  1643  1741  1849  1930  1971  1978  1938  1830  1673  1547  1529  1628  1787  1923  1970  1920  1850  1856  1950  2050  2089  2097  2132  2205  2320  2490  2691  2855  2939  2962  2965  2965  2977  3033  3160  3342  3511  3590  3577  3555  3599  3711  3848  3975  4083  4180  4266  4350  4464  4645  4863  5015  5026  4935  4852  4865  4988  5164  5296  5327  5271  5183  5115  5090  5093  5099  5111  5146  5193  5228  5273  5381  5572  5785  5920  5925  5855  5798  5782  5770  5726  5649  5585  5574  5603  5636  5685  5779  5896  5982  6026  6049  6070  6100  6138  6169  6173  6145  6103  6077  6080  6086  6075  6073  6103  6126  6085  6008  5982  6041  6133  6185  6161  6091  6028  6001  5998  5995  5973  5938  5917  5943  6010  6067  6074  6034  5988  5965  5960  5955  5933  5899  5868  5854  5859  5864  5844  5784  5710  5672  5679  5679  5649  5636  5665  5683  5646  5592  5588  5641  5685  5639  5492  5293  5103  4961  4900  4939  5046  5142  5143  5031  4862  4708  4602  4554  4567  4619  4656  4615  4483  4302  4137  4020  3933  3828  3698  3591  3531  3483  3413  3328  3252  3183  3100  2998  2909  2871  2870  2852  2775  2633  2448  2276  2180  2172  2196  2195  2187  2220  2283  2300  2221  2074  1926  1811  1712  1605  1496  1433  1452  1529  1585  1558  1464  1388  1395  1460  1488  1404  1221  1018   866   781   742   724   702   646   560   479   435   436   465   466   355   107  -179  -356  -376  -304  -208  -114   -49   -45   -84  -101   -31   129   309   398   335   176    43    -6   -12   -28   -72  -146  -251  -362  -435  -437  -380  -308  -250  -200  -172  -210  -310  -381  -337  -207  -101   -78   -94   -78   -27   -28  -139  -287  -334  -244  -112   -31    -1    20    39    30   -14   -79  -128  -123   -58    10    30    19    13    -6   -53   -70   -10    80   121    89    21   -27   -37   -47  -109  -201  -236  -168   -57    14    34    38    39    24     3     7    14   -28  -118  -185  -198  -197  -199  -164   -74    17    64    82   104   120   111    80    36    -8   -26     2    54    91    86    33   -50  -118  -136  -138  -156  -171  -154  -121   -98   -67   -13    40    68    96   152   210   212   144    55     5    -3   -18   -60  -101  -144  -142  -153  -177  -200  -261  -461  -832 -1190
 19685  -963  -568  -174   -25  -108  -224  -221  -119   -24    15     2     9    10    17    59   112   125    96    71    62    32   -48  -161  -239  -222  -114     0    38    -6   -54   -21    86   168   146    37   -93  -187  -200  -139   -90  -142  -267  -343  -289  -133    28   128   170   196   244   320   409   475   492   477   475   517   591   650   653   613   575   553   525   495   514   609   750   868   896   810   677   625   737   972  1203  1329  1348  1312  1271  1250  1271  1351  1455  1505  1466  1389  1340  1294  1194  1084  1095  1271  1489  1597  1574  1516  1482  1447  1385  1321  1284  1273  1284  1327  1399  1469  1487  1430  1340  1297  1320  1348  1345  1366  1458  1576  1648  1664  1665  1679  1706  1752  1830  1918  1958  1913  1795  1650  1537  1499  1533  1602  1660  1649  1531  1336  1135  1001   972  1026  1070  1027   926   865   878   907   888   829   782   762   730   682   687   786   930  1057  1178  1332  1488  1565  1537  1471  1432  1409  1364  1328  1378  1522  1671  1739  1745  1762  1809  1820  1737  1593  1473  1429  1463  1564  1722  1905  2052  2121  2110  2038  1932  1830  1773  1790  1904  2090  2251  2297  2251  2213  2235  2286  2330  2389  2521  2729  2929  3037  3075  3105  3140  3187  3295  3479  3651  3716  3715  3771  3926  4108  4236  4285  4277  4272  4336  4497  4707  4871  4935  4937  4948  4990  5053  5127  5190  5211  5192  5174  5188  5234  5288  5338  5380  5399  5375  5330  5309  5317  5330  5363  5458  5609  5745  5798  5759  5696  5679  5703  5724  5755  5851  6004  6137  6185  6148  6053  5939  5852  5819  5815  5786  5734  5716  5752  5786  5784  5793  5864  5964  6014  5999  5973  5979  6000  6004  5990  5980  5988  6020  6088  6183  6241  6198  6082  6003  6012  6036  6006  5976  6033  6159  6257  6261  6172  6024  5852  5679  5528  5446  5475  5599  5742  5821  5797  5701  5607  5569  5576  5561  5487  5394  5349  5351  5363  5399  5488  5587  5589  5462  5302  5240  5299  5381  5401  5359  5287  5188  5066  4955  4894  4876  4836  4701  4475  4259  4176  4257  4391  4425  4324  4159  3992  3837  3702  3591  3476  3354  3267  3238  3220  3170  3110  3061  3000  2916  2838  2767  2663  2520  2401  2371  2429  2518  2566  2550  2498  2424  2299  2122  1959  1889  1903  1919  1873  1771  1642  1501  1373  1311  1357  1460  1489  1375  1197  1086  1081  1113  1111  1076  1022   935   822   723   637   518   363   217    91   -33  -131  -135   -28   121   196   123   -38  -140  -124   -73   -65   -76   -62   -32   -14    -9    -7     5    53   127   157    71   -99  -237  -264  -192   -90   -27   -37   -93  -113   -47    56   108    63   -52  -189  -298  -331  -271  -165   -81   -39   -14   -18  -104  -284  -465  -525  -430  -264  -122   -20    77   157   140     4  -140  -170  -117  -106  -164  -189  -108    29   130   149    98     9   -97  -212  -295  -286  -196   -98   -33     1     3   -43  -126  -212  -271  -278  -230  -147   -46    53   105    72   -15   -86  -121  -147  -150   -81    37   111    76   -42  -167  -232  -244  -249  -241  -168   -35    89   158   188   206   208   179   126    63    -8   -80  -128  -121   -53    30    57     9   -46   -25    65   139   145   110    65     9   -56  -112  -135  -121   -78   -16     8    14   -45  -133  -236  -428  -790 -1247 -1539
 19702 -1326  -988  -520  -190   -59   -67  -136  -195  -204  -173  -177  -190  -192  -149   -90   -61   -66  -101  -178  -252  -239  -128   -21   -18   -96  -157  -146   -88   -21    39    79    71    14   -30     1    95   166   157    96    38   -12   -79  -141  -145   -89   -34   -26   -30    35   198   400   544   551   414   239   175   251   363   431   487   570   640   642   600   581   610   652   651   579   461   366   372   504   714   933  1128  1303  1450  1534  1531  1468  1433  1489  1590  1626  1573  1500  1447  1380  1290  1252  1324  1453  1527  1491  1393  1316  1301  1332  1371  1380  1342  1278  1240  1236  1231  1220  1258  1369  1484  1526  1521  1548  1621  1696  1753  1800  1826  1812  1773  1748  1764  1800  1801  1745  1675  1634  1611  1572  1514  1455  1386  1289  1183  1111  1095  1130  1182  1197  1141  1039   943   885   875   919   999  1055  1026   917   798   716   673   683   778   934  1076  1170  1249  1339  1437  1524  1574  1563  1511  1475  1483  1507  1532  1575  1638  1682  1663  1585  1496  1434  1419  1479  1613  1758  1841  1850  1852  1914  2018  2072  2035  1969  1962  2025  2103  2155  2188  2214  2208  2155  2096  2088  2152  2263  2394  2533  2683  2846  3003  3107  3149  3175  3239  3365  3524  3633  3632  3563  3529  3566  3634  3690  3730  3800  3971  4236  4461  4523  4468  4444  4521  4649  4783  4936  5096  5195  5193  5137  5105  5124  5163  5179  5169  5167  5185  5191  5183  5213  5308  5418  5477  5484  5483  5503  5544  5594  5622  5599  5546  5544  5645  5799  5902  5903  5845  5814  5850  5925  5992  6033  6066  6103  6125  6095  6022  5983  6045  6161  6210  6128  5979  5889  5907  5984  6081  6206  6316  6323  6226  6136  6121  6126  6056  5903  5768  5767  5891  6006  6011  5961  5967  6030  6080  6120  6193  6258  6221  6090  5978  5961  5982  5940  5819  5692  5621  5596  5585  5594  5640  5694  5723  5736  5745  5719  5621  5482  5386  5388  5453  5498  5460  5340  5184  5042  4962  4963  5003  5023  5015  5010  5017  5017  4991  4917  4764  4539  4326  4212  4177  4156  4159  4224  4280  4207  4001  3793  3690  3672  3652  3589  3511  3444  3371  3267  3134  2990  2862  2782  2745  2703  2632  2558  2501  2437  2352  2259  2171  2095  2054  2064  2099  2091  2002  1878  1805  1798  1771  1639  1419  1232  1181  1254  1343  1359  1309  1259  1246  1234  1181  1098  1025   970   917   863   801   714   605   497   407   333   270   209   166   159   173   176   162   149   132    84    -8  -115  -177  -171  -149  -159  -157   -69    60   102    31   -51   -72   -49   -11    29    37   -19   -95  -111   -40    70   154   166   110    49    39    70    96    89    39   -61  -178  -226  -162   -41    43    54    15   -27   -48   -60   -81  -104  -141  -218  -303  -289  -115   125   263   208    12  -202  -329  -329  -243  -158  -138  -180  -245  -273  -210   -68    27   -32  -187  -287  -273  -198  -117   -44    23    87   134   131    57   -71  -197  -276  -300  -270  -187   -91   -31     6    88   213   293   271   197   139   102    52   -20   -91  -133  -130   -84   -10    63   111   120    66   -67  -221  -274  -197   -98   -60   -45     3    55    32   -78  -202  -238  -159   -34    52    91   129   175   178   129   106   144   141    94     8   -48   -96  -248  -625 -1194 -1680
 19717 -1122  -837  -461  -227  -109     9   132   173   103    -8  -106  -107   -46    38    97    83    -9  -138  -238  -261  -188   -53    62    97    67    21   -25   -92  -174  -228  -215  -149   -95  -107  -172  -232  -247  -237  -232  -231  -210  -158   -80    24   154   283   370   403   420   463   521   532   474   398   359   341   318   328   417   538   603   598   585   594   615   654   727   821   899   932   914   887   914  1005  1099  1134  1115  1096  1122  1195  1270  1303  1312  1353  1441  1532  1570  1553  1509  1455  1382  1287  1208  1189  1236  1318  1408  1483  1508  1470  1428  1455  1539  1588  1537  1415  1316  1320  1424  1562  1668  1710  1703  1671  1615  1535  1490  1554  1706  1844  1905  1898  1848  1771  1692  1652  1662  1690  1701  1679  1622  1523  1395  1267  1154  1039   929   875   903   973  1053  1132  1169  1119  1021   968   987  1012   974   868   734   641   633   677   697   686   727   871  1057  1188  1260  1349  1486  1599  1624  1600  1604  1635  1635  1598  1570  1571  1567  1532  1496  1501  1556  1638  1727  1806  1858  1872  1839  1763  1685  1671  1736  1833  1927  2017  2087  2091  2044  2033  2125  2286  2411  2437  2392  2341  2317  2328  2383  2480  2598  2724  2882  3101  3356  3572  3703  3781  3864  3946  3964  3901  3830  3836  3939  4111  4313  4487  4558  4499  4397  4384  4508  4708  4875  4956  4966  4958  4983  5072  5194  5241  5138  4954  4845  4895  5040  5157  5184  5164  5184  5287  5427  5536  5588  5608  5621  5639  5658  5672  5673  5643  5577  5502  5485  5567  5717  5857  5947  6014  6086  6133  6124  6080  6040  6019  6023  6067  6158  6289  6420  6469  6377  6201  6071  6056  6094  6083  6002  5909  5869  5902  5994  6102  6187  6234  6246  6227  6203  6214  6271  6332  6338  6260  6119  5975  5884  5851  5859  5882  5879  5807  5678  5556  5489  5459  5440  5432  5448  5489  5566  5680  5776  5768  5645  5503  5456  5519  5606  5649  5649  5611  5530  5432  5358  5307  5245  5161  5070  4995  4960  4955  4927  4839  4722  4647  4650  4695  4716  4667  4543  4366  4174  4012  3896  3795  3669  3540  3471  3469  3476  3456  3421  3341  3185  3023  2962  2985  2975  2874  2724  2605  2576  2614  2632  2571  2459  2349  2246  2141  2058  2030  2046  2032  1927  1781  1709  1752  1826  1822  1711  1561  1466  1456  1471  1430  1328  1217  1139  1103  1121  1191  1259  1254  1155   992   811   660   579   575   611   617   544   412   300   257   228   125   -41  -146  -107     9    69    15   -80  -118   -84   -32     0    30    72   104    98    75    81   132   204   288   381   446   423   313   182    89    32   -27   -97  -130   -84    -2    27   -23   -79   -39    89   194   187    92     0   -33    -1    98   246   361   353   233    95    15    10    58   118   129    42  -137  -335  -449  -427  -329  -251  -216  -167   -64    55   121    95    12   -50   -47     3    53    66    31   -36  -100  -115   -70    -7     8   -30   -46    26   145   212   193   127    48   -35  -124  -206  -262  -265  -198   -76    53   146   179   149    88    53    74   133   197   248   249   141   -73  -285  -370  -308  -170   -30    76   144   180   193   177   126    50   -25   -89  -152  -209  -206  -103    32    92    67    39    18    24   -23  -106  -182  -282  -529  -964 -1373
 19732 -1005  -875  -639  -439  -247   -19   201   335   362   318   216   107   -22  -133  -169  -132   -93   -90   -72    24   173   286   288   176    13  -110  -146  -132  -135  -159  -161  -136  -142  -209  -273  -245  -115    33   101    67    -3   -33   -27   -32   -57   -56     3   106   223   335   413   420   349   258   221   261   339   409   456   493   540   606   666   684   655   619   615   636   653   651   652   708   856  1061  1213  1247  1228  1261  1360  1449  1489  1541  1675  1831  1876  1773  1619  1523  1495  1472  1407  1329  1308  1369  1456  1487  1439  1378  1369  1416  1491  1569  1621  1612  1535  1417  1303  1222  1170  1150  1187  1291  1404  1465  1479  1489  1526  1597  1690  1762  1775  1753  1737  1724  1689  1657  1676  1736  1766  1713  1600  1501  1462  1453  1405  1305  1196  1121  1096  1125  1175  1166  1058   927   876   904   934   943   960   979   949   865   770   709   721   819   956  1056  1100  1154  1276  1439  1569  1627  1632  1620  1617  1643  1694  1731  1733  1732  1758  1780  1742  1664  1634  1707  1838  1928  1931  1893  1891  1933  1975  2004  2037  2062  2037  1951  1856  1828  1902  2029  2126  2165  2183  2211  2238  2243  2236  2265  2360  2508  2676  2845  2995  3105  3181  3266  3392  3519  3586  3590  3590  3638  3746  3900  4067  4197  4254  4260  4275  4327  4407  4506  4632  4780  4915  5006  5053  5087  5126  5167  5201  5232  5263  5309  5399  5496  5493  5353  5200  5191  5319  5430  5425  5357  5332  5385  5462  5510  5538  5591  5673  5722  5694  5641  5653  5732  5791  5774  5718  5698  5757  5879  6001  6052  6025  5980  5983  6044  6126  6191  6202  6131  6002  5887  5847  5893  5970  6013  6029  6092  6217  6306  6274  6158  6045  5976  5958  5999  6074  6126  6135  6145  6182  6210  6208  6215  6250  6243  6124  5927  5761  5700  5727  5766  5758  5702  5644  5650  5728  5808  5803  5690  5549  5499  5559  5610  5560  5485  5502  5581  5610  5557  5485  5436  5389  5327  5265  5219  5155  5032  4858  4695  4608  4602  4615  4589  4531  4481  4428  4319  4173  4086  4082  4066  3967  3841  3779  3773  3724  3575  3394  3298  3317  3363  3332  3225  3120  3057  3009  2941  2845  2719  2569  2419  2302  2255  2303  2418  2515  2518  2415  2235  2029  1851  1725  1634  1558  1514  1536  1615  1677  1663  1586  1497  1411  1324  1243  1173  1099  1028   997  1028  1108  1173  1138   988   830   764   745   656   469   259    85   -56  -163  -197  -143   -56    -2     4     7    48   123   204   273   320   308   218    98    17   -20   -63  -127  -183  -218  -234  -213  -135   -37     9   -39  -143  -199  -152   -53     9     2   -47  -106  -154  -168  -114    15   171   280   286   178    10  -127  -199  -246  -279  -234   -64   164   315   328   262   210   209   250   294   285   199    76     0     7    53    58   -10  -119  -214  -261  -235  -152   -88  -108  -181  -247  -310  -395  -461  -439  -330  -206  -132  -101   -62    -3    26   -23  -147  -271  -317  -283  -244  -249  -257  -205   -92    29   119   164   174   184   224   272   274   211   106    -6  -102  -143  -119   -79   -80  -122  -166  -188  -198  -203  -184  -125   -30    77   162   182   143   109   124   148   113    28   -31   -37   -29   -33   -24    -9    21   -50  -237  -433  -548  -672  -947 -1288
 19747  -981  -874  -634  -382  -142    87   243   237    86   -68  -129   -57    10   -24  -149  -251  -227   -91    35    39   -58  -125   -75    15    22   -72  -184  -237  -202  -101    -8    -7  -107  -195  -136    79   303   379   301   189   127    96    52     2   -23   -31   -47   -68   -37    80   243   353   349   273   222   235   279   304   282   223   204   304   483   598   577   497   499   640   824   910   870   818   860   983  1113  1214  1303  1397  1468  1466  1382  1289  1275  1357  1467  1522  1479  1347  1173  1029   967   975  1015  1070  1144  1225  1281  1281  1226  1160  1114  1071  1016  1008  1129  1351  1530  1557  1457  1353  1340  1410  1491  1536  1545  1541  1549  1607  1730  1875  1957  1921  1814  1752  1795  1892  1959  1971  1954  1909  1786  1587  1421  1368  1355  1265  1094   926   830   823   900  1019  1118  1158  1149  1125  1093  1036   974   967  1025  1059   968   769   602   589   724   897  1028  1140  1299  1520  1747  1907  1951  1866  1686  1482  1329  1273  1308  1385  1444  1473  1523  1626  1729  1780  1816  1891  1959  1947  1883  1850  1854  1844  1802  1750  1709  1689  1696  1747  1854  1987  2073  2079  2065  2123  2263  2412  2520  2617  2761  2940  3085  3158  3200  3263  3326  3338  3303  3287  3350  3478  3620  3750  3883  4014  4117  4195  4270  4338  4372  4375  4393  4464  4588  4745  4922  5085  5184  5199  5175  5176  5221  5289  5351  5360  5289  5176  5114  5142  5204  5232  5231  5251  5310  5381  5432  5458  5472  5484  5500  5528  5566  5616  5679  5739  5751  5691  5590  5495  5430  5417  5485  5637  5819  5957  6004  5979  5959  6029  6193  6350  6387  6286  6145  6071  6077  6101  6122  6172  6238  6236  6129  5989  5899  5876  5892  5914  5920  5917  5921  5924  5914  5901  5896  5908  5966  6089  6200  6166  5964  5728  5600  5604  5677  5744  5765  5746  5713  5676  5636  5610  5611  5622  5606  5550  5495  5499  5542  5530  5412  5252  5155  5165  5263  5383  5440  5391  5270  5156  5106  5111  5100  5025  4916  4832  4763  4646  4461  4277  4175  4146  4116  4057  4001  3964  3913  3825  3719  3620  3516  3374  3214  3118  3134  3200  3203  3105  2965  2839  2725  2616  2547  2536  2526  2457  2354  2297  2295  2279  2214  2149  2144  2191  2224  2190  2069  1885  1705  1600  1563  1518  1425  1329  1289  1311  1346  1334  1244  1110  1014  1009  1060  1074  1022   962   929   874   745   570   427   349   295   214   101     4   -21    21    72    76    48    43    71    70   -17  -142  -175   -52   143   273   252    83  -162  -372  -453  -402  -281  -138    19   162   237   226   166    78   -60  -255  -430  -477  -367  -182   -44   -29  -145  -316  -421  -388  -260  -121   -28   -11   -70  -153  -187  -157  -122  -113   -90   -22    42    52    35    43    68    70    52    56    83    85    28   -72  -191  -300  -344  -292  -189  -106   -50    -9    -1   -41  -109  -178  -230  -252  -238  -211  -203  -224  -236  -199  -125   -71   -71  -121  -194  -226  -152     0   101    65   -46   -98   -33    98   204   228   162    51   -26   -21    36    68    27   -59  -125  -115   -35    55   118   148   152   133    92    32   -48  -144  -231  -283  -299  -286  -226   -93    66   156   140    71     5   -27   -21     2   -16   -32   -80  -160  -264  -396  -617  -963 -1312
 19771  -864  -670  -464  -414  -457  -433  -280   -67    99   171   146   130   126   123   107    75    27   -25   -70  -120  -185  -238  -242  -208  -178  -165  -146  -105   -51     2    40    41    11   -18   -32   -46   -72   -96   -97   -53    52   206   341   398   383   338   274   187    85   -18   -94   -81    58   259   399   429   410   419   487   595   671   644   528   424   412   468   526   574   644   734   806   837   832   821   848   953  1115  1263  1361  1428  1470  1463  1413  1351  1289  1231  1189  1163  1131  1070  1010  1023  1158  1367  1540  1596  1554  1483  1424  1383  1377  1427  1505  1547  1510  1422  1351  1323  1307  1298  1342  1438  1497  1474  1435  1446  1485  1519  1568  1644  1713  1747  1762  1781  1809  1830  1821  1771  1696  1633  1599  1580  1549  1510  1474  1409  1268  1093   989   992  1020   984   887   800   770   793   845   907   962  1002  1018   990   903   794   738   780   904  1055  1172  1216  1215  1249  1378  1571  1746  1855  1908  1934  1931  1869  1753  1661  1672  1768  1860  1909  1950  1999  2006  1933  1823  1742  1715  1711  1710  1723  1778  1878  1995  2074  2061  1966  1886  1926  2089  2285  2424  2483  2483  2461  2457  2496  2579  2683  2781  2871  2980  3129  3278  3379  3451  3566  3740  3898  3972  4000  4061  4166  4260  4325  4396  4487  4575  4633  4650  4636  4634  4689  4786  4878  4942  4978  4981  4958  4960  5034  5162  5291  5410  5535  5629  5619  5496  5352  5283  5303  5377  5467  5534  5537  5490  5466  5523  5640  5754  5825  5845  5820  5775  5755  5806  5927  6037  6038  5926  5813  5804  5894  6001  6080  6139  6193  6231  6237  6206  6142  6072  6041  6045  6041  6026  6057  6172  6319  6412  6415  6354  6254  6126  6002  5944  5986  6075  6109  6046  5950  5913  5961  6042  6077  6043  5985  5951  5933  5900  5856  5832  5834  5827  5775  5675  5582  5555  5585  5579  5478  5336  5264  5305  5399  5478  5528  5549  5517  5435  5373  5395  5463  5477  5397  5286  5210  5148  5044  4919  4833  4781  4726  4697  4739  4809  4802  4668  4456  4254  4116  4034  3983  3957  3958  3955  3891  3758  3624  3537  3456  3324  3174  3076  3043  3030  3022  3036  3055  3018  2889  2702  2542  2482  2524  2580  2536  2361  2133  1953  1853  1800  1757  1716  1698  1726  1804  1904  1975  1976  1903  1789  1658  1516  1370  1250  1189  1195  1228  1225  1148   996   787   564   409   377   435   482   440   322   204   128    83    79   152   269   312   209    44   -33     7    53    18   -47   -51     2    27    -6   -45   -41    -4    36    64    70    39   -33  -125  -190  -174   -64    76   139    71   -72  -195  -251  -240  -156    -2   144   178   113    61    88   156   205   219   204   177   156   158   173   158    87     2   -17    40   109   120    59   -42  -135  -186  -202  -197  -156   -64    38    88    73    19   -49  -121  -176  -190  -147   -33   135   289   351   310   217   106   -15  -126  -180  -159   -90    -5    72   122   132   102    41   -29   -93  -147  -182  -183  -147   -87   -21    27    54    68    65    25   -51  -115  -113   -44    32    64    57    56    81   107    92    32   -20    -9    30    18   -52  -112  -107   -39    53   125   144   108    34   -56  -120  -125   -79   -16    12    45    33   -15   -87  -215  -469  -840 -1154
 19786 -1214  -886  -510  -334  -306  -266  -184  -124   -98   -31    76   190   201   124    38     3     7     0   -38   -72   -54     6    44    -2  -119  -217  -217  -112    28   124   130    65    -8   -50   -63   -51    -7    38    25   -61  -149  -167  -110   -25    46    88    98    76    44    59   163   314   419   441   429   433   453   463   446   402   329   228   132   108   184   302   396   467   532   576   593   619   685   787   909  1040  1177  1320  1463  1587  1669  1691  1642  1530  1397  1302  1284  1330  1387  1395  1358  1342  1394  1479  1516  1458  1328  1191  1113  1121  1210  1340  1448  1487  1468  1448  1468  1509  1507  1441  1379  1392  1459  1497  1489  1507  1590  1671  1670  1612  1599  1682  1807  1879  1863  1795  1722  1657  1607  1599  1646  1711  1733  1679  1548  1367  1196  1080  1023  1001   990   965   921   883   875   900   965  1075  1188  1229  1165  1037   918   862   892   965   993   934   859   891  1075  1347  1584  1698  1702  1682  1684  1681  1656  1629  1603  1545  1464  1438  1522  1676  1815  1900  1950  2006  2098  2221  2329  2357  2282  2152  2055  2017  1981  1893  1794  1778  1875  2021  2142  2232  2323  2404  2432  2406  2411  2536  2767  2987  3095  3088  3058  3100  3235  3410  3551  3620  3631  3626  3642  3696  3791  3908  4005  4052  4065  4106  4222  4391  4545  4639  4669  4648  4618  4635  4696  4739  4760  4841  5027  5243  5372  5382  5339  5325  5350  5366  5357  5375  5451  5533  5550  5482  5369  5266  5230  5294  5431  5549  5564  5493  5461  5563  5753  5895  5911  5841  5764  5727  5739  5797  5879  5938  5938  5894  5846  5825  5843  5894  5943  5954  5932  5924  5946  5961  5936  5911  5963  6099  6241  6322  6347  6341  6304  6228  6125  6013  5916  5859  5857  5901  5959  5998  6018  6049  6097  6116  6072  5988  5895  5818  5793  5838  5897  5898  5826  5718  5617  5538  5473  5404  5339  5303  5309  5331  5334  5301  5247  5206  5207  5251  5314  5360  5364  5337  5316  5312  5289  5208  5054  4855  4693  4651  4716  4781  4749  4605  4406  4229  4112  4035  3970  3908  3846  3768  3664  3558  3496  3495  3502  3428  3261  3118  3115  3200  3215  3089  2892  2696  2516  2374  2313  2325  2345  2322  2264  2180  2058  1926  1871  1937  2041  2040  1887  1669  1505  1453  1487  1546  1600  1668  1750  1795  1742  1591  1414  1283  1210  1163  1124  1087  1024   918   784   639   488   347   246   209   240   328   435   515   514   408   237    84     8    31   122   197   184   113    61    49    21   -74  -216  -317  -317  -252  -206  -218  -250  -257  -229  -174   -91     3    57    41    -6   -12    49   124   127    38   -62   -90   -73  -111  -211  -268  -202   -55    63    84    34   -16   -51   -97  -131  -100   -18    34    22   -20   -50   -69   -87   -98   -94   -77   -47    -4    44    98   139   125    53   -11   -18    -4   -31   -95  -119   -37   133   286   298   151   -40  -142  -129   -70   -43   -67  -100  -103   -94   -92   -77   -38   -10   -36   -97  -135  -129  -125  -159  -196  -183  -134   -83   -34    17    43    25    -1     1    29    47    34     8    -4    -8   -24   -58   -99  -137  -152  -133   -82     4   126   253   332   333   263   153    61    44    86    88   -18  -159  -194  -133   -38   -36   -95  -163  -298  -628 -1154 -1604
 19801 -1396 -1093  -700  -343   -48   149   211   173   111    42   -86  -211  -316  -415  -526  -573  -450  -184    52   116     2  -195  -357  -387  -265   -85    36    83   106   110    55   -45  -129  -160  -148  -120   -87   -37    47   157   240   256   230   208   190   142    78    68   159   322   471   528   459   271    15  -196  -225   -34   249   423   380   194    38    27   145   298   406   467   531   623   715   768   792   836   931  1029  1052  1024  1072  1273  1531  1680  1652  1521  1405  1381  1444  1539  1611  1659  1707  1737  1690  1556  1388  1233  1096   999   994  1084  1188  1205  1128  1060  1103  1237  1364  1430  1460  1477  1475  1464  1477  1505  1489  1403  1315  1331  1470  1648  1779  1840  1850  1823  1787  1789  1849  1919  1933  1877  1782  1669  1545  1431  1353  1320  1313  1286  1210  1116  1059  1053  1071  1081  1058  1004   960   951   945   904   844   814   839   920  1038  1149  1208  1208  1176  1152  1161  1203  1295  1489  1772  2008  2069  1968  1822  1704  1613  1534  1502  1558  1673  1782  1866  1949  2033  2086  2101  2109  2141  2195  2258  2312  2328  2281  2183  2069  1982  1953  1976  2004  2025  2098  2251  2409  2470  2427  2377  2420  2581  2793  2951  2984  2920  2888  2996  3228  3472  3644  3736  3782  3794  3765  3734  3774  3908  4080  4231  4343  4424  4487  4544  4620  4744  4906  5050  5118  5106  5069  5064  5104  5170  5236  5273  5259  5222  5244  5372  5557  5704  5748  5692  5586  5490  5449  5481  5571  5673  5709  5632  5492  5397  5396  5470  5604  5780  5930  5983  5947  5900  5914  5994  6088  6136  6097  5963  5800  5727  5813  5995  6147  6189  6125  6004  5904  5906  6041  6241  6392  6432  6394  6345  6330  6360  6428  6513  6576  6573  6494  6388  6320  6306  6298  6228  6073  5894  5792  5825  5949  6068  6117  6076  5957  5796  5663  5618  5669  5760  5828  5849  5842  5821  5769  5649  5481  5363  5378  5484  5554  5493  5315  5115  4995  5004  5116  5254  5340  5349  5306  5244  5185  5145  5138  5146  5125  5047  4941  4844  4743  4605  4440  4293  4178  4034  3820  3603  3481  3442  3401  3350  3359  3440  3524  3533  3436  3261  3060  2874  2738  2695  2740  2806  2839  2834  2793  2690  2540  2422  2380  2355  2269  2119  1956  1826  1748  1716  1716  1744  1804  1871  1907  1903  1888  1859  1766  1597  1432  1350  1320  1253  1114   940   785   693   679   719   750   697   527   293   122   116   259   417   450   353   253   243   277   240   106   -21   -46     0     8   -40   -69   -14    85   159   203   241   268   241   126   -46  -170  -158   -46    60   130   187   218   188   112    38     0     8    41    49    10   -49  -108  -155  -153   -75    39   111   117   104    98    74    21   -17     0    57   113   162   208   225   182   111    84   130   192   189   111    24   -14   -28   -68  -130  -159  -125   -50    20    53    47    35    34     6   -93  -247  -379  -432  -401  -315  -210  -105    13   160   298   365   340   244   111   -19  -105  -123   -80    -2    60    50   -19   -59   -28    18    20    -4     2    48    80    59     7   -34   -66  -134  -245  -324  -290  -153     1   114   164   152   105    71    69    85    87    51    -1   -16    20    64    81    85    89    82    27     6    -8   -54  -195  -470  -886 -1360 -1683
 19816 -1243  -884  -455  -148    24    89    64     1   -34   -22    -7    42    77    53   -32  -111  -113   -44    17     2   -80  -159  -176  -141   -96   -71   -70   -88  -125  -162  -163  -112   -45    -7     0     4    25    52    41   -32  -126  -164  -122   -29    80   195   301   366   362   295   233   247   336   415   424   408   458   575   646   574   404   270   251   315   386   435   472   502   537   607   710   809   873   904   920   941  1002  1136  1316  1462  1527  1552  1586  1608  1569  1487  1438  1444  1452  1429  1392  1346  1273  1210  1222  1299  1352  1332  1290  1297  1361  1433  1466  1455  1433  1416  1383  1305  1209  1170  1237  1361  1466  1531  1582  1630  1646  1607  1523  1433  1388  1422  1530  1677  1816  1911  1954  1970  1970  1931  1845  1757  1717  1725  1722  1632  1444  1239  1109  1055  1002   906   819   826   930  1054  1126  1145  1135  1097  1017   917   863   889   942   952   938   979  1078  1151  1166  1195  1291  1408  1494  1571  1674  1774  1824  1823  1809  1811  1834  1857  1837  1754  1662  1648  1738  1875  1995  2070  2094  2085  2095  2153  2230  2293  2353  2424  2483  2496  2450  2365  2272  2201  2179  2226  2342  2488  2618  2705  2750  2766  2787  2843  2926  3012  3124  3312  3558  3775  3911  3988  4051  4108  4132  4119  4127  4213  4334  4389  4346  4286  4306  4422  4571  4687  4740  4743  4737  4773  4881  5041  5196  5300  5370  5446  5517  5540  5507  5439  5348  5250  5183  5177  5222  5294  5389  5508  5622  5679  5668  5636  5635  5674  5729  5778  5799  5784  5760  5770  5834  5938  6037  6096  6110  6082  6020  5964  5952  5978  6009  6031  6039  6030  6022  6050  6120  6184  6190  6145  6091  6038  5986  5961  5978  6013  6045  6089  6160  6246  6310  6326  6296  6235  6163  6107  6106  6181  6284  6323  6262  6150  6050  5990  5972  5965  5907  5787  5680  5660  5701  5733  5736  5736  5749  5762  5755  5711  5632  5560  5542  5550  5495  5361  5237  5187  5172  5136  5092  5078  5109  5158  5187  5194  5208  5214  5135  4936  4698  4537  4484  4482  4456  4354  4189  4036  3948  3905  3865  3806  3706  3572  3471  3468  3516  3487  3330  3142  3042  3021  2987  2923  2880  2849  2766  2607  2424  2285  2220  2198  2165  2104  2038  1970  1876  1763  1694  1713  1791  1863  1898  1897  1862  1805  1758  1720  1656  1550  1428  1323  1242  1179  1127  1071   988   878   797   817   933  1045  1055   964   828   663   479   348   331   373   358   255   149   134   194   215   126   -12  -102  -119  -122  -160  -217  -228  -149     1   147   209   151    -2  -178  -290  -301  -243  -149   -21   101   134    58   -17     2    85   138   116    45   -13    -5    64   149   208   230   219   194   177   179   194   203   182   118    37    -4    28   125   234   300   308   272   195    82   -29   -98  -115   -95   -59   -41   -44   -34     2    49   111   190   230   167     9  -171  -295  -329  -296  -227  -140   -51    20    86   160   214   210   144    35   -67   -90   -22    43    23   -46   -73   -19    83   170   177    92   -21  -106  -165  -216  -222  -135     8   105    95    22   -34   -44   -32   -30   -29     0    58   114   147   161   150    83   -41  -156  -171   -80    34   108   152   205   250   230   107    -2   -76   -92   -97  -220  -586 -1128 -1536
 19832 -1545 -1203  -706  -342  -172  -101   -34    48   109   108    30   -13     9    99   192   208   129    28   -17   -18   -39   -98  -131   -81    27   106   103    59    39    37    -3   -82  -139  -160  -173  -161   -72    70   162   130    20   -60   -72   -80  -145  -224  -220   -99    68   182   219   241   287   319   313   306   318   315   283   254   247   244   256   340   492   625   676   675   668   655   624   607   658   796   972  1113  1196  1262  1348  1435  1479  1478  1452  1407  1343  1283  1262  1283  1322  1368  1434  1512  1553  1528  1464  1401  1338  1249  1136  1049  1055  1169  1309  1376  1363  1345  1367  1404  1446  1503  1548  1533  1477  1443  1445  1452  1461  1492  1522  1526  1523  1550  1618  1748  1943  2131  2191  2083  1895  1759  1724  1738  1723  1641  1505  1367  1285  1270  1273  1241  1170  1091  1018   940   844   762   748   807   880   914   908   894   899   932   975   998   992   991  1040  1140  1256  1363  1449  1504  1516  1507  1539  1648  1788  1893  1948  1950  1884  1774  1701  1701  1730  1737  1720  1720  1768  1865  1976  2065  2125  2170  2216  2272  2334  2363  2314  2227  2196  2239  2251  2154  1998  1899  1915  2015  2135  2243  2346  2467  2628  2834  3047  3208  3310  3410  3554  3719  3851  3923  3948  3961  3997  4064  4151  4240  4323  4402  4486  4566  4602  4574  4544  4606  4759  4899  4947  4922  4906  4962  5083  5221  5336  5417  5460  5467  5465  5478  5498  5504  5486  5451  5424  5443  5512  5589  5626  5614  5565  5510  5490  5528  5597  5653  5696  5763  5866  5965  6016  6026  6031  6017  5920  5746  5612  5617  5746  5910  6032  6062  6006  5923  5885  5909  5973  6065  6184  6288  6297  6195  6062  5988  6000  6064  6122  6153  6178  6215  6227  6169  6066  5988  5953  5922  5890  5901  5972  6049  6069  6037  6004  5997  5996  5985  5952  5886  5801  5748  5766  5822  5835  5750  5593  5463  5414  5402  5352  5258  5163  5097  5056  5026  5007  5023  5098  5204  5278  5301  5304  5298  5259  5181  5089  5001  4930  4903  4928  4931  4818  4603  4394  4257  4178  4127  4079  3993  3844  3652  3472  3344  3285  3278  3270  3190  3027  2864  2786  2798  2847  2889  2892  2837  2748  2677  2640  2594  2509  2408  2325  2253  2150  2011  1878  1784  1723  1682  1650  1629  1635  1695  1783  1815  1737  1595  1474  1408  1369  1334  1301  1268  1213  1109   960   805   703   687   717   696   573   405   288   255   261   239   164    78    19   -16   -36    -4   103   245   353   394   374   309   235   204   239   281   229    57  -126  -187  -111    21   139   201   178    91    17    20    74    90    31   -51   -90   -70   -24    11    26    24    15    18    40    62    63    19   -75  -173  -197  -130   -33    52   121   162   155   117    82    72    82    96    94    54   -27  -128  -205  -230  -213  -167   -84    32   150   221   211   121   -12  -118  -146  -112   -81   -97  -141  -150   -83    24    90    64   -27  -123  -188  -208  -171   -84     2    28   -23  -121  -218  -279  -294  -262  -171   -27   119   207   212   144    31   -85  -166  -187  -141   -50    39    92   103    71    -1   -82  -123   -92     3   105   144   106    52    43    88   150   181   147    63    -7    -1    75   161   205   182   179   157    93   -42  -288  -708 -1284 -1778
 19847 -1354  -994  -581  -266   -69    22    27   -16   -75  -135  -217  -248  -227  -160   -55    76   173   149    10  -114  -123   -46     9   -10   -76  -109   -56    44    91    39   -38   -46    22    92    96    35   -24   -29    -7   -26   -88  -115   -65     4    21   -31  -117  -165  -109    40   190   267   304   376   493   585   579   479   368   317   319   319   299   296   348   442   527   583   639   713   783   821   841   882   962  1065  1164  1237  1282  1310  1337  1363  1368  1350  1343  1377  1423  1420  1357  1293  1268  1270  1281  1325  1413  1484  1471  1394  1328  1308  1306  1306  1332  1375  1363  1251  1119  1104  1238  1406  1482  1460  1426  1430  1440  1426  1417  1454  1516  1539  1502  1458  1491  1646  1871  2054  2121  2087  2006  1928  1879  1848  1806  1747  1689  1624  1534  1434  1347  1259  1153  1060  1011   982   954   961  1012  1035   967   837   738   727   784   830   808   744   724   793   904   984  1030  1114  1266  1421  1509  1536  1563  1604  1625  1604  1572  1582  1666  1796  1884  1879  1820  1786  1818  1900  1981  2013  1984  1945  1956  2027  2117  2195  2254  2269  2207  2093  2007  1989  2000  2002  2016  2071  2171  2287  2366  2374  2370  2466  2680  2901  3036  3106  3175  3261  3362  3504  3677  3821  3906  3979  4083  4186  4221  4188  4150  4150  4184  4260  4393  4574  4781  4974  5093  5092  5007  4932  4926  4976  5053  5155  5288  5426  5515  5532  5521  5541  5596  5634  5619  5563  5509  5477  5458  5452  5480  5541  5610  5672  5728  5773  5788  5761  5719  5715  5769  5826  5823  5770  5737  5765  5825  5875  5902  5901  5880  5856  5846  5848  5854  5864  5889  5940  6011  6097  6186  6256  6293  6300  6280  6239  6194  6146  6078  5991  5912  5874  5902  5994  6109  6195  6230  6208  6123  6002  5916  5914  5964  5990  5962  5919  5908  5923  5923  5891  5836  5758  5656  5547  5454  5385  5354  5378  5442  5471  5400  5250  5124  5110  5185  5225  5161  5062  5037  5094  5156  5169  5131  5061  4970  4884  4834  4828  4842  4841  4809  4747  4679  4630  4578  4482  4336  4165  3968  3731  3497  3341  3290  3286  3255  3156  3004  2860  2793  2816  2881  2946  2992  2998  2947  2859  2771  2685  2577  2451  2344  2279  2250  2232  2192  2107  1982  1850  1755  1707  1681  1649  1622  1627  1666  1703  1695  1651  1622  1618  1582  1479  1364  1308  1279  1178   974   753   616   596   637   624   496   327   238   243   253   202   109    31    -5   -12    -7     5    30    65    80    44   -32  -103  -126  -113  -123  -186  -258  -250  -134    31   153   188   169   145   132   121   104    81    65    76    97    70   -21  -105   -98   -23     9   -57  -145  -133   -20    62    24   -74  -119   -91   -56   -52   -62   -76   -92   -94   -59    -7    14   -22   -95  -143  -120   -42    26    46    31    20    44   118   234   341   365   288   173    75     5   -31   -38   -40   -63  -111  -166  -210  -235  -230  -179  -102   -59   -74   -82   -11   112   179   135    34   -64  -165  -263  -297  -220   -81    16    32    10    15    59   105   113    67   -18  -101  -130   -73    44   149   177   153   155   202   224   150    -7  -173  -258  -233  -153  -100   -86   -50    46   168   253   283   281   281   292   270   147    13   -96  -161  -255  -499  -939 -1451 -1768
 19862 -1146  -898  -570  -358  -252  -185  -143  -112   -53    46   101    86   -30  -180  -257  -214  -108   -35   -31   -49   -28    40   107   119    63   -20   -68   -57   -14    33    76    99    69    -1   -39     0    68    83    38   -12   -45   -78  -100   -54    64   179   206   132    19   -44   -30    14    57   117   189   203   138    98   185   349   458   464   411   361   346   377   423   442   441   468   547   636   672   636   583   599   721   916  1131  1338  1530  1670  1702  1634  1566  1592  1691  1742  1643  1411  1168  1028  1011  1075  1168  1257  1320  1363  1396  1410  1411  1426  1458  1465  1398  1267  1143  1096  1124  1175  1224  1294  1383  1441  1435  1392  1363  1362  1386  1431  1476  1483  1455  1458  1543  1697  1892  2093  2219  2181  1993  1776  1639  1603  1611  1589  1496  1356  1237  1185  1180  1152  1033   832   644   576   649   777   855   861   844   828   802   777   785   816   832   816   774   725   728   855  1096  1329  1426  1398  1378  1451  1537  1520  1425  1387  1482  1656  1808  1877  1855  1786  1736  1756  1827  1866  1813  1714  1677  1754  1893  2026  2141  2244  2309  2308  2244  2143  2031  1938  1891  1888  1918  1989  2107  2259  2434  2610  2742  2809  2835  2860  2910  2996  3117  3270  3469  3717  3980  4187  4283  4272  4218  4175  4142  4104  4098  4182  4349  4523  4652  4742  4812  4870  4918  4976  5061  5146  5164  5096  5025  5048  5181  5366  5542  5677  5731  5669  5518  5369  5291  5284  5320  5395  5494  5569  5585  5569  5577  5632  5708  5770  5809  5834  5834  5816  5831  5910  5994  5989  5882  5778  5782  5873  5948  5955  5912  5856  5812  5796  5801  5803  5787  5784  5846  5983  6133  6232  6268  6242  6124  5914  5711  5633  5699  5832  5957  6054  6126  6161  6156  6128  6095  6059  6023  5990  5951  5896  5835  5789  5787  5857  5975  6059  6047  5954  5853  5813  5843  5873  5825  5688  5532  5433  5407  5416  5413  5386  5359  5358  5383  5398  5376  5324  5257  5170  5067  4977  4917  4870  4822  4763  4689  4621  4611  4667  4725  4703  4585  4425  4287  4172  4034  3854  3677  3554  3481  3414  3325  3216  3088  2951  2839  2781  2757  2741  2747  2784  2803  2761  2677  2596  2524  2431  2308  2184  2098  2064  2073  2093  2075  1986  1852  1740  1683  1651  1591  1484  1355  1244  1174  1141  1147  1180  1202  1166  1080   999   972   975   932   799   614   466   424   468   500   448   344   252   191   159   157   158   114    35   -11    -1    25    44    69    94    74    -8  -109  -166  -160  -100   -11    61    70    13   -50   -45    32    98    60   -74  -208  -271  -291  -312  -309  -245  -161  -124  -127  -116   -83   -72  -106  -160  -192  -167   -89    -8    26    14   -17   -44   -66   -92  -119  -132  -107   -24    75    87   -39  -211  -286  -235  -147   -90   -51    -5    31    24   -38  -128  -190  -184  -106    -8    34    11   -16   -16   -28   -72   -97   -68   -45  -103  -226  -324  -323  -206   -36    84    94    19   -59   -84   -73   -64   -50   -16    14    18    17    52   127   198   213   164    90    40    18     0   -14     5    62   107    82   -20  -135  -168   -80    74   202   232   128   -87  -309  -412  -354  -195   -28    75    96    73    50    14   -68  -174  -256  -224  -161  -111   -98  -191  -498 -1004 -1452
 19877 -1068  -701  -311  -123   -97   -76   -10    45    50    20   -40   -57   -36     0    16    -7   -68  -133  -142   -51    99   204   190    63  -104  -225  -232  -112    69   184   145     2  -102   -92   -30   -21   -66   -78   -26    22    10   -30   -50   -46   -37    -2    87   194   232   163    57    17    76   187   279   308   292   291   352   448   501   472   391   320   301   334   405   499   580   622   656   717   778   787   749   732   797   936  1083  1203  1321  1469  1625  1747  1802  1755  1593  1386  1253  1253  1345  1448  1503  1497  1445  1359  1249  1140  1082  1116  1221  1309  1314  1260  1218  1212  1221  1237  1262  1290  1318  1357  1403  1431  1427  1410  1391  1355  1299  1246  1221  1244  1321  1424  1513  1569  1613  1691  1825  1968  2052  2064  2048  2021  1946  1812  1670  1552  1430  1288  1170  1116  1105  1097  1094  1118  1146  1124  1043   951   881   829   788   768   774   778   737   647   581   642   860  1155  1409  1551  1577  1537  1500  1504  1534  1591  1708  1867  1976  1972  1890  1794  1718  1676  1676  1701  1738  1803  1912  2050  2174  2253  2288  2291  2282  2287  2339  2432  2497  2452  2310  2178  2120  2105  2085  2066  2096  2214  2419  2641  2792  2855  2914  3053  3255  3426  3526  3600  3691  3768  3799  3832  3942  4104  4210  4200  4127  4073  4091  4208  4421  4666  4851  4926  4927  4931  4972  5022  5042  5046  5085  5166  5242  5278  5295  5317  5335  5343  5347  5355  5382  5465  5618  5746  5722  5541  5333  5232  5281  5429  5585  5675  5684  5655  5633  5607  5548  5496  5548  5736  5966  6111  6130  6083  6040  6033  6047  6051  6036  6028  6060  6134  6200  6203  6136  6021  5896  5831  5886  6036  6174  6218  6163  6062  5991  6013  6114  6210  6255  6273  6291  6285  6217  6092  5976  5929  5954  6024  6112  6162  6104  5950  5816  5812  5914  5991  5948  5815  5714  5712  5759  5769  5730  5691  5675  5658  5612  5535  5448  5353  5225  5063  4922  4861  4870  4887  4891  4906  4935  4955  4956  4945  4925  4879  4775  4625  4507  4481  4502  4487  4408  4293  4170  4068  4020  4027  4015  3907  3708  3488  3301  3163  3075  3035  3021  2992  2937  2878  2825  2753  2636  2496  2379  2305  2266  2244  2216  2149  2029  1901  1828  1820  1803  1701  1514  1325  1232  1269  1391  1507  1539  1486  1412  1374  1389  1448  1517  1522  1416  1242  1089   999   937   860   765   668   582   501   427   365   301   200    54   -86  -149  -124   -84   -90  -112   -90   -35    -4    -5    -4     1   -14   -55  -107  -163  -202  -182  -101    -8    59    91    66   -23  -132  -200  -202  -164  -125   -95   -44    32    82    50   -47  -137  -160  -135  -126  -153  -154   -73    43   107    87     8   -94  -179  -199  -128     9   141   180   108    -7   -90  -107   -65     0    40    38     7   -35   -99  -171  -199  -143   -25    75   108    99    93    78    12   -94  -180  -197  -150   -89   -65   -87  -122  -122   -78   -21    16    40    71   107   121    95    40    -8   -23    -9     6     4   -18   -63  -122  -164  -147   -73     8    59    96   144   176   159   117   110   162   236   266   222   131    44    -9   -44   -90  -136  -137   -81   -31   -49  -115  -163  -169  -186  -264  -352  -338  -186    20   169   189   172   119    21  -155  -429  -803 -1222 -1506
 19920 -1126  -865  -517  -277  -184  -184  -203  -181  -109   -20    20    62    93   107    99    74    47    51   100   159   177   142    70   -20  -109  -165  -175  -155  -129  -115  -105   -75    -1   106   196   196    81   -72  -144  -110   -71  -104  -173  -204  -179  -122   -49    43   140   196   186   157   174   234   267   232   166   146   194   256   285   302   351   431   510   563   593   608   610   593   563   553   595   684   774   842   889   895   839   780   822   987  1188  1335  1436  1538  1624  1635  1569  1492  1450  1433  1418  1392  1350  1314  1317  1358  1394  1396  1374  1341  1291  1227  1190  1214  1278  1327  1344  1358  1382  1404  1430  1476  1526  1548  1534  1517  1543  1622  1695  1694  1631  1587  1610  1668  1712  1743  1787  1834  1863  1899  1968  2047  2094  2092  2023  1862  1651  1508  1498  1551  1539  1411  1220  1047   940   896   871   836   808   810   832   853   861   845   816   817   875   963  1031  1072  1109  1156  1223  1333  1494  1677  1827  1910  1927  1889  1802  1705  1666  1717  1816  1903  1949  1958  1961  1974  1985  1972  1956  1962  1993  2048  2135  2236  2306  2326  2322  2319  2324  2336  2360  2393  2415  2401  2349  2290  2275  2344  2484  2647  2806  2961  3099  3201  3285  3399  3554  3705  3808  3874  3952  4051  4132  4166  4166  4169  4205  4279  4373  4469  4576  4705  4846  4972  5060  5101  5110  5120  5162  5233  5307  5354  5364  5357  5375  5441  5531  5596  5613  5604  5598  5597  5592  5595  5621  5659  5671  5646  5628  5677  5792  5899  5914  5811  5644  5510  5495  5616  5801  5934  5948  5880  5828  5851  5927  6005  6064  6113  6144  6136  6090  6040  6027  6066  6113  6102  6036  5981  5983  6004  5998  5987  6012  6055  6062  6022  5979  5976  6017  6079  6140  6201  6261  6279  6214  6091  5983  5929  5921  5941  5964  5943  5841  5705  5634  5668  5744  5781  5768  5739  5716  5701  5674  5600  5481  5375  5333  5338  5336  5292  5213  5129  5076  5067  5079  5086  5091  5095  5065  4963  4806  4654  4559  4521  4496  4449  4405  4403  4414  4363  4228  4065  3926  3827  3782  3798  3836  3827  3723  3535  3309  3102  2963  2932  2984  3013  2920  2720  2532  2448  2454  2471  2436  2357  2284  2232  2167  2068  1976  1947  1988  2043  2042  1958  1840  1753  1711  1671  1595  1480  1361  1259  1168  1096  1073  1102  1145  1167  1157  1111  1024   924   864   858   847   744   532   287   104    10   -26   -37   -28    -2    26    51    72    71    23   -46   -66   -17    37    44    24    28    58    68    26   -37   -70   -71   -89  -139  -168  -122   -19    69    89    23  -104  -231  -284  -249  -197  -200  -256  -303  -301  -254  -181   -92   -16    -9   -85  -182  -230  -216  -167  -118   -94  -104  -133  -155  -146   -98   -46   -33   -56   -68   -46   -13    -5   -34   -83  -120  -110   -54     3    17   -16   -65  -102  -121  -131  -131  -122  -120  -133  -153  -167  -174  -167  -131   -77   -40   -52  -108  -159  -148   -64    43   119   140   118    76    59    99   160   171   130   103   109    83   -18  -144  -202  -162   -83   -40   -50   -72   -69   -42    -7    29    68    89    77    53    34     1   -64  -144  -190  -173  -114   -62   -43   -48   -59   -72   -86   -96  -102  -102  -109   -52    13    41   -29  -263  -678 -1182 -1555
 19935 -1011  -816  -499  -271  -157   -67    22    45   -33  -154  -255  -254  -197  -140  -115  -102   -66   -11    30    51    69    86    85    57     3   -59   -88   -44    32    50   -23  -121  -172  -173  -145   -92   -10    80   141   140    80     1   -56   -96  -132  -142   -86    31   158   241   255   203   122    62    56   104   189   290   369   402   385   328   255   220   276   405   537   619   642   615   548   467   426   444   475   469   463   539   718   936  1097  1155  1160  1217  1375  1578  1728  1773  1735  1665  1587  1511  1467  1481  1539  1579  1539  1429  1325  1290  1296  1285  1271  1318  1420  1490  1468  1382  1302  1270  1285  1323  1369  1409  1423  1415  1424  1462  1480  1450  1427  1472  1564  1625  1633  1650  1726  1826  1877  1865  1857  1895  1936  1931  1918  1968  2053  2076  1998  1857  1696  1538  1396  1262  1133  1039   999   981   938   865   799   776   817   918  1034  1096  1068   976   869   782   741   760   833   942  1088  1250  1362  1385  1364  1383  1475  1599  1696  1742  1766  1814  1893  1970  2022  2053  2069  2066  2058  2071  2112  2155  2172  2167  2169  2186  2205  2228  2297  2432  2580  2661  2638  2546  2444  2377  2361  2377  2398  2425  2495  2640  2826  2975  3062  3154  3322  3534  3690  3742  3737  3753  3831  3981  4190  4398  4523  4540  4513  4525  4598  4704  4794  4851  4901  4976  5055  5087  5067  5048  5070  5121  5174  5218  5264  5333  5421  5489  5507  5495  5495  5516  5549  5584  5616  5625  5598  5548  5508  5502  5522  5545  5580  5664  5792  5908  5968  5965  5905  5805  5725  5739  5852  5987  6060  6060  6030  6011  5999  5990  5996  6031  6094  6171  6241  6289  6325  6351  6347  6312  6269  6237  6219  6225  6268  6323  6330  6256  6127  5992  5873  5788  5770  5827  5925  6028  6122  6189  6196  6146  6098  6099  6126  6122  6066  5991  5935  5912  5905  5894  5867  5814  5738  5661  5617  5615  5645  5677  5678  5622  5521  5415  5331  5269  5236  5251  5292  5296  5233  5138  5050  4951  4815  4662  4544  4480  4447  4412  4365  4313  4265  4218  4163  4112  4094  4117  4141  4117  4035  3921  3792  3651  3520  3413  3303  3160  3011  2909  2863  2820  2740  2642  2556  2486  2424  2368  2308  2247  2207  2204  2210  2178  2106  2033  1982  1938  1887  1842  1815  1783  1708  1597  1496  1409  1291  1137  1019  1005  1075  1151  1173  1135  1062   975   878   763   634   517   430   359   277   187   113    68    31   -15   -56   -70   -53   -13    28    35   -12  -104  -196  -242  -218  -136   -36    30    42    22     1   -20   -62  -129  -200  -248  -266  -253  -199  -117   -69  -108  -194  -232  -179   -80   -16   -29   -97  -157  -172  -154  -124   -86   -50   -15    32   104   175   211   195   127    17  -104  -178  -154   -38    86   129    86    38    50    97   129   133   123   108    94    75    33   -27   -70   -78   -76  -103  -166  -234  -267  -249  -195  -131   -83   -66   -82  -115  -146  -164  -166  -160  -159  -161  -135   -68    -4    -6   -67  -118  -106   -43    25    81   135   185   212   213   213   218   202   137    42   -49  -123  -177  -197  -167  -101   -57   -84  -148  -162   -91     5    60    74    75    59    15   -35   -66   -88  -127  -167  -155   -64    47    92    20   -68  -156  -216  -257  -343  -570  -957 -1337
 19950 -1165  -983  -618  -293   -77    34    53    20    13    74   134   160    84   -65  -204  -260  -233  -188  -164  -130   -52    35    60     4   -83  -148  -172  -164  -147  -132   -87    26   168   233   178    66   -13   -18    39   114   150   137   107    74    30    -6     2    53   107   147   196   263   315   314   269   228   225   260   302   320   317   326   372   442   501   530   539   541   538   539   555   568   554   531   532   566   617   669   722   783   853   906   926   936   974  1033  1095  1180  1326  1512  1669  1746  1733  1646  1533  1457  1454  1498  1538  1568  1607  1627  1575  1458  1362  1335  1342  1338  1349  1430  1576  1702  1710  1602  1485  1451  1486  1516  1512  1501  1520  1580  1656  1706  1700  1641  1564  1525  1549  1597  1613  1612  1669  1816  2003  2164  2258  2249  2136  1983  1866  1790  1710  1595  1443  1261  1073   921   838   806   786   767   764   788   839   905   952   957   931   881   793   693   663   751   911  1067  1198  1312  1402  1478  1604  1803  1990  2070  2034  1942  1858  1827  1860  1928  2011  2102  2183  2222  2210  2165  2114  2087  2119  2214  2333  2429  2479  2483  2461  2445  2457  2487  2499  2487  2488  2547  2649  2729  2737  2691  2660  2706  2836  3013  3202  3398  3600  3790  3929  4012  4086  4191  4297  4330  4265  4187  4214  4368  4559  4684  4714  4701  4719  4809  4948  5080  5163  5183  5168  5171  5217  5269  5286  5289  5302  5297  5267  5272  5366  5528  5694  5800  5812  5758  5706  5678  5645  5603  5593  5631  5675  5681  5656  5642  5676  5757  5848  5904  5924  5944  5977  5988  5966  5957  6002  6065  6084  6066  6076  6141  6210  6238  6236  6236  6264  6327  6370  6303  6136  6012  6043  6173  6253  6217  6135  6106  6141  6178  6179  6168  6165  6166  6163  6139  6088  6044  6060  6147  6263  6348  6346  6235  6070  5940  5880  5866  5860  5839  5790  5710  5619  5549  5515  5494  5459  5412  5394  5448  5555  5607  5512  5294  5063  4902  4820  4788  4798  4860  4951  5019  5024  4959  4846  4742  4690  4658  4554  4350  4142  4030  3989  3930  3844  3799  3823  3853  3822  3736  3645  3584  3552  3540  3535  3509  3419  3241  2995  2757  2594  2503  2427  2332  2245  2207  2227  2272  2291  2247  2146  2021  1893  1780  1724  1762  1868  1936  1874  1702  1521  1405  1352  1326  1298  1267  1252  1252  1241  1214  1193  1172  1099   943   739   545   391   289   248   247   240   199   124    31   -45   -56     7    77    74    -7  -103  -140   -91    13   113   156   130    55   -24   -59   -21    59   105    65   -35  -122  -150  -129   -97   -64   -29   -22   -82  -181  -219  -149   -44   -11   -71  -160  -215  -222  -188  -128   -64   -24    -6    16    51    75    81    73    35   -39   -93   -63    34   119   155   164   160   128    70    40    79   150   172   110     0  -108  -183  -200  -166  -131  -136  -163  -160  -100    -6    63    67    28     7    24    65   114   151   147   100    28   -55  -121  -114   -17   105   153    88   -21   -70   -37     0   -27   -93  -130  -126  -143  -212  -260  -196   -40    99   142    94    18   -27   -29    -1    29    19   -56  -148  -165   -81    34    88    51   -17   -25    61   186   250   192    36  -132  -230  -223  -124     8    49     0  -119  -186  -163  -171  -399  -887 -1401
 19965 -1171  -878  -524  -307  -194  -113   -68   -47    -6    49    38    -9   -69   -85   -48    -5     0   -24   -43   -55   -81  -113  -108   -53     0    -2   -38   -42     0    56    90    94    77    40   -20   -75   -83   -51   -34   -67  -132  -176  -159   -74    44   146   198   198   157   111   105   153   216   249   248   242   247   256   268   298   363   451   519   532   506   492   504   508   483   463   501   600   711   784   796   758   694   635   624   675   749   786   793   850   998  1183  1329  1429  1521  1614  1696  1765  1799  1764  1673  1584  1520  1479  1493  1581  1669  1672  1607  1550  1542  1583  1654  1704  1667  1549  1463  1502  1630  1727  1713  1604  1480  1431  1500  1649  1798  1882  1872  1800  1729  1706  1729  1766  1797  1847  1928  1996  2001  1977  1994  2060  2114  2134  2148  2181  2203  2154  2011  1817  1625  1440  1246  1057   890   754   674   684   761   836   859   835   804   801   841   928  1045  1141  1174  1156  1134  1124  1109  1092  1098  1135  1207  1321  1464  1610  1742  1848  1905  1902  1885  1923  2034  2160  2239  2265  2269  2277  2288  2279  2224  2136  2073  2080  2137  2206  2278  2355  2424  2474  2519  2557  2557  2516  2486  2509  2579  2662  2724  2755  2804  2943  3171  3405  3593  3753  3922  4107  4272  4355  4333  4286  4335  4493  4644  4673  4600  4551  4614  4745  4833  4838  4840  4932  5104  5273  5370  5393  5359  5277  5172  5124  5214  5423  5619  5687  5640  5580  5555  5541  5519  5527  5603  5715  5794  5837  5901  5991  6032  5971  5855  5769  5768  5848  5959  6029  6021  5957  5894  5872  5901  5982  6100  6223  6312  6343  6331  6312  6290  6250  6198  6159  6141  6138  6146  6169  6206  6257  6297  6295  6268  6276  6317  6313  6240  6169  6160  6191  6223  6248  6272  6297  6324  6351  6366  6342  6257  6125  6002  5939  5952  6005  6023  5947  5826  5770  5819  5893  5904  5849  5785  5741  5706  5664  5629  5615  5603  5548  5445  5350  5294  5245  5168  5084  5029  5003  4985  4967  4958  4963  4952  4876  4730  4576  4471  4407  4342  4246  4123  4008  3927  3873  3810  3726  3654  3614  3577  3512  3434  3367  3290  3186  3097  3074  3082  3023  2865  2669  2507  2408  2367  2354  2329  2276  2213  2159  2119  2089  2059  2003  1907  1804  1743  1732  1736  1721  1674  1616  1571  1528  1464  1394  1351  1323  1276  1203  1111  1000   883   796   749   720   668   561   407   277   236   235   170    38   -69   -98   -70   -24    17    38    35    30    51    92   128   151   176   186   147    59   -21   -43   -20   -14   -33   -33    -1     8   -36   -77   -51     9    31     9   -11     4    55   114   138   103    25   -54  -104  -123  -130  -139  -151  -158  -135   -60    50   148   210   251   262   196    47   -95  -131   -68    -9   -28   -91  -110   -61     4    31    16    -4     5    28     6   -72  -124   -78    14    63    64    83   131   146   104    61    64    79    53     0   -37   -60   -88   -78    23   174   258   209    73   -54  -112   -89   -10    67    87    50     7     3    29    50    52    45    35     4   -62  -130  -132   -65     6    40    57    84   105    92    35   -40   -91  -101   -88   -81   -93  -116  -113   -52    40   107   122   106    87    77    87   106   175   198   138     1  -228  -622 -1163 -1606
 19983  -965  -619  -253   -84   -49   -17    13     9     4    37    46    34    20    75   194   291   302   236   143    63     5   -21   -13    17    38    24   -18   -60   -69   -42   -20   -25   -33   -14    12     3   -48   -98   -91   -10    88   116    43   -65  -131  -141  -129  -110   -89   -81   -85   -62    21   137   218   252   285   336   376   397   433   491   539   554   534   480   407   355   352   363   359   371   446   568   683   778   878   985  1054  1035   943   857   851   929  1031  1109  1183  1309  1496  1686  1805  1827  1792  1750  1706  1655  1624  1656  1730  1780  1756  1671  1578  1519  1493  1483  1481  1504  1570  1657  1710  1693  1618  1520  1433  1383  1391  1463  1564  1615  1546  1383  1242  1238  1384  1589  1757  1866  1951  2015  2017  1948  1839  1741  1702  1743  1825  1889  1930  1989  2082  2156  2147  2043  1888  1737  1615  1488  1319  1118   933   806   778   871  1042  1191  1234  1187  1141  1123  1086  1022   998  1043  1088  1082  1076  1157  1337  1545  1713  1818  1859  1851  1830  1842  1916  2019  2089  2100  2090  2107  2158  2220  2275  2312  2325  2317  2301  2285  2277  2303  2378  2478  2563  2597  2568  2496  2448  2478  2576  2685  2776  2845  2865  2820  2751  2731  2799  2961  3193  3440  3659  3853  4035  4193  4316  4414  4492  4540  4565  4582  4600  4638  4743  4926  5116  5202  5145  5014  4912  4884  4914  4986  5092  5214  5323  5403  5448  5461  5454  5439  5434  5457  5501  5539  5577  5654  5766  5845  5835  5774  5754  5808  5890  5959  6014  6044  6010  5906  5793  5747  5781  5845  5884  5880  5866  5886  5941  5986  5979  5943  5942  6015  6139  6245  6285  6264  6213  6147  6085  6067  6103  6149  6168  6186  6243  6317  6352  6330  6300  6329  6404  6417  6302  6128  6005  5959  5961  5994  6045  6083  6103  6145  6222  6289  6310  6306  6288  6230  6121  5986  5847  5721  5632  5591  5586  5619  5693  5770  5785  5748  5738  5784  5803  5705  5506  5303  5162  5088  5073  5099  5104  5035  4924  4851  4841  4845  4808  4729  4629  4513  4379  4249  4148  4081  4041  4023  4008  3973  3920  3865  3788  3650  3471  3347  3344  3403  3416  3342  3220  3102  3016  2955  2892  2808  2709  2615  2539  2463  2359  2217  2049  1879  1752  1713  1756  1836  1922  2004  2059  2063  2017  1942  1842  1702  1522  1344  1215  1151  1121  1105  1100  1100  1083  1035   970   898   809   711   636   576   483   342   205   125   117   143   142    92    58   106   198   228   158    52   -16   -25     4    26     9   -18    -1    69   145   179   155    85     4   -54   -80   -75   -19    84   160    98  -106  -323  -404  -340  -238  -179  -143   -71    34   101    71   -33  -124  -140  -102   -70   -56   -23    29    57    34    -3    -9     7    -5   -75  -156  -181  -135   -73   -48   -51   -35    17    83   143   195   218   165    29  -129  -228  -235  -175   -98   -54   -69  -101   -74    16    70    11   -92  -102    17   161   210   155    60   -41  -153  -251  -281  -219  -105   -18    -4   -35   -38     9    56    60    38    29    54   109   155   129    23   -87  -119   -71   -13    13    33    61    57    -8   -93  -124   -74    14    64    47     1   -25   -29   -17    22   101   189   233   205   128    53    19   -22   -81  -216  -350  -416  -484  -720 -1147 -1508
 19998  -930  -772  -432  -154   -61  -107  -177  -194  -149   -70    -8    66   111   110    72    18   -35   -67   -66   -52   -54   -64   -50    -8    42    87   124   147   147   109    44   -12   -28    -6    14    -4   -56   -93   -76   -17    37    50    34    43    99   138    87   -34  -130  -135   -75   -18     2    12    47   109   163   181   188   234   318   381   383   355   359   420   504   565   579   536   438   322   262   306   420   535   609   642   652   658   674   709   765   845   953  1073  1170  1219  1238  1270  1342  1458  1606  1753  1844  1849  1801  1753  1726  1701  1662  1626  1619  1652  1700  1734  1753  1776  1794  1774  1704  1611  1544  1535  1571  1597  1574  1512  1443  1388  1366  1404  1488  1550  1544  1503  1497  1547  1619  1673  1692  1678  1650  1637  1673  1774  1900  1986  1999  1963  1930  1932  1963  2002  2030  2014  1908  1703  1453  1220  1021   853   731   678   686   714   718   684   647   653   694   720   722   755   859   986  1061  1063  1047  1082  1186  1324  1451  1558  1666  1775  1853  1889  1928  2000  2071  2090  2062  2051  2116  2245  2359  2388  2344  2296  2281  2280  2275  2280  2313  2361  2398  2412  2424  2469  2550  2632  2674  2663  2624  2617  2686  2812  2941  3040  3102  3155  3264  3481  3767  4007  4121  4143  4162  4219  4272  4284  4304  4396  4529  4605  4592  4559  4583  4683  4829  4976  5086  5150  5186  5222  5270  5313  5330  5339  5371  5415  5423  5377  5318  5312  5381  5484  5567  5633  5730  5865  5984  6036  6020  5965  5905  5865  5856  5865  5868  5857  5841  5837  5844  5839  5808  5792  5838  5928  5999  6034  6079  6158  6232  6261  6251  6236  6237  6254  6267  6240  6165  6081  6023  5979  5931  5895  5911  6011  6171  6315  6397  6445  6476  6450  6344  6206  6119  6115  6148  6155  6121  6070  6029  6004  5990  5983  5987  6007  6032  6027  5962  5861  5778  5737  5718  5710  5724  5753  5754  5692  5592  5515  5484  5460  5388  5264  5150  5112  5146  5174  5140  5068  4990  4902  4793  4694  4631  4573  4478  4370  4311  4312  4313  4262  4177  4096  4013  3899  3770  3660  3558  3435  3301  3198  3163  3207  3287  3316  3231  3056  2883  2779  2732  2696  2665  2643  2601  2494  2317  2127  1995  1941  1930  1913  1865  1807  1775  1765  1729  1634  1508  1413  1369  1348  1325  1292  1248  1199  1167  1164  1179  1186  1152  1057   930   836   787   728   612   473   370   301   219   108    26    34   101   142   135   123   124   103    42   -21   -35     0    31    23    13    53   129   176   163   105    13   -98  -193  -237  -238  -212  -147   -44    47    70    18   -51   -88   -94   -95   -77    -8    94   144    75   -76  -201  -229  -164   -42    83   149   114    -5  -148  -243  -245  -169   -92   -68   -69   -43   -12   -40  -122  -178  -155   -96   -64   -64   -63   -53   -62   -95  -125  -124   -95   -65   -47   -30    -4     4   -31   -93  -140  -165  -179  -169  -137  -124  -146  -156  -106   -21    29    14   -45  -118  -179  -198  -152   -61     6     9   -31   -64   -57    -5    62    97    76    25   -10   -20   -34   -67   -88   -56    12    55    46    15    -6   -10     7    38    63    73    65    41    19    23    50    72    72    61    60    68    56    11   -42   -97   -97  -114  -156  -203  -274  -457  -801 -1183
 20014 -1275  -935  -491  -221  -129  -101  -101  -138  -159   -93    14   124   165   151   116    81    70    92   108    63   -44  -134  -120   -14    86   101    44   -24   -75  -114  -136  -125   -79   -19    22    18   -13   -24     4    36    26   -26   -79   -87   -42    15    37    25    17    28    50    95   176   239   200    67   -48   -62    -2    58    89   101   107   124   177   284   421   535   600   617   590   530   484   502   579   651   664   618   558   526   524   524   519   535   605   729   855   930   965  1034  1190  1391  1554  1669  1776  1862  1868  1789  1694  1632  1586  1525  1457  1407  1388  1410  1474  1554  1605  1602  1562  1515  1483  1466  1452  1434  1418  1408  1395  1378  1391  1463  1556  1593  1562  1504  1433  1338  1250  1233  1316  1448  1552  1613  1668  1711  1706  1676  1692  1785  1932  2077  2169  2182  2134  2073  2021  1933  1753  1484  1188   946   805   766   803   880   951   958   890   817   836   945  1032  1015   937   885   892   937  1002  1084  1180  1271  1354  1448  1568  1711  1873  2031  2134  2151  2111  2071  2069  2099  2141  2198  2290  2404  2480  2477  2423  2376  2348  2313  2259  2223  2257  2389  2567  2683  2685  2649  2665  2732  2788  2812  2825  2863  2943  3047  3137  3226  3365  3564  3757  3886  3978  4105  4287  4468  4574  4586  4538  4474  4424  4410  4449  4559  4734  4927  5073  5141  5153  5159  5176  5188  5193  5224  5300  5382  5432  5493  5618  5766  5839  5818  5753  5691  5642  5615  5623  5672  5736  5776  5790  5801  5817  5840  5873  5903  5916  5902  5854  5775  5694  5664  5719  5834  5944  6016  6066  6115  6151  6154  6127  6095  6085  6112  6160  6184  6144  6051  5971  5969  6045  6141  6208  6242  6264  6282  6281  6248  6198  6153  6130  6144  6197  6250  6244  6183  6127  6105  6074  6007  5955  5981  6071  6148  6160  6116  6057  5995  5919  5837  5762  5685  5590  5493  5439  5445  5484  5534  5605  5694  5745  5709  5615  5534  5499  5467  5377  5228  5086  5008  4989  4988  4967  4905  4808  4700  4593  4483  4370  4275  4218  4201  4189  4135  4029  3909  3807  3703  3594  3528  3527  3517  3430  3294  3181  3105  3030  2941  2860  2803  2755  2684  2585  2494  2433  2384  2316  2229  2138  2047  1954  1872  1825  1812  1795  1749  1692  1648  1605  1555  1515  1497  1485  1460  1430  1396  1335  1235  1126  1044   994   972   964   936   872   794   730   671   587   470   340   229   139    50   -36   -84   -70   -20    23    41    37    27    26    36    44    49    64    90   117   141   158   139    53   -67  -134   -92    -3    36    21    25    66    84    47    -7   -39   -51   -61   -69   -58   -19    18    13   -37   -99  -125  -102   -59   -41   -59   -78   -63   -29   -15   -27   -35   -18    15    49    73    78    62    32     5    -4     4    35    83   110    71   -30  -134  -175  -149   -95   -49   -20     3    36    77   108   119   119   117   125   142   143   100    47    49   121   199   205   131    41     3    14    18   -11   -40   -26    14    32    -2   -58   -74   -22    44    60    15   -35   -41    -2    39    55    56    77   130   182   174    81   -41  -107   -74    19   102   127    98    27   -87  -221  -292  -239  -107   -18   -32   -98  -139  -135  -140  -119  -117  -132  -173  -299  -616 -1129 -1592
 20029 -1069  -797  -486  -298  -185   -61    51   100   110   143   152   111   -11  -122  -117     7   147   205   178   136   132   147   120    34   -66  -133  -149  -120   -63    -1    53    95   111    95    63    42    30     5   -38   -80   -88   -51     0     2   -68  -159  -190  -137   -46    20    36    13   -17   -21    26   112   185   203   189   195   222   238   255   298   337   337   332   372   437   485   519   559   592   601   584   541   487   470   524   606   640   607   566   591   695   828   921   946   932   939  1000  1113  1272  1459  1629  1740  1796  1845  1919  1985  1976  1865  1697  1550  1486  1498  1520  1512  1504  1522  1542  1525  1476  1448  1484  1562  1609  1578  1516  1507  1562  1608  1589  1526  1483  1502  1580  1672  1718  1694  1643  1642  1710  1779  1781  1717  1638  1601  1633  1721  1825  1935  2067  2204  2286  2280  2203  2078  1911  1721  1543  1393  1256  1125  1023   972   944   871   727   581   550   674   874  1039  1121  1143  1137  1108  1069  1065  1121  1216  1329  1467  1635  1797  1914  1990  2058  2115  2128  2102  2100  2169  2284  2375  2391  2358  2356  2421  2508  2553  2533  2463  2377  2311  2285  2299  2342  2401  2466  2528  2583  2642  2721  2821  2946  3110  3291  3425  3483  3498  3517  3562  3647  3783  3956  4137  4312  4479  4618  4706  4751  4786  4827  4847  4817  4756  4718  4755  4872  5023  5144  5219  5281  5373  5497  5597  5608  5540  5481  5493  5546  5564  5533  5515  5573  5705  5851  5959  6024  6071  6112  6131  6122  6114  6124  6112  6035  5922  5860  5898  5992  6045  5995  5879  5801  5823  5916  6028  6132  6204  6208  6130  6026  5982  6035  6143  6221  6200  6095  5996  5980  6039  6114  6164  6206  6263  6325  6353  6323  6245  6164  6136  6176  6224  6213  6166  6157  6211  6281  6326  6330  6277  6167  6059  6022  6058  6106  6117  6083  6022  5955  5903  5873  5860  5850  5821  5746  5614  5447  5315  5290  5386  5539  5654  5673  5598  5478  5360  5266  5192  5134  5083  5016  4901  4731  4548  4428  4435  4553  4668  4658  4514  4330  4197  4148  4171  4201  4137  3941  3699  3535  3480  3472  3452  3418  3384  3329  3227  3109  3026  2982  2932  2845  2725  2602  2509  2468  2470  2475  2452  2396  2319  2223  2114  2025  1980  1949  1879  1781  1722  1715  1689  1585  1427  1286  1208  1183  1171  1149  1123  1106  1092  1069  1041  1010   958   864   746   652   592   518   393   257   173   138    98    29   -42   -91  -110  -100   -85  -104  -155  -186  -165  -126  -120  -150  -167  -140   -98   -88  -110  -116   -89   -69  -102  -172  -198  -147   -84   -83  -127  -144  -118   -94  -101  -128  -165  -214  -262  -282  -266  -232  -179   -88    12    41   -46  -201  -319  -339  -289  -244  -248  -280  -280  -218  -121   -32    36    76    52   -35  -110  -103   -37    21    43    33    -4   -69  -141  -185  -196  -196  -197  -189  -172  -175  -211  -238  -206  -122   -53   -52   -99  -128  -122  -122  -159  -207  -216  -160   -55    39    69    41    12    14    22     0   -46   -80   -85   -88  -105   -96   -18    95   156   120    25   -76  -148  -166  -113   -15    51    45     6    -7     6    17     8   -10   -27   -49   -88  -114   -66    69   218   282   232   131    69    73    95    44   -34  -146  -254  -357  -525  -849 -1297 -1646
 20049 -1338  -963  -509  -206   -79   -29    24    85   126   145   135   141   118    63    16     8    36    67    58    -5   -87  -119   -72     5    42    27     2    -3     0     6    18    40    70    94    83    27   -60  -145  -193  -169   -62    69   158   190   187   153    88    19   -33   -77  -117  -114   -46    41    75    56    58   126   221   272   267   254   269   289   293   290   282   261   225   190   170   198   313   503   691   801   809   746   656   564   484   433   419   435   475   541   633   741   837   905   949  1007  1108  1241  1368  1470  1557  1616  1622  1609  1634  1690  1703  1639  1541  1482  1489  1529  1553  1534  1474  1403  1343  1287  1245  1273  1397  1538  1581  1498  1385  1369  1481  1622  1687  1685  1693  1721  1707  1623  1528  1487  1504  1542  1585  1638  1699  1752  1789  1804  1803  1807  1823  1831  1832  1866  1943  2009  2004  1937  1842  1717  1542  1351  1215  1154  1122  1084  1054  1037   996   894   748   627   606   707   875  1018  1101  1170  1264  1363  1422  1434  1427  1420  1423  1478  1628  1837  2012  2106  2158  2204  2224  2199  2179  2240  2374  2484  2496  2436  2388  2406  2474  2535  2544  2512  2485  2508  2594  2705  2780  2785  2749  2724  2758  2883  3080  3280  3427  3538  3651  3762  3847  3919  4014  4142  4291  4430  4519  4543  4552  4603  4701  4787  4818  4821  4866  4978  5100  5167  5179  5194  5236  5266  5254  5230  5266  5391  5538  5618  5626  5634  5673  5707  5709  5693  5670  5636  5598  5597  5670  5812  5962  6056  6076  6054  6031  6023  6019  5998  5953  5898  5851  5823  5821  5860  5940  6032  6094  6112  6110  6120  6146  6164  6159  6135  6112  6104  6123  6151  6154  6123  6104  6137  6198  6220  6196  6190  6249  6324  6333  6257  6175  6162  6200  6216  6194  6184  6235  6328  6391  6370  6283  6174  6055  5934  5841  5803  5816  5843  5845  5812  5772  5766  5809  5876  5918  5914  5880  5835  5796  5776  5768  5732  5629  5478  5317  5162  5016  4900  4826  4775  4722  4671  4636  4630  4652  4692  4741  4778  4752  4630  4446  4275  4148  4069  4040  4038  3999  3890  3748  3621  3520  3437  3363  3292  3227  3170  3110  3026  2906  2772  2668  2628  2651  2703  2733  2704  2626  2528  2426  2321  2219  2133  2039  1901  1733  1615  1599  1642  1660  1614  1532  1439  1334  1229  1158  1142  1166  1196  1189  1124  1012   886   778   703   668   666   675   654   576   455   347   282   241   193   136    91    61    27   -11   -25     3    52    82    82    83   127   199   237   200   133   118   184   266   268   164     9  -120  -187  -207  -211  -197  -139   -53    -2   -21   -83  -147  -204  -266  -336  -371  -312  -164   -13    78   140   204   222   154    66    51   106   140    90   -17  -105  -121   -80   -20    41   112   178   200   166   109    56    -5   -87  -157  -175  -150  -127  -121  -108   -65    -5    52   104   163   228   245   151   -29  -186  -236  -207  -185  -195  -195  -145   -56    29    91   141   197   233   204   112    22   -13    -4     3    -6   -12    -9   -29   -81  -109   -65     1   -15  -127  -226  -228  -173  -136  -131  -129  -114   -82   -20    74   166   199   139    22   -66   -66     6    85   109    85    66    78    78    16   -72   -97   -64     0   -27  -140  -299  -531  -910 -1398 -1755
 20064 -1357 -1015  -619  -361  -205   -74    44   133   166   106   -75  -242  -291  -202   -87   -67  -127  -163  -130   -86   -77   -75   -31    42    94   100    93   123   183   210   157    48   -58  -119  -117   -54    35    78    28   -77  -161  -172  -118   -35    38    87   101    87    80   107   139   119    33   -68  -123  -111   -47    40   113   133   104    71    57    51    64   135   269   414   519   566   564   540   529   545   577   612   656   705   726   694   638   619   670   759   806   769   676   575   487   443   502   676   892  1055  1142  1196  1284  1443  1641  1779  1790  1704  1607  1550  1536  1562  1629  1697  1720  1713  1726  1753  1748  1714  1702  1731  1745  1696  1599  1511  1469  1470  1503  1570  1656  1729  1749  1696  1600  1544  1582  1663  1679  1610  1543  1560  1657  1787  1911  1982  1938  1766  1560  1459  1523  1689  1857  1968  2028  2067  2081  2026  1883  1705  1553  1422  1250  1022   813   692   650   655   717   837   964  1034  1028   982   948   965  1041  1155  1272  1357  1405  1466  1594  1751  1835  1826  1829  1937  2104  2226  2271  2291  2336  2406  2474  2525  2562  2596  2624  2619  2549  2424  2299  2234  2251  2321  2396  2467  2560  2682  2798  2866  2879  2870  2885  2977  3185  3482  3758  3917  3983  4036  4102  4168  4262  4413  4592  4748  4858  4911  4880  4789  4724  4735  4778  4799  4814  4862  4942  5013  5041  5035  5049  5129  5269  5409  5497  5554  5638  5754  5830  5814  5751  5737  5800  5868  5857  5782  5739  5804  5956  6121  6225  6242  6196  6131  6067  6004  5962  5966  6000  6008  5975  5948  5965  6020  6106  6225  6353  6420  6382  6263  6123  5996  5890  5836  5879  6019  6197  6347  6433  6443  6394  6318  6247  6208  6206  6226  6227  6182  6121  6103  6131  6153  6153  6164  6201  6228  6203  6130  6062  6049  6072  6057  5966  5848  5792  5848  5978  6088  6111  6042  5924  5812  5738  5692  5635  5567  5529  5546  5584  5595  5557  5488  5413  5337  5250  5174  5167  5231  5281  5244  5143  5033  4911  4747  4556  4386  4256  4140  4024  3934  3901  3922  3973  4027  4036  3937  3715  3443  3225  3102  3048  3031  3034  3030  2995  2937  2897  2906  2948  2960  2903  2798  2683  2565  2444  2333  2230  2121  2019  1941  1872  1784  1698  1655  1652  1639  1598  1556  1532  1483  1367  1209  1066   965   919   946  1036  1127  1154  1094   954   754   548   404   352   374   426   445   396   295   185    86    12   -10    14    44    29   -31  -103  -158  -203  -236  -225  -155   -53    45   129   190   210   180   117    42   -24   -66   -85  -111  -158  -182  -139   -57   -13   -40  -107  -169  -199  -184  -126   -52   -11   -33   -99  -147  -130   -72   -64  -167  -322  -412  -379  -255  -108   -24   -57  -164  -233  -205  -130   -83   -72   -49    18   115   195   209   141    29   -60  -108  -135  -143  -106   -20    69   102    55   -38  -118  -133   -74    27   119   167   150    62   -82  -232  -303  -259  -168  -125  -144  -164  -151  -134  -144  -161  -151   -95    -9    52    35   -40   -91   -70   -13    16     8    -6    -8    -9     4    73   204   327   362   297   179    43   -77  -130   -87     6    76    79    15   -67  -117  -121  -108   -92   -72   -63   -83  -105   -77   -11    -9   -38   -75   -74   -98  -293  -760 -1395 -1870
 20079  -919  -785  -472  -190    25   191   275   267   244   267   286   310   302   245   154    88    74    56   -35  -189  -309  -295  -148    10    69    68   129   261   359   361   304   205    30  -200  -369  -379  -258  -105    12    77    95    94    77     7  -112  -203  -193   -88    47   143   151    88    24    14    53   102   122    92    40    12    24    43    47    52    82   135   199   282   391   504   592   655   704   735   752   765   750   674   584   580   680   774   767   693   625   560   486   454   506   601   681   764   897  1064  1183  1218  1247  1352  1511  1644  1723  1786  1872  1951  1954  1878  1817  1853  1947  1986  1930  1867  1866  1870  1817  1771  1808  1885  1928  1922  1885  1824  1749  1678  1611  1550  1527  1571  1659  1731  1762  1777  1803  1833  1830  1783  1732  1716  1697  1605  1446  1321  1322  1453  1640  1804  1904  1967  2061  2221  2399  2516  2529  2429  2224  1943  1629  1324  1087   968   956   979   977   954   954   994  1060  1116  1125  1089  1069  1118  1225  1347  1482  1635  1784  1900  1976  2007  1994  1963  1966  2036  2137  2201  2222  2270  2384  2526  2630  2673  2655  2593  2527  2511  2573  2699  2822  2861  2813  2772  2808  2882  2916  2907  2914  2973  3057  3136  3224  3347  3503  3657  3786  3907  4057  4232  4368  4414  4402  4421  4535  4748  5003  5200  5253  5175  5068  4998  4949  4903  4896  4968  5103  5247  5361  5443  5521  5610  5703  5773  5783  5718  5634  5632  5744  5863  5847  5693  5534  5486  5564  5717  5885  6004  6043  6038  6049  6089  6138  6208  6315  6413  6427  6338  6199  6079  6009  5975  5959  5950  5952  5971  6013  6064  6103  6139  6198  6269  6317  6326  6283  6178  6059  6013  6062  6140  6197  6256  6338  6408  6409  6325  6196  6078  6009  5987  6004  6074  6207  6353  6411  6338  6205  6115  6093  6095  6088  6099  6163  6250  6292  6259  6170  6062  5993  6004  6063  6076  6004  5907  5872  5904  5925  5854  5687  5502  5375  5296  5201  5099  5064  5095  5091  4987  4831  4696  4598  4521  4458  4408  4367  4328  4290  4248  4185  4081  3938  3795  3708  3687  3677  3617  3496  3343  3188  3038  2891  2777  2751  2821  2898  2881  2778  2700  2703  2725  2697  2621  2530  2435  2342  2280  2260  2237  2150  1998  1823  1661  1535  1463  1439  1450  1498  1575  1624  1576  1440  1311  1268  1284  1271  1184  1052   930   830   736   652   604   584   557   514   480   453   398   309   237   198   133   -15  -201  -316  -298  -199  -137  -146  -136   -28   120   199   186   138    78    -6   -78   -71   -16   -13   -91  -188  -250  -260  -203   -91    22    82    69    10   -32    -5    68    96    23  -104  -192  -181   -94    -5    32    31    27    51   112   185   224   189    74   -82  -210  -231  -119    70   237   308   278   184    62   -61  -152  -179  -154  -124  -102   -67   -20    -4   -17    -4    49    83    52    -5   -20     3   -10  -101  -218  -292  -293  -210   -72    25    18   -21    15   123   202   211   202   227   268   283   244   150    25   -84  -149  -160  -136  -107   -87   -62   -17    32    44     2   -51   -46    31   102    80   -23  -127  -170  -159  -128   -89   -42     8    58    85    54   -41  -143  -181  -160  -132  -119  -100   -63   -35   -73  -104  -137  -171  -214  -289  -481  -870 -1327
 20094 -1231  -843  -361   -59    34    40    55   101   161   201   157    54   -90  -191  -174   -47    90   138    97    60   106   197   235   183    94    36    19    -9  -110  -285  -438  -450  -301   -95    47    84    67    82   165   263   288   214    89   -25  -113  -166  -154   -75     8    34    17     6    10    11    19    40    44     5   -45   -51    -9    17   -10   -34    10    90   150   214   327   464   553   556   494   412   346   320   338   379   424   472   524   555   546   533   573   673   783   859   900   925   941   952   957   961   979  1024  1094  1172  1248  1315  1369  1426  1514  1627  1728  1801  1884  1998  2085  2064  1955  1861  1826  1797  1728  1658  1664  1752  1827  1795  1675  1572  1554  1574  1554  1498  1465  1470  1491  1529  1597  1677  1751  1823  1880  1884  1813  1676  1505  1361  1317  1387  1494  1564  1611  1680  1768  1837  1878  1916  1955  1981  1998  2045  2129  2189  2154  2017  1803  1523  1209   945   796   759   775   777   750   744   818   983  1192  1391  1537  1599  1578  1536  1558  1661  1772  1812  1779  1720  1651  1603  1654  1863  2173  2451  2606  2642  2611  2562  2524  2517  2550  2616  2699  2795  2900  2983  2998  2932  2816  2705  2657  2700  2820  2987  3167  3335  3491  3649  3805  3930  4010  4062  4112  4181  4269  4336  4332  4268  4234  4320  4522  4759  4951  5058  5083  5053  5006  4987  5058  5225  5394  5459  5433  5409  5425  5444  5462  5532  5682  5868  6021  6105  6118  6066  5956  5819  5720  5710  5769  5831  5879  5959  6070  6121  6052  5940  5903  5951  6012  6032  6005  5951  5908  5914  5963  6015  6060  6104  6127  6107  6093  6156  6275  6347  6328  6302  6345  6398  6357  6240  6167  6187  6236  6256  6277  6343  6431  6471  6442  6400  6400  6420  6407  6349  6284  6254  6278  6334  6369  6334  6224  6083  5977  5941  5959  5997  6032  6036  6011  6007  6085  6226  6334  6316  6159  5916  5656  5446  5359  5417  5516  5521  5416  5302  5263  5287  5316  5309  5258  5183  5115  5061  4990  4892  4798  4731  4670  4580  4456  4309  4174  4104  4110  4114  4022  3843  3669  3560  3514  3507  3510  3470  3354  3202  3079  2996  2913  2807  2684  2584  2552  2575  2573  2509  2451  2478  2568  2627  2590  2465  2306  2164  2056  1976  1923  1895  1848  1715  1511  1355  1340  1398  1391  1305  1245  1268  1319  1313  1229  1110  1011   939   844   701   565   515   559   629   649   578   421   229    70   -18   -74  -163  -288  -367  -340  -242  -145   -68    21   132   212   228   215   207   187   147   106    68     8   -81  -156  -149   -51    48    60     6   -31   -47   -98  -168  -168   -82   -16   -60  -167  -211  -139    -1   129   215   232   161    34   -75  -138  -174  -177  -130   -70   -45   -49   -61   -81   -98   -78   -19    41    75    98   129   169   203   219   209   172    97   -16  -132  -190  -155   -57    32    56     5   -87  -180  -235  -226  -155   -68   -20   -28   -66  -106  -133  -146  -153  -153  -126   -60    12    46    34     8    -9   -30   -65  -101  -133  -168  -202  -211  -169   -55   106   241   274   196    65   -60  -158  -215  -211  -150   -66     9    77   126   125    89    79   113   139   100     6   -72   -70    20   133   177   122    46    36    75    55    17   -43  -112  -216  -419  -807 -1345 -1770
 20116 -1197  -920  -470  -121    27    33    -9   -31   -13    -3   -74  -154  -203  -210  -216  -224  -190  -101   -10    38    61    97   155   199   187   111     9   -64   -79   -58   -60  -108  -137   -63    91   215   249   237   218   158    44   -59   -87   -60   -56  -110  -174  -174   -91    22   105   120    60   -36   -87   -46    35    79    38  -101  -281  -357  -245   -45    68    53    20    65   171   267   322   363   415   469   511   556   600   596   526   470   519   637   710   714   709   707   655   553   469   458   512   600   698   774   791   768   793   924  1097  1202  1211  1189  1201  1277  1419  1605  1778  1877  1895  1882  1873  1868  1876  1910  1950  1954  1904  1819  1730  1671  1648  1624  1565  1497  1474  1505  1566  1640  1723  1797  1840  1845  1829  1795  1723  1602  1465  1373  1368  1438  1531  1603  1632  1602  1521  1461  1501  1631  1750  1781  1736  1685  1689  1766  1902  2050  2122  2054  1890  1749  1684  1653  1598  1494  1361  1261  1237  1241  1195  1118  1080  1087  1108  1160  1276  1430  1550  1621  1695  1810  1937  2034  2093  2144  2206  2261  2290  2301  2306  2299  2290  2334  2466  2631  2750  2800  2806  2784  2737  2677  2623  2572  2519  2487  2508  2596  2748  2953  3168  3337  3453  3548  3653  3778  3913  4049  4187  4298  4328  4281  4243  4282  4367  4428  4467  4553  4731  4986  5247  5399  5358  5193  5082  5121  5240  5327  5336  5279  5192  5144  5192  5324  5472  5578  5633  5659  5669  5673  5697  5756  5813  5814  5776  5778  5862  5977  6050  6069  6097  6203  6370  6492  6486  6386  6280  6203  6131  6054  5993  5981  6034  6137  6242  6294  6295  6294  6305  6299  6283  6318  6401  6446  6403  6305  6206  6129  6086  6083  6124  6205  6308  6399  6453  6469  6455  6400  6298  6180  6108  6113  6164  6208  6231  6250  6270  6275  6262  6238  6186  6070  5927  5847  5857  5904  5965  6058  6161  6209  6182  6113  6030  5917  5762  5612  5532  5516  5482  5382  5279  5257  5290  5280  5183  5050  4960  4942  4968  4987  4969  4903  4810  4711  4596  4433  4234  4070  3993  3982  3985  3972  3915  3786  3595  3410  3314  3318  3326  3227  3011  2790  2692  2722  2784  2797  2757  2678  2562  2437  2355  2343  2388  2455  2504  2499  2436  2345  2259  2171  2043  1869  1697  1580  1521  1471  1378  1269  1210  1190  1139  1049  1001  1032  1087  1096  1035   910   740   568   466   482   586   681   684   592   443   251    20  -190  -294  -266  -159   -42    30    44    34    43    68    72    55    52    77    89    47   -48  -148  -188  -126     7   139   219   256   265   242   185   119    65    20   -40  -141  -270  -367  -364  -254   -97    23    51     0   -54   -33    64   157   161    90    26     1   -37  -125  -221  -269  -262  -227  -167   -65    73   216   314   317   222   107    63    98   134    86   -42  -150  -147   -65    -5   -20   -84  -155  -209  -232  -223  -211  -235  -275  -257  -165   -71   -49   -88  -123  -109   -60   -22   -15   -25   -29   -12    14    -7  -107  -204  -193   -93   -25   -45   -98  -130  -130  -102   -43    16    16   -61  -158  -182   -94    51   145   125    42    -2    -6   -37   -71     2   178   308   294   187    89    45    44    47    24   -27   -82  -114  -119  -108  -129  -143  -169  -161  -119  -169  -474 -1020 -1529
 20131 -1228  -877  -409   -67    94   138   130   101    70    54    24     7   -34   -75   -55    44   151   167    75   -45  -101   -58    55   184   272   278   205    99    11   -35   -42   -31   -40   -87  -131  -108   -23    40    16   -77  -176  -246  -291  -310  -274  -162    -7   128   215   245   196    78   -48  -133  -176  -179  -128   -38    41    62     4   -93  -138   -69    83   233   311   304   250   228   299   438   535   522   459   442   463   448   396   370   380   381   363   358   382   439   535   660   753   763   699   611   542   529   574   615   594   553   589   725   887  1013  1105  1194  1288  1352  1372  1413  1551  1759  1924  1985  1984  1979  1971  1936  1884  1841  1805  1749  1656  1550  1495  1533  1625  1685  1686  1666  1642  1590  1528  1517  1562  1603  1614  1622  1636  1620  1566  1533  1583  1701  1799  1804  1722  1621  1571  1572  1582  1599  1666  1789  1913  1985  2017  2047  2077  2074  2044  2013  1954  1816  1629  1491  1421  1337  1196  1060   991   965   927   895   924  1001  1072  1158  1331  1576  1780  1853  1831  1809  1839  1905  1978  2052  2123  2175  2207  2248  2321  2422  2527  2601  2612  2547  2428  2326  2331  2469  2675  2862  2987  3038  3031  3013  3023  3065  3118  3172  3234  3329  3484  3684  3877  4024  4124  4186  4203  4193  4219  4325  4488  4649  4780  4891  4975  5005  4973  4910  4850  4807  4800  4847  4929  4993  5023  5084  5255  5522  5764  5864  5831  5789  5830  5904  5915  5864  5840  5904  6017  6077  6026  5916  5853  5866  5905  5944  6009  6099  6157  6139  6085  6079  6149  6234  6260  6214  6138  6066  6022  6033  6077  6082  6016  5945  5954  6046  6162  6262  6339  6381  6362  6271  6152  6096  6165  6307  6386  6339  6228  6152  6149  6181  6200  6199  6195  6190  6173  6162  6189  6263  6329  6319  6233  6151  6127  6122  6081  6023  6011  6055  6079  6027  5921  5824  5762  5719  5676  5634  5600  5566  5535  5531  5584  5682  5745  5691  5533  5359  5245  5186  5134  5073  5051  5082  5093  5009  4853  4707  4618  4563  4496  4407  4315  4206  4046  3844  3657  3525  3447  3424  3451  3498  3520  3494  3427  3343  3254  3141  2979  2773  2575  2445  2402  2396  2355  2262  2162  2091  2046  2030  2080  2214  2350  2352  2192  1991  1877  1845  1820  1762  1686  1606  1526  1450  1374  1285  1190  1105  1019   901   755   642   614   659   715   732   693   596   449   294   207   213   240   199   100    15   -37  -105  -205  -260  -193   -35   106   184   231   265   263   216   141    49   -39   -98  -125  -141  -134   -74    12    60    44    -4   -47   -46    -2    24   -28  -135  -221  -259  -271  -268  -237  -184  -144  -140  -154  -148  -113   -78   -63   -53   -43   -30     3    60    89    47   -34   -95  -118  -111   -67    32   157   238   231   155    70    34    64    97    52   -66  -167  -184  -123   -36    23    21   -34   -91  -111  -118  -144  -159  -102    18   117   127    67    -2   -65  -132  -170  -134   -44    35    91   140   168   155   135   153   186   174   119    72    36   -29  -120  -182  -191  -165  -105   -22    35    32    -5   -32   -34   -36   -80  -178  -278  -293  -198   -64    24    60    88   116   112    80    50    10   -83  -213  -289  -265  -207  -210  -299  -332  -322  -330  -408  -578  -889 -1333 -1704
 20146 -1291  -979  -488   -85   132   175    84   -68  -174  -145   -31   113   199   240   265   239   147    65    94   228   335   290   121   -26   -69   -57   -48   -29    20    69    85    72    52    49    67    80    55   -11   -91  -155  -187  -172  -121   -77   -84  -129  -166  -169  -143  -104   -84  -111  -160  -172  -118   -24    71   136   156   152   153   156   136    96    70    80   116   157   185   199   227   302   404   459   422   329   255   245   290   356   400   397   369   369   426   521   609   643   610   542   494   504   561   618   631   602   584   618   670   675   650   674   781   921  1035  1094  1102  1111  1220  1476  1793  2021  2094  2075  2038  1998  1940  1887  1881  1917  1914  1788  1587  1465  1513  1659  1771  1791  1746  1695  1677  1685  1676  1639  1614  1643  1724  1809  1849  1847  1841  1840  1802  1714  1644  1663  1739  1776  1743  1699  1709  1776  1853  1886  1873  1870  1937  2060  2164  2194  2155  2084  2012  1946  1874  1777  1657  1531  1401  1256  1093   961   927   994  1095  1184  1285  1429  1600  1745  1824  1828  1806  1832  1933  2075  2206  2293  2333  2342  2345  2361  2394  2441  2483  2511  2544  2622  2742  2847  2892  2885  2864  2860  2901  2994  3114  3231  3331  3407  3454  3498  3576  3694  3830  3969  4124  4294  4440  4517  4522  4495  4477  4502  4596  4749  4899  4974  4971  4946  4941  4966  5033  5157  5297  5380  5383  5362  5377  5426  5466  5465  5441  5442  5495  5585  5677  5755  5834  5938  6046  6102  6075  5983  5868  5774  5739  5805  5974  6153  6209  6117  6007  6027  6187  6363  6439  6388  6251  6086  5958  5921  5981  6062  6069  5995  5931  5933  5964  5985  6023  6124  6273  6406  6485  6518  6534  6542  6540  6540  6552  6549  6490  6390  6316  6292  6273  6231  6221  6289  6373  6376  6297  6207  6138  6071  6007  5983  6023  6096  6137  6104  6019  5939  5890  5855  5825  5813  5824  5832  5815  5788  5758  5704  5619  5543  5502  5462  5388  5315  5301  5330  5311  5202  5065  4972  4897  4773  4624  4541  4550  4571  4519  4385  4233  4130  4088  4059  3989  3863  3702  3526  3358  3237  3171  3128  3090  3068  3037  2960  2865  2826  2851  2870  2823  2704  2527  2321  2147  2063  2064  2083  2087  2106  2158  2175  2078  1894  1739  1682  1697  1712  1674  1574  1449  1365  1355  1387  1396  1331  1189  1016   865   754   674   612   544   449   359   334   375   417   415   383   342   292   228   166   138   154   171   136    60   -12   -85  -163  -203  -178  -124   -76   -14    74   145   143    75     8    -8     1   -24  -107  -190  -189   -83    59   147   138    68    10    19    76   106    66    -8   -67   -89   -69   -15    33    24   -37   -97  -116   -91   -25    82   196   257   240   185   121    47   -26   -62   -32    45   124   148    91   -30  -170  -273  -314  -299  -222   -91    25    53    -2   -62   -77   -81  -114  -153  -145   -87   -27    -5   -10    -6     9     8   -17   -43   -53   -53   -52   -60   -95  -151  -183  -154   -70    23    80    70     1   -72   -86   -36     3   -29  -113  -162  -123   -40     9     9     1     6    13    17    28    37    24   -12   -64  -120  -156  -136   -51    67   167   207   204   206   234   263   257   206   115    -8  -131  -229  -221  -188  -183  -229  -380  -733 -1280 -1770
 20161 -1216  -968  -567  -237   -68   -55  -134  -198  -154     7   166   247   185    56   -22   -12    52   125   167   151    81    -8   -80  -115  -113   -89   -73   -78   -99  -124  -144  -147  -128   -86   -34     6    27    56   122   193   198   114     7   -37     6   101   175   175    95   -18  -101  -109   -55     4    14   -28   -87  -114   -84   -21    34    77   109   119   116   130   171   219   229   167    60     6    70   209   333   400   421   424   439   487   572   662   715   714   685   650   618   597   617   705   830   919   948   956   961   930   858   794   777   801   836   856   839   791   760   812   974  1203  1426  1601  1741  1868  1967  2026  2072  2140  2226  2280  2268  2211  2155  2115  2054  1934  1781  1681  1678  1723  1753  1768  1800  1843  1869  1885  1903  1890  1816  1716  1649  1624  1608  1585  1574  1602  1682  1792  1882  1910  1875  1805  1726  1660  1636  1671  1738  1779  1768  1748  1783  1874  1959  1999  2015  2038  2036  1951  1774  1569  1400  1296  1249  1237  1242  1262  1288  1293  1262  1240  1311  1487  1665  1758  1803  1871  1943  1958  1931  1955  2073  2220  2316  2372  2440  2543  2663  2762  2804  2798  2779  2757  2739  2776  2912  3075  3142  3108  3089  3154  3253  3314  3340  3374  3438  3545  3689  3832  3966  4141  4384  4621  4756  4774  4747  4743  4775  4832  4888  4920  4928  4943  4972  4994  5017  5088  5213  5327  5370  5338  5291  5305  5404  5547  5665  5715  5698  5666  5686  5787  5935  6064  6125  6113  6058  5999  5973  5992  6034  6052  6008  5914  5848  5884  6006  6111  6131  6102  6110  6162  6196  6195  6213  6256  6272  6253  6255  6298  6328  6304  6266  6271  6308  6320  6277  6210  6190  6259  6382  6478  6498  6453  6385  6337  6327  6342  6351  6335  6312  6306  6308  6289  6258  6256  6280  6279  6238  6200  6190  6182  6141  6050  5909  5757  5664  5669  5735  5783  5774  5745  5756  5844  5982  6075  6041  5893  5714  5565  5465  5413  5374  5300  5205  5165  5214  5285  5290  5217  5110  4992  4871  4766  4694  4633  4540  4393  4226  4114  4096  4103  4016  3811  3597  3479  3443  3407  3322  3198  3061  2923  2778  2646  2586  2620  2680  2665  2553  2431  2392  2430  2480  2505  2504  2463  2366  2242  2151  2111  2085  2022  1917  1814  1747  1684  1560  1360  1135   968   930  1021  1146  1186  1108  1005   972   990   984   928   843   757   709   728   772   752   637   475   316   180    76    15    -2    17    54    55   -11   -89   -76    47   172   180    66   -76  -167  -186  -153  -100   -56   -23     0    -7   -69  -173  -280  -345  -330  -217   -50    78   103    36   -70  -167  -215  -195  -129   -69   -54   -86  -141  -188  -211  -209  -184  -152  -129  -120  -143  -214  -294  -303  -222  -148  -165  -243  -282  -234  -135   -57   -22     2    32    30   -41  -151  -219  -210  -172  -159  -151  -116   -83  -101  -137  -127  -101  -143  -239  -282  -215   -96   -19   -24   -68   -67     3    96   148   148   120    86    62    60    74    85    93   106   110    81    15   -66  -125  -125   -65    13    51    10   -79  -128   -86   -27   -64  -196  -290  -232   -61    83   131   128   137   149   116    39   -11     9    58    54   -16   -96  -128  -106   -64   -37   -54  -118  -205  -166   -19   141   172   -36  -511 -1139 -1645
 20179  -969  -721  -362   -90    48    90    79    50    31    50    71   105    99    75    87   138   169   149   122   120   124   109   104   139   166    97   -58  -179  -175   -81     7    47    60    74    76    38   -29   -79   -85   -95  -166  -264  -290  -208   -91   -18     5    18    31    28    14    10    18    10   -17   -15    54   148   185   162   138   132   107    64    55   101   160   199   221   225   208   183   169   179   222   299   396   497   575   589   537   484   477   487   466   417   377   367   403   493   617   724   779   787   792   850   967  1057  1029   891   742   654   627   623   631   655   684   725   826  1026  1282  1501  1636  1719  1800  1881  1935  1950  1963  2023  2134  2232  2251  2183  2071  1966  1907  1905  1933  1939  1906  1866  1848  1841  1820  1782  1752  1753  1784  1796  1739  1645  1608  1668  1752  1779  1765  1773  1826  1881  1862  1734  1577  1529  1620  1730  1753  1731  1759  1849  1932  1964  1967  1990  2048  2125  2199  2248  2242  2147  1962  1737  1534  1388  1315  1319  1387  1486  1580  1636  1658  1690  1760  1836  1875  1883  1914  2002  2123  2236  2323  2363  2346  2318  2341  2413  2492  2557  2617  2688  2780  2876  2954  3023  3112  3227  3352  3468  3563  3626  3655  3661  3672  3740  3890  4078  4241  4362  4468  4574  4691  4831  4974  5063  5073  5051  5056  5095  5129  5131  5114  5115  5155  5192  5176  5135  5159  5281  5423  5496  5502  5510  5556  5636  5746  5867  5946  5945  5896  5870  5905  5994  6104  6189  6217  6197  6160  6133  6100  6024  5909  5829  5853  5971  6109  6208  6252  6278  6337  6432  6502  6503  6465  6429  6392  6335  6260  6176  6105  6088  6142  6230  6297  6335  6369  6387  6354  6298  6293  6353  6411  6403  6337  6285  6305  6364  6390  6382  6394  6441  6483  6488  6459  6401  6313  6207  6118  6073  6068  6088  6116  6117  6060  5963  5878  5826  5781  5738  5728  5753  5772  5753  5715  5687  5674  5667  5673  5705  5735  5697  5564  5400  5285  5222  5157  5067  5009  5036  5108  5132  5063  4942  4821  4684  4484  4235  4024  3905  3835  3763  3691  3631  3554  3441  3322  3228  3162  3123  3122  3142  3130  3039  2891  2762  2701  2679  2638  2560  2474  2416  2400  2410  2407  2373  2350  2385  2443  2434  2324  2167  2020  1883  1751  1638  1545  1447  1307  1123   951   881   933  1006   969   796   599   518   571   639   605   489   391   360   345   299   243   206   164    92    21    -8    -8     1    16    10   -65  -195  -263  -191   -45    38    15   -49   -88  -100  -116  -138  -140  -122  -117  -142  -168  -167  -161  -179  -216  -256  -295  -327  -345  -342  -311  -252  -173   -86    -8    35    26   -37  -133  -223  -283  -317  -340  -346  -316  -256  -191  -131   -85   -84  -137  -212  -261  -262  -216  -129   -32    17    -6   -46   -41   -18   -44  -128  -211  -237  -187   -75    49   116   103    65    71   132   193   184    80   -63  -184  -262  -295  -267  -179   -78   -28   -62  -144  -209  -235  -245  -238  -170   -36    78    84     6   -32    40   157   207   188   194   253   266   150   -26  -129  -118   -72   -69  -100  -105   -83   -86  -119  -132  -103   -72   -76   -91   -70     4   101   172   181   142    96    50   -22  -125  -225  -299  -375  -376  -320  -223  -166  -266  -602 -1100 -1510
 20195 -1255  -878  -421  -140   -36     0    17    16    30    81   103    98    68    45    23   -17   -60   -69   -37     1    26    55   104   134   105    44    27    79   138   141   107   109   163   211   191   108    17   -35   -65  -102  -137  -145  -138  -136  -126  -100   -67   -48   -57   -89  -108   -78     2   115   232   304   281   169    51    -6   -22   -47   -84   -91   -49    11    42    13   -52   -85   -14   160   328   352   210    27   -41    44   218   384   496   562   600   618   625   631   619   580   527   485   478   535   645   716   660   510   402   428   553   671   693   629   583   631   724   760   722   686   721   836   979  1098  1189  1296  1449  1634  1807  1929  2013  2111  2242  2338  2317  2196  2081  2039  2046  2054  2035  1961  1828  1706  1678  1745  1823  1832  1765  1662  1574  1534  1553  1602  1636  1638  1633  1639  1628  1580  1522  1510  1562  1624  1622  1574  1582  1686  1812  1894  1928  1916  1853  1781  1754  1779  1837  1919  2006  2072  2129  2203  2259  2214  2041  1815  1643  1579  1607  1659  1679  1669  1666  1681  1688  1696  1754  1882  2032  2137  2181  2202  2243  2318  2421  2531  2617  2648  2635  2624  2661  2729  2774  2778  2789  2858  2988  3159  3350  3535  3663  3710  3715  3752  3844  3971  4119  4283  4432  4527  4563  4565  4553  4537  4542  4602  4730  4889  5014  5075  5109  5162  5222  5244  5217  5180  5177  5230  5334  5448  5529  5572  5600  5619  5625  5631  5657  5702  5752  5816  5897  5961  5995  6050  6160  6277  6332  6326  6301  6267  6198  6091  5996  5970  6013  6081  6127  6130  6124  6180  6306  6407  6414  6384  6398  6430  6408  6331  6253  6187  6118  6073  6100  6183  6265  6312  6325  6330  6360  6407  6428  6422  6443  6516  6593  6594  6490  6344  6246  6222  6243  6282  6335  6393  6431  6418  6342  6235  6164  6172  6224  6234  6148  6000  5858  5749  5657  5586  5561  5593  5651  5716  5808  5930  6018  5988  5845  5688  5599  5567  5535  5476  5413  5383  5386  5386  5354  5292  5197  5062  4909  4781  4700  4649  4575  4446  4283  4135  4023  3937  3848  3738  3616  3509  3415  3309  3188  3065  2943  2817  2708  2647  2616  2561  2465  2366  2300  2277  2281  2276  2224  2133  2071  2104  2223  2353  2420  2393  2291  2176  2110  2093  2063  1963  1806  1646  1523  1443  1379  1292  1162  1012   882   797   762   786   838   848   782   687   605   519   412   303   193    68   -47   -90   -44    30    72    95   164   279   353   309   185    94    88    92    23  -101  -205  -259  -271  -244  -192  -128   -46    56   144   182   188   184   151    71   -37  -149  -246  -302  -284  -190   -67    36   111   160   169   136    88    53    37    43    75   116   148   172   196   196   149    95    91   127   150   147   134   100    25   -60  -115  -130  -117   -84   -58   -65   -86   -83   -52   -24   -17    -9    15    30    15     4    18    26     1   -22     2    86   188   238   185    39  -122  -216  -204  -114   -17    26    15   -17   -50   -79   -94   -88   -78   -78   -86   -87   -63    -3    51    37   -38   -78   -12   113   191   168    86    17   -21   -65  -139  -215  -249  -226  -142     0   153   231   188    85    31    63   123   141    94    11   -62  -107  -120  -100   -81   -36   -57  -168  -340  -567  -921 -1414 -1814
 20210 -1052  -814  -466  -174    -3    47    30    10     5     3    -3    60   134   148    94    26   -16   -15    33    97   122    89    34     4    19    40    -3  -137  -286  -343  -283  -169   -53    49   120   129    79     9   -50   -89   -98   -70   -22     8    10    21    66   110   113    94   104   155   195   157    30  -122  -222  -247  -225  -194  -185  -201  -196  -113    38   182   242   198    84   -44  -135  -156  -100    -2    77    95    60    28    40    90   152   212   255   275   289   315   350   381   387   359   338   390   516   627   641   575   504   475   494   559   663   763   816   822   806   768   699   631   621   694   830   987  1115  1181  1187  1184  1230  1350  1528  1736  1930  2052  2090  2096  2134  2213  2276  2245  2117  1968  1871  1816  1759  1702  1674  1673  1679  1701  1766  1862  1921  1892  1795  1689  1616  1590  1619  1689  1735  1703  1621  1580  1638  1774  1909  1976  1968  1919  1850  1760  1666  1602  1581  1598  1674  1813  1961  2060  2111  2141  2142  2104  2044  1999  1988  1990  1946  1827  1679  1581  1557  1583  1626  1666  1704  1775  1907  2061  2174  2243  2321  2434  2534  2555  2487  2396  2372  2444  2555  2632  2674  2749  2898  3084  3226  3266  3235  3249  3398  3635  3805  3819  3745  3723  3807  3949  4104  4267  4426  4549  4619  4659  4705  4776  4853  4901  4924  4969  5045  5086  5059  5033  5107  5273  5427  5470  5373  5212  5121  5179  5359  5565  5701  5722  5693  5718  5819  5907  5914  5883  5901  6007  6171  6332  6435  6458  6419  6354  6275  6166  6031  5925  5907  5983  6118  6289  6476  6629  6668  6566  6392  6261  6234  6264  6259  6201  6145  6126  6148  6215  6303  6343  6308  6262  6281  6367  6473  6564  6626  6664  6702  6741  6729  6633  6506  6448  6496  6586  6623  6564  6447  6339  6266  6200  6127  6081  6081  6087  6087  6125  6198  6219  6140  6022  5947  5916  5875  5804  5751  5757  5799  5828  5838  5851  5867  5859  5810  5737  5658  5563  5442  5332  5270  5235  5176  5087  5000  4941  4918  4922  4923  4877  4743  4525  4305  4180  4145  4090  3941  3754  3638  3594  3516  3347  3165  3065  3042  3020  2943  2818  2706  2668  2687  2676  2582  2455  2387  2394  2395  2316  2176  2067  2045  2074  2101  2129  2178  2227  2229  2164  2071  2003  1971  1930  1818  1610  1352  1125   981   922   915   917   898   871   852   824   759   652   526   416   358   344   331   289   247   245   256   212   100    -6   -40   -22   -35  -123  -219  -220  -111    11    55    33    28    63    84    57    32    66   136   174   159   129   113    99    68    37    11   -43  -137  -207  -193  -130   -82   -59   -44   -44   -68  -105  -130  -116   -53    31    84    75    32     3     0    -4   -25   -45   -44   -30   -30   -54   -84  -103  -121  -146  -161  -129   -51    18    36    23    32    72   102    93    69    75   119   171   204   226   246   224   129    -4  -107  -128   -58    73   201   266   250   187   122    77    40   -11   -98  -203  -261  -223  -120   -13    91   207   287   261   141    21    -8    57   134   128    47    -8     7    27   -11   -65   -58     4    51    33   -38  -126  -195  -217  -168   -52    79   139    76   -47  -101   -26   100   185   219   219   164    50   -79   -99   -71   -74  -153  -342  -672 -1101 -1438
 20225 -1101  -756  -303   -11    53   -12   -72   -30   114   261   265   170    66    33    35     2   -51   -53    27   148   249   319   366   369   292   132   -57  -201  -256  -233  -186  -164  -174  -187  -165  -106   -44   -13    -6    12    54    85    69    21   -15   -41   -80  -129  -131   -53    58   125   112    40   -31   -43    23   121   171   146    78    -9  -108  -194  -234  -229  -189  -111     5   123   183   168   121    90    66     5  -104  -197  -191   -67   110   252   307   288   252   243   267   317   405   520   606   600   497   357   257   242   295   369   449   552   668   750   772   765   763   746   686   611   600   682   798   885   946  1009  1069  1110  1142  1193  1284  1430  1618  1804  1956  2077  2177  2248  2284  2309  2342  2372  2370  2330  2265  2173  2037  1871  1744  1714  1747  1766  1748  1722  1699  1669  1633  1616  1636  1687  1739  1763  1733  1646  1547  1511  1579  1700  1785  1794  1759  1721  1690  1665  1669  1713  1765  1800  1841  1921  2029  2123  2186  2228  2272  2325  2361  2332  2215  2040  1863  1729  1681  1748  1886  1990  1999  1956  1924  1921  1950  2034  2155  2241  2259  2263  2318  2425  2532  2593  2601  2579  2555  2558  2636  2829  3105  3358  3500  3539  3547  3598  3721  3879  4011  4108  4205  4310  4404  4484  4561  4637  4720  4833  4959  5030  5024  5010  5061  5157  5232  5267  5294  5330  5357  5360  5351  5359  5409  5485  5531  5540  5574  5663  5743  5749  5695  5646  5652  5726  5846  5969  6079  6184  6243  6200  6084  6009  6045  6151  6236  6251  6209  6145  6082  6044  6060  6143  6272  6412  6536  6627  6677  6686  6658  6583  6459  6333  6281  6323  6396  6441  6461  6482  6505  6524  6542  6571  6617  6662  6664  6601  6519  6481  6497  6523  6529  6507  6466  6437  6449  6474  6446  6357  6270  6230  6232  6272  6335  6359  6297  6199  6150  6154  6140  6071  5999  5994  6069  6153  6144  6002  5813  5699  5680  5682  5655  5631  5651  5702  5743  5759  5750  5692  5537  5287  5045  4925  4922  4950  4951  4918  4844  4736  4628  4541  4457  4355  4232  4086  3921  3764  3627  3480  3299  3125  3012  2956  2926  2918  2921  2902  2848  2795  2769  2747  2681  2562  2427  2303  2190  2115  2116  2176  2218  2205  2154  2102  2068  2045  2001  1930  1851  1772  1697  1639  1581  1473  1308  1147  1038   966   893   806   719   667   665   676   648   566   453   331   220   164   198   286   335   280   142     9   -53   -66   -99  -168  -220  -209  -135   -28    81   172   218   184    56  -110  -227  -255  -219  -150   -68     7    65   112   138   113    26   -71  -112   -79   -27   -11   -32   -64  -115  -199  -287  -323  -276  -148    31   216   356   402   342   230   153   137   122    55   -24   -27    58   121    72   -44  -119  -119   -89   -85  -126  -185  -205  -136     4   138   202   204   182   135    46   -54  -101   -64     5    19   -36   -77   -22    95   175   159    84    30    27    42    34    19    48   119   148    92    35    72   171   212   159    79    34    10   -11   -13    25    68    57    -3   -56   -78   -98  -125  -127  -100   -90  -136  -204  -226  -175   -93   -35    10    94   197   218   106   -44   -97   -30    54    72    23   -35   -57   -34     1    24    44    43    58     7  -115  -270  -457  -756 -1183 -1542
 20246  -837  -665  -387  -188  -107   -95  -108  -130  -150  -141  -116   -49    14    80   153   193   161    79    11   -12    -6    13    26     1   -77  -179  -234  -174   -10   149   185    81   -63  -143  -125   -43    52   116   113    54    13    39    88    73   -22  -136  -210  -234  -205   -99    74   224   247   159    79    78   109    98    34   -33   -67   -76   -86   -88   -35    77   180   192   110    10   -15    74   233   357   350   211    47   -14    44   116   110    42   -20   -49   -41    22   174   392   591   674   627   546   524   529   466   342   266   288   340   348   331   374   491   581   562   493   494   585   693   762   802   831   850   868   907   963   991   968   943   987  1102  1226  1345  1517  1768  2020  2162  2162  2092  2066  2119  2179  2149  2031  1928  1933  2026  2114  2131  2078  1987  1894  1823  1785  1779  1805  1858  1893  1849  1716  1553  1450  1456  1541  1623  1651  1658  1705  1797  1861  1825  1708  1599  1553  1554  1570  1611  1701  1832  1964  2064  2120  2134  2132  2142  2176  2241  2329  2397  2386  2284  2145  2047  2005  1964  1883  1791  1742  1768  1855  1966  2064  2129  2149  2116  2059  2054  2153  2331  2525  2691  2814  2903  2994  3119  3261  3367  3414  3434  3476  3571  3718  3887  4047  4198  4341  4454  4513  4543  4610  4724  4810  4805  4742  4702  4736  4836  4943  4998  5010  5039  5117  5209  5272  5293  5286  5283  5329  5444  5597  5734  5819  5846  5824  5780  5767  5825  5927  6005  6019  5984  5958  5998  6100  6186  6193  6151  6158  6257  6384  6460  6465  6437  6407  6380  6350  6332  6356  6423  6488  6500  6466  6445  6471  6508  6483  6374  6256  6224  6289  6388  6478  6552  6599  6596  6561  6528  6485  6383  6246  6177  6251  6431  6589  6618  6534  6448  6424  6439  6468  6513  6553  6543  6486  6431  6416  6418  6370  6238  6063  5961  6026  6235  6450  6537  6456  6271  6080  5950  5886  5857  5830  5796  5771  5771  5780  5759  5683  5560  5427  5324  5248  5174  5112  5113  5176  5209  5115  4911  4727  4651  4628  4541  4366  4172  4011  3871  3739  3646  3625  3647  3656  3632  3567  3439  3257  3088  2991  2935  2846  2709  2585  2545  2591  2643  2606  2476  2343  2280  2261  2222  2152  2087  2040  1983  1897  1819  1813  1890  1991  2042  2015  1930  1804  1641  1476  1353  1252  1108   910   730   637   620   620   602   569   526   454   326   165    54    62   165   265   278   201   111    83   117   140   103    32   -10    -3    29    63    89    96    87    77    71    63    70   106   141   144   121    92    51   -10   -82  -122   -96   -21    47    73    62    39    32    59    97    81   -21  -155  -219  -155    -8   116   144    85   -12  -137  -280  -373  -342  -209   -56    69   140   130    58   -11   -59  -110  -143  -116   -59   -48  -109  -185  -200  -146   -83   -66   -85   -80   -10    86   119    55   -30   -51   -28   -45  -129  -234  -303  -296  -214  -120   -83  -108  -137  -130   -99   -66   -34   -10   -15   -66  -162  -276  -353  -340  -242  -124   -33    43   140   231   258   203   126   102   140   172   122   -17  -158  -178   -46   147   279   289   205    99    36    31    46    41     3   -59  -128  -165  -160  -148  -175  -226  -244  -220  -193  -171  -149   -76   -62  -143  -260  -374  -566  -908 -1261
 20261 -1173  -868  -425   -93    96   216   285   266   151     6  -107  -109   -67   -52   -75   -88   -70   -49   -50   -59   -59   -63   -91  -130  -137   -79    32   162   266   307   276   199   123    70    34    11     1    -5   -17   -22    -8    27    71    94    59   -29  -114  -146  -132  -103   -60    -5    40    69   104   161   213   215   160    87    34    -1   -57  -147  -217  -177   -31   109   169   190   217   230   200   161   159   177   143    24  -126  -223  -201   -62   131   288   333   251    99   -19   -20    96   254   377   440   443   403   374   404   460   464   400   351   396   529   670   742   749   743   742   710   640   586   597   673   783   904  1013  1073  1058   997   973  1049  1188  1288  1314  1341  1451  1622  1770  1856  1925  2021  2124  2208  2288  2371  2412  2362  2251  2140  2038  1917  1799  1743  1760  1807  1826  1787  1713  1677  1730  1854  1972  2010  1938  1809  1726  1753  1843  1896  1873  1824  1794  1769  1721  1666  1635  1633  1648  1682  1728  1767  1815  1923  2093  2238  2310  2370  2474  2569  2579  2517  2432  2344  2271  2218  2151  2041  1954  1982  2123  2279  2361  2345  2282  2242  2247  2294  2401  2580  2771  2883  2906  2945  3100  3356  3603  3746  3760  3680  3575  3528  3586  3720  3860  3979  4095  4214  4328  4449  4614  4823  5018  5148  5203  5182  5094  4999  4974  5034  5121  5181  5226  5288  5356  5394  5413  5452  5501  5511  5487  5508  5614  5733  5768  5718  5672  5708  5830  5989  6142  6273  6362  6390  6361  6310  6270  6248  6232  6240  6301  6389  6436  6421  6385  6355  6338  6357  6427  6493  6491  6439  6401  6387  6358  6315  6297  6296  6270  6234  6256  6354  6467  6533  6535  6498  6473  6488  6514  6488  6395  6297  6278  6357  6483  6585  6627  6631  6630  6625  6591  6539  6496  6472  6457  6449  6447  6432  6387  6314  6233  6160  6099  6038  5972  5932  5937  5946  5896  5786  5675  5610  5596  5629  5694  5757  5796  5824  5839  5788  5640  5457  5340  5321  5330  5268  5118  4958  4878  4884  4903  4867  4762  4610  4438  4284  4189  4156  4135  4068  3944  3795  3640  3472  3300  3146  3012  2884  2772  2721  2768  2882  2956  2913  2766  2586  2419  2274  2148  2046  1973  1944  1959  1978  1945  1854  1768  1747  1792  1853  1896  1913  1891  1810  1677  1540  1438  1368  1288  1168  1014   862   751   695   659   607   555   537   519   430   279   174   195   292   354   334   267   196   133    68     1   -36   -17    26    28   -31   -96   -99   -41     4   -18   -89  -148  -167  -164  -154  -133  -120  -150  -206  -226  -188  -127   -67     0    66    98    75     2   -95  -175  -190  -143   -86   -61   -56   -44   -27   -28   -63  -133  -234  -350  -434  -444  -384  -302  -220  -108    49   209   296   273   166    40   -56  -135  -232  -346  -414  -386  -280  -168  -108  -107  -133  -154  -145   -90    -4    74   114   107    68    36    26    -2   -84  -162  -149   -52    34    58    45    17   -36  -101  -111   -34    64    87    20   -63   -92   -59     0    57    98   116   111    84    33   -32   -89  -113  -108  -109  -131  -148  -143  -129  -108   -70   -17    36    87   130   148   127    88    78    95    89    41   -17   -66  -105  -121  -109   -76   -13    86   173   154    70   -83  -254  -401  -552  -825 -1271 -1693
 20276 -1048  -767  -404  -180   -74    33   187   327   389   371   293   250   239   225   169    83    11   -33   -66   -92   -96   -65   -10    32    30    -6   -43   -49   -10    80   185   239   220   175   134    86    44    56   125   174   146    85    61    50   -26  -158  -233  -202  -156  -189  -260  -254  -116    89   250   296   250   184   142   128   140   173   199   205   199   183   142    89    70   107   158   172   138    85    48    45    55    46    19    23    88   164   180   146   147   217   304   337   293   206   132   110   134   190   274   385   496   578   636   679   697   681   656   650   649   628   613   663   770   843   821   746   687   661   660   705   813   939  1008   992   931   880   865   888   936   995  1076  1224  1468  1756  1973  2057  2069  2111  2209  2298  2307  2232  2139  2106  2161  2245  2263  2175  2032  1916  1869  1868  1861  1818  1755  1720  1750  1812  1825  1750  1644  1597  1618  1643  1635  1618  1623  1648  1675  1701  1720  1718  1688  1648  1644  1698  1794  1920  2088  2285  2446  2537  2602  2681  2730  2704  2639  2580  2512  2416  2337  2327  2366  2390  2364  2289  2175  2052  1971  1973  2075  2256  2449  2583  2652  2698  2762  2872  3055  3300  3542  3707  3774  3798  3848  3934  4004  4027  4033  4078  4188  4338  4483  4594  4664  4705  4757  4872  5058  5250  5369  5397  5378  5363  5358  5342  5323  5325  5341  5325  5267  5237  5315  5485  5652  5754  5815  5864  5882  5849  5792  5765  5785  5829  5882  5966  6101  6270  6420  6503  6504  6459  6422  6404  6366  6291  6216  6196  6251  6345  6410  6420  6427  6485  6574  6634  6632  6577  6498  6435  6425  6474  6559  6642  6688  6685  6653  6622  6598  6567  6534  6526  6536  6535  6518  6515  6527  6531  6529  6559  6635  6710  6711  6628  6513  6414  6357  6367  6454  6565  6619  6589  6513  6423  6313  6182  6073  6041  6086  6138  6119  6037  5953  5886  5816  5753  5728  5720  5680  5601  5531  5498  5490  5493  5527  5585  5595  5489  5318  5206  5200  5205  5100  4886  4688  4613  4629  4627  4562  4471  4366  4208  3984  3746  3553  3431  3370  3337  3285  3188  3052  2917  2824  2767  2700  2589  2457  2346  2260  2188  2129  2086  2064  2069  2086  2094  2091  2082  2052  1973  1852  1751  1735  1803  1888  1925  1901  1842  1758  1632  1464  1300  1197  1147  1087   968   798   625   502   454   446   408   323   249   248   295   318   305   304   307   246   114     4    -6    41    46   -20   -88   -92   -62   -65   -98  -100   -43    43   133   215   265   251   160    24  -100  -177  -219  -241  -225  -169  -123  -131  -171  -190  -180  -171  -179  -188  -196  -222  -268  -291  -246  -138   -29     7   -24   -49    -3    85   143   131    72     6   -54  -109  -143  -134   -92   -64   -96  -161  -182  -114     6   107   128    61   -55  -160  -220  -235  -212  -154   -84   -47   -60   -89   -86   -48   -21   -46  -124  -214  -271  -266  -209  -143   -98   -60    -5    57   107   147   194   239   245   181    48   -99  -179  -155   -83   -34   -11    18    52    66    58    44    31    21    20    33    53    60    17   -86  -200  -260  -252  -201  -121   -21    60    80    33   -33   -52    -2    65   101   106    82    16   -79  -154  -178  -162  -151  -110  -110  -155  -225  -367  -687 -1179 -1603
 20291 -1513 -1204  -642  -171    33    45    34    67    90    66     8    27   113   212   248   173    12  -166  -306  -364  -312  -173   -26    71   131   172   186   187   198   181    77   -66  -113    -5   166   277   289   239   173   113    64    21   -28   -83   -96   -42    16   -18  -139  -240  -259  -222  -159   -89   -39    -5    42    92   101    74    51    43    31    31    81   171   243   254   212   147    93    64    48    31    25    27    20    25    95   214   287   258   166    74     8   -21    -5    34    65    84    90    66    34    55   137   218   269   330   432   536   594   616   649   708   771   811   815   807   841   937  1033  1049   968   844   748   711   711   730   785   884   980  1016   984   908   834   835   964  1177  1359  1441  1458  1474  1520  1600  1714  1860  2002  2093  2114  2094  2076  2071  2046  1963  1844  1767  1798  1906  1989  1993  1970  1966  1940  1847  1734  1674  1665  1655  1650  1685  1722  1671  1527  1397  1374  1442  1521  1568  1611  1688  1807  1921  1957  1901  1839  1869  2004  2181  2321  2385  2410  2458  2523  2556  2547  2548  2604  2712  2828  2888  2826  2622  2344  2100  1951  1898  1918  1991  2103  2248  2423  2609  2784  2964  3177  3399  3563  3640  3666  3675  3669  3668  3733  3907  4152  4345  4395  4341  4308  4358  4461  4590  4769  4998  5189  5237  5155  5072  5082  5147  5182  5190  5226  5307  5402  5479  5529  5552  5553  5540  5537  5578  5678  5800  5883  5895  5881  5916  6010  6101  6158  6210  6276  6334  6375  6397  6392  6373  6381  6412  6417  6391  6398  6483  6602  6665  6621  6502  6391  6364  6429  6545  6651  6719  6778  6853  6899  6847  6702  6547  6457  6442  6461  6483  6511  6569  6654  6719  6726  6689  6658  6681  6763  6851  6872  6812  6718  6633  6574  6561  6613  6709  6784  6784  6739  6719  6734  6726  6650  6517  6375  6288  6298  6393  6501  6529  6439  6285  6149  6065  5998  5913  5833  5798  5808  5824  5816  5781  5743  5735  5757  5772  5750  5712  5693  5674  5590  5424  5231  5066  4940  4841  4763  4708  4669  4614  4504  4338  4164  4029  3929  3835  3741  3658  3584  3501  3400  3276  3110  2901  2692  2528  2406  2306  2232  2200  2235  2364  2549  2679  2678  2583  2474  2374  2259  2143  2073  2053  2033  1970  1872  1781  1724  1697  1672  1628  1572  1532  1518  1497  1430  1307  1156  1001   861   749   665   608   592   608   615   573   480   369   269   174    55   -73  -154  -169  -162  -143   -35   188   408   465   332   139    47    88   150   121     8  -101  -142  -117   -72   -45   -39   -51   -83  -109   -98   -59   -18    42   151   256   246    78  -154  -296  -254   -79    94   182   188   153   102    74   114   233   369   419   331   165    35    11    71   134   143    98    34   -20   -45   -17    61   123    85   -51  -181  -217  -195  -195  -234  -274  -270  -190   -47    87   142   109    45    13     5   -34  -105  -115   -21    98   151   140   127   139   153   137   101    82    82    60     3   -42   -34     2    20    12     2   -12   -50   -93   -98   -59    -6    19    -5   -59   -86   -58   -10    -3   -51  -116  -167  -200  -215  -203  -156   -67    65   191   251   250   240   224   171    80   -13   -76   -89   -64   -64  -134  -271  -353  -395  -418  -444  -519  -749 -1191 -1664
 20309 -1175  -858  -525  -373  -332  -270  -161   -49    46   129   145   111    37     0    26    72   109   148   173   140    49   -46  -105  -106   -43    54   125   135   102    62    29   -11   -81  -163  -190  -126   -30     6   -23   -47   -28     7    31    43    32   -23  -104  -141   -90     3    56    48    20    14    27    25   -23  -115  -208  -255  -249  -218  -188  -164  -152  -142   -94    22   170   260   239   129    -2   -92  -134  -160  -189  -185  -106    17    99    83   -11  -116  -162  -130   -55    19    65    63    27    -1    18    87   173   241   279   304   336   376   401   406   418   456   493   481   416   345   323   367   444   516   576   637   697   739   766   796   829   848   860   885   922   951   964   976  1008  1071  1163  1270  1372  1441  1475  1501  1542  1603  1678  1765  1859  1944  2000  2019  2011  2008  2047  2125  2177  2142  2036  1938  1904  1905  1881  1815  1741  1701  1728  1801  1852  1845  1819  1831  1881  1917  1885  1785  1686  1655  1682  1713  1741  1782  1832  1871  1884  1863  1827  1813  1841  1920  2075  2290  2486  2597  2661  2745  2846  2906  2897  2844  2785  2713  2605  2470  2340  2237  2183  2193  2264  2386  2538  2681  2795  2899  3002  3072  3111  3202  3402  3664  3908  4115  4295  4422  4464  4436  4386  4375  4448  4599  4780  4935  5024  5035  5011  5026  5109  5217  5303  5372  5446  5497  5484  5419  5360  5343  5365  5418  5500  5594  5677  5743  5781  5770  5721  5711  5802  5966  6098  6129  6076  6011  5987  6025  6121  6246  6367  6465  6516  6485  6382  6285  6265  6315  6375  6397  6374  6325  6272  6224  6207  6262  6382  6495  6559  6608  6682  6746  6733  6646  6561  6529  6522  6482  6417  6378  6373  6354  6289  6217  6217  6321  6475  6617  6729  6797  6780  6656  6452  6238  6097  6088  6200  6349  6426  6365  6223  6137  6196  6344  6454  6455  6374  6268  6159  6040  5924  5851  5851  5893  5911  5880  5819  5746  5673  5618  5584  5545  5478  5410  5392  5430  5459  5418  5320  5220  5146  5084  5017  4945  4876  4810  4749  4689  4614  4500  4343  4156  3965  3800  3667  3532  3376  3222  3107  3044  3006  2941  2806  2620  2461  2400  2434  2504  2547  2530  2451  2347  2269  2222  2162  2062  1961  1911  1902  1880  1836  1801  1777  1736  1686  1673  1704  1732  1711  1621  1455  1238  1020   836   690   569   475   415   399   406   374   264   136   102   207   389   533   566   493   364   237   152   119   122   136   148   163   177   153    58   -55   -91   -29    51    79    64    58    86   121   125    95    62    41     5   -48   -73   -29    53   119   141   128    71   -52  -213  -317  -320  -270  -213  -135   -28    46    42   -19  -101  -187  -256  -274  -237  -186  -149  -114   -68   -34   -26   -19     7    24   -14  -100  -166  -162  -126  -142  -226  -295  -276  -188  -103   -56   -51   -78   -97   -43    68   129    70   -56  -157  -192  -167  -111   -50    -3    27    55    81    84    66    57    66    53    -2   -41    -1    86   129    96    58    88   168   217   186   100    16   -25   -21    -6    -7   -41  -110  -179  -184  -113   -23    25    14   -51  -134  -167  -118   -36     1   -12   -30   -27   -19   -15     2    36    50    22   -17   -15    34    78    53   -65  -138  -132   -72   -61  -216  -615 -1177 -1608
 20324  -709  -619  -415  -255  -204  -239  -280  -259  -160   -16   100   198   219   163    83    33    18    22    47    89   112   100    83    95   116   103    41   -45  -143  -247  -315  -275  -119    61   175   215   226   219   187   143   114    99    70    13   -55  -134  -222  -281  -259  -169   -81   -34     6    75   123    80   -35  -123  -103     0    88    99    87   167   339   466   419   217    -4  -126  -125   -56    20    72    85    59     4   -61  -112  -114   -36   103   223   235   130    -3   -79   -97  -111  -122   -73    39   135   135    45   -41   -27    98   255   378   463   530   583   617   633   640   655   670   645   557   443   383   422   525   611   615   551   509   572   711   822   855   865   919   994  1007   939   863   842   868   920   998  1100  1202  1280  1332  1388  1485  1614  1735  1837  1942  2044  2111  2151  2201  2238  2187  2057  1956  1949  1978  1959  1901  1875  1909  1950  1931  1878  1874  1922  1937  1879  1801  1760  1760  1780  1823  1905  2001  2051  2033  1974  1916  1877  1864  1890  1950  2032  2121  2204  2271  2331  2405  2501  2605  2718  2850  2984  3090  3154  3159  3081  2938  2794  2679  2558  2412  2293  2274  2364  2490  2558  2578  2675  2947  3335  3683  3908  4051  4166  4226  4206  4170  4209  4312  4404  4453  4491  4577  4737  4931  5079  5151  5188  5233  5281  5306  5307  5291  5258  5230  5264  5385  5528  5611  5629  5644  5700  5793  5892  5957  5978  5997  6043  6085  6074  6042  6057  6097  6089  6046  6057  6135  6202  6207  6186  6198  6251  6312  6350  6366  6402  6497  6611  6645  6555  6416  6337  6343  6376  6392  6430  6543  6693  6775  6752  6690  6644  6606  6592  6647  6752  6796  6728  6629  6593  6604  6595  6561  6548  6573  6605  6621  6640  6699  6803  6906  6947  6902  6803  6699  6604  6508  6423  6407  6482  6568  6538  6364  6177  6132  6232  6332  6318  6205  6079  5986  5916  5840  5781  5800  5888  5935  5854  5705  5616  5622  5649  5628  5541  5410  5287  5229  5258  5319  5327  5245  5108  4971  4864  4781  4702  4614  4517  4421  4303  4130  3920  3754  3684  3652  3541  3320  3094  2981  2988  3018  2964  2800  2602  2453  2360  2286  2211  2149  2129  2153  2197  2255  2342  2429  2427  2282  2051  1845  1731  1695  1666  1597  1514  1456  1408  1345  1292  1280  1265  1182  1056   985   995   995   906   732   520   323   182   122   127   147   128    74    42    76   156   213   199   140    88    68    78   107   120    74   -22   -83   -42    47    86    56     3   -40   -62   -58   -61   -94  -125  -123  -120  -141  -152  -120   -53    17    60    42   -28   -85   -77   -27     5    -8   -61  -122  -128   -35   109   201   186   109    39     2   -22   -58  -110  -170  -220  -238  -209  -125     2   131   214   255   278   267   189    60   -52   -82   -23    77   147   136    51   -49   -99   -66    22   130   219   247   189    90    42    60    42   -89  -279  -398  -372  -230   -68    26    37     6   -27   -54   -58   -15    54    94    77    22   -41   -89   -74    33   176   250   214   121    57    70   141   202   185    88   -34  -135  -190  -197  -190  -204  -212  -158   -48    53   103   103    59   -18   -91  -119  -110   -93   -75   -56   -56   -90  -148  -200  -256  -274  -295  -271  -186  -143  -299  -676 -1073
 20339 -1224  -971  -497  -124    59   112    94    45     0   -22   -42   -14    27    56    47    -6   -76   -93    -2   159   282   279   152   -19  -143  -171  -130   -77   -19    68   175   232   199   103     3   -79  -162  -245  -279  -201   -22   131   128   -17  -146  -142   -62   -23   -31    -9    65   137   164   169   187   206   192   151   128   143   161   149   105    32   -76  -199  -283  -296  -257  -192  -107   -10    77   146   203   233   179    35  -111  -167  -128   -71   -47   -34     6    57    83    98   142   208   241   220   184   173   176   174   187   251   358   455   491   456   372   297   313   443   588   628   573   529   530   503   416   367   462   652   798   841   838   846   857   841   787   720   670   649   664   720   823   981  1175  1332  1365  1277  1174  1157  1232  1332  1414  1485  1573  1684  1790  1860  1896  1938  2031  2178  2321  2391  2376  2322  2280  2253  2201  2106  2007  1948  1909  1835  1725  1648  1662  1758  1883  1986  2023  1960  1816  1680  1637  1671  1699  1697  1725  1846  2035  2187  2212  2143  2089  2117  2211  2343  2519  2750  3002  3188  3244  3184  3074  2984  2947  2945  2931  2874  2786  2711  2680  2675  2673  2687  2741  2826  2926  3028  3119  3199  3304  3484  3732  3964  4111  4193  4261  4319  4355  4406  4529  4705  4857  4950  5028  5133  5233  5265  5235  5230  5324  5486  5617  5665  5661  5654  5658  5653  5610  5540  5483  5470  5497  5563  5660  5738  5750  5726  5728  5768  5809  5835  5860  5875  5876  5914  6036  6215  6373  6464  6498  6516  6533  6502  6402  6328  6394  6569  6703  6713  6643  6575  6525  6453  6352  6282  6305  6412  6523  6561  6533  6510  6534  6588  6660  6737  6749  6635  6466  6388  6431  6486  6488  6499  6572  6652  6665  6624  6581  6542  6501  6483  6499  6505  6473  6437  6437  6465  6491  6508  6530  6554  6538  6462  6365  6291  6238  6188  6144  6108  6062  5990  5913  5866  5839  5777  5658  5555  5548  5611  5641  5596  5537  5531  5569  5580  5497  5307  5084  4936  4920  4990  5033  4963  4791  4586  4398  4242  4112  3989  3850  3699  3565  3464  3367  3242  3108  3021  2981  2932  2841  2742  2673  2608  2494  2341  2224  2219  2333  2473  2522  2444  2299  2160  2072  2055  2070  2033  1914  1774  1685  1652  1643  1623  1569  1475  1365  1272  1216  1194  1181  1134  1035   916   830   780   706   556   355   177    64     0   -47   -81   -73     1   113   171   111   -22  -111   -83    31   151   221   239   231   208   162    92    34     4   -35  -128  -243  -306  -281  -199  -120   -81   -68   -44    -7    -1   -57  -138  -181  -188  -225  -291  -298  -197   -70   -41  -118  -212  -257  -252  -205  -130   -63   -25     7    57    93    74     6   -53   -51    21   125   198   188    88   -48  -147  -160   -85    42   160   207   165    72   -19   -83  -117  -134  -149  -147   -96   -21     5   -48  -139  -198  -186  -122   -80  -128  -239  -308  -260  -118    19    65     7   -76   -97   -57   -50  -136  -250  -286  -222  -123   -55   -23     9    61   111   142   165   186   194   166    91    -8   -68   -44    35    97   118   136   170   175   110     2   -81  -104   -81   -58   -69   -96   -87   -35     0   -27   -89  -142  -187  -263  -370  -458  -482  -458  -320  -126    67   191   141  -225  -916 -1611
 20354 -1179  -985  -664  -373  -149   -22   -32  -143  -234  -188   -28   177   268   201    45   -97  -176  -186  -128   -24    72   116   110    93   112   169   227   255   261   262   249   199   122    65    57    68    43   -39  -154  -260  -319  -312  -230  -100    13    54    28   -21   -72  -110  -111   -74   -56   -99  -154  -138   -38    85   155   138    65     2    -6    30    78   110   102    35   -68  -135  -108   -14    60    78    76   104   151   158   108    54    35    19   -19   -63   -84   -84   -87  -103  -115   -87   -15    51    45   -36  -134  -197  -220  -203  -127    -5   101   135    99    52    40    61   105   179   273   354   408   464   541   607   615   575   553   588   659   723   767   798   802   743   630   550   581   697   799   822   795   785   824   910  1037  1181  1289  1319  1288  1263  1289  1368  1482  1605  1684  1665  1574  1530  1622  1809  1999  2130  2167  2103  2000  1962  2032  2139  2182  2126  2029  1960  1923  1864  1775  1723  1747  1794  1807  1815  1863  1916  1898  1793  1671  1607  1613  1644  1666  1689  1727  1791  1907  2095  2325  2537  2701  2827  2921  2983  3024  3046  3052  3065  3092  3086  3011  2900  2819  2800  2815  2807  2747  2648  2561  2562  2730  3075  3485  3804  3973  4068  4199  4397  4597  4727  4778  4792  4806  4828  4856  4880  4891  4913  4985  5097  5183  5196  5179  5215  5323  5443  5529  5596  5656  5668  5615  5587  5690  5896  6062  6097  6022  5890  5751  5665  5670  5737  5813  5889  5979  6072  6137  6166  6177  6204  6266  6335  6369  6372  6382  6422  6476  6513  6526  6569  6678  6808  6874  6842  6751  6684  6693  6732  6707  6591  6467  6439  6540  6710  6843  6859  6776  6676  6602  6522  6419  6341  6344  6422  6514  6550  6508  6435  6409  6466  6578  6708  6838  6927  6916  6789  6599  6422  6310  6278  6313  6391  6486  6561  6578  6517  6388  6233  6105  6007  5904  5802  5776  5880  6033  6078  5957  5787  5704  5689  5627  5497  5405  5418  5475  5469  5371  5256  5194  5159  5076  4934  4801  4727  4690  4651  4610  4591  4588  4552  4430  4224  3990  3772  3571  3394  3282  3253  3255  3217  3101  2907  2661  2422  2271  2235  2236  2170  2033  1928  1943  2057  2162  2176  2111  2028  1957  1880  1784  1697  1657  1662  1673  1642  1556  1456  1414  1469  1590  1681  1623  1381  1080   887   818   744   600   456   384   354   301   221   164   153   162   169   193   229   198    30  -200  -324  -247   -35   173   299   338   300   186    11  -169  -287  -334  -374  -431  -432  -320  -140    29   139   156    72   -53  -139  -180  -238  -324  -381  -388  -377  -356  -298  -198  -113  -109  -164  -192  -156   -97   -36    51   154   203   165    87    45    68   119   145   119    40   -86  -221  -281  -217   -88     0    22    28    51    68    51    17     1    -6   -58  -178  -312  -385  -363  -265  -147   -50    25    98   139    88   -56  -194  -223  -163  -132  -193  -291  -341  -293  -146    43   169   149    20  -100  -131   -77    -4    22     5   -10    -6    -3   -12   -16    -1    24    41    39    14   -39  -111  -161  -138   -47    43    86    89    71    22   -48   -92   -82   -38    -2    10     9     7    11    24    45    77   121   150   119    29   -56   -88   -73   -66   -32   -48  -144  -304  -509  -812 -1246 -1653
 20374 -1185  -824  -355    -8   123    84     4    -9    32    53    -9   -68   -91   -58    24   142   266   343   322   216    87   -22  -116  -187  -186   -86    52   127   101    33   -23   -90  -196  -270  -197     4   182   203    72  -100  -206  -201  -113    -1    80   101    64    10   -28   -61   -83   -58    -2    -7   -95  -157  -103     6    32   -68  -213  -286  -249  -156   -72    10   128   253   311   275   170    30  -115  -216  -215  -113     2    32   -15   -24    79   209   236   150    32   -51   -77   -38    25    44    -5   -80  -114   -77   -12    14    17    79   218   319   277   125   -18   -81   -56    32   141   219   271   344   442   506   515   533   605   669   650   586   595   737   945  1094  1114  1036   933   847   785   777   867  1048  1219  1257  1122   898   736   735   870  1033  1117  1097  1048  1053  1120  1208  1278  1303  1300  1344  1490  1699  1890  2032  2134  2182  2165  2126  2125  2166  2212  2236  2231  2209  2185  2161  2123  2064  1986  1896  1821  1795  1822  1853  1839  1786  1741  1736  1779  1870  2001  2145  2240  2216  2104  2053  2177  2402  2566  2626  2665  2750  2883  3029  3123  3100  2982  2856  2768  2707  2678  2712  2841  3050  3255  3359  3344  3292  3307  3425  3606  3779  3906  3998  4086  4189  4312  4453  4610  4752  4843  4888  4917  4930  4918  4920  4994  5127  5239  5289  5333  5430  5542  5581  5546  5528  5582  5665  5712  5712  5695  5677  5655  5632  5627  5665  5752  5861  5933  5915  5811  5696  5667  5756  5923  6123  6321  6475  6542  6527  6503  6536  6598  6615  6574  6543  6567  6616  6646  6664  6694  6724  6715  6664  6623  6633  6675  6683  6617  6516  6464  6493  6573  6660  6741  6799  6812  6775  6698  6588  6454  6342  6319  6410  6563  6684  6725  6706  6673  6648  6628  6613  6613  6627  6620  6552  6447  6358  6315  6330  6395  6471  6520  6521  6444  6288  6127  6043  6040  6053  6017  5911  5767  5647  5589  5569  5535  5458  5350  5257  5244  5346  5526  5681  5706  5578  5380  5234  5197  5207  5165  5039  4868  4692  4517  4363  4254  4174  4081  3975  3901  3875  3855  3793  3669  3483  3257  3032  2846  2693  2544  2385  2236  2138  2136  2242  2408  2552  2624  2621  2544  2394  2205  2025  1885  1800  1773  1760  1696  1595  1540  1560  1590  1564  1485  1404  1350  1309  1241  1128  1006   929   899   870   811   729   635   527   409   310   256   243   254   266   225    98   -46   -83     6    93    69   -24   -85  -115  -195  -314  -347  -213     9   167   170    44  -127  -260  -297  -232  -124   -55   -56   -95  -128  -144  -164  -200  -224  -198  -135   -73   -21    11    10    -9    -9    10     1   -55  -116  -132  -105   -77   -88  -142  -208  -261  -298  -301  -251  -185  -168  -189  -146    -1   163   242   199    54  -124  -250  -291  -310  -367  -453  -523  -535  -459  -312  -163   -53    14    14   -85  -236  -316  -267  -144   -41     3     9    18    53    92    82    13   -54   -51    14    69    65    30    13    19    18    -4   -43  -101  -168  -196  -144   -53   -16   -54   -96   -93   -87  -122  -178  -221  -243  -214  -100    58   169   184   152   137   151   158   110    -8  -137  -159   -43   104   173   167   157   175   198   197   177   158   148   143   127    69    41    -2  -113  -332  -655 -1060 -1489 -1780
 20389  -642  -422  -160   -19    20    63   140   203   213   171    72     3   -11    39   139   247   315   299   198    69   -24   -76  -124  -168  -148   -30   118   179   111   -12   -84   -75   -47   -57   -91  -104   -82   -34    18    49    49    37    46    68    56   -27  -167  -285  -289  -162    13   123   104   -15  -142  -200  -183  -147  -126   -91    -7    85   114    78    64   124   206   226   164    85    83   180   286   286   146   -70  -278  -414  -442  -365  -223   -73    32    93   152   218   238   184   122   138   225   294   263   136     0   -44    15    84    69   -18   -88   -76     3    94   167   232   301   370   428   452   418   344   309   359   442   489   527   614   731   799   784   731   709   731   758   752   719   684   675   727   881  1119  1351  1471  1438  1296  1130  1004   909   802   693   652   723   871  1017  1114  1177  1230  1271  1313  1411  1607  1860  2071  2184  2239  2298  2370  2431  2477  2498  2440  2267  2052  1923  1922  1980  2005  1969  1924  1947  2041  2106  2053  1928  1854  1869  1909  1901  1843  1801  1843  1980  2161  2329  2474  2608  2693  2689  2646  2656  2728  2796  2831  2877  2987  3149  3285  3337  3337  3364  3449  3525  3511  3427  3393  3502  3716  3918  4050  4133  4190  4222  4243  4265  4289  4338  4456  4629  4766  4792  4739  4721  4829  5047  5257  5364  5408  5507  5693  5881  5998  6058  6088  6059  5954  5846  5825  5892  5987  6077  6143  6150  6092  6003  5901  5789  5693  5651  5663  5733  5903  6171  6431  6562  6544  6445  6355  6342  6426  6582  6759  6898  6955  6934  6881  6835  6793  6743  6689  6656  6651  6654  6637  6597  6573  6614  6737  6918  7086  7144  7038  6822  6641  6603  6698  6819  6871  6829  6738  6655  6600  6573  6590  6663  6751  6782  6732  6651  6593  6574  6585  6603  6602  6574  6543  6550  6594  6621  6592  6552  6556  6586  6564  6434  6222  6023  5913  5881  5867  5842  5814  5794  5807  5867  5930  5911  5801  5677  5594  5523  5420  5306  5238  5218  5191  5122  5026  4911  4767  4605  4471  4395  4348  4280  4191  4115  4047  3947  3800  3638  3487  3344  3203  3066  2933  2803  2687  2596  2516  2428  2319  2199  2108  2107  2210  2330  2345  2220  2032  1872  1777  1772  1873  2022  2099  2052  1939  1839  1749  1612  1428  1303  1337  1484  1593  1586  1522  1463  1364  1148   840   574   445   412   364   252   114    32    58   169   275   303   266   214   170   132   109   107    95    40   -25   -29    41   126   166   143    87    37     8   -14   -52  -128  -254  -382  -422  -344  -233  -196  -244  -293  -271  -210  -192  -228  -254  -225  -168  -128  -106   -71   -27   -31  -113  -199  -181   -54    73   102    21   -99  -178  -192  -177  -165  -139   -70    18    58     2  -129  -272  -358  -338  -220   -79     2    -1   -57  -118  -179  -245  -277  -211   -59    61    55   -41  -108  -100   -86  -133  -227  -310  -335  -273  -133    12    71     5  -120  -207  -223  -209  -204  -194  -160  -126  -123  -134  -117   -63     7    68    93    72    28   -17   -76  -146  -183  -141   -46    27    28   -29   -70   -23    89   164   139    65    29    43    39   -21   -83   -62    48   167   220   184    69   -71  -144  -106   -28    25    98   224   325   301   155    54     0   -50  -147  -326  -620  -997 -1292
 20404  -968  -729  -345    -3   201   225    85  -113  -245  -259  -231  -168  -100   -28    26    52    61    72    97   132   153   122    32   -72  -132  -139  -121   -98   -64   -26    -2     1   -14   -39   -47   -20    26    55    50    43    71   111    90   -27  -175  -243  -200  -112   -40    21   105   197   235   194   111    25   -61  -140  -168  -132   -82   -64   -48    15   111   169   143    54   -26   -51   -51   -90  -170  -226  -244  -290  -374  -394  -268   -53   107   133    65     1    -7    11    10   -33  -100  -126   -69    33    98    95    65    52    51    41    20    16    66   163   240   235   174   141   180   249   275   235   164   105    80   102   177   302   444   556   614   641   670   696   688   637   569   536   584   732   935  1083  1078   932   770   721   800   922  1006  1067  1149  1210  1157  1008   904   933  1051  1170  1252  1284  1254  1181  1115  1105  1175  1324  1518  1711  1894  2071  2213  2282  2282  2262  2250  2227  2172  2100  2039  1992  1956  1943  1953  1976  2004  2029  2025  1979  1933  1942  2019  2128  2240  2331  2384  2406  2436  2496  2586  2723  2916  3082  3096  2955  2817  2836  2990  3122  3123  3047  3021  3083  3171  3229  3278  3348  3433  3511  3583  3684  3858  4107  4356  4497  4499  4439  4425  4489  4565  4577  4534  4516  4604  4808  5048  5211  5259  5238  5201  5179  5209  5315  5462  5576  5621  5624  5629  5660  5735  5859  5984  6040  6025  6007  6032  6079  6102  6090  6074  6088  6126  6157  6165  6164  6166  6163  6163  6216  6344  6483  6536  6484  6414  6416  6503  6617  6700  6751  6797  6842  6855  6806  6723  6665  6663  6705  6756  6795  6821  6846  6869  6890  6926  6983  7015  6973  6877  6806  6817  6901  7007  7067  7027  6886  6689  6510  6421  6435  6490  6530  6579  6685  6840  6967  7008  6975  6894  6747  6553  6413  6388  6411  6379  6276  6168  6123  6164  6265  6384  6471  6479  6402  6279  6179  6143  6145  6109  5996  5828  5660  5539  5480  5467  5463  5441  5386  5296  5180  5069  4994  4971  4981  4968  4876  4693  4474  4302  4215  4182  4140  4048  3902  3706  3473  3243  3081  3012  2993  2958  2870  2738  2605  2501  2409  2292  2167  2091  2090  2131  2166  2176  2172  2165  2150  2106  2005  1843  1676  1586  1582  1582  1517  1429  1402  1441  1450  1359  1221  1140  1135  1139  1085   964   796   611   444   317   230   180   161   151   118    68    57   122   202   195    79   -78  -185  -191  -126   -58   -13    15     6   -70  -177  -242  -247  -212  -162  -123  -101   -64    -1    34    -9   -98  -147  -126   -74   -23    16    27    -9   -80  -129  -100    -3    88   105    44   -55  -144  -179  -143   -65     7    55    82    81    40   -39  -140  -228  -267  -249  -186   -82    42   122   109    55    46   101   153   136    36   -98  -181  -150   -25    96   134    82   -11  -110  -207  -294  -326  -253  -101    16    12   -67  -119  -118  -108  -103   -82   -56   -61   -80   -62    -4    43    42     0   -39   -41   -39   -99  -193  -201   -74    86   143    76   -14   -38   -19   -30   -64   -38    71   171   178   128    97    85    37   -52  -128  -135   -82   -18    10    -6   -31   -13    37    66    51    19    -9   -31   -31     0    17   -20   -92  -137  -162  -254  -369  -484  -531  -515  -538  -739 -1130 -1499
 20419 -1020  -715  -329   -78    30    89   115    83    56   136   253   309   237   123    56    52    87   124   109    25   -65  -104  -115  -142  -154   -84    41   118    94    25   -29   -59   -63   -28    41   106   128   114   114   159   211   206   131    32   -57  -146  -240  -317  -320  -197    11   164   154    30   -73   -85   -19    81   184   251   259   210   122    20   -55   -76   -56   -28    -4    17     6   -63  -154  -193  -167  -113   -35    76   173   200   176   180   244   316   314   219   102    65   133   218   215   122    19   -45   -92  -123   -92     7    99   116    92    95   148   230   321   394   429   430   412   379   343   344   389   415   354   232   152   178   273   356   402   452   530   607   640   657   729   870  1002  1055  1045  1032  1026  1003   966   937   910   869   851   911  1042  1184  1281  1296  1218  1092   996   977  1021  1076  1104  1117  1162  1247  1318  1343  1366  1455  1611  1787  1949  2097  2228  2339  2415  2419  2333  2211  2157  2235  2402  2519  2475  2302  2121  2005  1939  1897  1905  2012  2211  2411  2511  2499  2431  2378  2389  2469  2565  2627  2687  2797  2940  3052  3112  3137  3128  3064  2950  2845  2838  2974  3205  3434  3615  3769  3915  4047  4173  4312  4448  4564  4706  4905  5082  5128  5058  4984  4971  4992  4998  4989  4979  4950  4881  4818  4850  5009  5235  5455  5653  5823  5926  5937  5896  5871  5904  5976  6031  6033  6000  5969  5957  5962  5984  6030  6105  6185  6219  6209  6215  6253  6255  6192  6129  6121  6156  6219  6315  6407  6448  6463  6522  6637  6759  6842  6874  6866  6849  6853  6876  6885  6858  6819  6814  6833  6806  6698  6581  6573  6691  6832  6902  6912  6937  7000  7045  7017  6938  6879  6864  6871  6885  6894  6882  6859  6859  6878  6875  6831  6767  6713  6679  6645  6585  6494  6398  6327  6280  6238  6182  6123  6106  6188  6373  6553  6591  6480  6348  6279  6217  6079  5888  5744  5676  5629  5569  5530  5531  5547  5551  5536  5489  5407  5326  5286  5297  5318  5271  5097  4822  4544  4347  4237  4171  4101  3999  3855  3682  3526  3419  3358  3330  3320  3287  3199  3072  2940  2820  2695  2555  2434  2383  2414  2474  2492  2418  2268  2128  2074  2102  2140  2137  2089  2013  1921  1836  1781  1746  1695  1602  1477  1340  1204  1095  1056  1091  1122  1065   924   780   675   585   475   361   283   263   285   315   319   272   184    94    21   -55  -155  -241  -259  -214  -176  -184  -207  -214  -200  -149   -46    76   146   135    86    54    56    78    87    30  -105  -245  -290  -245  -200  -202  -208  -145    14   214   357   394   370   326   235    68  -111  -206  -194  -134   -79   -29    12     7   -75  -182  -229  -195  -135   -96   -90  -122  -190  -247  -238  -185  -163  -191  -201  -133   -22    54    75    75    73    45   -11   -58   -72   -89  -143  -201  -206  -187  -214  -275  -277  -189   -78     0    71   176   285   316   234   107    29    11   -11   -73  -119   -83     2    46     7   -54   -64   -21    19    13   -31   -63   -49   -14    -4   -18   -15    23    63    58    17   -18   -37   -64  -107  -152  -179  -168  -113   -44   -14   -27   -13    68   155   166   109    50    26    51   109   151   140    97    52   -12   -95  -169  -141   -96  -100  -193  -403  -760 -1212 -1563
 20439 -1142  -891  -508  -221   -83   -30    -1    35    87   136   112    68    70   184   344   392   252    25  -140  -193  -177  -148  -137  -162  -197  -192  -135   -69   -15    52   162   295   398   418   336   183    32   -51   -52    -2    64   117   119    53   -52  -142  -206  -270  -324  -300  -170   -14    66    67    44    11   -57  -155  -231  -239  -184  -124  -123  -182  -243  -235  -137     0   105   157   172   171   148    92    22   -10    39   148   234   241   180    82   -15   -64   -46   -10     1    13    71   162   225   224   177   129   123   181   274   347   359   308   213   106    27   -17   -66  -133  -152   -64    85   202   250   251   228   200   183   178   199   267   358   397   351   290   320   451   589   647   657   726   881  1020  1030   913   777   721   730   712   640   596   632   692   717   733   789   865   903   893   870   867   902   957   981   943   876   836   855   940  1093  1286  1435  1467  1413  1399  1524  1776  2076  2331  2482  2530  2522  2492  2439  2347  2208  2035  1882  1818  1855  1927  1964  1982  2042  2152  2262  2345  2434  2555  2678  2779  2879  2983  3049  3048  3007  2956  2887  2785  2679  2632  2667  2750  2837  2920  3016  3146  3327  3549  3777  3977  4135  4256  4354  4461  4601  4757  4889  4976  5040  5108  5179  5226  5217  5151  5060  4982  4939  4959  5067  5239  5406  5533  5628  5699  5744  5783  5846  5918  5956  5963  5989  6055  6112  6097  6032  5990  6000  6026  6023  5988  5953  5969  6058  6177  6268  6325  6398  6501  6574  6582  6564  6560  6545  6502  6473  6497  6547  6586  6620  6666  6703  6703  6695  6745  6853  6935  6933  6886  6870  6905  6944  6937  6874  6790  6735  6736  6780  6838  6893  6947  6984  6977  6931  6885  6875  6887  6872  6802  6707  6635  6603  6605  6641  6687  6695  6640  6552  6489  6469  6463  6447  6441  6479  6536  6540  6471  6388  6339  6314  6292  6286  6296  6278  6190  6054  5928  5847  5816  5821  5831  5818  5770  5676  5521  5317  5128  5016  4980  4959  4914  4876  4877  4878  4807  4655  4475  4306  4159  4039  3930  3787  3605  3445  3352  3287  3207  3132  3093  3060  2962  2780  2567  2381  2243  2176  2195  2265  2335  2386  2406  2375  2301  2229  2191  2156  2069  1918  1763  1672  1631  1569  1449  1318  1262  1311  1392  1396  1293  1137   988   870   779   707   652   606   540   425   264   113    40    71   164   242   271   262   230   164    55   -56  -120  -122   -87   -45   -26   -34   -46   -49   -58   -57    -1   108   207   237   200   124    37   -43   -96  -115  -127  -156  -195  -215  -202  -182  -190  -215  -193   -90    52   155   180   148    91    15   -71  -132  -129   -65    -3   -10   -79  -129  -118   -95  -142  -264  -375  -373  -245   -87     0    16    26    57    83    89    82    52     3   -14    52   185   298   329   283   196   111    78   106   145   147   118    87    73    72    80    97   109    84    27   -14   -18   -25   -67  -115  -136  -139  -142  -148  -163  -177  -150   -57    64   153   192   200   189   154    89   -12  -137  -225  -216  -137   -94  -161  -284  -335  -243   -52   126   211   186   100    22     3    59   151   209   194   115    14   -56   -65   -31     9    44    82   113   119   110   104    79    75    28   -66  -191  -368  -677 -1132 -1543
 20454  -941  -678  -333  -114   -32   -23   -48   -63   -19    71   118   140   131   100    42   -12   -27    -7    19    62   134   192   180   110    33   -30   -84  -123  -139  -126   -84   -35   -22   -58   -93   -64    18    80    74    33     8     0   -27   -77   -97   -55    18    80   113   123    95    13   -91  -147  -121   -65   -51   -79   -87   -61   -66  -121  -147   -76    48   132   132    73     6   -27   -28   -46  -122  -229  -275  -210   -89     2    33    26    12     0     0    17    16   -50  -170  -258  -242  -142   -27    53    92    88    54    30    41    81   105    54   -72  -174  -143    13   185   280   285   228   138    59    50   119   206   251   243   215   202   212   226   216   177   126    88    95   171   298   412   465   473   484   533   622   741   867   970  1033  1073  1113  1133  1084   963   821   712   663   688   775   877   938   932   871   795   747   736   731   720   742   834   968  1071  1102  1086  1082  1128  1201  1274  1373  1528  1710  1865  2002  2163  2327  2412  2379  2294  2245  2246  2264  2284  2300  2290  2251  2227  2262  2347  2449  2557  2669  2765  2854  2961  3058  3092  3083  3093  3112  3080  3004  2955  2957  2969  2978  3037  3181  3360  3516  3661  3850  4089  4325  4513  4660  4799  4942  5066  5151  5216  5308  5433  5543  5593  5594  5574  5531  5462  5410  5409  5428  5433  5445  5519  5668  5840  5940  5916  5822  5767  5793  5852  5889  5909  5950  6020  6106  6205  6304  6353  6307  6186  6065  6002  6003  6048  6117  6176  6210  6257  6350  6442  6478  6493  6561  6665  6713  6679  6628  6597  6544  6449  6382  6432  6614  6844  6992  6989  6877  6748  6659  6624  6646  6710  6771  6788  6775  6790  6876  7018  7156  7239  7252  7197  7077  6930  6821  6788  6809  6841  6853  6847  6845  6862  6874  6845  6778  6724  6716  6721  6688  6602  6485  6364  6263  6206  6204  6227  6225  6186  6145  6142  6165  6167  6121  6050  6001  5986  5975  5943  5889  5825  5757  5664  5532  5401  5333  5322  5301  5220  5099  4978  4863  4740  4633  4582  4557  4479  4323  4139  3972  3805  3619  3439  3305  3236  3222  3226  3193  3101  2962  2788  2605  2469  2413  2388  2322  2206  2106  2090  2147  2185  2127  2009  1934  1927  1897  1782  1645  1580  1579  1561  1481  1354  1207  1077  1004   995  1012  1032  1051  1052  1002   872   671   456   311   273   294   285   198    89    58   118   193   223   212   177   102   -26  -166  -243  -242  -209  -169  -104   -28     0   -48  -113  -107   -26    42    53    48    52    12  -103  -234  -281  -201   -41    97   137    97    45    11     0    22    34   -62  -256  -373  -306  -166  -107  -121  -102   -12    86   127    83   -32  -161  -222  -175   -59    50   100    60   -50  -158  -191  -150   -74     3    51    35    -9     0    64    78   -11  -125  -164  -137  -102   -77   -43   -20   -48  -124  -193  -224  -224  -209  -187  -174  -178  -162   -78    39    88    19   -89  -126   -65    13    38    28    33    38   -25  -172  -323  -383  -323  -191   -57    43   108   150   174   177   164   157   178   221   250   223   129    14   -44   -20    28    18   -61  -140  -148   -84    -6    37    43    30     6   -25   -54   -69   -83  -109  -132  -133  -112   -77   -44   -69  -105  -163  -200  -220  -308  -581 -1030 -1422
 20469 -1094  -804  -374   -82    11    11    35   118   218   283   261   206   124    42   -13   -25   -14   -30   -83  -103   -34    86   180   229   255   250   197   126    82    76    86    78    11  -111  -208  -190   -88   -34   -77  -106    -1   172   221    69  -137  -213  -149   -67   -34   -28   -33   -61   -85   -36   102   243   274   184    59   -39  -110  -160  -163  -101     1    89   129   124    91    31   -41   -81   -56     7    51    35   -23   -71   -77   -54   -19    17    35    23     9    11     4   -25   -44    -5   103   248   381   461   463   398   322   259   171    50   -29    -8    65   117   136   152   168   162   151   172   227   273   286   288   299   299   285   298   360   426   431   380   341   361   417   460   490   537   612   686   728   737   728   715   719   758   827   909   972   984   933   834   716   632   639   756   912   995   977   948   991  1084  1137  1104  1015   954   975  1047  1102  1124  1137  1152  1184  1268  1401  1529  1632  1729  1818  1867  1892  1951  2075  2224  2345  2418  2453  2474  2519  2588  2634  2632  2615  2617  2644  2713  2828  2955  3057  3118  3139  3150  3190  3237  3213  3097  2967  2890  2862  2862  2907  3016  3171  3324  3450  3567  3716  3913  4135  4351  4554  4752  4923  5031  5107  5239  5453  5672  5807  5843  5826  5794  5754  5714  5699  5723  5750  5729  5671  5641  5674  5746  5808  5839  5846  5848  5843  5825  5802  5791  5804  5851  5941  6051  6140  6187  6219  6261  6292  6263  6172  6094  6119  6243  6357  6377  6358  6409  6536  6640  6667  6670  6715  6808  6927  7038  7090  7064  7003  6962  6964  7006  7068  7089  6998  6819  6673  6672  6814  6991  7075  7049  7026  7085  7168  7179  7118  7058  7037  7057  7112  7178  7213  7181  7088  6984  6908  6857  6827  6854  6957  7058  7040  6882  6702  6621  6608  6543  6402  6284  6266  6322  6384  6419  6442  6477  6518  6528  6477  6356  6194  6042  5949  5936  5970  5980  5933  5869  5829  5796  5733  5648  5584  5547  5499  5419  5315  5204  5109  5053  4998  4873  4666  4452  4300  4213  4146  4064  3960  3829  3680  3545  3437  3311  3131  2947  2834  2772  2688  2579  2517  2530  2551  2490  2346  2215  2169  2203  2254  2242  2130  1977  1883  1867  1871  1868  1870  1847  1740  1564  1412  1335  1310  1300  1281  1220  1112   999   932   914   909   879   788   623   435   310   255   206   127    45   -21   -72  -103  -102   -53    51   171   225   177    68   -33   -97  -107   -46    78   187   180    36  -142  -223  -174   -65    26    82   128   183   226   213   128     6   -95  -119   -64   -14   -45  -139  -206  -190  -110   -39   -40  -121  -229  -294  -276  -184   -49    95   214   265   222   107    -5   -52   -23    27    36    -5   -39    -2    91   171   169    60  -133  -349  -505  -549  -481  -328  -133    27    90    79    93   177   264   261   138   -60  -258  -388  -433  -406  -324  -224  -165  -150  -110   -12    79    85     9   -81  -139  -155  -133   -88   -66   -85   -99   -57    17    77   101    70   -32  -165  -245  -238  -198  -182  -185  -169  -120   -53    19    83   129   162   198   222   213   173   113    27   -88  -201  -254  -209   -88    50   160   231   254   206    85   -54  -156  -203  -201  -166  -179  -229  -330  -411  -443  -503  -744 -1208 -1663
 20484  -722  -450  -153    50   163   209   192   128    73    91   164   273   324   299   226   125    23   -33   -25     8    11   -42  -151  -275  -341  -305  -188   -55    44    92    96    76    66   106   196   262   231   124    27   -21   -39   -34    -2    13   -39  -137  -193  -160   -68    26   102   181   269   324   291   160   -13  -134  -138   -65    -6     2     8    43    79    81    49   -20  -131  -246  -315  -336  -340  -332  -285  -187   -85   -43   -60   -68    -9   103   196   209   149    77    48    65    77    45     5    11    41    32    -1    17    97   144    91    -7   -56   -34     3    22    45   102   197   300   380   411   372   269   146    56    32    59    86    85    94   144   204   225   217   224   250   268   284   340   450   569   630   614   570   570   618   661   662   632   599   601   680   833   994  1091  1100  1050  1005  1011  1044  1054  1038  1025  1026  1025  1021  1034  1066  1086  1086  1112  1204  1318  1355  1265  1101   964   922   980  1112  1305  1553  1813  2012  2115  2158  2192  2236  2284  2340  2410  2486  2553  2611  2674  2744  2815  2878  2923  2958  2998  3050  3110  3169  3191  3123  2977  2842  2795  2819  2839  2827  2832  2914  3066  3216  3307  3372  3514  3790  4140  4465  4717  4906  5050  5147  5191  5219  5302  5478  5693  5855  5917  5924  5947  5991  6015  6009  5993  5968  5936  5930  5956  5970  5942  5896  5869  5883  5945  6032  6091  6074  5992  5915  5897  5897  5863  5838  5915  6087  6246  6336  6405  6491  6543  6526  6500  6540  6636  6711  6714  6664  6627  6642  6694  6749  6803  6874  6956  7007  6989  6913  6842  6839  6905  6990  7042  7050  7036  7019  7006  7011  7036  7045  7005  6949  6953  7032  7104  7098  7054  7056  7099  7103  7042  6969  6915  6839  6717  6610  6592  6657  6740  6821  6922  7006  6976  6813  6644  6590  6619  6635  6618  6607  6595  6530  6405  6306  6318  6423  6515  6544  6541  6508  6383  6163  5945  5799  5707  5650  5654  5710  5739  5673  5531  5384  5266  5149  4996  4830  4728  4721  4743  4702  4581  4448  4343  4222  4035  3830  3694  3616  3506  3338  3171  3047  2960  2886  2803  2706  2635  2630  2659  2634  2489  2239  1970  1784  1723  1760  1836  1890  1858  1733  1583  1471  1394  1317  1225  1124  1031   972   978  1066  1209  1305  1256  1054   812   675   681   728   693   543   336   156    60    36    28     2   -25   -23    16    65   104   143   193   212   156    56   -14   -38   -58   -88  -116  -151  -199  -234  -229  -198  -181  -193  -194  -142   -42    78   198   285   291   185    -6  -186  -253  -189   -74     8    45    64    81    74    17   -84  -185  -252  -307  -363  -386  -353  -284  -200   -93    33   135   154    95    35    29    59    61     3   -92  -165  -156   -61    41    65    13   -55  -123  -199  -253  -243  -163   -50    40    65    34    16    56   117   120    37   -63   -86   -14    93   179   217   201   166   174   229   258   206   107    30     0    -9   -34   -57   -30    48   117   120    63     0   -20     8    40    23   -45  -123  -184  -215  -188   -88    40   130   140    87    10   -62  -127  -157  -113    -3   104   155   151   116    57     2    -4    30    46     0   -80  -139  -161  -155  -117   -45    29    31   -14  -137  -283  -421  -596  -861 -1172 -1365
 20502 -1076  -648  -206    10    39    38    70    95    86    91   127   208   240   193   118    82    94   101    57   -22   -94  -144  -187  -227  -254  -271  -279  -242  -127    19   105   116   128   197   277   280   183    49   -46   -87   -95   -78   -34    15    45    60    90   133   133    61   -14   -20    16     2   -76  -133   -92     8    66    42    -1     4    60   105    88    21   -44   -79   -83   -52    23   111   135    53   -79  -166  -164  -105   -45     7    87   201   273   230    93   -42   -98   -67     5    86   179   262   269   180    71    12   -12   -20    29   153   275   313   265   161    33   -59   -50    46   141   185   217   275   322   314   260   209   202   245   309   358   376   361   313   251   217   237   283   296   276   293   409   587   704   671   522   379   338   420   586   771   913   991  1043  1108  1171  1189  1148  1077  1012   960   910   865   861   916   987  1004   938   832   761   779   881  1010  1102  1136  1132  1103  1052  1009  1017  1079  1165  1266  1392  1540  1703  1896  2146  2435  2697  2864  2926  2931  2930  2937  2966  3038  3159  3303  3418  3470  3484  3514  3559  3558  3486  3399  3361  3374  3390  3384  3379  3401  3429  3434  3438  3475  3555  3682  3873  4111  4343  4545  4736  4925  5087  5201  5292  5402  5529  5615  5637  5658  5755  5912  6060  6171  6250  6274  6234  6191  6200  6240  6262  6257  6231  6170  6084  6034  6077  6205  6375  6535  6632  6635  6562  6444  6299  6167  6105  6131  6204  6270  6312  6363  6442  6507  6514  6486  6476  6515  6613  6755  6871  6885  6796  6697  6680  6745  6820  6862  6894  6938  6968  6966  6965  7000  7065  7130  7179  7203  7200  7175  7130  7074  7035  7038  7077  7119  7147  7164  7162  7133  7109  7105  7085  7015  6931  6897  6932  6994  7021  6992  6940  6900  6876  6845  6796  6735  6695  6714  6793  6870  6863  6741  6546  6370  6282  6271  6261  6205  6133  6099  6120  6181  6246  6269  6223  6121  5984  5826  5681  5601  5591  5602  5606  5594  5520  5329  5044  4761  4546  4403  4312  4249  4182  4071  3908  3738  3611  3530  3454  3346  3193  3015  2869  2791  2746  2661  2504  2322  2209  2221  2322  2414  2420  2338  2221  2117  2062  2074  2112  2092  1986  1863  1795  1758  1690  1598  1536  1504  1435  1296  1151  1078  1077  1102  1131  1157  1158  1096   962   795   648   540   467   420   376   300   197   105    42    -7   -45   -52   -31    -4    17    27     0   -76  -171  -237  -251  -205  -113    -8    78   129   127    76    26    22    41    20   -49  -123  -164  -175  -169  -145  -108   -80   -67   -44    -4    -4   -83  -182  -205  -166  -176  -278  -385  -404  -358  -339  -380  -418  -390  -308  -241  -219  -196  -114    20   155   241   269   257   218   152    69     1   -22    -2    48   118   182   201   157    74    -2   -38   -30    -5    12    24    36    35     4   -41   -68   -58   -25    -1    -9   -28   -21    15    47    41    -8   -96  -190  -245  -238  -180   -87    31   147   194   139    58    60   155   251   273   223   155   102    55   -14  -105  -168  -170  -141  -123  -117  -113  -124  -128   -69    42   103    51   -55  -120  -126  -139  -190  -214  -131    22   120    92   -11  -107  -162  -207  -277  -351  -361  -307  -188  -118  -132  -248  -511  -951 -1473 -1812
 20516  -953  -759  -405  -114    49   135   190   202   145    64    17    58    83    38   -37   -74   -64   -39    -5    49    94    70   -28  -137  -190  -182  -146   -97   -14   106   204   206   121    32     9    51   101   113    95    60     6   -49   -71   -66   -79  -103   -70    39   140   140    53   -24   -43   -33   -30   -14    41    94    70   -36  -148  -176  -108   -14    51    91   117   111    60   -13   -73   -88   -46    26    96   154   184   137     0  -142  -187  -113    21   157   264   317   304   266   258   255   183    34  -105  -162  -139   -90   -56   -24    51   186   333   411   375   264   185   199   250   246   173   121   176   305   392   378   319   296   321   348   330   279   253   271   286   256   194   140   133   198   339   522   682   772   780   709   572   423   333   319   351   432   580   763   907   962   934   873   847   882   930   925   871   847   903  1011  1109  1152  1120  1018   900   845   884   977  1062  1089  1043   966   938   993  1084  1151  1194  1239  1286  1320  1376  1524  1762  1971  2052  2066  2172  2442  2768  2987  3050  3049  3097  3244  3452  3637  3747  3785  3781  3756  3719  3661  3571  3452  3329  3226  3142  3068  3020  3038  3141  3298  3471  3661  3886  4140  4391  4611  4778  4881  4942  5009  5119  5268  5431  5580  5708  5830  5958  6060  6073  5983  5869  5836  5918  6055  6161  6206  6239  6317  6416  6442  6354  6230  6180  6211  6237  6214  6176  6167  6197  6248  6303  6363  6436  6507  6534  6493  6430  6428  6511  6618  6672  6634  6533  6463  6512  6665  6811  6875  6882  6915  7005  7103  7141  7100  7010  6916  6855  6857  6943  7078  7169  7161  7098  7059  7067  7102  7166  7264  7366  7419  7394  7316  7239  7201  7178  7134  7085  7065  7050  6989  6903  6885  6971  7087  7143  7128  7069  6972  6848  6736  6667  6630  6598  6580  6595  6624  6614  6546  6462  6415  6419  6450  6461  6403  6290  6203  6210  6279  6316  6280  6200  6102  5977  5830  5713  5671  5665  5607  5460  5277  5109  4948  4784  4676  4699  4808  4841  4693  4447  4273  4207  4139  3986  3787  3627  3544  3503  3445  3335  3171  2973  2792  2687  2663  2666  2636  2562  2464  2361  2259  2173  2146  2203  2283  2276  2145  1960  1820  1743  1681  1593  1494  1410  1316  1175  1035   989  1034  1066  1026   969   972  1021  1029   936   768   605   505   449   370   239    91   -20   -76   -94   -88   -57   -15    17    40    63    70    32   -34   -76   -87  -128  -216  -259  -172    -8    96    86    26   -12   -36   -76  -117  -124  -100   -87   -98  -105   -84   -53   -37   -28     4    63   103    98    64    14   -63  -157  -201  -164  -119  -142  -194  -182  -113   -81  -129  -206  -235  -184   -68    64   154   174   167   189   225   215   150    87    63    61    60    72   110   160   172    92   -75  -236  -289  -236  -158   -93   -23    49    96   104    78    17   -66  -136  -155  -109   -27    31    37    26    59   133   182   173   151   159   195   225   204    85  -110  -269  -281  -162   -18    87   170   233   244   211   175   124    10  -134  -202  -147   -36    27     7   -64  -133  -164  -135   -50    41    85    82    61    25   -38  -106  -136  -101   -23    41    48    12     4    59   110    52  -128  -232  -216  -145  -117  -194  -456  -924 -1394
 20531 -1070  -865  -465  -119    51    75    36   -15   -71  -124  -173  -137   -36    86   184   212   141   -14  -168  -201   -78   108   226   205    64  -108  -217  -220  -130    11   146   192    94   -93  -247  -294  -267  -215  -133   -16   104   200   260   281   259   197   111    30   -21   -51   -82  -117  -130   -91   -25   -31  -180  -390  -494  -428  -276  -150   -81   -36     0     2   -19    -7    60   127   145   130   109    72    21     5    45    71    15  -108  -221  -244  -142    29   159   184   151   132   116    55   -21   -34    45   159   220   191   118    89   132   187   179    86   -32   -84   -27    89   182   227   252   273   266   204   109    36    14    38    71    81    81   115   194   275   309   294   261   245   278   346   378   330   265   277   350   379   316   251   294   438   579   628   568   454   372   386   492   627   728   776   812   882   996  1106  1138  1055   910   796   761   773   776   753   728   732   770   812   822   800   796   853   947  1023  1078  1158  1262  1333  1355  1413  1581  1800  1925  1909  1842  1835  1940  2160  2466  2809  3126  3345  3434  3453  3496  3600  3722  3799  3783  3673  3527  3425  3385  3357  3309  3271  3298  3415  3594  3783  3933  4013  4033  4038  4097  4251  4485  4754  5017  5232  5364  5433  5500  5585  5645  5658  5658  5690  5754  5839  5956  6107  6248  6306  6255  6167  6162  6302  6525  6704  6754  6683  6574  6529  6570  6616  6587  6500  6428  6398  6370  6295  6207  6216  6367  6550  6634  6633  6649  6705  6730  6687  6638  6651  6727  6820  6885  6909  6912  6925  6939  6912  6854  6845  6938  7088  7197  7219  7177  7130  7125  7150  7138  7043  6912  6834  6848  6917  6979  6991  6954  6912  6906  6929  6948  6983  7097  7281  7412  7391  7269  7168  7121  7052  6903  6711  6564  6514  6540  6600  6658  6674  6639  6607  6627  6658  6639  6590  6563  6557  6534  6494  6460  6430  6377  6274  6130  5994  5914  5892  5886  5852  5780  5690  5595  5480  5341  5219  5174  5200  5239  5243  5195  5102  4991  4878  4737  4537  4307  4128  4029  3958  3850  3700  3551  3434  3333  3193  2988  2774  2648  2638  2679  2686  2619  2486  2338  2249  2241  2261  2233  2127  2001  1947  1967  1946  1807  1624  1516  1503  1532  1547  1510  1409  1267  1122   999   912   873   881   908   922   903   842   745   644   566   498   397   242    70   -53   -98   -88   -51     0    42    45     8   -22   -16    -2   -33  -102  -133   -94   -47   -73  -176  -269  -255  -127    12    64    41    22    20   -14   -85  -127  -108   -66   -38   -22   -12   -14   -25   -30   -36   -72  -134  -150   -58    98   210   202    78  -113  -298  -384  -322  -168   -55   -75  -181  -269  -303  -296  -238  -140   -71   -89  -167  -227  -234  -213  -199  -183  -142   -87   -48   -31    -8    48   133   213   243   201   103    13   -11    33    98   137   143   146   164   166    97   -43  -178  -216  -139    -5   117   186   170    61   -89  -192  -193  -111    -4    56    20  -105  -229  -254  -184   -99   -53   -26     3    14   -12   -54   -74   -66   -57   -68   -96  -110   -79     6   107   157   137    87    45    12   -12    -7    52   144   210   204   135    59    15    -9   -41   -60   -25    52   110   109    39     0   -21   -26   -57  -200  -533 -1030 -1493
 20546  -789  -434   -42   145   144   103   121   175   208   211   203   251   288   256   149    35   -14   -14   -35   -99  -140   -80    62   181   201   149   101   105   162   236   275   231   100   -51  -141  -139   -80   -17    18    33    51    71    55   -16  -101  -134  -116  -107  -137  -171  -177  -173  -184  -198  -178  -117   -68   -77  -114  -101   -22    45    51    48    97   157   136    23   -94  -149  -143   -98   -24    56   109   128   118    65   -37  -152  -216  -203  -141   -68    -1    47    56    32     1   -37   -88   -99   -20    91   109     4  -123  -164  -109   -43   -35   -60   -26   106   265   340   293   172    53    -9    -5    33    79   146   246   315   288   207   174   213   266   294   311   342   400   469   504   474   414   386   409   442   455   464   472   442   369   301   281   290   294   303   355   444   522   564   589   619   663   729   829   938  1008  1021  1004   987   977   960   934   922   947   976   939   829   724   694   746   854   979  1081  1159  1235  1306  1342  1343  1361  1442  1561  1663  1732  1795  1882  2005  2169  2366  2557  2709  2841  3014  3262  3528  3715  3782  3776  3750  3705  3632  3574  3584  3645  3677  3644  3589  3556  3556  3608  3727  3876  4003  4099  4199  4331  4506  4718  4943  5137  5258  5310  5350  5429  5544  5634  5641  5589  5581  5698  5902  6070  6125  6113  6142  6257  6428  6619  6803  6907  6862  6712  6596  6593  6642  6645  6592  6552  6558  6563  6513  6431  6374  6353  6336  6324  6357  6453  6570  6647  6656  6611  6543  6476  6432  6447  6551  6729  6916  7034  7041  6953  6820  6700  6650  6712  6869  7046  7151  7155  7097  7056  7077  7134  7161  7132  7082  7062  7070  7072  7071  7106  7195  7299  7360  7364  7349  7369  7434  7482  7435  7272  7047  6848  6756  6789  6882  6933  6890  6790  6702  6657  6635  6603  6557  6545  6618  6734  6778  6699  6554  6432  6370  6350  6331  6282  6211  6142  6073  5988  5910  5880  5888  5858  5740  5572  5420  5304  5224  5191  5188  5164  5075  4916  4723  4558  4461  4411  4375  4337  4253  4055  3758  3491  3371  3363  3332  3203  3026  2880  2789  2737  2717  2718  2697  2617  2495  2378  2285  2188  2056  1910  1809  1782  1779  1728  1616  1493  1404  1356  1355  1411  1493  1528  1482  1381  1254  1113   983   906   889   886   841   745   640   566   530   493   416   298   169    49   -38   -70   -73  -105  -175  -227  -218  -160   -98   -65   -65   -82   -97  -113  -143  -185  -223  -250  -257  -217   -98    62   160   132    30   -52  -101  -154  -220  -280  -310  -288  -214  -140  -118  -138  -140   -88     5    87    98    17   -92  -134   -96   -58   -75  -117  -140  -144  -149  -174  -231  -294  -305  -244  -150   -66     4    77   157   224   226   126   -20  -102   -73    -5    15   -18   -62   -69   -21    65   146   189   196   171    80  -101  -313  -437  -416  -295  -149   -29    45    74    70    48    23     6     2     3   -16   -79  -168  -220  -171   -48    56    91    82    56    12   -26   -22    17    42    31    23    61   121   141   109    74    46    -9   -88  -126  -103   -60   -24    12    46    51    17   -26   -56   -89  -148  -218  -247  -188   -52    81   130    94    43    19     9     8    39    87    50   -58  -226  -347  -399  -496  -773 -1202 -1529
 20564 -1191  -824  -381   -53   125   183   169   144   153   199   230   271   268   193    82    30    84   176   190   111    33    15    10     0    52   190   313   311   200    81    22    14    28    59   105   122    63   -61  -185  -249  -252  -220  -157   -63    14    11   -61  -120  -120  -113  -153  -226  -301  -350  -329  -221   -93   -31   -20    26   117   181   197   205   183    74   -70   -97    46   239   328   268   135    49    82   202   317   368   353   295   221   147    83    59   111   213   271   212    74   -39   -75   -54     0    79   157   192   176   157   164   150    71    -9     4    87   113    26   -83  -108   -57   -15   -11     5    70   157   231   276   285   243   144    25   -30    26   133   186   178   210   335   463   496   451   404   371   315   240   199   223   289   349   374   374   377   389   392   385   404   470   536   524   431   372   458   652   821   892   905   938  1008  1061  1045   994   984  1039  1104  1119  1093  1089  1128  1161  1144  1088  1032  1012  1073  1244  1470  1648  1737  1772  1782  1774  1771  1811  1916  2079  2271  2456  2614  2750  2879  3011  3169  3375  3624  3866  4039  4102  4064  3987  3942  3934  3912  3849  3772  3725  3732  3793  3896  4010  4110  4188  4242  4309  4459  4711  4984  5194  5346  5485  5602  5638  5597  5584  5672  5804  5864  5816  5721  5653  5629  5625  5654  5788  6048  6323  6477  6512  6536  6592  6628  6630  6664  6777  6913  6978  6937  6836  6721  6589  6433  6294  6243  6307  6435  6547  6584  6543  6461  6393  6384  6460  6614  6790  6903  6925  6921  6961  7026  7040  6984  6917  6910  6970  7050  7103  7124  7133  7158  7212  7281  7311  7239  7059  6850  6719  6711  6795  6923  7054  7147  7178  7164  7131  7078  7002  6919  6863  6856  6892  6945  7005  7060  7081  7044  6959  6861  6781  6725  6691  6689  6718  6750  6755  6722  6661  6607  6598  6609  6577  6491  6413  6365  6312  6250  6202  6129  5986  5827  5748  5750  5762  5737  5679  5601  5500  5378  5265  5184  5120  5049  4964  4855  4701  4529  4398  4301  4169  3988  3833  3735  3642  3516  3399  3333  3292  3221  3108  2981  2841  2650  2409  2188  2054  2000  1976  1955  1953  1990  2051  2092  2083  2025  1925  1784  1624  1505  1464  1461  1420  1330  1254  1247  1278  1283  1242  1180  1118  1059   996   905   767   587   403   253   145    59   -18   -83  -104   -51    41    84    32   -62  -127  -150  -156  -145  -107   -75  -115  -224  -318  -335  -317  -336  -364  -319  -208  -130  -132  -149  -100    12    90    17  -189  -357  -350  -229  -157  -198  -277  -301  -253  -183  -147  -169  -205  -166   -16   151   190    72   -80  -138   -94   -38   -54  -163  -310  -390  -336  -180   -21    47     6  -101  -214  -284  -276  -177   -23   119   209   237   215   162    96    20   -73  -178  -269  -320  -314  -255  -159   -41    81   163   161    85   -13   -95  -142  -137   -99   -67   -55   -45   -41   -70  -143  -225  -272  -264  -205  -118   -34    15    30    42    77   137   207   258   255   203   145   128   152   161    94   -60  -237  -341  -330  -252  -173  -105   -49   -43  -108  -183  -189  -132   -80   -57   -10    96   212   242   158    37   -32   -52   -82  -128  -142  -104   -42    19    75   104   146   113   -27  -256  -577 -1031 -1554 -1906
 20579  -981  -710  -398  -251  -241  -207   -60   132   251   277   253   278   327   380   426   424   333   178    48    10    64   163   248   259   169    15  -112  -154  -144  -145  -147   -93     5    66    38   -48  -150  -261  -366  -411  -362  -233   -67    88   189   206   149    74    29     1   -55  -145  -200  -154   -51    -4   -41   -65   -14    25   -50  -203  -293  -257  -148   -23    91   149   112    49    79   193   229   102   -66  -115   -44     5   -59  -173  -203  -111    22   104   108    66    34    63   152   219   199   133   108   114    71   -28  -112  -140  -143  -144  -114   -39    26    26   -23   -68  -109  -177  -238  -201   -52   109   187   186   174   178   188   203   206   162    73    13    49   164   263   280   249   261   359   496   586   584   500   363   210   101    81   144   247   351   450   542   596   589   571   606   664   651   541   418   370   395   421   418   447   572   765   935  1023  1053  1090  1163  1230  1245  1218  1202  1246  1360  1484  1535  1501  1451  1429  1430  1453  1507  1580  1656  1734  1804  1842  1854  1906  2053  2251  2407  2502  2583  2669  2746  2828  2954  3152  3395  3589  3650  3623  3653  3820  4044  4183  4187  4118  4038  3958  3887  3879  3956  4066  4154  4227  4325  4468  4641  4813  4969  5112  5244  5370  5505  5620  5650  5600  5586  5692  5828  5838  5737  5699  5816  5993  6106  6146  6172  6217  6290  6405  6577  6793  7002  7141  7168  7081  6954  6904  6977  7081  7096  7006  6877  6755  6640  6533  6461  6448  6469  6468  6439  6431  6480  6580  6708  6843  6959  7029  7051  7066  7108  7141  7092  6976  6913  6969  7078  7140  7152  7179  7241  7296  7308  7290  7284  7313  7363  7380  7313  7169  7038  7011  7100  7231  7302  7266  7180  7128  7127  7119  7045  6919  6830  6844  6919  6951  6896  6793  6710  6673  6656  6644  6663  6718  6761  6757  6723  6678  6628  6587  6560  6520  6446  6351  6272  6237  6231  6200  6131  6073  6046  5996  5897  5801  5736  5669  5589  5517  5433  5281  5045  4796  4629  4583  4608  4595  4482  4303  4123  3969  3849  3769  3701  3586  3398  3173  2983  2896  2927  3019  3060  2973  2791  2618  2517  2469  2434  2399  2356  2291  2189  2050  1912  1836  1850  1893  1869  1737  1532  1339  1245  1255  1268  1195  1071   978   936   928   941   932   837   681   589   636   728   704   516   264    72    15    95   222   264   176    58    41   132   207   162    41   -31   -23   -12   -56  -114  -107   -26    57    83    60    32    10   -23   -80  -150  -200  -203  -169  -139  -122   -86   -36   -23   -50   -44    18    50   -42  -216  -330  -309  -221  -171  -182  -208  -211  -176   -99    -5    29   -64  -243  -358  -304  -129    29    92    81    49     1   -68  -120  -112   -63   -18    14    30     0   -80  -149  -132   -30    77   125   110    60     0   -41   -32    27    78    43   -82  -206  -231  -160   -48    85   255   418   467   341   105  -110  -221  -222  -154   -67     5    53    63    15   -82  -168  -170   -90   -10    -6   -50   -36    78   209   236   127   -51  -187  -192   -71    83   192   249   284   289   222    62  -128  -253  -253  -156   -53   -18   -58  -111  -113   -42    63   130   107    11   -99  -176  -215  -248  -295  -334  -356  -304  -252  -219  -218  -329  -648 -1128 -1512
 20594  -762  -542  -271   -81     2    -1   -43   -65   -46     5    49   104    87   -23  -150  -195  -159  -114   -85   -34    61   159   200   182   128    52   -18   -32    33   133   194   178   115    66    61    90   120   119    89    54    22   -12   -35   -11    51    88    52   -31  -120  -203  -278  -325  -324  -271  -180   -93   -59   -83  -118  -120   -98   -98  -137  -184  -195  -162  -105   -48    -1    22    19     6     6     1   -51  -150  -226  -220  -150   -96  -104  -143  -161  -137   -80   -13    24    13   -19   -36   -23   -10   -29   -73   -94   -59     9    64    74    52    36    42    42    -4   -81  -116   -70    11    58    46     2   -49   -90  -106  -128  -220  -370  -464  -412  -220    37   261   369   345   260   219   259   322   337   293   225   161   119   119   158   212   271   338   390   369   248    65   -93  -159  -123   -19   125   297   459   542   509   400   314   322   433   608   782   894   935   977  1103  1307  1484  1545  1512  1495  1555  1636  1657  1617  1575  1579  1643  1736  1792  1779  1772  1864  2024  2125  2115  2097  2196  2394  2568  2641  2651  2672  2723  2766  2784  2823  2926  3068  3204  3353  3552  3753  3870  3913  3986  4133  4263  4276  4187  4064  3934  3839  3864  4026  4242  4449  4659  4863  5002  5080  5187  5378  5584  5698  5699  5664  5676  5738  5787  5766  5694  5662  5718  5811  5878  5931  6017  6138  6264  6365  6441  6514  6607  6710  6801  6858  6869  6838  6803  6799  6838  6896  6935  6932  6905  6879  6863  6844  6800  6720  6616  6514  6443  6426  6459  6502  6504  6456  6429  6514  6694  6841  6881  6888  6981  7168  7358  7474  7517  7512  7463  7377  7292  7241  7224  7227  7233  7215  7141  7013  6883  6817  6834  6908  6998  7073  7116  7136  7152  7176  7213  7248  7220  7080  6855  6631  6492  6496  6646  6845  6953  6894  6711  6516  6421  6459  6564  6633  6629  6582  6540  6539  6596  6678  6708  6640  6501  6334  6152  5988  5889  5850  5805  5719  5608  5504  5429  5385  5359  5307  5184  4988  4766  4561  4393  4277  4217  4181  4128  4041  3932  3815  3714  3643  3582  3487  3331  3129  2934  2796  2719  2658  2574  2471  2389  2350  2335  2292  2191  2057  1954  1920  1937  1957  1937  1841  1684  1551  1514  1557  1598  1562  1428  1247  1105  1027   967   888   802   730   668   619   599   606   598   519   345   114   -91  -184  -135    10   161   228   171    28  -112  -183  -198  -195  -155   -39   102   163   123    68    77   140   171    70  -151  -346  -389  -310  -222  -192  -210  -230  -214  -173  -156  -179  -220  -250  -259  -253  -241  -224  -197  -162  -120   -85   -71   -65   -35     7    10   -30   -45    -8    19    -9   -56   -67   -48   -45   -68   -75   -50   -60  -189  -405  -567  -564  -413  -222   -78     6    44    26   -46  -127  -171  -185  -203  -229  -229  -179   -91    -2    50    46    -7   -59   -57    -6    28    13    -1    38   109   148   136    84     5   -55   -53   -20   -13     5   114   258   270    75  -213  -421  -453  -328  -138    28   139   205   229   206   160   141   158   169   161   157   159   141   116   133   186   170    22  -160  -226  -179  -148  -179  -200  -172  -122   -69   -22    -8   -32   -40     4    49    15   -85  -173  -208  -226  -151   -12   115   105  -114  -518  -978 -1288
 20608  -599  -332   -65    79   115    83    33    15    29    25   -52  -133  -198  -218  -195  -153   -95     2   134   241   278   257   201   115    13   -64   -91   -79   -48     0    54    82    74    46    24     9   -12   -39   -31    16    59    60    22   -42  -128  -194  -192  -124   -40    15    24    -9   -53   -46    41   156   187    81   -76  -149  -102   -37   -62  -160  -213  -158   -67   -40   -82  -128  -149  -155  -134   -44   110   243   267   196   127   112   103    56     6    -1    10    -9   -60  -110  -143  -156  -144  -118   -97   -76   -38    13    60    77    76    91   139   190   190    99   -61  -195  -224  -167   -90   -26    29    82   124   166   230   302   325   277   214   200   251   325   368   355   323   318   339   355   359   372   409   446   442   385   300   217   150   111   110   151   213   255   246   208   207   278   401   528   625   657   596   468   367   357   395   402   372   378   468   619   778   915  1040  1172  1302  1415  1524  1662  1810  1889  1877  1857  1901  1989  2079  2151  2179  2146  2090  2077  2113  2166  2244  2388  2589  2779  2897  2940  2939  2921  2901  2902  2941  3020  3138  3280  3411  3510  3572  3599  3609  3647  3756  3922  4071  4148  4187  4255  4363  4479  4584  4673  4750  4838  4972  5157  5372  5595  5794  5918  5937  5886  5836  5835  5872  5902  5905  5910  5938  5973  6005  6043  6084  6115  6149  6200  6263  6352  6500  6689  6848  6934  6952  6910  6829  6771  6792  6886  6999  7077  7088  7039  6963  6897  6856  6833  6815  6795  6769  6729  6687  6683  6741  6813  6796  6663  6519  6505  6645  6821  6921  6965  7031  7113  7158  7170  7178  7180  7172  7191  7252  7310  7331  7336  7343  7321  7243  7141  7061  7002  6938  6893  6919  7016  7106  7126  7106  7118  7138  7053  6838  6628  6565  6643  6750  6808  6828  6840  6830  6782  6722  6675  6611  6508  6397  6318  6279  6282  6321  6367  6373  6311  6196  6079  6005  5994  6033  6074  6067  5995  5871  5729  5621  5564  5502  5359  5158  4989  4882  4764  4571  4327  4103  3946  3863  3824  3793  3748  3690  3610  3495  3359  3236  3112  2934  2717  2571  2576  2687  2787  2809  2759  2657  2520  2376  2261  2178  2098  2001  1906  1844  1798  1707  1549  1386  1299  1285  1258  1171  1080  1055  1079  1090  1056   968   830   677   567   505   441   356   305   333   401   421   355   246   154   105    92   117   191   280   309   243   119    -1  -111  -233  -335  -330  -188    -4   112   143   124    82    33   -13   -60  -101  -141  -209  -290  -292  -174   -51   -61  -181  -278  -294  -282  -292  -296  -253  -181  -123   -78   -24     4   -59  -212  -341  -334  -205   -64    16    58   110   178   222   188    67   -87  -197  -232  -213  -143     1   195   321   266    48  -183  -299  -266  -114    98   265   279   145   -24  -137  -180  -183  -153   -76    23    64    -4  -120  -183  -164  -104   -47   -22   -41   -81   -85   -19    88   173   198   167    98     0  -102  -171  -180  -151  -139  -163  -171   -86   106   319   397   269    38  -108   -86    36   133   135    76    27    22    39    48    37    12   -15   -57  -123  -168  -137   -62   -20   -34   -58   -47     2    59    76    31   -42  -105  -156  -192  -177   -97    -1    19    15   -17   -60  -141  -320  -633 -1006 -1240
 21038  -749  -654  -419  -185   -15    67    82    84   110   138   118   111    85    -4  -154  -281  -300  -183    31   250   369   331   169   -15  -104   -55    56   108    50   -81  -195  -192   -42   177   349   405   325   126  -114  -272  -278  -187   -97   -48   -20     8    31    35    21    -3   -30   -40    -5    68   134   156   138    91    23   -43   -73   -55    -3    85   194   261   239   179   165   190   164    64   -22   -23    36   116   209   286   276   168    45     6    62   158   239   270   249   213   205   221   216   166    89    35    54   144   232   259   230   181   139   127   157   202   223   216   207   190   112   -17   -72    56   287   429   398   281   180   130   140   228   343   385   336   292   347   490   643   733   722   614   447   282   174   134   141   201   314   417   432   384   379   459   577   674   732   756   756   733   694   671   725   852   978  1061  1143  1255  1355  1380  1323  1252  1261  1365  1480  1542  1601  1718  1837  1873  1862  1922  2073  2204  2232  2207  2249  2397  2570  2681  2744  2820  2914  3013  3141  3303  3469  3613  3716  3747  3723  3739  3887  4149  4406  4571  4682  4849  5136  5525  5956  6359  6673  6860  6926  6904  6842  6793  6765  6718  6638  6532  6385  6215  6103  6115  6202  6269  6287  6300  6343  6410  6503  6626  6736  6773  6735  6688  6702  6779  6873  6962  7074  7190  7232  7183  7123  7090  7043  6984  6997  7128  7321  7453  7423  7236  7018  6898  6906  7004  7137  7235  7211  7059  6898  6859  6943  7074  7194  7279  7294  7226  7129  7116  7248  7471  7668  7765  7780  7787  7848  7955  8038  8040  7977  7896  7807  7682  7540  7449  7425  7376  7218  6987  6795  6689  6627  6555  6449  6312  6157  6008  5900  5868  5895  5884  5770  5625  5574  5626  5683  5682  5645  5617  5611  5617  5622  5634  5670  5722  5740  5687  5610  5595  5649  5695  5688  5670  5687  5735  5814  5919  6004  5993  5857  5627  5357  5087  4837  4614  4423  4285  4201  4116  3975  3813  3720  3717  3723  3648  3466  3233  3031  2889  2767  2635  2523  2471  2484  2541  2615  2655  2614  2523  2468  2482  2494  2440  2362  2343  2387  2414  2360  2241  2116  2019  1948  1881  1781  1619  1399  1181  1051  1036  1058  1019   926   874   877   838   713   581   524   518   473   345   159   -16  -117  -122   -54    42   130   193   227   227   221   234   232   151    35     4    93   199   214   140    59    37    81   150   199   205   170   103    18   -44   -11   145   311   297    43  -289  -459  -357   -83   161   252   199    88    -8   -53   -45   -21   -18   -27   -13    36   112   177   170    78   -18   -36    30   152   284   341   263   130    98   200   299   285   208   164   173   205   240   245   188   123   155   295   422   433   354   294   307   327   263   132    38    27    51    71    98   141   192   226   200   111    25    15   108   279   443   462   282    16  -145  -110    51   193   217   161   146   217   293   281   190    88    26     0   -20   -36    -9    86   205   265   237   160    71   -24  -104  -129  -110  -112  -179  -264  -265  -148   -14    11   -63  -107   -25   161   346   428   364   178   -54  -234  -288  -215   -95   -27   -59  -134  -139   -20   152   265   255   111   -14   -53    19   125   119  -122  -573 -1012
 21053 -1218  -964  -611  -312  -107    -1    25    37    75   104    61    25    24    68   125   144    98    23   -17    -6    13    -5   -40   -30    33    78    53    15    62   190   279   244   136    61    52    48   -25  -162  -286  -333  -298  -197   -75   -22  -110  -275  -350  -225    38   270   347   253    47  -185  -343  -354  -248  -130   -75   -91  -156  -226  -260  -264  -270  -256  -161     7   140   160   106    46   -21  -122  -228  -280  -251  -161   -65     0    30    30   -12   -96  -194  -276  -322  -307  -217   -77    76   222   327   337   234    89    10    34   110   157   127    43   -24   -24    37   123   200   239   210   110    -9   -73   -56     0    48    85   120   147   168   190   205   203   198   198   174   103    16   -31   -13    69   199   327   381   336   264   250   303   361   363   314   262   228   202   192   225   304   408   526   664   831  1017  1187  1296  1331  1308  1257  1212  1190  1185  1188  1203  1229  1251  1282  1379  1593  1865  2032  2004  1903  1934  2135  2348  2440  2453  2498  2607  2740  2860  2948  2993  2999  2991  3030  3180  3426  3645  3763  3827  3889  3939  4014  4206  4535  4908  5251  5574  5893  6168  6360  6470  6515  6514  6534  6642  6786  6812  6645  6402  6271  6318  6440  6494  6433  6317  6208  6127  6079  6089  6172  6303  6424  6487  6483  6446  6426  6449  6502  6563  6623  6690  6784  6912  7055  7181  7261  7285  7259  7204  7183  7246  7348  7377  7310  7218  7145  7080  7046  7087  7184  7251  7230  7144  7074  7070  7101  7107  7076  7034  6998  6981  6995  7045  7121  7196  7237  7250  7267  7281  7262  7254  7361  7593  7807  7853  7719  7529  7413  7400  7418  7386  7270  7083  6866  6645  6404  6134  5896  5775  5773  5798  5767  5707  5715  5821  5950  6025  6031  5986  5893  5747  5575  5422  5306  5206  5128  5111  5143  5141  5077  5019  5022  5058  5071  5058  5062  5103  5152  5197  5268  5374  5448  5403  5251  5102  5022  4958  4819  4583  4317  4101  3956  3852  3763  3688  3608  3481  3290  3059  2843  2715  2733  2862  2973  2950  2792  2599  2469  2427  2429  2413  2347  2250  2177  2150  2117  2038  1952  1941  2019  2114  2151  2103  1982  1816  1645  1495  1391  1342  1320  1284  1216  1115   978   831   732   704   679   565   355   143    26     7    15     2    -7    30   114   197   254   291   279   162   -15  -119   -82    20    98   131   134   108    71    59    73    80    87   136   217   250   180    40   -78  -114   -80   -55  -105  -195  -227  -181  -125   -79     1   128   245   306   313   305   297   252   143     1  -126  -198  -174   -52    88   149   110    34    -6     8    61   115   135    92     8   -27    38   137   166   137   138   196   247   231   178   169   221   268   247   176   123   127   163   192   215   232   212   141    50     0    28   113   188   209   182   153   156   184   205   212   218   219   191   136    82    57    63    76    51   -34  -141  -201  -210  -211  -218  -209  -181  -155  -142  -144  -165  -191  -187  -130   -31    55    72    16   -40   -26    49   107   109   102   138   206   270   314   327   289   195    72   -40  -123  -173  -195  -188  -144   -85   -52   -50   -34    14    44   -16  -172  -328  -385  -351  -311  -291  -274  -184  -127  -194  -403  -700 -1050 -1433 -1726
 21068  -868  -597  -287  -110   -57   -17    70   180   250   242   124   -20  -145  -176   -97    21   105   149   160   122    37   -38   -75  -101  -153  -210  -214  -151   -61    31   132   232   282   233   102   -27   -90   -97   -94   -98   -92   -61   -25   -14   -19     5    79   158   178   122    24   -82  -182  -244  -227  -129    -5    96   176   250   302   298   239   159    99    70    55    45    48    64    92   145   223   285   300   302   338   381   358   251   127    81   130   181   152    73    19    -5   -51  -121  -150   -88    28    99    66   -18   -62   -49   -40   -58   -28   118   313   419   392   299   205   136   119   160   209   221   216   253   330   387   399   401   401   350   243   151   114    92    57    44    93   197   320   426   484   486   447   388   343   372   495   634   688   662   637   652   667   657   652   690   775   886   993  1077  1134  1168  1205  1288  1426  1551  1585  1533  1494  1549  1673  1786  1850  1868  1844  1789  1750  1765  1806  1822  1851  1995  2267  2550  2728  2799  2821  2853  2933  3053  3170  3271  3379  3497  3579  3588  3560  3583  3704  3892  4078  4218  4336  4510  4797  5162  5512  5807  6096  6411  6694  6880  6976  7024  7031  6982  6860  6676  6471  6297  6201  6222  6361  6525  6582  6502  6370  6279  6266  6320  6395  6431  6413  6382  6388  6446  6539  6641  6743  6869  7022  7144  7187  7191  7247  7374  7488  7481  7353  7203  7128  7157  7268  7406  7498  7500  7408  7259  7120  7055  7059  7059  6998  6894  6818  6804  6833  6876  6929  6996  7068  7131  7164  7143  7076  7001  6957  6955  6992  7066  7182  7336  7511  7683  7839  7976  8074  8097  8036  7911  7736  7510  7252  7025  6881  6806  6715  6537  6295  6090  5980  5927  5876  5857  5945  6115  6224  6168  5988  5788  5614  5478  5404  5385  5347  5245  5136  5092  5101  5097  5062  5031  5046  5100  5119  5054  4980  5014  5139  5212  5140  4992  4891  4880  4912  4936  4929  4881  4793  4666  4488  4259  4008  3767  3552  3385  3303  3302  3311  3238  3050  2794  2570  2453  2435  2440  2417  2379  2346  2303  2232  2146  2075  2026  2003  2030  2112  2195  2199  2110  1994  1901  1825  1790  1855  1984  2021  1878  1657  1509  1447  1373  1228  1051   903   782   666   566   509   477   440   411   413   423   421   422   454   509   535   476   324   137     5   -28     2    46    87   147   237   319   336   280   211   192   210   183    81   -35  -103  -103   -33    92   201   215   156   118   128   107     4  -126  -177  -107    13    87   100   115   167   212   192   116    31   -34   -63   -18    81   137   102    61   112   218   262   206   116    62    49    29   -24   -94  -144  -143   -74    53   191   290   340   349   309   235   187   202   239   220   127     8   -51     6   164   313   351   256    97   -29   -68   -42   -19   -48  -119  -174  -160   -75    48   181   287   307   205    51   -27     1    63    98   103    94    85    76    41   -24   -61   -16    81   156   155    66   -69  -168  -183  -158  -140   -93    22   145   162    41  -125  -205  -154   -47     5   -43  -146  -197  -120    68   254   312   210    39   -93  -158  -174  -123    30   210   254   109   -70   -87    93   309   385   321   236   184    96    18   -35   -56  -121  -329  -706 -1155 -1464
 21083 -1089  -853  -495  -273  -238  -265  -215   -61   110   185   119    48    47   119   203   242   208   100   -41  -141  -140   -59    33    81    73    19   -67  -157  -200  -154   -21   132   210   160    35   -46     0   139   239   208    68  -100  -247  -348  -364  -270  -104    44   120   131   110    65   -17  -138  -252  -288  -212   -77    23    46     7   -66  -172  -272  -288  -191   -64    -9   -12    15    81   106    56   -25  -108  -191  -253  -252  -172   -36   106   182   142    35   -27     4    84   134   123    68    21    32   100   151   110   -15  -153  -224  -176   -10   179   257   176    16  -133  -228  -235  -131    47   201   255   220   166   134   110    88   110   184   236   206   129    70    43    41    80   168   260   303   300   296   299   254   137    11   -28    34   139   216   254   270   254   206   195   303   504   676   732   715   737   850  1011  1162  1296  1416  1489  1469  1386  1365  1492  1691  1808  1795  1740  1736  1782  1819  1842  1914  2056  2189  2238  2233  2268  2369  2471  2524  2563  2639  2742  2838  2949  3102  3253  3332  3344  3361  3430  3526  3619  3747  3976  4282  4547  4703  4823  5037  5400  5821  6140  6309  6437  6620  6801  6862  6804  6747  6767  6816  6800  6692  6535  6382  6261  6206  6246  6359  6467  6508  6486  6454  6466  6542  6641  6682  6637  6576  6597  6709  6844  6951  7025  7075  7105  7148  7252  7414  7552  7585  7514  7398  7271  7158  7108  7162  7274  7331  7269  7132  7024  7027  7133  7225  7175  6988  6779  6633  6577  6633  6787  6958  7060  7088  7073  7021  6949  6916  6970  7079  7166  7180  7130  7078  7070  7099  7141  7199  7297  7435  7580  7682  7711  7679  7628  7580  7520  7419  7258  7025  6741  6483  6327  6269  6237  6179  6114  6079  6053  5978  5833  5654  5506  5429  5423  5457  5478  5416  5256  5084  5005  5020  5030  4957  4809  4646  4528  4500  4584  4743  4889  4937  4874  4754  4648  4593  4578  4562  4510  4409  4253  4064  3927  3923  4005  4025  3904  3702  3531  3434  3352  3183  2903  2625  2465  2424  2417  2382  2318  2243  2168  2097  2035  1998  2000  2009  1971  1868  1729  1607  1548  1573  1650  1709  1706  1649  1596  1608  1683  1734  1672  1498  1284  1109  1015   986   963   909   831   737   610   450   316   269   305   349   327   249   186   152    77   -40   -89     0   140   184    94   -50  -116   -14   216   405   396   213    29   -30     8    52    60    49    26   -25   -93  -124   -75    25   109   133    94     2  -114  -181  -148   -46    56   129   165   151    81   -19   -89   -72    25   141   220   259   287   299   250   141    70   117   225   276   252   217   200   157    57   -68  -139   -96    39   181   256   255   201   134   111   166   260   299   236   152   175   310   426   408   268    94   -39  -111  -124   -66    72   244   357   372   325   254   159    42   -65  -129  -152  -147  -121   -94   -91   -82     0   143   257   282   225   108   -45  -212  -359  -438  -384  -204   -14    78   106   158   223   227   164    84     8   -63  -127  -171  -176  -120   -32    34    73   115   157   157    93    -3   -65   -50     5    23   -27  -104  -141  -124   -77   -30    10    43    54    26   -24   -52   -23    64   162   205   150    88     0  -124  -281  -473  -753 -1155 -1536
 21101 -1288  -877  -352   -22    48   -27  -120  -145   -96   -26     1    48    83    72    24   -18   -41   -60   -90  -113   -75    67   266   391   369   266   189   138    42  -106  -221  -237  -190  -146  -112   -36    98   206   159   -46  -267  -378  -392  -370  -292  -110   136   334   395   315   159    20   -31     4    79   139   161   152   125   103   124   208   282   239    82   -60   -74    32   158   204   161    74   -18   -82   -72     9    66    21   -64   -75    -5    63    92   114   158   204   211   155    67    11    19    58    99   157   236   268   193    72    41   133   234   217    94   -11   -22    16    27     9    19    55    69    62    82   138   185   194   161    96    21   -21     3   105   264   419   496   464   376   331   370   430   429   368   331   368   420   418   395   413   465   507   523   500   440   412   508   722   943  1074  1112  1105  1085  1056  1020  1022  1121  1303  1452  1459  1359  1297  1368  1530  1674  1749  1818  1951  2121  2236  2246  2176  2091  2056  2095  2199  2358  2594  2917  3256  3488  3558  3519  3451  3386  3333  3316  3347  3403  3470  3581  3755  3946  4092  4223  4440  4764  5096  5360  5579  5789  5970  6106  6266  6533  6860  7070  7033  6797  6545  6432  6453  6491  6478  6456  6479  6501  6435  6291  6174  6136  6118  6076  6063  6132  6249  6364  6477  6582  6645  6673  6719  6805  6893  6928  6907  6906  6998  7169  7329  7400  7364  7266  7192  7209  7304  7397  7427  7413  7400  7387  7340  7262  7188  7126  7055  6991  6976  7002  7016  6987  6933  6882  6843  6799  6759  6781  6898  7041  7131  7174  7212  7229  7199  7162  7175  7220  7220  7139  7050  7064  7206  7394  7521  7554  7538  7533  7565  7611  7611  7505  7287  7020  6774  6576  6431  6363  6364  6351  6244  6067  5909  5823  5794  5770  5682  5513  5344  5271  5286  5293  5230  5112  4990  4887  4779  4648  4516  4415  4359  4354  4407  4494  4537  4487  4387  4306  4249  4178  4078  3968  3888  3887  3982  4093  4100  3974  3814  3738  3758  3778  3685  3448  3127  2812  2561  2395  2309  2278  2280  2293  2267  2144  1955  1821  1813  1842  1767  1595  1494  1570  1725  1797  1748  1640  1496  1285  1030   865   908  1104  1284  1372  1433  1491  1471  1326  1113   898   712   597   581   606   584   505   417   343   268   175    72     1     0    73   186   271   254   123   -35   -90    10   174   246   199   161   208   249   184    55   -30   -40     5   101   216   261   178    46   -20   -35   -87  -169  -187  -123   -64   -65   -88   -92   -88   -83   -45    41   124   141   114   122   198   274   270   187   100    49    -6   -97  -177  -199  -186  -169  -131   -70    -9    63   180   300   335   271   189   150   134   114   118   151   145    62   -29   -59   -55   -81  -126  -152  -178  -214  -193   -61   138   324   445   465   368   219   118    80    30   -66  -162  -225  -267  -288  -262  -207  -171  -158  -122   -47    45   133   198   227   225   211   162    32  -166  -339  -395  -325  -204  -123  -126  -187  -228  -177   -21   189   385   492   419   153  -143  -243  -105    88   144    53   -51   -46    65   178   185    69   -89  -179  -150   -56    11    46   114   218   253   142   -40  -151  -132   -65   -56   -90   -82    50   141    77  -114  -389  -802 -1350 -1789
 21115  -733  -580  -319   -68   108   185   181   145   116   115   123   180   209   157    82   103   217   288   248   172   122    63    -1    24   178   320   284    73  -180  -376  -481  -474  -346  -170   -70  -104  -168   -99   123   332   358   223    79    23    45    87    81   -15  -162  -255  -241  -173  -119   -84   -31    46   100    70   -40  -144  -156   -84   -11    11    -3   -27   -34    -7    46   100   135   157   196   289   422   505   451   299   161    84    38    -6   -59   -95   -70     1     9  -115  -271  -294  -159     7    98    93    36     9    87   243   355   329   189    46   -11    -7   -31  -103  -128   -20   158   247   182    85   126   325   528   592   536   463   420   388   345   285   203   107    40    34    93   207   341   432   443   387   304   244   233   258   291   346   471   664   825   860   776   642   540   550   709   943  1121  1201  1252  1336  1418  1450  1465  1517  1585  1611  1610  1664  1787  1894  1922  1926  2001  2134  2199  2108  1926  1799  1809  1949  2183  2450  2640  2664  2577  2557  2718  2995  3231  3366  3462  3570  3665  3713  3709  3650  3560  3518  3600  3806  4071  4327  4555  4811  5168  5601  5990  6267  6477  6660  6771  6774  6729  6722  6748  6717  6589  6461  6440  6516  6602  6632  6586  6501  6451  6461  6461  6386  6293  6289  6392  6519  6587  6585  6577  6624  6719  6824  6930  7046  7133  7138  7084  7063  7116  7182  7190  7158  7154  7209  7303  7385  7387  7278  7122  7005  6930  6862  6833  6895  7030  7176  7273  7273  7164  7011  6919  6931  6992  7030  7028  6992  6934  6903  6915  6894  6789  6701  6743  6850  6886  6855  6870  6968  7075  7128  7146  7161  7143  7064  6998  7077  7315  7560  7674  7671  7630  7559  7432  7268  7114  6991  6865  6688  6447  6174  5924  5757  5716  5774  5818  5764  5645  5526  5414  5279  5119  4975  4872  4783  4680  4603  4605  4649  4634  4520  4373  4289  4298  4360  4407  4379  4259  4091  3937  3830  3775  3761  3757  3717  3624  3538  3541  3612  3643  3600  3557  3527  3414  3180  2945  2845  2873  2900  2842  2709  2536  2331  2104  1880  1697  1621  1692  1841  1923  1869  1725  1559  1404  1283  1218  1180  1123  1063  1072  1159  1248  1272  1242  1217  1235  1285  1329  1335  1270  1103   855   611   456   396   362   287   160    12   -99  -109     1   178   328   368   278   138    46    -7   -87  -170  -166   -66    52   138   196   218   158    14  -124  -155   -79    -7   -37  -157  -272  -303  -242  -128   -15    44    41    22    38    84   131   183   254   313   284   146    -3   -75   -99  -149  -204  -180   -59    82   179   236   266   249   186   141   147   149    86   -21  -108  -138  -123   -90   -47    17    93   117    43   -80  -152  -129   -53    23    96   156   149    68    -7    -7    47   110   171   204   156    35   -86  -152  -169  -166  -166  -168  -134   -33    85   139   137   159   230   290   296   236   113    -9   -44    -4    -3   -88  -181  -181   -79    46   108    84    25   -19   -49   -58    -9    94   194   232   177    38  -109  -169  -123   -56   -63  -135  -179  -141   -61     2    47    96   126   101    48    30    56    72    51    16    -9   -33   -64   -99  -116   -97   -56   -17    25    75    87    29   -65   -60     2    42   -18  -222  -572  -986 -1302
 21130 -1461 -1102  -635  -357  -303  -338  -319  -203   -58    14   -49  -168  -296  -359  -327  -251  -218  -263  -342  -393  -378  -279  -111    69   216   316   363   354   337   353   348   236    56   -54   -52   -48  -145  -283  -319  -220   -98   -32    41   187   329   358   287   210   157    78   -38  -126  -115   -28    39    35   -16   -69  -100  -110  -102   -79   -51   -39   -45   -49   -43   -34   -17    19    71   142   264   428   544   526   390   241   164   157   162   144   125   136   161   130    -1  -187  -316  -305  -162    32   174   180    55  -107  -212  -236  -211  -144   -23   136   287   360   300   127   -60  -166  -164   -87    16    91    73   -44  -150  -125    -8    57    20   -19    39   182   304   330   280   245   274   332   356   346   359   405   402   303   199   207   326   454   540   611   666   649   568   537   626   764   863   940  1037  1092  1031   919   905  1019  1155  1241  1315  1394  1414  1355  1324  1422  1593  1709  1739  1771  1881  2066  2271  2445  2557  2586  2537  2505  2631  2946  3291  3470  3439  3327  3298  3420  3633  3813  3860  3779  3664  3606  3616  3668  3771  3942  4174  4450  4744  4997  5162  5270  5388  5557  5805  6144  6523  6838  7020  7074  7035  6937  6832  6781  6776  6727  6571  6383  6289  6308  6343  6323  6273  6251  6263  6275  6274  6291  6359  6462  6533  6515  6454  6477  6645  6880  7082  7228  7338  7422  7492  7549  7558  7474  7329  7217  7160  7083  6941  6823  6866  7084  7345  7491  7477  7389  7324  7278  7189  7049  6911  6822  6793  6794  6778  6732  6709  6784  6954  7119  7171  7086  6931  6837  6889  7019  7075  6999  6880  6829  6869  6968  7095  7202  7224  7147  7025  6911  6828  6774  6736  6716  6761  6928  7190  7413  7461  7318  7082  6856  6661  6486  6344  6236  6125  5993  5863  5759  5684  5632  5560  5406  5189  5018  4948  4899  4780  4617  4481  4376  4263  4165  4152  4228  4308  4323  4299  4299  4332  4317  4182  3964  3765  3616  3446  3200  2948  2842  2949  3141  3232  3187  3115  3087  3086  3096  3123  3127  3051  2895  2709  2553  2460  2434  2438  2414  2333  2210  2075  1964  1940  2019  2092  2021  1807  1567  1387  1268  1212  1238  1308  1325  1242  1129  1081  1123  1190  1171  1001   763   610   579   567   507   449   464   532   574   554   493   404   267    87   -85  -178  -140    25   234   347   283    87  -102  -149     0   245   396   352   177    -9  -132  -156   -82    17    73   108   184   271   306   310   330   325   214     6  -204  -324  -306  -188   -67    -5    29    77   111   108   109   155   208   203   133    36   -43   -57    50   271   469   467   245   -22  -157  -147  -103  -109  -157  -182  -136   -25   124   300   489   653   729   673   488   233    -4  -133  -124   -30    61   110   125   124   110   106   170   319   447   417   230    48    13    98   173   176   146   113    39   -93  -214  -233  -161   -92   -78   -66     3   101   154   168   224   339   426   418   356   311   286   247   185   113    38   -38  -108  -144  -121   -51     9    16   -14   -40   -58   -96  -142  -152  -134  -146  -169  -103    86   276   302   152   -15   -52    29   105    85   -21  -131  -164  -125   -86  -104  -175  -261  -302  -248  -129   -37   -54   -91  -124  -116  -104  -225  -630 -1268 -1806
 21146  -853  -584  -266  -110  -144  -252  -274  -127   127   374   509   535   412   194     7   -60   -25    33    69   109   184   248   224   128    52    30   -10  -119  -199  -136    12    66   -32  -124   -35   189   323   257   114    48    43    -8  -122  -234  -303  -332  -314  -244  -146   -42    78   200   249   161   -36  -220  -252  -105   107   230   224   182   177   180   144    83    21   -46  -121  -166  -136   -40    76   191   295   370   400   388   328   211    71   -14    -8    16   -36  -142  -170   -45   154   276   258   193   187   227   245   225   194   133     6  -145  -217  -182  -113   -44    67   195   219    84  -123  -281  -315  -219   -39   147   271   311   297   275   259   238   212   196   204   226   233   212   180   152   150   224   380   532   589   549   477   426   404   385   358   339   316   260   219   294   511   772   948   998   995  1017  1053  1068  1096  1179  1272  1313  1330  1392  1487  1545  1539  1519  1538  1589  1633  1673  1731  1818  1938  2090  2260  2435  2603  2748  2869  2963  2998  2979  2992  3107  3285  3442  3555  3631  3659  3632  3602  3624  3692  3760  3820  3912  4064  4238  4391  4551  4810  5232  5762  6243  6553  6714  6830  6946  7037  7092  7135  7149  7084  6951  6827  6736  6624  6467  6337  6307  6356  6414  6432  6392  6317  6245  6220  6279  6408  6503  6460  6312  6217  6297  6529  6790  6983  7120  7261  7420  7538  7579  7588  7617  7648  7621  7531  7409  7265  7107  6981  6955  7044  7165  7201  7111  6961  6847  6835  6942  7106  7188  7121  7005  6999  7128  7264  7260  7082  6814  6608  6577  6677  6758  6757  6766  6851  6933  6921  6842  6791  6800  6838  6882  6930  6964  6947  6880  6811  6784  6804  6860  6941  7028  7083  7083  7052  7025  7014  6997  6943  6828  6659  6473  6325  6245  6200  6119  5981  5836  5725  5608  5423  5207  5066  5032  5015  4949  4884  4883  4919  4910  4803  4600  4362  4161  4036  4011  4090  4191  4179  4006  3731  3426  3149  2963  2893  2911  2984  3083  3158  3153  3054  2900  2742  2625  2581  2589  2588  2554  2528  2552  2618  2689  2721  2668  2519  2313  2123  2011  1962  1884  1723  1541  1408  1285  1120   964   917  1002  1153  1271  1298  1265  1242  1243  1191  1016   770   608   627   755   814   727   607   596   657   646   528   390   300   245   204   183   205   275   349   338   208    35   -69   -86   -95  -140  -152   -50   109   164    17  -244  -439  -443  -255    15   204   212   102     9   -20   -39   -87  -157  -232  -301  -337  -297  -172   -25    56    74   115   207   245   141   -23   -91   -19   106   172   130    39     2    24     1  -105  -169   -56   194   410   480   428   331   251   218   224   223   197   164   133    96    51     4   -49  -109  -138   -86    34   152   190   130    13  -108  -175  -140   -13   110   139    82    19     0    -4   -32   -64   -32    88   223   258   188   130   153   178   110   -15   -71     9   148   208   143    44    31   116   181   101   -93  -237  -207   -54    85   140   123    51   -63  -167  -200  -164  -124  -125  -143  -136  -102   -54    -3    28    25    24    76   169   230   220   181   152   109    26   -61   -93   -62   -16     9    35    76   108   116   117   110    75    33    11    92   171   145   -13  -270  -622 -1054 -1397
 21164 -1068  -736  -345  -183  -268  -447  -557  -502  -308  -125  -104  -149  -136   -44    19     3   -13    35    98    80   -15   -76     0   171   284   237    64  -140  -307  -405  -426  -374  -266  -127    20   151   235   265   268   246   172    66    -2   -18   -44   -87   -74    13    87    74     1   -53   -57   -55   -74   -68     2    64    13  -136  -268  -309  -280  -242  -239  -259  -232  -102    75   176   137   -10  -180  -295  -325  -295  -227  -106    79   267   358   302   135   -68  -237  -340  -387  -368  -256   -86    37    83   115   155   129     1  -124   -99    86   272   301   158   -60  -222  -229  -107   -20   -88  -248  -344  -283   -78   190   397   435   297   113    36    92   158   139    63     1   -26   -21    15    59    76    81   121   193   237   231   238   303   371   356   278   243   301   403   517   666   834   969  1072  1177  1260  1262  1194  1132  1134  1187  1212  1151  1067  1103  1294  1505  1622  1681  1750  1804  1788  1731  1709  1759  1869  2015  2178  2354  2556  2777  2966  3069  3101  3107  3123  3185  3334  3562  3797  3954  4015  4016  3973  3875  3743  3618  3540  3556  3689  3908  4162  4422  4676  4928  5208  5552  5954  6336  6582  6640  6587  6562  6643  6793  6911  6931  6866  6789  6764  6764  6703  6565  6433  6375  6378  6396  6410  6418  6429  6451  6490  6562  6674  6793  6869  6901  6927  6956  6967  6962  6979  7034  7082  7075  7031  7023  7088  7175  7203  7154  7088  7068  7103  7138  7111  7030  6959  6929  6927  6975  7096  7211  7198  7076  6986  6977  6956  6860  6750  6709  6736  6765  6737  6656  6583  6581  6670  6836  7027  7146  7119  6970  6793  6672  6614  6574  6543  6559  6617  6631  6546  6430  6386  6415  6456  6479  6497  6514  6506  6469  6464  6542  6653  6699  6681  6672  6699  6712  6651  6509  6348  6238  6190  6153  6063  5880  5627  5369  5148  4946  4750  4622  4607  4619  4519  4307  4118  4037  4028  4015  3954  3838  3685  3518  3342  3158  2995  2888  2834  2798  2765  2743  2736  2718  2662  2585  2541  2530  2482  2368  2263  2255  2340  2446  2522  2572  2623  2690  2745  2729  2620  2476  2355  2241  2087  1909  1775  1706  1644  1514  1285  1021   846   830   909   972   988   994  1001   982   930   894   916   978  1017   993   904   784   690   662   692   726   710   646   590   584   591   547   448   355   297   245   192   182   223   227   111   -68  -176  -138   -10    99   118    62    -3   -36   -54   -87  -122  -116   -68   -26   -10    29   127   236   285   248   142     8   -64    -1   151   255   226   118    35    37   114   209   235   126   -65  -188  -162   -76   -51   -88  -111   -88   -46    14   135   315   462   460   274   -22  -290  -422  -407  -321  -241  -168   -70    37   103   105    77    56    47    38    25    25    44    47    -7   -93  -133   -92     0   113   224   286   249   135    28   -30   -79  -146  -168   -65   110   214   181    98    55    59    72    54   -20  -125  -195  -179   -75    70   184   216   178   122    96   112   147   169   167   129    45   -41   -58   -14   -21  -149  -335  -443  -374  -152    88   213   198   141   141   183   177   100    30    16    -5   -91  -186  -203  -160  -163  -251  -334  -295  -111   128   314   380   307   192    19  -185  -367  -513  -741 -1139 -1520
 21179 -1147  -988  -716  -486  -301  -125    18    75    68    78    92    68   -73  -243  -273  -111   103   195   142    64    62   121   161   132    43   -54  -104   -89   -63  -114  -233  -293  -209   -58    22    20    26    92   172   190   118    -9  -123  -166  -132   -50    40    97   103    91    87    55   -25   -91   -53    93   272   385   347   151   -76  -170   -77    95   189   124   -42  -194  -280  -333  -371  -349  -247  -139  -104  -111   -69    45   172   242   227   160   108   112   157   213   255   258   216   165   161   194   198   164   165   229   277   252   202   203   247   275   277   271   247   204   180   181   153    79    22    43   109   126    56   -41   -60    38   159   130   -92  -326  -330   -66   269   491   593   658   705   678   544   362   222   149   122   142   224   320   341   273   227   314   518   725   860   929   970  1000  1035  1087  1157  1233  1298  1329  1314  1299  1346  1433  1496  1530  1557  1541  1450  1357  1355  1428  1506  1578  1688  1847  2030  2216  2397  2572  2733  2860  2944  3038  3209  3440  3615  3656  3612  3597  3681  3836  3959  3972  3898  3806  3730  3698  3762  3947  4224  4534  4806  5021  5268  5638  6068  6404  6573  6631  6677  6774  6930  7101  7216  7213  7054  6780  6514  6343  6229  6113  6033  6051  6146  6243  6305  6357  6418  6474  6510  6527  6515  6482  6490  6605  6802  6969  7018  6970  6930  6985  7151  7372  7567  7681  7689  7593  7436  7286  7193  7154  7138  7123  7098  7069  7068  7141  7284  7423  7493  7503  7479  7387  7194  6965  6787  6666  6561  6463  6390  6325  6256  6251  6384  6604  6764  6776  6693  6648  6728  6889  7008  7010  6911  6773  6663  6639  6702  6784  6825  6840  6864  6881  6845  6737  6580  6412  6259  6121  6018  6000  6085  6229  6388  6554  6679  6684  6586  6517  6534  6520  6336  6003  5672  5462  5395  5408  5395  5288  5096  4870  4648  4461  4331  4236  4140  4047  3988  3956  3908  3822  3698  3530  3340  3186  3107  3088  3066  2979  2821  2654  2539  2481  2437  2372  2284  2189  2107  2060  2049  2027  1968  1936  2000  2125  2239  2349  2496  2622  2623  2502  2376  2329  2312  2205  1974  1734  1628  1671  1742  1715  1576  1417  1325  1292  1235  1114   997   939   902   843   811   884  1052  1194  1183  1021   841   768   792   803   736   637   594   643   729   756   679   543   410   294   198   151   172   237   307   336   294   209   150   136   124    88    67   114   214   302   328   269   152    64    72   138   161    96   -12   -99  -145  -165  -176  -173  -164  -174  -198  -168   -16   227   436   503   424   280   169   137   181   254   291   256   179   131   144   186   214   219   192   110    -5   -78   -60     8    41     7   -39    -8   128   307   426   424   328   222   173   171   155   100    34    -9   -14    22    85   131   107    -7  -164  -273  -295  -258  -197  -100    39   139    79  -129  -304  -271   -65   114   149   101    74    90   110    97    47   -12   -44   -49   -42     0   105   234   307   308   304   345   392   366   260   139    51    27    94   217   285   248   163   108    85    42   -39  -123  -195  -282  -389  -471  -492  -467  -434  -411  -377  -285  -124    42   113    50   -83  -171  -129    14    98    78   -48  -157  -194  -270  -554 -1050 -1511
 21195 -1245  -921  -465   -53   212   275   158   -25  -152  -162  -118   -54   -41   -66   -90   -92   -71   -43   -26   -21    -5    34    55    15   -40   -66   -93  -146  -170  -118   -29    51   128   194   202   141    64    24    30    54    53    17    -9    11    40    -4  -117  -184  -109    71   215   205    46  -145  -244  -225  -173  -180  -249  -319  -339  -284  -178  -106  -133  -173   -77   163   396   492   442   300   117   -60  -159  -121    23   139   110   -39  -168  -171   -72    15    18   -33   -52     3    94   155   187   255   377   464   421   276   150   131   216   346   426   387   258   145   105    98    81    61    77   145   221   208    78   -44   -20   119   211   162    26   -86  -116   -62    38   129   181   211   242   255   225   181   186   274   407   512   534   483   417   388   424   526   655   739   742   713   739   855  1019  1159  1245  1307  1384  1468  1519  1539  1559  1583  1589  1587  1609  1633  1600  1530  1509  1571  1673  1784  1876  1914  1935  2047  2301  2612  2849  2944  2937  2933  3014  3154  3287  3395  3493  3575  3620  3632  3644  3702  3821  3955  4024  4003  3962  3995  4154  4402  4639  4781  4872  5029  5296  5592  5832  6028  6216  6371  6451  6488  6560  6700  6868  6986  7005  6944  6865  6813  6785  6744  6641  6484  6332  6242  6220  6237  6254  6255  6263  6309  6388  6467  6512  6526  6546  6612  6714  6798  6850  6929  7099  7316  7470  7528  7559  7603  7614  7529  7357  7184  7086  7077  7118  7155  7157  7141  7141  7169  7198  7198  7171  7139  7098  7036  6974  6959  7008  7073  7082  7002  6865  6729  6641  6600  6570  6538  6543  6600  6659  6669  6637  6592  6544  6508  6519  6594  6700  6774  6784  6755  6725  6700  6658  6600  6550  6520  6487  6426  6339  6240  6123  6009  5957  6009  6136  6278  6402  6488  6503  6408  6211  6007  5903  5911  5922  5816  5597  5373  5197  5014  4777  4527  4351  4299  4343  4385  4336  4196  4035  3898  3766  3609  3435  3258  3077  2894  2735  2632  2593  2599  2604  2559  2432  2225  1991  1828  1804  1890  1997  2077  2153  2236  2274  2199  2016  1830  1772  1881  2059  2175  2206  2228  2285  2341  2348  2297  2210  2119  2042  1953  1815  1633  1466  1345  1255  1182  1153  1183  1247  1315  1375  1420  1437  1404  1301  1161  1056  1020  1020  1027  1051  1094  1130  1120  1021   822   591   430   369   374   412   454   449   387   322   301   304   271   145   -84  -334  -449  -359  -166   -27    -2   -47   -84   -62    13    94   133   149   179   209   202   177   177   200   190   104   -24  -112   -94    16   138   196   187   176   204   230   183    87    46   112   219   267   220   127    51     4   -21    -3    56    83    31   -30    -8    84   159   176   156   118    48   -60  -164  -208  -193  -174  -184  -206  -225  -264  -347  -452  -521  -511  -416  -267  -114     1    75   118   146   181   231   269   248   165    72    11   -11     0    47   115   156   134    60   -19   -41    42   187   258   159   -54  -233  -281  -219  -114   -10    63    92    94   113   172   229   191     8  -222  -343  -304  -212  -168  -142   -52    76   138    91    13   -12    21    70   116   162   191   158    47   -91  -158   -89    68   186   181    83   -16   -60   -85   -96  -183  -323  -475  -675 -1018 -1479 -1829
 21210 -1208  -749  -214    21   -93  -287  -289  -108    37    20  -109  -170  -148   -76    20   121   206   276   319   277   122   -63  -166  -163  -110   -57   -22   -10   -41  -122  -208  -230  -178   -99   -25    30    63    75    66    43    36    64    90    69    23    -3   -11    -6    16    31   -13  -108  -162   -95    64   206   245   201   130    43   -56  -122  -129  -126  -156  -186  -158   -87   -28     7    64   148   184    98   -82  -252  -333  -348  -356  -356  -302  -178   -21    96   116    53    -2    17    87   141   145   109    74   106   239   411   502   449   302   143     9   -75   -56    65   179   181   102    42    34    32     5   -37   -47    23   153   221   139     4    -3   130   235   203   114    78   103   127   101    57    87   246   471   628   652   616   663   827   971   959   815   644   493   373   334   427   624   839  1015  1136  1220  1296  1377  1463  1534  1538  1453  1362  1371  1455  1505  1488  1493  1619  1856  2079  2147  2049  1935  1969  2137  2284  2320  2344  2504  2791  3055  3191  3230  3267  3375  3561  3758  3861  3840  3774  3740  3731  3723  3731  3761  3807  3903  4062  4204  4274  4358  4561  4857  5165  5479  5807  6101  6324  6504  6672  6824  6962  7087  7177  7193  7130  7016  6881  6772  6742  6793  6843  6803  6656  6474  6345  6289  6278  6308  6387  6480  6531  6525  6496  6461  6416  6375  6393  6500  6639  6719  6729  6757  6883  7106  7350  7505  7506  7398  7293  7252  7243  7183  7019  6784  6573  6482  6535  6671  6793  6840  6810  6736  6680  6710  6824  6937  6991  7006  6996  6945  6871  6802  6730  6653  6622  6666  6726  6725  6673  6652  6705  6798  6863  6860  6810  6776  6792  6815  6790  6724  6664  6615  6558  6507  6467  6398  6282  6167  6104  6068  6011  5946  5923  5929  5910  5889  5946  6086  6211  6231  6156  6080  6067  6090  6073  5962  5769  5550  5361  5216  5107  5022  4911  4723  4486  4289  4155  4008  3810  3647  3612  3665  3657  3473  3134  2779  2536  2426  2403  2427  2451  2415  2303  2151  1983  1835  1789  1889  2050  2155  2192  2191  2123  1961  1784  1719  1787  1884  1917  1898  1892  1912  1923  1945  2043  2222  2379  2394  2243  2009  1809  1709  1693  1710  1723  1696  1593  1432  1301  1268  1318  1386  1423  1417  1378  1304  1184  1011   798   614   542   593   694   780   841   895   942   938   830   633   434   341   421   626   783   732   494   247   138   159   207   224   239   284   329   322   251   160   113   156   264   356   368   310   222   134    58     9     5    47   107   113    15  -124  -198  -192  -169  -139   -60    81   247   391   491   532   508   442   366   280   169    59     4    20    73   116   130   124   109    78    36     5   -12   -49  -125  -196  -175   -33   145   243   213    94   -40  -113   -94   -51   -94  -215  -278  -192   -35    39   -17  -120  -171  -135   -29   127   301   422   425   346   305   365   457   479   411   303   189    78   -12   -67   -99  -126  -127   -77    -9    13   -13   -52   -80  -108  -123   -96   -12   120   280   411   436   321   130   -29   -81   -17    78    77   -69  -281  -439  -485  -428  -324  -241  -194  -131   -14   117   195   212   212   215   188   125    77    77    91    83    60    30   -45   -96  -130  -140  -175  -340  -729 -1283 -1707
 21227 -1452 -1064  -637  -393  -256  -107    25    58    22    35   107   194   196   144   118   116    63   -70  -219  -298  -275  -185   -90   -29    -5    15    68   158   242   273   228   128    54    82   176   210   133    25   -21     6    82   169   221   205   137    51   -39  -145  -261  -346  -355  -287  -189   -85    26   109   130   153   264   395   388   219    21   -93  -128  -111   -34    95   217   261   205    99    27    37    86    89    40    20    65    98    68    25    12     7    -5   -10   -16   -39   -67   -79   -59     0    57    35   -69  -164  -167   -91    19   147   273   349   352   315   287   280   281   263   202   106    39    52   109   131   103   102   182   275   268   159    87   162   334   469   506   488   460   407   319   240   227   296   433   592   691   657   509   349   295   391   570   713   773   801   836   846   818   815   884   991  1092  1188  1278  1341  1399  1501  1629  1667  1572  1481  1548  1726  1825  1742  1573  1491  1576  1784  2032  2266  2459  2613  2760  2936  3135  3305  3387  3382  3355  3384  3486  3629  3768  3864  3907  3934  3992  4075  4142  4187  4220  4219  4182  4170  4255  4439  4664  4888  5129  5415  5705  5918  6051  6193  6394  6599  6754  6871  6947  6934  6833  6747  6781  6918  7027  7002  6847  6650  6512  6483  6534  6575  6540  6438  6328  6249  6220  6254  6342  6434  6489  6514  6543  6597  6679  6777  6882  6995  7118  7267  7441  7562  7525  7330  7106  6983  6983  7045  7115  7190  7257  7249  7118  6930  6816  6819  6879  6944  7014  7080  7102  7059  6980  6908  6837  6735  6627  6584  6625  6685  6705  6673  6602  6522  6484  6514  6564  6549  6460  6386  6412  6534  6680  6748  6666  6473  6286  6182  6149  6159  6204  6249  6218  6071  5874  5737  5711  5735  5718  5643  5576  5589  5679  5778  5842  5876  5881  5825  5715  5634  5670  5801  5889  5789  5507  5208  5035  4961  4878  4750  4597  4408  4177  3972  3850  3759  3608  3418  3285  3230  3170  3041  2881  2752  2637  2459  2206  1977  1866  1878  1958  2060  2154  2198  2155  2057  1981  1954  1930  1877  1833  1858  1951  2025  1998  1882  1758  1671  1594  1514  1504  1647  1905  2127  2200  2134  2011  1884  1768  1675  1645  1695  1779  1824  1795  1700  1542  1326  1098   918   803   745   743   781   807   806   815   830   774   634   529   555   663   743   754   740   745   773   808   825   781   682   615   644   714   737   686   589   475   365   276   225   213   213   186   129    70    -3  -125  -239  -223   -84    20   -17  -127  -174  -121   -53   -47   -62    -8   114   225   277   284   255   184   124   161   280   359   330   258   224   213   181   153   171   185   119     8   -36    25   139   246   322   341   276   134   -34  -175  -257  -262  -172    -1   191   326   363   329   274   205    98   -23   -81   -38    36    38   -57  -170  -205  -130     7   125   163   111    10   -55   -19    95   187   181    99    12   -59  -137  -177   -84   128   301   289   120   -56  -142  -148  -136  -151  -215  -299  -311  -188     0   117   117    67    31    26    48    84   121   145   129    80    64   114   143    54   -94  -150   -58    86   166   143    41   -89  -179  -196  -175  -178  -214  -224  -138    22   107    67   -88  -206  -240  -368  -806 -1479 -1997
 21243 -1454 -1023  -490  -152   -11    63   118   115    35   -78  -187  -216  -205  -166   -79    42   141   187   207   221   235   255   264   210    88   -28   -94  -146  -218  -257  -193   -56    36     8   -91  -157  -150  -113   -98  -120  -152  -144   -76     3    37    34    43    79   111   102    48   -19   -53   -32    17    35    -3   -40     1   124   237   238   126    -2   -88  -168  -267  -295  -161    84   287   340   252   107   -21  -113  -175  -208  -211  -180   -91    54   168   162    96   118   249   338   239   -16  -263  -353  -241     7   269   415   371   170   -55  -167  -128    -9    80    82    51    96   229   316   260   129    40     0   -47  -124  -201  -224  -158   -31    69    95    74    71   147   296   432   485   458   387   319   298   319   314   248   173   165   230   309   355   383   437   534   655   777   884   971  1038  1071  1050   990   952   995  1098  1173  1163  1121  1140  1257  1453  1678  1846  1884  1843  1849  1935  2020  2037  2015  2000  2003  2017  2059  2146  2289  2503  2797  3114  3360  3508  3622  3770  3944  4101  4217  4289  4315  4294  4226  4110  3972  3870  3850  3917  4082  4340  4617  4825  4958  5065  5157  5227  5301  5424  5621  5886  6176  6424  6586  6663  6681  6689  6727  6776  6763  6645  6462  6302  6242  6308  6464  6621  6687  6624  6479  6328  6209  6121  6079  6113  6213  6308  6337  6320  6354  6487  6633  6666  6584  6512  6547  6671  6822  6994  7199  7391  7488  7441  7275  7066  6907  6838  6828  6832  6829  6804  6757  6734  6765  6806  6808  6790  6798  6817  6796  6728  6664  6651  6698  6788  6874  6894  6810  6649  6494  6435  6494  6588  6625  6591  6546  6526  6511  6492  6495  6538  6583  6587  6558  6529  6501  6435  6314  6174  6060  5992  5963  5942  5880  5768  5656  5585  5538  5474  5374  5243  5092  4959  4916  5022  5242  5464  5601  5650  5648  5604  5502  5341  5151  4978  4867  4817  4758  4617  4420  4264  4197  4161  4063  3859  3600  3361  3147  2917  2699  2557  2473  2362  2234  2195  2278  2383  2408  2349  2238  2084  1893  1695  1524  1386  1271  1198  1204  1265  1313  1333  1370  1443  1531  1597  1607  1547  1461  1434  1520  1696  1884  2014  2061  2029  1950  1883  1862  1883  1918  1931  1903  1856  1816  1763  1661  1516  1359  1188  1005   856   799   816   832   825   860   966  1050  1007   864   743   706   711   709   686   646   591   541   523   543   582   630   683   703   631   480   357   360   468   548   488   287    35  -159  -218  -126    52   221   284   175   -70  -308  -409  -359  -218   -27   188   354   367   213    11   -93   -49    97   254   309   190   -53  -236  -212   -27   157   232   175    17  -137  -154    -1   206   322   274    80  -140  -214   -69   169   310   294   202   115    48    13    44   145   262   315   284   222   191   203   248   320   418   541   654   666   502   224     7   -21   106   268   386   463   511   488   358   179    60    29   -10  -149  -331  -400  -270   -14   195   239   148    27   -54   -84   -89  -111  -150  -142   -67     0   -10   -64   -90   -78   -64   -57   -17    80   210   330   429   477   420   268    99   -43  -175  -290  -339  -300  -224  -175  -157  -125   -60     6    39    32     0   -46   -98  -165  -179  -188  -186  -184  -304  -702 -1333 -1849
 21258 -1233  -940  -559  -350  -286  -214  -107   -41   -25     0    21    44    26   -31  -138  -285  -403  -400  -251   -21   156   175    61   -35   -18    52    71     6   -93  -151  -141  -128  -180  -269  -320  -297  -179    49   339   543   545   366   138   -23   -93   -87   -10   114   232   289   274   239   239   246   167   -32  -276  -458  -526  -469  -316  -140    -9    83   163   195   144    51   -22   -91  -186  -277  -293  -203   -42    98   131    49   -46   -60    -6    29     8   -18    29   165   303   338   266   187   176   211   219   166    65   -32   -80   -84   -85   -83   -40    31    61    22   -15     6    46    42     2   -36   -56   -29    68   193   261   266   277   317   334   293   228   192   205   259   327   381   410   417   387   320   274   315   396   400   308   230   263   401   582   758   902  1002  1047  1034  1000  1016  1093  1153  1122  1017   926   966  1190  1478  1632  1612  1575  1634  1731  1771  1743  1690  1642  1609  1595  1614  1688  1809  1903  1929  1968  2130  2393  2642  2830  3004  3182  3333  3478  3668  3850  3912  3853  3783  3767  3784  3817  3889  3989  4037  3987  3921  3988  4230  4532  4758  4902  5053  5238  5386  5461  5528  5665  5880  6145  6430  6676  6792  6759  6672  6645  6704  6793  6834  6797  6730  6690  6651  6561  6440  6340  6259  6158  6052  5992  6024  6159  6349  6496  6529  6467  6409  6464  6662  6914  7079  7102  7057  7031  7007  6952  6919  6974  7079  7143  7155  7180  7237  7247  7128  6889  6627  6463  6473  6630  6811  6911  6935  6961  7041  7151  7219  7190  7060  6872  6689  6559  6501  6498  6502  6438  6296  6159  6119  6167  6227  6267  6300  6301  6224  6104  6053  6118  6229  6320  6410  6521  6596  6582  6507  6436  6385  6316  6195  6037  5881  5738  5616  5549  5563  5627  5695  5765  5818  5783  5619  5417  5321  5363  5434  5430  5352  5239  5097  4945  4853  4860  4928  5005  5064  5082  5023  4855  4592  4292  4013  3791  3626  3501  3390  3250  3022  2718  2472  2408  2492  2583  2601  2537  2397  2212  2062  1997  1969  1904  1796  1704  1677  1683  1657  1612  1638  1755  1865  1869  1776  1646  1522  1444  1454  1535  1614  1652  1680  1727  1785  1844  1915  2014  2143  2268  2330  2299  2198  2054  1882  1734  1673  1667  1627  1543  1477  1458  1465  1461  1419  1358  1338  1382  1430  1394  1239  1032   918   997  1186  1290  1228  1104  1020   948   835   725   674   660   630   585   575   619   652   582   401   221   153   197   273   318   319   275   198   128   101    84    25   -39     1   169   329   340   219    91    16   -48  -128  -166   -93    69   203   190    35  -118  -135   -21   107   174   203   240   275   262   174    52   -21   -27   -43  -119  -180  -131    -3    86   104    96    84    49     4    12    84   148   160   171   238   320   322   231   143   121   101     9  -106  -136   -61    28    54    27   -11   -54  -116  -189  -239  -254  -254  -225  -135   -17    51    64    71    61   -10  -114  -161  -136  -106  -126  -212  -335  -397  -293   -66    99   103    40    40   110   177   194   145    40   -64   -99   -63   -44   -99  -169  -145     2   183   270   223   119    53    27    -5   -51   -59    30   207   364   391   288   126   -32  -123   -93   102   240   155   -99  -385  -719 -1170 -1584
 21273 -1068  -940  -719  -591  -516  -365  -135    47    98    83    82   134   114   -11  -150  -212  -220  -232  -237  -205  -164  -132   -83   -15    34    76   150   243   291   285   291   327   314   196    34   -51   -10    92   143    84   -46  -157  -184  -136   -53    17    42    12   -40   -66   -53   -28     0    49   116   164   171   153   133    98    27   -47   -43    56   144   123    32   -23   -19   -26   -97  -183  -192  -105    20   122   192   239   247   210   174   184   219   250   296   369   426   418   351   250   112   -61  -208  -236  -129    36   196   340   450   488   466   444   429   360   221    80     1   -29   -38     1   131   333   524   617   582   473   387   396   496   608   639   558   428   335   295   269   254   286   351   367   292   202   223   383   576   673   666   661   749   914  1063  1138  1155  1139  1082  1002   968  1028  1146  1261  1343  1387  1392  1371  1368  1433  1572  1731  1829  1827  1762  1711  1733  1841  1985  2096  2166  2234  2310  2385  2492  2660  2858  3032  3147  3208  3274  3436  3702  3954  4075  4105  4171  4307  4419  4427  4358  4297  4295  4348  4401  4389  4314  4272  4348  4515  4676  4799  4941  5171  5490  5829  6090  6225  6282  6367  6533  6704  6753  6659  6545  6531  6611  6690  6718  6745  6811  6848  6768  6599  6453  6392  6398  6442  6524  6622  6682  6687  6681  6689  6671  6592  6494  6466  6559  6730  6871  6919  6922  6966  7059  7160  7270  7388  7449  7404  7330  7331  7389  7386  7253  7043  6864  6776  6746  6723  6714  6767  6890  7033  7130  7139  7059  6942  6865  6856  6859  6826  6758  6656  6508  6351  6248  6215  6212  6233  6325  6498  6672  6770  6804  6808  6759  6630  6480  6397  6382  6381  6408  6494  6575  6546  6411  6288  6237  6194  6082  5900  5709  5576  5534  5568  5634  5699  5749  5749  5652  5446  5177  4953  4882  4973  5104  5157  5126  5096  5130  5184  5156  5022  4891  4876  4956  4990  4890  4696  4477  4246  3998  3763  3566  3393  3212  3014  2826  2682  2583  2516  2461  2390  2287  2161  2033  1922  1827  1724  1614  1537  1521  1534  1538  1560  1634  1718  1726  1642  1534  1466  1452  1501  1615  1745  1822  1837  1839  1846  1823  1748  1660  1629  1705  1887  2111  2279  2349  2367  2387  2387  2325  2253  2258  2305  2252  2049  1805  1646  1568  1462  1289  1148  1132  1194  1221  1192  1171  1190  1196  1137  1039   960   911   864   826   847   934   994   940   805   673   563   446   329   268   321   482   662   731   627   416   240   177   170   139   100   117   174   185   133   108   166   227   199   113    58    61    85   100    83    18   -78  -161  -185  -143   -71   -23    -1    58   189   314   339   288   271   350   458   506   475   392   269   140    55    43   112   255   389   387   224    43   -18    12    35    21     1   -15   -42   -64   -40    48   150   203   216   242   291   310   262   189   141   104    52     8    12    69   151   229   276   264   190    96    49    70   115   124    75   -27  -156  -244  -203   -16   220   376   393   286   118   -24   -89   -90   -77   -80   -92   -71    -2    61    67    53    83   124    85   -48  -186  -255  -255  -206  -126   -48    -8   -10   -29   -14    91   262   361   291   141    48   103   154   124    38  -107  -410  -901 -1382
 21292 -1081  -958  -701  -420  -136   113   243   228   152    98    24   -64  -150  -140   -42    14   -61  -212  -303  -245   -71    88   112    -1  -145  -214  -204  -170  -130   -43   110   274   350   286   149    87   175   322   374   290   152    66    76   139   162    90   -54  -204  -300  -310  -236  -111     8    76    96   121   182   244   260   218   151   111   127   171   179   144   134   194   281   342   363   331   252   194   209   260   259   189   145   217   358   420   332   190   139   198   280   312   267   159    51     6    12     6   -27   -49   -25    31    92   126   109    63    50   107   206   291   326   312   267   211   188   246   360   422   380   318   334   404   414   306   157    88   117   160   176   224   345   463   467   357   247   236   311   408   491   556   609   653   680   694   724   803   937  1116  1306  1425  1408  1286  1184  1197  1266  1252  1126  1011  1014  1118  1237  1331  1422  1525  1618  1668  1669  1645  1645  1719  1860  2002  2107  2229  2400  2543  2571  2549  2624  2835  3079  3277  3440  3578  3673  3755  3893  4088  4248  4297  4243  4145  4065  4057  4142  4281  4393  4423  4374  4288  4222  4254  4441  4742  5055  5341  5638  5954  6236  6431  6533  6581  6627  6693  6751  6760  6722  6694  6710  6747  6786  6844  6902  6879  6742  6574  6474  6450  6433  6378  6286  6174  6078  6056  6131  6248  6311  6298  6309  6454  6691  6864  6908  6897  6891  6856  6771  6718  6805  7032  7289  7460  7500  7426  7274  7080  6880  6712  6617  6616  6692  6815  6951  7056  7089  7048  6969  6901  6854  6785  6648  6470  6329  6262  6236  6221  6232  6282  6356  6430  6494  6549  6600  6645  6669  6648  6555  6383  6180  6023  5944  5912  5900  5932  6039  6206  6362  6432  6400  6310  6202  6071  5916  5774  5665  5573  5486  5425  5414  5453  5506  5523  5477  5356  5148  4891  4684  4602  4616  4639  4632  4635  4669  4679  4607  4482  4391  4378  4393  4359  4243  4083  3949  3869  3797  3683  3544  3424  3311  3151  2934  2719  2555  2439  2354  2292  2245  2209  2202  2225  2218  2104  1886  1636  1430  1310  1269  1268  1285  1348  1460  1533  1471  1319  1228  1287  1440  1572  1620  1598  1560  1552  1577  1598  1605  1645  1739  1824  1836  1800  1776  1761  1713  1636  1578  1568  1569  1517  1417  1352  1362  1399  1406  1369  1292  1184  1086  1053  1117  1250  1365  1369  1257  1118  1029   987   959   950   970   978   917   795   685   662   749   889   972   922   756   554   388   287   251   263   297   302   227    79   -65  -148  -180  -188  -167   -94    14   120   207   272   295   268   235   235   220   112   -73  -218  -240  -178  -122   -85   -12   123   273   369   376   302   186    69    -9   -12    70   201   345   504   644   659   491   240    76    66   137   172   102   -45  -162  -161   -60    58   113    66   -43  -118   -94   -13    42    43    27    31    62   107   141   140   123   143   212   249   155   -55  -252  -329  -287  -182   -71    -2    -4   -66  -143  -204  -229  -197  -109     0    89   116    51   -76  -189  -230  -198  -126   -56   -23   -29   -59   -85   -52    90   294   404   306    68  -133  -181  -108    -9    57    98   145   210   245   194    88    16    12    23    -2   -82  -106   -98  -103  -182  -370  -686 -1101 -1472
 21307 -1322  -862  -422  -200  -164  -194  -203  -160   -71    39   138   269   371   389   334   265   205   140    86    66    75   111   196   308   361   288   118   -54  -138  -106   -19    22    -2   -21    12    54    55    15   -80  -254  -436  -486  -365  -185   -68   -34   -60  -127  -200  -201   -82    91   188   153    43   -79  -195  -272  -272  -221  -190  -179  -129   -18    95   138    99    31     7    42    89    93    56    23    26    66   120   155   151   118    98   121   179   244   301   322   272   156    49    36   106   147    78   -28   -40    59   157   164    97    21   -28   -43   -24    18    79   169   281   353   337   245   125    19   -22    31   141   218   213   158   106    97   153   267   409   534   581   524   426   364   324   253   158   108   152   281   431   535   600   691   830   947   988   981   981   995  1010  1028  1059  1102  1169  1276  1401  1480  1482  1445  1425  1421  1405  1398  1454  1565  1671  1743  1802  1870  1956  2056  2156  2258  2377  2482  2515  2475  2446  2520  2736  3059  3391  3650  3839  4001  4133  4217  4264  4284  4274  4248  4235  4238  4228  4215  4266  4404  4528  4532  4452  4417  4484  4608  4749  4910  5085  5262  5483  5809  6202  6510  6598  6483  6333  6305  6415  6564  6661  6671  6612  6537  6518  6579  6656  6674  6639  6622  6652  6678  6646  6557  6460  6406  6411  6443  6444  6380  6281  6228  6280  6413  6563  6692  6801  6886  6911  6868  6828  6873  6982  7055  7041  6984  6958  6995  7065  7113  7102  7015  6866  6722  6661  6690  6724  6685  6582  6493  6487  6552  6607  6602  6573  6557  6545  6518  6483  6470  6501  6535  6485  6351  6255  6303  6450  6553  6541  6473  6439  6440  6429  6407  6396  6360  6247  6096  6015  6041  6080  6019  5883  5816  5901  6051  6116  6031  5838  5655  5599  5683  5776  5733  5563  5393  5297  5238  5179  5140  5124  5080  4979  4857  4740  4626  4544  4510  4460  4311  4098  3971  4023  4170  4256  4237  4175  4089  3956  3817  3721  3615  3418  3156  2914  2713  2544  2438  2429  2479  2504  2442  2294  2116  1983  1926  1902  1840  1714  1589  1553  1601  1624  1555  1462  1443  1484  1487  1414  1325  1293  1320  1355  1371  1403  1505  1667  1811  1867  1820  1706  1596  1550  1579  1651  1746  1865  1994  2082  2099  2073  2066  2096  2120  2081  1962  1810  1687  1611  1560  1522  1505  1495  1464  1402  1320  1214  1080   928   773   643   596   678   857  1039  1159  1212  1215  1181  1121  1043   945   821   669   518   436   469   572   650   649   575   446   279   124    60   111   211   269   249   188   147   141   132    94    61    87   152   183   170   189   265   311   263   155    54    -9    -3   115   310   458   490   456   426   412   395   371   347   313   250   159    80    72   156   287   384   380   271   121    24    47   174   325   415   408   321   200    95    41    51   101   147   156   131   105   103   121   136   125    82    28     0    -1   -13   -72  -150  -180  -122    -4   115   183   159    51   -53   -50    50   123    64   -84  -205  -234  -195  -143   -86    23   196   333   316   155   -14   -81   -63   -58  -124  -224  -287  -283  -217   -98    31   111   137   147   153   138   121   156   258   362   383   296   119     2   -13    41     0  -316  -904 -1528 -1853
 21322  -832  -436   -57    95    85    64    79    76    36    11    23    98   154   153   103    39    -6   -25   -16    30    93   115    55   -48  -115  -102   -36    19    15   -46  -104  -105   -57   -26   -54   -97   -74    20   100    93    15   -45   -26    52   119   131   101    84   103   100    22   -86  -149  -133   -40   109   246   282   222   171   204   276   288   199    51   -79  -145  -150  -119   -56    31   107   124    90    74   124   187   160    28   -95   -84    62   201   215   142    98   128   218   338   418   369   211    83    64    88    77    69   122   198   222   185   139   125   133   135   133   154   198   225   195   115    32   -14   -28   -23    14    77   116   118   143   241   374   465   490   486   490   490   433   301   176   172   308   487   615   677   697   699   713   776   883   989  1050  1059  1047  1066  1164  1327  1462  1477  1381  1273  1241  1295  1393  1517  1673  1844  1977  2044  2053  2004  1888  1746  1650  1646  1735  1886  2040  2129  2144  2151  2240  2436  2677  2871  2979  3066  3225  3465  3698  3845  3932  4037  4184  4349  4511  4615  4580  4422  4275  4231  4252  4282  4332  4430  4571  4722  4842  4919  5008  5181  5437  5688  5862  5967  6044  6131  6263  6421  6504  6460  6380  6381  6457  6503  6472  6436  6493  6633  6732  6707  6619  6551  6486  6382  6275  6248  6318  6415  6469  6472  6458  6442  6412  6349  6273  6239  6301  6445  6595  6688  6719  6736  6782  6859  6928  6959  6969  6988  7021  7045  7047  7054  7108  7219  7310  7266  7055  6771  6548  6448  6437  6457  6485  6530  6576  6584  6542  6506  6526  6565  6542  6448  6339  6234  6111  6006  5994  6074  6176  6255  6327  6404  6447  6373  6150  5874  5709  5725  5839  5923  5929  5893  5867  5884  5944  6016  6055  6023  5893  5663  5397  5196  5090  5019  4918  4799  4713  4688  4719  4778  4821  4814  4769  4719  4658  4558  4450  4383  4323  4200  4055  4009  4087  4182  4174  4046  3881  3786  3792  3824  3765  3587  3370  3187  3021  2819  2586  2383  2262  2210  2160  2078  1990  1938  1923  1922  1916  1886  1810  1708  1660  1709  1783  1775  1683  1594  1565  1560  1519  1432  1322  1210  1112  1035   991  1004  1095  1244  1382  1452  1466  1464  1456  1443  1461  1555  1697  1802  1836  1860  1943  2098  2275  2393  2402  2335  2245  2128  1954  1755  1602  1529  1505  1468  1378  1246  1128  1086  1131  1216  1268  1224  1078   889   728   636   624   674   746   794   788   741   698   695   720   744   759   770   768   709   557   369   291   385   518   508   352   207   166   159    91   -15   -83  -100  -117  -133   -89    24   139   178   112   -34  -191  -257  -193   -59    43    82   100   137   193   252   316   374   392   360   302   229   135    54    49   115   154    94    -6    -9   126   266   265   141    29   -15   -44   -88  -106   -93   -89   -88   -30    92   197   186    53  -108  -209  -242  -251  -237  -162   -28    81    79   -25  -159  -261  -321  -362  -393  -375  -271  -108    51   157   174    95   -17   -57    23   163   265   282   218   105    -6   -68   -65    -3   103   215   256   183    35   -90  -144  -170  -225  -305  -352  -318  -195   -31    93   131   127   155   215   225   131    -6   -82   -42    37   111    76   -42  -206  -444  -808 -1241 -1515
 21337 -1483 -1348  -948  -561  -348  -285  -250  -162   -19   146   254   287   215    99     5   -39   -36   -18   -31   -71   -81   -43    -2    10    -2   -53  -143  -198  -149   -41    25    30    27    47    69    62    24   -30   -84  -104   -52    70   205   280   271   203   118    45   -10   -56   -69   -11    97   160   117    32     0    23    21   -44  -105   -45   156   365   404   239    17   -79    -9   107   150   127   100    64    -8   -85  -115  -105  -104  -147  -206  -197   -87    57   158   221   291   382   461   480   405   252    90    -5    -9    49   101    74   -27  -102   -77   -10    11     6    36    90   108    80    56    80   141   203   253   287   291   277   295   368   455   507   511   485   458   440   410   355   308   305   350   412   461   474   445   405   402   456   556   674   779   855   929  1034  1163  1262  1271  1178  1047   985  1055  1215  1372  1476  1539  1582  1607  1615  1623  1643  1682  1735  1775  1750  1658  1591  1644  1803  1970  2073  2127  2184  2259  2331  2402  2510  2678  2874  3068  3292  3590  3892  4056  4035  3944  3924  4003  4118  4212  4287  4369  4457  4523  4547  4531  4485  4416  4349  4362  4512  4750  4975  5161  5348  5560  5773  5943  6039  6067  6081  6161  6330  6495  6539  6478  6433  6457  6488  6488  6510  6580  6631  6613  6575  6575  6583  6545  6483  6456  6446  6381  6267  6194  6207  6258  6292  6310  6337  6370  6387  6363  6300  6248  6284  6441  6673  6891  7001  6979  6903  6878  6914  6944  6942  6952  6988  6982  6878  6730  6637  6623  6638  6638  6631  6636  6637  6604  6559  6548  6545  6483  6354  6225  6166  6188  6251  6311  6346  6365  6378  6384  6389  6421  6481  6514  6463  6350  6229  6097  5919  5730  5612  5598  5642  5700  5775  5876  5946  5897  5742  5627  5652  5754  5798  5726  5552  5323  5113  5001  5007  5073  5122  5100  4997  4857  4765  4747  4702  4526  4273  4096  4046  4019  3903  3704  3533  3480  3501  3479  3387  3320  3354  3460  3541  3539  3474  3385  3251  3052  2842  2704  2668  2696  2719  2670  2529  2345  2194  2098  2029  1972  1945  1937  1875  1690  1433  1261  1277  1412  1508  1496  1440  1419  1433  1440  1442  1458  1473  1445  1365  1266  1193  1174  1218  1318  1445  1565  1672  1782  1875  1929  1976  2065  2148  2112  1950  1799  1792  1922  2056  2082  2023  1991  2043  2109  2080  1919  1682  1446  1257  1128  1050   999   984  1039  1132  1173  1148  1142  1186  1206  1124   955   768   639   617   690   779   821   827   827   809   737   613   496   433   413   397   365   325   299   291   259   174    95   108   210   305   303   197    58   -40   -79   -71   -30    10    13   -15   -21    34   132   229   317   414   483   441   277   110    72   160   250   230    91   -77  -155   -83    84   249   347   370   322   201    37  -102  -172  -180  -137   -33    99   163   102   -15   -90  -123  -178  -245  -246  -185  -164  -230  -297  -265  -135    25   158   237   235   156    51   -32  -107  -179  -202  -146   -65   -42   -86  -126   -76    45   122    90    28    33    89   114    76    18     6    55    97    70    -9   -81  -134  -194  -274  -346  -347  -225   -21   149   213   205   203   231   248   211   137    80    54    17   -47   -87   -82   -11     9   -33  -113  -255  -562 -1082 -1642
 21355 -1276 -1051  -744  -509  -336  -161    15   132   158   130    92   132   203   242   205   107    22    28   124   212   202   116    43    22    25    22    18    27    64   143   220   187    -3  -210  -235   -72    92   123    55   -22   -77   -95   -69   -45   -81  -150  -182  -180  -209  -253  -204   -31   139   167    76     6    34   101   113    55   -10   -32    -6    42    94   129   136   104    42     5    66   196   245   123   -65  -169  -182  -191  -191  -110    40   174   242   265   242   141   -29  -176  -204  -111    -5    17   -15   -16    22    21   -52  -148  -222  -295  -360  -337  -183    27   185   269   333   403   448   432   356   249   146    71    38    57   137   239   273   182    26   -75   -58    48   192   334   435   461   430   385   332   276   261   318   409   464   479   538   710   944  1098  1084   961   878   908   986  1022  1020  1033  1071  1130  1238  1410  1582  1665  1640  1576  1567  1636  1725  1771  1763  1732  1721  1736  1735  1696  1669  1723  1882  2105  2312  2452  2547  2653  2796  2970  3171  3401  3630  3797  3871  3901  3971  4104  4246  4327  4325  4280  4258  4283  4317  4324  4323  4344  4396  4465  4539  4626  4761  4972  5233  5459  5589  5662  5780  5991  6231  6393  6459  6500  6553  6572  6531  6483  6484  6514  6509  6453  6408  6448  6559  6643  6641  6601  6581  6545  6420  6221  6060  6029  6126  6284  6427  6494  6460  6361  6275  6263  6340  6487  6669  6858  7017  7078  7007  6870  6806  6887  7051  7185  7228  7197  7139  7082  7027  6976  6932  6875  6761  6590  6445  6400  6434  6488  6558  6668  6781  6810  6718  6565  6467  6469  6493  6441  6314  6165  6020  5894  5847  5914  6030  6092  6089  6097  6152  6192  6135  5967  5757  5606  5566  5605  5654  5694  5737  5772  5765  5733  5734  5785  5813  5739  5579  5432  5372  5390  5406  5352  5214  5024  4819  4646  4547  4512  4482  4411  4318  4226  4111  3950  3788  3674  3626  3642  3679  3649  3510  3328  3224  3252  3357  3426  3378  3236  3106  3082  3158  3238  3207  3026  2752  2489  2301  2197  2155  2125  2062  1992  1967  1967  1921  1827  1728  1602  1410  1222  1172  1272  1397  1446  1419  1356  1288  1247  1251  1254  1176  1032   948  1022  1205  1378  1470  1490  1472  1458  1476  1532  1611  1705  1786  1787  1678  1537  1490  1572  1709  1821  1902  1983  2043  2048  2033  2053  2080  2033  1888  1701  1534  1399  1287  1198  1137  1082   988   841   701   632   610   579   557   596   666   675   598   493   416   382   391   425   454   478   531   617   689   703   676   639   592   523   474   474   460   346   155     2   -28    62   195   269   234   105   -58  -167  -146   -15   138   254   320   338   335   340   349   319   225    64  -153  -378  -509  -469  -283   -43   175   335   406   378   274   136     0   -96  -129  -108   -75   -87  -169  -245  -195   -23   119   146   137   193   287   326   291   242   223   193    99   -37  -139  -159  -119   -57    18   114   183   153    39   -61  -105  -128  -142  -114   -39    48   126   186   216   218   200   160   100    39   -15   -63   -77   -36    10     0   -67  -140  -182  -167   -92     0    56    59    34    -3   -50   -93  -107   -72     6    75    61   -46  -160  -171   -40   160   395   532   500   263  -156  -688 -1219 -1584
 21370 -1239  -913  -484  -148    54   105    -3  -169  -216   -64   164   364   441   426   377   326   280   256   266   264   162   -54  -285  -393  -304   -70   158   253   236   207   183    93   -67  -197  -218  -153   -64   -14   -47  -138  -172   -76    64   125   100    71    60     1  -140  -298  -363  -300  -167   -45    42   117   182   215   214   210   213   190   111    -1   -91  -113   -66    12    67    60     0   -70  -114  -125  -126  -157  -212  -228  -150     8   182   292   288   173    -3  -158  -223  -195  -112   -13    62    64    -8   -82  -103  -103  -128  -151  -117   -34    28    18   -49  -104   -92   -11   105   216   285   298   274   234   179    99     0   -80   -73    40   197   312   371   411   457   507   546   543   470   336   201   126   127   182   264   358   443   513   584   666   761   871   985  1079  1129  1119  1048   967   973  1122  1383  1653  1801  1731  1459  1131   938   972  1165  1369  1494  1552  1600  1658  1702  1723  1729  1715  1689  1705  1823  2058  2353  2621  2812  2946  3066  3185  3277  3330  3391  3528  3759  4050  4336  4551  4640  4582  4415  4256  4230  4356  4534  4629  4590  4494  4443  4441  4444  4483  4631  4874  5106  5251  5328  5395  5467  5521  5580  5711  5917  6124  6288  6422  6530  6602  6654  6702  6722  6687  6627  6609  6662  6740  6770  6723  6632  6559  6564  6641  6686  6594  6387  6191  6115  6171  6289  6374  6379  6329  6285  6295  6354  6415  6451  6496  6579  6680  6770  6834  6854  6839  6852  6960  7136  7266  7267  7157  7001  6855  6760  6726  6714  6677  6627  6590  6557  6507  6444  6404  6409  6452  6505  6525  6462  6303  6132  6074  6150  6259  6297  6260  6226  6250  6321  6397  6448  6437  6325  6135  5974  5932  5982  6022  5998  5934  5847  5729  5591  5462  5359  5297  5308  5404  5540  5625  5590  5450  5279  5112  4932  4758  4670  4696  4753  4728  4592  4409  4276  4242  4254  4208  4077  3945  3891  3890  3851  3740  3595  3447  3295  3135  2994  2914  2913  2977  3063  3122  3131  3113  3104  3090  3014  2856  2666  2493  2351  2252  2220  2246  2282  2293  2271  2214  2121  2001  1855  1682  1515  1400  1348  1337  1363  1439  1539  1577  1485  1312  1183  1164  1213  1279  1338  1347  1269  1145  1063  1061  1108  1164  1223  1300  1423  1606  1814  1970  2013  1940  1805  1693  1657  1675  1694  1718  1782  1875  1921  1880  1824  1854  1939  1946  1824  1649  1501  1400  1339  1316  1324  1326  1268  1142  1020   966   953   916   834   758   754   828   917   951   908   794   624   446   346   356   394   384   354   381   480   574   584   505   400   322   292   294   303   303   277   194    55   -78  -146  -146  -124  -126  -162  -217  -268  -279  -216   -99    -4    23    23    48    86    93    73    42     6    -7    36   112   144   101    23   -39   -62   -53   -22    15    26   -16   -74   -72   -13    13   -46  -137  -176  -152  -125  -153  -234  -317  -364  -377  -366  -330  -294  -292  -302  -267  -168   -27   117   204   194   128    81    80   102   130   154   159   150   140   136   160   225   279   242   108   -44  -138  -160  -139  -126  -161  -217  -208  -107    -7    -1   -46   -30    48    69   -38  -208  -338  -375  -311  -168   -20    33   -44  -198  -336  -414  -357  -245  -155  -160  -330  -723 -1269 -1698
 21385  -997  -639  -254   -59   -23   -47  -114  -218  -306  -335  -347  -306  -217   -87    27    77    81   112   195   268   272   210   122    32   -59  -144  -183  -145   -55    16    32    28    58   107   116    74    36    47    70    25  -106  -253  -310  -242  -110    -6    23    -5   -59  -104  -112   -68     4    57    71    79   109   146   151   109    50    15    17    15   -41  -159  -282  -329  -261  -133   -21    62   156   248   253   126   -48  -126   -54    89   202   236   204   128    19   -93  -139   -73    73   225   320   316   209    68     8    91   248   316   199   -22  -165  -142   -46    -1     1    53   170   271   269   143   -48  -191  -202   -95    51   167   214   191   129    81    92   169   269   332   331   304   318   391   453   453   420   396   374   343   317   328   420   606   824   976  1060  1170  1354  1522  1556  1470  1374  1325  1299  1269  1239  1204  1164  1166  1263  1428  1580  1663  1662  1602  1547  1556  1622  1691  1742  1815  1932  2041  2088  2104  2182  2370  2621  2839  2958  2993  3010  3079  3248  3524  3852  4130  4283  4337  4390  4488  4584  4622  4622  4647  4708  4734  4659  4530  4475  4538  4652  4772  4911  5050  5149  5240  5396  5592  5731  5789  5840  5952  6116  6280  6402  6473  6507  6516  6501  6469  6446  6447  6464  6496  6546  6594  6625  6661  6725  6768  6707  6538  6354  6250  6237  6260  6296  6384  6532  6649  6631  6476  6286  6168  6149  6169  6168  6185  6304  6504  6649  6666  6641  6709  6877  7037  7123  7162  7172  7096  6886  6580  6301  6172  6195  6252  6262  6256  6292  6352  6368  6294  6162  6066  6076  6166  6258  6299  6297  6278  6239  6161  6084  6095  6199  6289  6261  6120  5944  5809  5769  5836  5948  6001  5935  5771  5586  5463  5435  5480  5565  5678  5788  5805  5664  5414  5193  5090  5072  5033  4910  4744  4615  4550  4525  4505  4465  4415  4393  4394  4363  4263  4109  3946  3811  3721  3660  3590  3485  3388  3360  3387  3378  3293  3193  3136  3098  3042  2985  2966  2968  2912  2754  2585  2549  2664  2806  2888  2936  2957  2875  2662  2415  2224  2056  1864  1708  1679  1750  1816  1853  1921  2001  1968  1749  1444  1249  1267  1398  1474  1440  1371  1327  1301  1263  1205  1155  1155  1205  1255  1273  1245  1167  1093  1115  1229  1303  1233  1068   954  1005  1224  1505  1712  1800  1849  1953  2091  2166  2137  2057  1994  1975  1974  1937  1829  1681  1572  1540  1530  1481  1428  1429  1447  1381  1201   983   817   726   700   739   830   919   939   871   755   649   596   598   630   673   735   815   889   920   877   766   646   589   617   682   719   690   596   458   296   136    22   -10    20    60    76    75    89   138   182   154    68    18    43    58   -18  -136  -171   -72   106   252   269   152     4   -65   -41     5    17    17    67   173   296   419   535   588   508   300    48  -155  -254  -243  -171  -115  -108  -106   -33   143   362   497   453   274   109    62   105   145   127    84    87   165   286   395   433   377   277   175    36  -179  -402  -497  -413  -238   -95   -10    54    96    86    51    36    17   -51  -163  -282  -391  -471  -445  -255     0   131   101    79   186   323   325   157   -99  -323  -391  -250    21   269   349   303   143   -66  -269  -467  -747 -1144 -1461
 21400 -1362 -1086  -676  -316   -42   140   201   133     3   -80   -72    45   145   152    79   -24  -126  -199  -218  -196  -174  -180  -197  -182  -100    33   155   226   246   194    51  -101  -128   -39    11   -48   -96    -4   166   256   211   117    81   135   244   335   341   243    72  -118  -276  -338  -285  -175   -98   -80   -92  -118  -187  -315  -453  -506  -434  -305  -200  -122   -43    23    26   -46  -132  -138   -35    97   146    87    -7   -85  -157  -212  -196  -103    -7    51   114   239   416   566   602   522   413   359   345   262    42  -229  -390  -375  -234   -43   126   209   219   243   295   275   120   -64   -94    70   268   308   189    62    32    65   101   168   306   484   646   752   747   610   439   360   379   406   406   428   492   549   543   471   386   360   428   538   623   695   822  1020  1189  1208  1078   940   917   982  1045  1090  1173  1299  1401  1429  1418  1421  1445  1449  1399  1325  1316  1421  1561  1631  1650  1726  1883  2028  2106  2179  2319  2504  2692  2875  3033  3102  3069  3039  3169  3496  3872  4109  4199  4296  4498  4728  4838  4749  4514  4294  4251  4398  4561  4567  4447  4361  4406  4559  4766  5000  5224  5391  5485  5533  5550  5519  5459  5459  5592  5834  6087  6281  6410  6474  6437  6308  6201  6235  6403  6599  6745  6828  6839  6765  6639  6541  6517  6525  6484  6387  6336  6414  6553  6613  6573  6529  6528  6503  6394  6261  6229  6328  6478  6582  6603  6571  6553  6586  6661  6751  6825  6847  6821  6788  6759  6705  6630  6581  6573  6549  6454  6345  6346  6481  6612  6602  6464  6312  6218  6165  6127  6120  6170  6257  6328  6338  6271  6157  6077  6096  6165  6165  6067  5965  5934  5931  5865  5725  5596  5558  5599  5647  5630  5516  5342  5204  5167  5206  5269  5353  5453  5493  5406  5250  5137  5097  5067  5007  4935  4875  4837  4822  4812  4767  4662  4501  4311  4143  4045  4021  4020  3978  3854  3636  3361  3120  2982  2926  2885  2853  2890  2999  3063  2943  2615  2207  1904  1831  1977  2239  2523  2776  2927  2900  2728  2558  2485  2444  2333  2145  1946  1769  1632  1588  1682  1865  2015  2037  1943  1809  1692  1603  1554  1556  1565  1519  1437  1376  1310  1190  1055   989  1015  1101  1196  1243  1219  1157  1106  1081  1061  1047  1063  1132  1250  1385  1485  1512  1472  1411  1392  1452  1555  1624  1622  1597  1634  1757  1918  2058  2125  2086  1948  1758  1577  1479  1510  1614  1656  1557  1372  1212  1110   987   808   666   654   715   740   730   744   768   744   670   586   505   432   409   463   523   465   281   105    62   140   244   300   305   299   309   312   286   249   234   235   209   134    40   -19   -16    33    81    93   102   162   267   333   294   165    11  -115  -197  -231  -207  -129   -52   -33   -61   -82   -80   -75   -93  -148  -221  -234  -127    46   170   179    76  -102  -278  -356  -315  -207   -99   -30   -14   -30   -43   -41   -41   -64   -89   -69    -1    49    41    31    98   236   350   339   166   -84  -244  -217   -87     3    18     0   -31   -66   -82   -88  -117  -157  -160  -103    -7    88   140   129   112   170   274   287   149   -23  -106  -121  -150  -200  -229  -214  -152   -70   -20     4    61   144   168    61   -42   -88   -74  -106  -310  -738 -1301 -1752
 21417 -1608 -1042  -549  -343  -287  -189   -21   169   377   568   581   387    93   -96  -117   -82  -104  -172  -211  -199  -171  -155  -124     3   249   473   495   316   117    38    62   107   124   105    66    31     9    -4   -22   -52  -102  -170  -212  -176   -73    39   113   115    30   -80  -116   -50    32    47    -7   -88  -158  -182  -139   -51    12    10   -15     0    46    60    24   -37   -88   -84   -15    75   167   298   439   472   356   199    95    10   -95  -140   -34   151   237   145   -25  -135  -127   -39    38    34   -37   -92   -62    42   135   128    34   -22    47   164   187    97    -8   -47     0   111   215   253   248   264   289   250   168   157   247   331   334   311   325   342   307   228   180   241   415   619   759   816   843   874   885   844   780   762   796   856   964  1140  1296  1316  1221  1129  1111  1157  1249  1378  1507  1579  1571  1525  1471  1377  1217  1076  1075  1222  1416  1586  1740  1870  1922  1897  1882  1943  2067  2203  2309  2391  2494  2612  2686  2699  2711  2803  3015  3352  3773  4169  4414  4476  4452  4449  4490  4574  4707  4860  4959  4941  4826  4700  4639  4637  4636  4607  4592  4654  4799  4976  5134  5262  5385  5509  5598  5647  5739  5940  6198  6402  6521  6579  6576  6520  6477  6502  6549  6535  6480  6488  6588  6704  6792  6885  6983  7014  6900  6650  6393  6303  6412  6566  6593  6483  6327  6200  6153  6219  6367  6486  6488  6390  6286  6234  6199  6124  6045  6094  6337  6663  6900  7008  7055  7075  7045  6958  6846  6731  6625  6546  6516  6532  6570  6604  6617  6602  6551  6450  6298  6143  6084  6179  6359  6473  6446  6362  6338  6382  6427  6447  6465  6465  6385  6218  6070  6048  6136  6219  6195  6059  5902  5833  5857  5877  5808  5657  5498  5414  5437  5526  5601  5599  5531  5470  5469  5500  5481  5354  5125  4851  4605  4446  4394  4417  4456  4460  4386  4220  4019  3882  3831  3777  3655  3508  3396  3303  3176  3042  2982  3000  2999  2916  2806  2736  2691  2630  2551  2458  2365  2345  2479  2751  3020  3121  3010  2790  2576  2383  2216  2147  2210  2301  2271  2097  1901  1835  1939  2109  2203  2166  2067  1989  1915  1787  1627  1540  1591  1736  1861  1878  1779  1640  1540  1494  1471  1462  1460  1422  1313  1183  1137  1215  1337  1410  1419  1402  1387  1394  1429  1479  1525  1573  1641  1724  1764  1700  1577  1544  1701  1987  2249  2376  2361  2266  2164  2111  2135  2222  2311  2319  2199  1986  1775  1634  1553  1468  1345  1217  1146  1137  1124  1075  1071  1173  1272  1183   885   562   403   419   490   532   568   663   807   930   985   949   798   560   346   245   244   258   223   177   212   324   373   262    69   -54   -63   -13    56   152   251   310   318   291   247   211   203   217   236   245   244   249   271   315   383   446   439   346   235   169   126    62    -3   -16    22    40   -21  -113  -103    56   231   272   197   103     5  -113  -188  -142    -8    93    77   -26  -106   -90   -10    60    93   114   159   234   303   302   187    12   -96   -57    63   132   107    47     8   -16   -44   -44    13    74    27  -149  -334  -405  -373  -309  -233  -137   -65   -70  -107   -60   103   270   315   225    85   -11   -38   -33   -64   -53   -26   -53  -237  -635 -1218 -1824 -2138
 21432 -1319 -1013  -549  -159   107   286   399   455   449   336    75  -171  -259  -160   -20    42    77   173   260   189   -38  -246  -297  -233  -148   -53    78   194   214   161   133   163   169    61  -119  -242  -232  -135   -22    86   177   204   148    62    12    12    21   -26  -156  -289  -284  -103   116   220   205   163   129    51  -100  -242  -244  -122   -42  -104  -203  -160    67   375   625   733   649   391   106   -26     9    64    29   -44   -58    -2    76   153   252   409   579   620   444   162   -29   -59    -1    77   174   274   313   285   277   329   346   241    94    41    98   175   206   193   163   130    96    65    56    97   202   347   479   540   515   452   406   370   304   228   217   283   343   331   289   319   462   652   782   818   819   849   900   939   965   982   980   965   980  1058  1193  1353  1487  1543  1538  1551  1616  1651  1574  1432  1341  1337  1379  1458  1594  1765  1889  1916  1900  1916  1943  1910  1821  1763  1779  1825  1853  1890  2001  2199  2423  2623  2832  3112  3442  3720  3872  3923  3970  4093  4310  4556  4723  4748  4673  4597  4582  4628  4717  4829  4924  4945  4896  4854  4881  4940  4964  4962  5008  5134  5293  5424  5542  5706  5913  6078  6141  6140  6156  6200  6221  6226  6300  6477  6660  6737  6726  6732  6794  6847  6849  6844  6859  6830  6703  6538  6432  6393  6367  6340  6335  6360  6409  6475  6546  6601  6614  6557  6433  6313  6281  6320  6337  6308  6291  6332  6422  6541  6658  6718  6689  6616  6601  6726  6970  7189  7240  7106  6886  6687  6556  6482  6434  6417  6460  6548  6591  6513  6367  6293  6325  6363  6341  6317  6362  6446  6481  6441  6383  6361  6367  6330  6194  6014  5899  5871  5865  5874  5963  6120  6208  6126  5938  5809  5827  5928  5981  5905  5708  5468  5281  5184  5150  5152  5181  5202  5173  5074  4901  4694  4527  4449  4446  4462  4436  4332  4167  3971  3758  3533  3339  3240  3244  3275  3266  3223  3162  3053  2880  2696  2577  2561  2619  2683  2697  2651  2576  2509  2454  2414  2424  2507  2616  2693  2722  2703  2659  2648  2681  2653  2475  2225  2084  2094  2121  2056  1940  1864  1852  1861  1824  1701  1532  1418  1417  1493  1583  1655  1681  1618  1445  1230  1089  1083  1156  1213  1224  1206  1190  1223  1333  1451  1467  1372  1264  1228  1279  1362  1379  1308  1262  1366  1584  1761  1802  1742  1665  1617  1611  1657  1763  1905  2023  2071  2073  2112  2221  2304  2207  1914  1609  1481  1519  1561  1520  1437  1362  1291  1210  1125  1064  1060  1083  1050   927   766   633   539   482   489   571   668   714   719   721   711   653   570   564   689   835   827   635   420   349   417   491   490   450   418   381   320   276   296   348   348   282   253   348   499   532   368   100  -112  -187  -141   -46    25    34     8    21   105   191   178    37  -147  -233  -132    98   296   332   206    21  -119  -163   -90    76   257   370   378   297   178    83    52    75    94    68    40    78   156   173    87   -44  -137  -143   -83   -27    -4    37   127   181   104   -56  -161  -139   -26   116   228   246   176    96    70    76    36   -97  -271  -357  -293  -159   -77   -72   -83   -53    17   104   185   264   348   397   356   204    81    15    -4   -49  -221  -615 -1193 -1691
 21446  -966  -505   -14   243   241   117    -1   -96  -207  -301  -313  -166    36   193   259   217    81   -79  -169  -148   -60    10    15   -42  -117  -158  -137   -61    43   149   205   177    93    25    11    33    67    98   115   136   181   208   148    19   -92  -156  -221  -294  -302  -196   -41    48    42    10    10     7   -53  -126   -98    29   101    -1  -206  -359  -404  -383  -326  -235  -147  -137  -227  -328  -324  -209   -66    76   262   476   611   595   472   331   220   127    14  -112  -201  -209  -155   -85    -7    96   196   214   125    -3   -81   -64    39   171   237   178    26  -121  -184  -156  -110  -116  -159  -163   -78    65   176   195   164   164   199   197   116     2   -65   -60    -4    76   180   298   399   448   445   436   478   592   740   840   830   741   683   719   813   904   986  1102  1294  1531  1705  1731  1657  1601  1615  1649  1646  1609  1577  1592  1675  1808  1919  1926  1821  1679  1593  1591  1645  1711  1751  1743  1714  1742  1877  2064  2219  2346  2509  2703  2851  2938  3045  3208  3377  3512  3667  3897  4169  4396  4547  4632  4635  4539  4411  4370  4445  4549  4615  4663  4722  4772  4794  4801  4814  4840  4869  4889  4923  5039  5266  5521  5697  5809  5952  6140  6270  6271  6202  6170  6228  6356  6502  6615  6657  6598  6444  6295  6291  6464  6678  6768  6699  6554  6425  6378  6431  6513  6516  6419  6286  6176  6110  6108  6155  6184  6154  6123  6165  6264  6341  6383  6452  6588  6767  6948  7090  7146  7079  6899  6667  6481  6406  6427  6490  6559  6611  6625  6602  6541  6424  6293  6265  6398  6590  6692  6647  6483  6272  6108  6064  6118  6175  6175  6151  6158  6179  6126  5947  5715  5568  5552  5577  5564  5551  5612  5714  5730  5606  5443  5378  5420  5474  5468  5421  5390  5392  5380  5303  5191  5129  5122  5061  4900  4744  4701  4733  4729  4635  4493  4381  4345  4354  4329  4217  4037  3845  3695  3592  3498  3378  3242  3123  3032  2951  2841  2678  2509  2416  2405  2394  2314  2196  2145  2215  2346  2424  2400  2318  2234  2160  2097  2069  2084  2112  2122  2113  2109  2141  2230  2355  2438  2394  2228  2046  1948  1942  1970  1976  1913  1757  1577  1505  1548  1554  1432  1286  1255  1335  1416  1417  1327  1201  1132  1161  1201  1127   941   784   797   981  1192  1283  1215  1057   918   894  1014  1208  1399  1564  1685  1709  1646  1604  1655  1739  1759  1700  1624  1600  1660  1791  1939  2039  2055  2001  1928  1861  1765  1596  1386  1233  1198  1216  1186  1105  1051  1044  1001   868   729   695   756   809   802   751   683   621   597   627   678   690   633   547   514   572   682   754   719   587   438   332   274   261   317   444   574   615   543   407   261   138    78   115   219   293   262   171   138   197   245   185    55   -56  -129  -174  -171  -105    -6    86   126    55  -115  -268  -274  -129    47   147   139    56   -36   -72   -38    25    85   122   111    37   -61  -100   -44    54   149   240   298   258   132    30    22    79   146   186   167    80   -37  -157  -289  -422  -468  -362  -159    -1    18   -68  -155  -143   -12   173   311   334   249   113    10     0    54    73    -2  -109  -162  -167  -166  -155  -109   -51   -32   -69  -139  -228  -240  -209  -174  -199  -363  -724 -1198 -1505
 21461 -1295 -1015  -571  -205   -10    54    90   166   251   280   232   214   199   114   -61  -224  -260  -177   -69    14    76   111   108   100   122   169   220   270   304   285   185    25  -142  -249  -242  -129     3    58     6   -90  -150  -146   -99   -44   -25   -61   -98   -61    47   148   166    98    -6  -107  -177  -175   -86    31   116   160   178   148    73    13   -12   -84  -231  -348  -336  -219   -68    79   203   275   290   273   254   239   213   166   107    63    64   123   211   271   266   210   143    97    85   121   216   329   380   303   129   -13   -35     1   -18   -92  -108     0   189   355   419   384   320   278   269   278   286   278   264   267   283   272   222   191   245   371   472   453   306   114   -15    -8   155   424   670   766   703   607   609   740   931  1078  1129  1127  1142  1193  1243  1261  1262  1300  1408  1544  1637  1667  1668  1673  1696  1726  1733  1694  1646  1656  1728  1810  1881  1965  2055  2106  2094  2051  2030  2055  2134  2257  2386  2460  2462  2448  2525  2745  3039  3274  3402  3520  3743  4067  4388  4613  4737  4806  4826  4760  4641  4581  4627  4695  4706  4687  4699  4735  4754  4743  4734  4748  4776  4794  4820  4897  5043  5237  5454  5669  5847  5958  6028  6127  6290  6464  6575  6625  6672  6728  6730  6627  6483  6434  6512  6606  6616  6568  6541  6562  6598  6601  6548  6464  6403  6396  6426  6444  6402  6289  6168  6150  6286  6495  6619  6583  6487  6496  6623  6707  6634  6502  6462  6507  6522  6454  6348  6262  6237  6299  6436  6592  6716  6777  6758  6666  6536  6393  6256  6163  6150  6205  6263  6244  6133  6019  6014  6117  6225  6267  6262  6253  6237  6179  6059  5896  5736  5651  5705  5889  6091  6179  6109  5956  5839  5822  5873  5922  5936  5925  5895  5838  5763  5696  5629  5504  5293  5053  4870  4758  4670  4590  4575  4670  4804  4830  4676  4421  4201  4072  3986  3855  3656  3453  3327  3271  3216  3117  2996  2902  2856  2826  2770  2685  2591  2497  2397  2291  2217  2210  2239  2231  2180  2165  2230  2322  2352  2289  2181  2112  2108  2117  2100  2081  2082  2093  2114  2152  2177  2143  2047  1937  1858  1793  1700  1596  1552  1596  1642  1592  1459  1351  1324  1343  1378  1443  1519  1528  1442  1330  1243  1154  1041   953   946  1027  1148  1239  1265  1250  1241  1254  1286  1338  1385  1383  1338  1330  1426  1600  1768  1872  1887  1818  1729  1704  1748  1792  1803  1833  1920  2020  2058  2011  1916  1825  1766  1743  1743  1726  1665  1569  1461  1368  1325  1355  1393  1307  1046   738   563   559   615   637   635   645   669   699   724   720   670   588   510   467   469   508   559   596   601   559   461   332   211   151   215   392   564   610   517   349   186   101   125   204   237   185    89     0   -46   -39   -16   -41  -110  -168  -198  -208  -172   -57    93   182   164    97    54    42    37    39    43    27    -6   -32   -41   -49   -40    23   123   182   166   110    49   -12   -49    -9    89   134    44  -116  -191  -102    48    87   -19  -123   -96     4    25   -73  -156   -68   164   333   280    76   -95  -141   -93   -34   -28   -73  -117  -128  -127  -117   -59    63   193   240   165    22   -89  -105   -38    64   163   222   180    93   -34  -153  -268  -450  -787 -1275 -1710
 27460  -766  -579  -370  -253  -181   -67    96   237   286   264   222   243   277   305   340   366   329   202    26  -125  -203  -203  -147   -72   -11     4   -40  -118  -167  -149   -80    -3    66   135   192   213   196   164   139   127   109    49   -75  -222  -308  -289  -195   -98   -47   -34   -15    21    50    72   136   266   395   416   284    69  -103  -167  -140   -91   -97  -188  -286  -286  -205  -167  -225  -301  -336  -369  -432  -470  -417  -287  -175  -173  -257  -297  -220  -126  -126  -173  -127    39   216   280   224   153   157   190   133   -28  -177  -202  -120   -26    16    38    86   137   137   104   110   161   202   230   277   309   264   170   118   127   141   146   178   228   260   279   306   330   341   347   343   316   279   267   283   287   261   246   279   336   367   362   332   270   189   144   156   197   241   291   362   464   588   692   734   724   709   731   793   876   954  1008  1066  1166  1300  1416  1496  1559  1621  1702  1834  1997  2101  2101  2057  2067  2191  2425  2673  2795  2743  2594  2452  2370  2374  2462  2583  2675  2756  2912  3187  3512  3764  3889  3952  4062  4260  4472  4598  4631  4650  4692  4696  4613  4485  4391  4390  4509  4716  4906  4986  4960  4897  4870  4925  5071  5275  5485  5671  5817  5923  6028  6180  6360  6508  6608  6706  6835  6951  7000  7005  7019  7026  6983  6921  6891  6865  6784  6667  6576  6536  6544  6597  6655  6641  6533  6419  6408  6515  6677  6840  6977  7071  7119  7152  7205  7292  7369  7365  7266  7150  7102  7155  7293  7454  7546  7521  7427  7352  7344  7387  7448  7514  7577  7607  7558  7423  7263  7158  7142  7185  7236  7266  7275  7276  7287  7314  7351  7367  7315  7182  7025  6911  6860  6865  6928  7026  7089  7068  6992  6922  6859  6742  6553  6362  6247  6215  6241  6308  6383  6415  6392  6373  6400  6442  6467  6491  6507  6440  6264  6063  5947  5946  5995  5988  5876  5717  5589  5494  5378  5231  5103  5028  4991  4979  4987  4985  4932  4825  4682  4484  4210  3913  3691  3580  3514  3410  3267  3172  3190  3278  3333  3311  3246  3191  3155  3113  3016  2834  2595  2392  2297  2304  2341  2313  2158  1922  1735  1674  1686  1680  1662  1702  1798  1852  1788  1630  1461  1334  1234  1125  1014   942   919   903   870   837   801   702   523   354   290   315   334   294   226   179   146    83   -20  -125  -175  -155   -96   -38    28   145   307   452   507   451   319   160    22   -53   -46    29   102    69   -89  -268  -329  -224   -28   131   171   123    91   124   148    73   -84  -213  -233  -165   -84   -28    10    43    79   120   133    83   -15  -102  -114   -30    96   178   196   207   240   243   166    35   -93  -189  -227  -207  -174  -157  -122   -34    64    82    -1  -103  -138  -113   -87   -77   -50     0    33    23     0     6    39    41   -15   -99  -157  -149   -82     2    57    64    28   -35  -100  -141  -152  -147  -137  -110   -71   -56   -73   -79   -34    48   130   197   241   231   149    29   -53   -49    17    53   -17  -180  -341  -402  -322  -143    46   187   256   229   100   -73  -194  -201  -129   -71   -61   -44    26   102   114    89    95   119    99    36   -10   -26   -57  -121  -162  -127   -59   -38   -73  -108   -17    99    95   -99  -417  -768 -1106 -1342
 27475 -1247  -852  -384   -68    88   144   124    47   -66  -181  -229   -94   108   190   120    38    23    -3  -108  -210  -202  -110   -59  -102  -175  -190  -119    -6    87   122   102    76    90   133   151   113    37   -31   -73  -109  -172  -242  -267  -219   -99    61   205   275   266   226   193   170   155   163   185   146     2  -159  -209  -140   -53    -3    41    80    55   -57  -198  -294  -312  -266  -200  -168  -180  -186  -128   -15   102   185   215   188   119    43    -1     0    50   141   224   233   184   179   261   335   287   131   -16   -69   -26    62   129   126    62    -8   -45   -42    21   163   320   358   238    85    38    92   174   255   328   354   302   195    85    11    -4    47   131   190   217   245   282   308   334   393   486   588   683   736   690   542   386   326   356   373   314   231   213   273   335   332   284   267   316   387   412   397   402   458   528   567   601   703   885  1075  1218  1331  1456  1586  1680  1714  1711  1725  1815  2006  2241  2411  2464  2451  2453  2485  2509  2509  2503  2511  2532  2553  2563  2581  2668  2878  3179  3467  3664  3795  3947  4160  4372  4494  4488  4385  4269  4238  4323  4462  4572  4626  4648  4650  4623  4593  4640  4813  5063  5280  5403  5450  5479  5537  5636  5768  5928  6084  6189  6245  6315  6446  6612  6760  6872  6957  7013  7025  7006  7004  7044  7091  7093  7062  7047  7040  6978  6846  6716  6658  6657  6646  6596  6554  6604  6783  7023  7178  7156  7023  6951  7030  7182  7281  7299  7281  7254  7215  7162  7106  7093  7176  7334  7467  7493  7431  7369  7392  7517  7672  7748  7703  7588  7482  7425  7422  7452  7472  7443  7354  7237  7145  7104  7103  7118  7129  7144  7196  7275  7309  7223  7039  6878  6837  6885  6901  6817  6686  6607  6596  6572  6476  6360  6315  6355  6407  6413  6374  6315  6253  6202  6170  6153  6155  6182  6201  6165  6074  5974  5895  5846  5829  5834  5817  5719  5554  5402  5301  5205  5073  4941  4869  4864  4871  4838  4750  4610  4399  4122  3842  3649  3582  3608  3670  3709  3679  3580  3460  3363  3279  3161  3001  2863  2801  2785  2756  2693  2599  2468  2307  2151  2038  1983  1955  1915  1843  1752  1670  1609  1545  1460  1381  1347  1352  1351  1316  1253  1175  1092  1020   968   901   778   611   471   427   475   531   528   474   417   360   270   138    30    29   127   213   187    36  -155  -275  -260  -144   -14    79   120    92    -9  -131  -199  -199  -168  -112   -38   -13   -89  -189  -195  -110   -48   -78  -144  -161  -124   -88   -70   -37    28    91    87    -3  -117  -177  -171  -130   -86   -71  -104  -153  -178  -181  -185  -190  -188  -192  -215  -253  -282  -276  -216  -110     6    92   117    86    13   -76  -132  -111   -32    37    56    38    14   -19   -69  -113  -128  -123  -123  -134  -151  -175  -215  -260  -276  -235  -139   -16    97   167   164    73   -75  -192  -177   -47    50     7  -129  -235  -238  -156   -65   -15    18    77   151   189   174   138   121   140   177   201   183   112    15   -44   -32     9     5   -55  -109   -89     3    92    97    17   -68  -118  -163  -208  -214  -176  -129   -79   -19    37    70    62    -6  -120  -201  -178   -85   -45  -130  -257  -276  -161   -85  -116  -240  -337  -416  -609 -1006 -1527 -1902
 27490  -998  -615  -128   185   278   241   149    33   -67  -122  -165  -165  -129   -39    71   130    95    20     8   100   232   301   265   170    78    14   -16   -11    24    54    32   -48  -141  -183  -158   -99   -33    30    83   108    88    11  -115  -247  -314  -274  -163   -56     2    17    12     2     0    24    66    86    57     2   -31   -21     4    -6   -76  -160  -193  -158  -108  -102  -134  -135   -55    67   145   139    85    27   -17   -42   -19    66   189   273   231    60  -149  -303  -387  -418  -389  -273   -83   100   194   194   161   154   182   205   186   145   152   240   354   408   355   223    62   -91  -218  -263  -157    72   280   349   327   339   402   408   298   175   175   276   343   328   311   344   382   372   316   230   151   141   231   368   482   539   546   512   445   368   329   353   412   469   521   570   593   557   483   433   438   481   547   640   756   881  1004  1104  1178  1253  1339  1416  1497  1616  1763  1872  1899  1881  1883  1945  2073  2237  2375  2451  2506  2591  2682  2729  2711  2647  2589  2604  2706  2828  2897  2915  2941  3009  3124  3293  3521  3789  4048  4262  4437  4588  4686  4682  4584  4482  4471  4578  4733  4841  4862  4828  4805  4813  4799  4733  4688  4768  4972  5204  5394  5551  5717  5911  6116  6285  6378  6399  6399  6444  6575  6778  6985  7134  7192  7158  7065  6975  6910  6840  6760  6721  6752  6808  6824  6790  6748  6735  6743  6731  6700  6696  6758  6858  6912  6870  6787  6756  6793  6863  6970  7144  7338  7452  7431  7328  7248  7226  7200  7116  7028  7032  7139  7245  7250  7173  7141  7239  7403  7489  7424  7272  7141  7093  7140  7266  7407  7468  7407  7293  7241  7280  7318  7271  7165  7073  7015  6979  6984  7035  7072  7027  6909  6791  6723  6704  6710  6718  6711  6657  6531  6358  6214  6173  6249  6382  6473  6452  6312  6104  5931  5877  5923  5959  5925  5867  5834  5811  5761  5689  5611  5526  5432  5338  5261  5201  5124  5000  4849  4721  4618  4509  4404  4341  4295  4174  3929  3639  3445  3399  3417  3390  3307  3230  3192  3174  3148  3102  3041  2963  2844  2668  2499  2446  2533  2635  2606  2438  2242  2121  2089  2098  2078  1962  1744  1514  1379  1346  1347  1332  1284  1207  1138  1106  1089  1056  1008   937   807   626   466   389   387   408   412   389   346   294   249   209   146    59     0     2    52   124   204   243   154   -63  -273  -340  -268  -152   -47    42   112   145   146   111    26   -81  -120   -44    58    71     1   -60   -87  -130  -198  -223  -162   -55    51   151   231   250   191   107    55    23   -36  -119  -158  -114   -35    -8   -53   -90   -39    61    98    23  -110  -221  -242  -160   -40    18   -20   -88   -99   -60   -47   -77  -114  -135  -156  -177  -185  -189  -199  -180   -88    41   109    84    37    36    62    63    53    92   160   148    19  -143  -245  -272  -266  -264  -252  -177   -28   138   261   309   263   145    61    88   158   157    89    49    69    99    99    60   -20  -116  -161  -107    17   144   218   210   139    62     8   -38   -94  -152  -181  -139     1   187   288   209    -6  -225  -351  -383  -371  -338  -259  -110    82   253   328   273   118   -73  -245  -352  -377  -344  -316  -230  -117   -29   -49  -245  -647 -1180 -1591
 27504  -747  -548  -238    47   258   347   302   194   101    29   -79  -167  -197  -122    53   248   353   317   188    49   -67  -164  -212  -165   -44    63    87    38   -37  -104  -146  -148   -80    69   234   319   305   242   147    23   -70   -75   -23     2   -37  -135  -252  -317  -281  -177   -73    10    87   129    89   -15   -94   -77    -7    -3  -109  -242  -290  -218   -82    39    88    68    39    51    95   128   137   161   208   221   157    68    45   102   174   213   223   214   183   141   113    89    45     2     1    25     9   -57   -88   -13   112   158    74   -52  -117  -109   -73   -29     9    20    14    49   136   220   259   249   191    90    -9   -68   -82   -50    40   162   251   270   237   187   163   198   292   402   481   512   489   415   326   286   312   348   339   305   294   301   278   221   183   221   339   470   525   475   387   369   463   599   695   762   846   947  1041  1129  1192  1171  1047   919   911  1027  1179  1323  1484  1659  1794  1854  1876  1910  1977  2090  2276  2523  2758  2887  2861  2720  2589  2561  2586  2555  2500  2563  2764  2953  3037  3119  3341  3684  4010  4232  4365  4461  4552  4649  4737  4786  4767  4682  4594  4591  4696  4822  4878  4881  4919  5010  5094  5129  5139  5158  5201  5299  5469  5693  5944  6219  6474  6609  6576  6478  6483  6654  6894  7070  7133  7108  7044  7007  7035  7104  7155  7162  7126  7056  6961  6859  6767  6684  6590  6480  6377  6308  6298  6380  6572  6812  6981  7014  6960  6920  6942  6990  7024  7067  7155  7256  7312  7323  7338  7377  7406  7370  7257  7129  7063  7074  7128  7202  7293  7378  7417  7391  7323  7267  7262  7303  7351  7370  7336  7247  7140  7071  7083  7174  7278  7314  7280  7266  7351  7488  7537  7408  7157  6916  6741  6590  6444  6381  6451  6565  6589  6498  6359  6213  6048  5868  5731  5692  5745  5834  5899  5934  5978  6059  6141  6154  6070  5944  5842  5760  5645  5489  5360  5327  5363  5368  5279  5150  5065  5019  4943  4814  4668  4520  4344  4137  3953  3854  3838  3826  3743  3594  3445  3338  3245  3133  3036  3001  2997  2960  2857  2687  2486  2339  2304  2331  2299  2147  1939  1788  1751  1793  1842  1850  1786  1649  1494  1397  1384  1421  1464  1483  1454  1366  1230  1072   932   839   787   743   677   578   466   392   384   395   363   309   305   345   319   170   -15  -112   -84    26   161   248   230   122     0   -76   -76     0    80    82    17   -23   -22   -48  -120  -179  -192  -191  -193  -172   -99    12   134   252   351   374   264    46  -163  -261  -244  -175   -94    12   135   212   177    36  -139  -273  -323  -280  -179   -68    41   146   196   131   -10  -123  -159  -139   -71    24    66   -15  -170  -267  -224   -71    76   129   105    73    47     5   -14    50   158   175    45  -130  -208  -147   -23    70   113   149   207   269   285   217    79   -66  -139   -96    24   122   111    26   -24     3    50    86   146   246   321   299   182    41   -53   -91  -103  -126  -173  -234  -282  -290  -274  -265  -255  -217  -146   -57    29    79    65    29    36    79    90    40   -42  -113  -128   -70    25   104   142   151   136   113   128   217   333   386   336   226   127    82    81    84    49    64   100   116    58  -114  -434  -865 -1223
 27521 -1441 -1225  -886  -589  -325   -69   120   180   134    71     7   -43  -139  -249  -290  -214   -55    87   133    92    24   -22   -29     8    64    91    62    -6   -74  -112  -128  -132  -108   -36    62   134   144   107    57     7   -69  -200  -359  -465  -437  -259     1   235   372   417   410   378   300   137   -78  -221  -212  -115   -54   -70   -93   -52    32    62   -16  -137  -191  -156   -89   -23    63   171   232   188    96    67   114   144    95    -7  -121  -219  -281  -273  -165    26   225   335   319   235   173   149   111    52    23    39    42   -11   -94  -150  -139   -76    -3    49    98   169   251   289   246   141    19   -96  -190  -216  -132    39   215   323   343   268   102   -87  -184  -122    62   276   441   522   528   492   430   325   166     2   -74    -8   157   300   324   238   128    57    32    41    73   116   167   229   294   352   402   442   467   490   539   608   646   622   593   644   786   960  1129  1303  1471  1601  1691  1757  1791  1770  1724  1732  1857  2067  2262  2376  2439  2504  2573  2624  2660  2702  2743  2739  2655  2549  2547  2720  3008  3301  3542  3735  3901  4056  4207  4364  4522  4629  4611  4479  4353  4331  4386  4430  4436  4453  4525  4633  4705  4680  4607  4624  4804  5059  5247  5338  5416  5556  5729  5856  5916  5977  6113  6317  6531  6725  6910  7076  7172  7167  7097  7030  7000  6997  7003  7011  7002  6952  6863  6775  6724  6703  6695  6706  6750  6799  6794  6725  6666  6684  6756  6822  6866  6905  6944  6978  7023  7110  7237  7340  7343  7252  7160  7146  7193  7230  7214  7165  7125  7117  7135  7172  7241  7338  7407  7392  7319  7286  7342  7415  7407  7322  7258  7281  7358  7420  7426  7365  7247  7123  7057  7069  7098  7062  6946  6810  6710  6677  6719  6811  6900  6918  6817  6628  6445  6330  6279  6277  6308  6330  6302  6229  6160  6141  6183  6267  6338  6302  6112  5839  5617  5515  5505  5541  5577  5555  5437  5265  5136  5109  5152  5159  5066  4913  4769  4654  4567  4512  4466  4379  4231  4037  3818  3589  3381  3236  3193  3250  3326  3319  3186  2967  2750  2612  2571  2570  2552  2521  2510  2519  2506  2431  2306  2168  2051  1978  1955  1961  1966  1955  1903  1790  1632  1465  1314  1184  1086  1044  1077  1157  1215  1195  1094   949   804   689   616   573   525   436   306   183   121   129   161   157   105    41    -6   -34   -32    19   103   158   151    98    30   -22   -23    51   165   252   271   233   169    86   -31  -176  -294  -324  -259  -169  -135  -157  -148   -44   126   285   363   338   240   123    24   -62  -151  -225  -251  -228  -178  -136  -139  -196  -262  -278  -239  -196  -193  -223  -242  -228  -193  -151   -93   -31     7    22    32    34    25     8   -29  -106  -192  -224  -162    -3   217   418   505   445   306   212   224   287   294   200    53   -73  -166  -231  -241  -198  -186  -247  -274  -139   107   287   310   239   170   131    90    28   -21    -4    68   107    55   -31   -69   -50   -19     6    50   117   174   181   128    38   -48   -85   -29   105   230   251   164    58     0   -32   -96  -189  -242  -186   -41    79    76   -44  -176  -227  -203  -157  -107   -36    36    78    99   133   171   174   113   -17  -209  -318  -327  -263  -223  -328  -679 -1229 -1717
 27536 -1183  -863  -430   -98    87   154   145   145   237   402   494   478   364   219    81   -31   -98  -103   -50    33   107   153   188   207   160    23  -142  -238  -232  -156   -42    68   143   190   234   230   105   -98  -235  -234  -153   -59    51   168   207   126     4   -57   -52   -45   -74  -128  -181  -213  -194  -110     4    77    54   -42  -144  -182   -97   127   393   535   466   252    39   -52     7   141   210   155    52    -5     1    69   205   352   393   295   151    66    70   147   262   340   305   173    41   -35   -88  -135  -122     1   188   330   371   338   282   224   159    81    11    -9    22    72   137   252   380   390   233    44   -28    -8    -3   -24    -7    39    53    35    63   175   331   464   534   536   495   440   382   337   315   302   272   241   241   270   320   418   574   719   754   667   546   461   416   399   415   454   477   461   438   458   544   694   892  1071  1149  1113  1043  1033  1120  1292  1494  1671  1810  1927  1996  1959  1844  1777  1856  2032  2175  2225  2230  2268  2369  2518  2694  2875  3015  3066  3038  2994  3003  3106  3290  3491  3650  3759  3825  3859  3895  3991  4168  4368  4515  4591  4633  4665  4688  4720  4788  4872  4913  4899  4892  4931  4983  5002  4979  4927  4863  4819  4851  5019  5325  5666  5917  6070  6243  6512  6815  7025  7093  7079  7052  7031  7016  7045  7132  7218  7232  7187  7157  7185  7231  7213  7092  6930  6834  6826  6807  6680  6479  6326  6294  6363  6478  6597  6691  6763  6860  7000  7113  7140  7141  7225  7393  7532  7542  7435  7294  7177  7102  7073  7086  7110  7120  7148  7243  7374  7440  7405  7344  7329  7336  7305  7231  7164  7139  7153  7178  7184  7161  7141  7139  7133  7116  7126  7182  7232  7210  7118  7012  6928  6865  6820  6789  6754  6697  6628  6556  6485  6444  6461  6492  6452  6332  6215  6150  6111  6078  6080  6116  6122  6051  5933  5835  5786  5764  5734  5690  5657  5664  5702  5729  5688  5539  5299  5050  4880  4811  4786  4721  4605  4485  4355  4154  3898  3685  3564  3500  3459  3451  3465  3433  3303  3118  2968  2896  2880  2882  2888  2874  2802  2653  2455  2279  2191  2196  2236  2254  2246  2229  2190  2086  1897  1668  1495  1432  1460  1518  1557  1552  1513  1452  1364  1244  1106   962   812   673   588   583   617   608   518   371   207    50   -63   -96   -58   -18   -25   -66   -81   -24    76   140   128    92    83    82    53    32    73   155   218   244   241   199   115    28    -7    31   117   180   158    44  -110  -228  -258  -201  -101   -16     4   -38   -89   -81    -1    93   125    70    -9   -44   -46   -65   -91   -79   -37    -7     5    24    59   107   167   242   339   440   488   433   289   115   -30  -113  -110   -32    54    69    12   -26    39   180   269   232   120    38    51   138   203   174    72   -40  -124  -148   -95    -4    67   101   109   101    95   108   133   125    48   -85  -220  -298  -288  -184    -9   173   289   313   289   264   229   133   -28  -174  -190   -46   155   267   222    84   -23   -12   113   254   291   190    27  -103  -180  -238  -302  -340  -306  -221  -151  -110   -48    49   143   183   124   -36  -220  -305  -237   -77    67   143   166   173   185   162   135    52   -65  -196  -385  -739 -1255 -1683
 27551 -1376 -1011  -512  -159   -11     7   -28   -74   -99  -101  -128  -151  -168  -129   -20    91   130   103    80    91    88    23   -82  -157  -153   -78    17    75    70    24   -12     2    78   177   243   260   241   184    81   -41  -142  -198  -211  -197  -175  -150  -104   -38    12    14   -29   -78   -88   -52    -1    29    35    40    47    33   -12   -74  -138  -198  -222  -182  -114   -82   -78   -31    65   142   165   158   138   110   101   119   116    43   -81  -178  -189  -140  -118  -148  -158   -99   -32   -42  -124  -194  -190  -118   -33     2   -39  -129  -177  -112    17    84    31   -79  -176  -245  -267  -191     1   241   396   364   165   -49  -135   -82    16    85   111   115   116   110    87    65    84   140   181   180   155   134   133   165   234   325   393   396   349   301   270   253   263   325   411   449   416   378   398   446   444   373   298   289   355   443   517   607   763   965  1122  1174  1139  1073  1019   999  1053  1187  1338  1450  1562  1751  2009  2237  2352  2356  2310  2265  2250  2278  2346  2449  2583  2725  2830  2872  2861  2829  2821  2896  3069  3277  3432  3520  3602  3743  3957  4205  4434  4604  4710  4772  4822  4878  4920  4904  4815  4705  4641  4642  4698  4804  4937  5049  5090  5058  5020  5075  5258  5490  5652  5714  5759  5874  6030  6131  6175  6270  6493  6780  6981  7017  6959  6951  7049  7182  7250  7223  7150  7098  7095  7104  7061  6957  6858  6834  6873  6918  6931  6913  6863  6792  6743  6767  6866  6977  7026  6988  6900  6831  6829  6895  6997  7096  7155  7149  7110  7119  7210  7320  7361  7315  7233  7175  7174  7248  7382  7501  7525  7451  7343  7255  7215  7232  7276  7286  7237  7171  7142  7155  7168  7141  7088  7073  7130  7215  7237  7151  7019  6941  6948  6977  6965  6910  6836  6744  6625  6497  6406  6392  6439  6459  6365  6165  5963  5849  5831  5874  5943  6005  6026  5988  5904  5800  5686  5532  5309  5063  4915  4953  5139  5330  5405  5351  5223  5058  4858  4629  4426  4324  4329  4347  4279  4120  3940  3797  3697  3607  3496  3378  3281  3205  3115  3000  2906  2867  2839  2751  2592  2412  2284  2267  2338  2388  2331  2199  2083  2032  2032  2041  2016  1943  1839  1732  1645  1582  1520  1417  1253  1075   980   994  1024   982   891   817   763   688   595   521   479   446   401   338   257   185   162   196   236   239   204   149    98    73    45   -58  -233  -357  -331  -193   -41    74   175   264   299   245   137    49    13     8    11    24    42    47    30    10     0    -5   -33   -99  -176  -217  -222  -240  -294  -339  -307  -194   -74   -23   -44   -72   -40    63   204   334   403   363   201     0  -131  -158  -131   -74    10    79    71     3   -21    48   147   180   132    55     2    -2    44   121   177   176   144   129   140   151   156   164   153    84   -33  -138  -187  -186  -172  -159  -122   -34    79   157   162   107    38     0    11    64   104    84    32    23    71   101    63     5     0    43    77    76    62    40   -37  -177  -283  -255  -109    47   141   171   178   167    98   -43  -189  -242  -175   -48    65   135   158   128    58   -15   -56   -52   -18     8    -6   -40   -40    -9   -12   -73  -121   -78    17    76    55    67    76    12  -180  -490  -900 -1390 -1786
 27566 -1192  -710  -275   -88   -32    26    73    62    19   -20   -90  -161  -236  -260  -185   -25   143   219   158    27   -74  -102   -62    32   152   229   178   -27  -283  -412  -334  -134    46   136   140    95    60    97   194   261   240   164    86    12   -68  -121  -108   -65   -62  -105  -132  -114   -83   -77   -92   -94   -65   -26   -12   -42  -114  -179  -163   -57    24   -31  -193  -320  -320  -217   -80    45   120    79   -77  -228  -252  -171  -115  -152  -239  -277  -197   -26   110   111    -2  -124  -153   -57    98   194   145   -19  -184  -253  -237  -211  -221  -236  -184   -43   127   250   291   265   198   109    11   -87  -186  -270  -284  -179    10   183   265   241   131   -13  -114  -124   -71     8   104   208   282   296   269   255   285   313   284   225   226   321   457   543   505   349   175    79    72   125   208   267   250   183   159   227   353   479   552   523   411   351   487   801  1105  1243  1263  1309  1400  1437  1395  1358  1397  1509  1646  1771  1877  1976  2095  2245  2388  2446  2395  2308  2280  2333  2430  2558  2741  2985  3218  3336  3317  3260  3255  3297  3352  3443  3632  3935  4280  4557  4707  4745  4731  4733  4771  4804  4801  4780  4768  4761  4757  4761  4778  4803  4829  4856  4894  4971  5101  5231  5263  5145  4942  4793  4820  5054  5444  5886  6265  6514  6670  6821  7007  7202  7353  7418  7391  7277  7081  6861  6738  6780  6914  6990  6940  6821  6730  6689  6657  6595  6517  6453  6421  6449  6563  6740  6911  7022  7068  7063  7015  6938  6890  6936  7068  7201  7275  7314  7360  7385  7329  7187  7045  7010  7123  7315  7446  7415  7252  7084  7007  7011  7020  6999  6986  7026  7089  7112  7089  7073  7089  7079  6980  6822  6715  6737  6865  7015  7104  7087  6977  6833  6715  6653  6633  6611  6558  6518  6566  6698  6808  6792  6636  6410  6211  6101  6064  6034  5976  5925  5937  6025  6145  6219  6166  5961  5672  5435  5337  5333  5312  5264  5257  5276  5219  5052  4850  4694  4595  4517  4430  4345  4283  4225  4114  3909  3637  3383  3231  3199  3237  3265  3217  3104  3007  2974  2956  2876  2742  2620  2549  2532  2563  2592  2536  2361  2137  1975  1933  1956  1920  1770  1599  1538  1605  1697  1727  1689  1598  1448  1255  1090  1003   975   977  1021  1109  1164  1115   978   800   611   460   400   414   408   314   158    26   -25    -9    34    79   105    84    15   -45   -42    16    90   145   135    28  -120  -183   -88    93   240   289   265   214   152    61   -58  -166  -209  -182  -142  -157  -241  -335  -345  -227    -6   246   433   435   204  -140  -368  -353  -168    -8   -11  -155  -284  -281  -200  -156  -157  -124   -39    24    -3  -111  -224  -258  -175   -16   116   125    14  -118  -178  -149   -76   -21   -21   -58   -70   -32    14    36    63   125   184   163    27  -177  -337  -366  -290  -188   -87    12    63    26   -59   -91   -10   146   263   259   161    47   -60  -194  -343  -431  -419  -359  -290  -181   -31    79    94    47    -7   -47   -79  -111  -131   -97   -17    16   -43  -105   -66    15    11   -54   -41    86   217   263   208    68  -105  -215  -188   -48   100   168   161   133   103    48   -28   -87  -115  -147  -198  -225  -196  -146  -122  -169  -233  -338  -449  -554  -734 -1104 -1612 -1945
 27582 -1688 -1314  -740  -259    21   137   182   248   341   369   235    52   -58   -51     0     7   -33   -76   -99  -100   -66    17   128   211   242   242   221   150    15  -148  -282  -328  -275  -174   -75    13    82    81    -9  -127  -192  -196  -182  -158   -72   114   334   451   398   244    88   -45  -177  -290  -341  -338  -319  -277  -168     8   168   220   147    19   -72  -103  -115  -139  -149  -121   -62     0    41    59    78   117   162   195   210   186   112    46    88   236   361   353   225    57   -54   -27   119   233   183    12  -125  -164  -178  -227  -264  -221  -109    17   137   240   290   242   105   -63  -198  -248  -183   -22   166   309   373   381   383   394   383   329   239   128    12   -69   -69    47   270   504   620   581   480   415   376   308   227   200   256   352   418   428   435   504   601   616   500   340   286   412   638   775   708   531   430   473   597   755   942  1128  1259  1314  1319  1313  1309  1306  1319  1377  1476  1577  1672  1807  2015  2242  2380  2381  2303  2245  2255  2331  2444  2517  2465  2327  2278  2411  2618  2751  2821  2936  3111  3263  3369  3521  3774  4034  4169  4191  4243  4406  4596  4701  4738  4803  4916  5008  5017  4960  4894  4856  4839  4836  4863  4933  5023  5106  5169  5225  5317  5465  5609  5674  5682  5723  5830  5968  6096  6205  6328  6506  6720  6895  7004  7084  7160  7234  7309  7354  7298  7122  6936  6877  6942  6996  6944  6834  6785  6846  6952  7003  6963  6878  6807  6762  6707  6607  6480  6409  6480  6682  6899  7005  6986  6942  6957  7016  7070  7115  7184  7295  7421  7515  7559  7584  7605  7590  7504  7371  7240  7129  7028  6952  6927  6970  7077  7217  7326  7323  7184  6985  6854  6865  6979  7093  7127  7081  7026  7042  7124  7179  7141  7050  6979  6942  6890  6777  6603  6401  6199  6025  5925  5930  6009  6117  6253  6411  6512  6475  6314  6111  5917  5751  5629  5557  5531  5552  5607  5640  5589  5458  5312  5215  5181  5172  5125  5037  4969  4925  4808  4582  4369  4281  4253  4143  3945  3786  3750  3767  3722  3601  3460  3325  3191  3064  2963  2884  2805  2718  2637  2566  2472  2322  2151  2055  2080  2155  2167  2086  1965  1885  1904  2028  2184  2265  2212  2041  1807  1574  1399  1312  1307  1354  1414  1437  1351  1113   782   483   269   102   -33   -90   -46    37    79    63    52    85   120    92    23   -14    -7    12    68   192   301   254    49  -152  -238  -255  -268  -246  -143    -4    80    73     9   -38   -42   -54  -118  -172  -124     8   126   182   200   188   127    26   -66  -115  -130  -132  -122   -90   -29    67   208   364   457   417   271   131    60     3  -110  -256  -338  -298  -166    -9   110   139    65   -39   -85   -69   -68  -118  -159  -128   -50    10    34    39    33     2   -54  -109  -128  -101   -59   -42   -48   -38     7    39   -18  -164  -280  -247   -82    77   114    30   -82  -140  -119   -59   -27   -54   -77   -19    87   140   124   119   136    92   -36  -167  -219  -197  -153  -138  -175  -230  -236  -163   -50    65   176   267   302   282   247   227   201   115   -48  -219  -274  -170     0   110   113    41   -64  -165  -214  -182   -69    96   228   224    74   -99  -151   -59    68   128    88    45   -29  -143  -299  -553 -1015 -1668 -2225
 27597 -1309  -918  -419   -53   147   237   242   195   152   153   156   167   139    67   -18   -58    -5   117   215   212   115   -23  -141  -191  -167  -115   -72   -31    38   141   232   242   147    -6  -118  -116   -43   -40  -178  -358  -423  -323  -108   155   398   534   512   348   120   -84  -217  -274  -266  -210  -152  -135  -152  -166  -165  -160  -144  -118  -140  -245  -333  -267   -80    36   -23  -172  -265  -256  -172   -52    49    60   -38  -185  -306  -366  -369  -332  -265  -177   -79     8    53    41   -19  -107  -209  -319  -414  -456  -412  -285   -96   132   370   541   566   448   258    60  -109  -223  -280  -286  -216   -64    88   144   116   114   202   332   396   342   221   126   102   143   233   352   441   437   346   249   208   221   270   335   378   367   319   268   234   212   202   210   239   269   274   240   155    29   -83   -98    16   190   324   406   480   552   597   626   671   743   834   927   997  1026  1016   985   969  1023  1177  1390  1579  1689  1738  1794  1910  2061  2176  2235  2289  2373  2458  2503  2502  2483  2484  2521  2571  2610  2673  2833  3081  3305  3407  3406  3418  3546  3790  4056  4260  4419  4574  4676  4647  4547  4543  4708  4944  5094  5064  4871  4647  4552  4600  4668  4676  4683  4774  4936  5082  5141  5127  5109  5139  5234  5383  5552  5719  5906  6130  6338  6447  6467  6526  6718  6984  7195  7290  7281  7193  7067  6984  6988  7031  7031  6993  6988  7043  7091  7057  6941  6810  6744  6790  6921  7051  7122  7132  7091  6993  6851  6725  6698  6794  6933  6996  6959  6919  6997  7194  7398  7498  7455  7313  7172  7120  7167  7262  7329  7304  7184  7062  7039  7104  7158  7145  7091  7021  6912  6780  6710  6769  6921  7078  7184  7214  7165  7077  7031  7062  7115  7103  7002  6863  6743  6651  6565  6474  6409  6411  6479  6562  6618  6639  6603  6488  6320  6153  6013  5903  5841  5832  5859  5902  5941  5934  5851  5726  5625  5553  5463  5359  5300  5293  5280  5234  5166  5060  4877  4628  4369  4145  3999  3955  3979  4008  4020  4007  3924  3749  3534  3352  3208  3067  2930  2849  2853  2893  2882  2771  2579  2382  2259  2225  2249  2277  2251  2153  2050  2025  2061  2067  1976  1794  1591  1458  1431  1475  1534  1573  1575  1534  1444  1313  1177  1063   971   894   829   752   652   556   485   415   322   223   163   173   248   341   385   343   245   151    91    58    36    28    60   138   205   187    83   -40  -129  -178  -207  -248  -333  -456  -545  -508  -337  -122    35    86    19  -123  -243  -245  -115    55   150   128    52    -1    -7    20    56    41   -77  -244  -317  -235  -100   -39   -59   -82   -62   -27   -19   -37   -43   -16    30    70    82    75    70    73    77    71    56    38    25    29    58   114   165   155    52  -100  -206  -198  -112   -20    56   143   229   263   225   166   150   166   120   -48  -271  -410  -398  -294  -202  -138   -29   125   193    83  -119  -256  -269  -230  -215  -201  -125     5   118   162   152   138   144   152   137   104    65    16   -34   -63   -82  -138  -219  -253  -215  -151  -103   -57    40   207   349   328   144   -26   -58   -22   -37   -81   -72   -34   -47  -110  -140   -87     9    65    39   -35  -100  -183  -249  -294  -265  -229  -359  -771 -1357 -1800
 27612 -1168  -825  -419  -190  -102   -27    61   122   116    32  -131  -244  -252  -157   -18   104   174   188   161   106    38     3    27    72    70    19   -34   -72  -122  -182  -196  -133   -46     0    10    44   116   188   211   170    69   -66  -179  -201  -126   -38   -23   -85  -141  -117   -25    56    88   109   136   117    27   -75  -117   -84   -13    41    37   -29  -100   -90    17   138   173   116    39    19    61    95    71    26    10    -2   -50   -98   -79   -17     0   -45   -77   -35    60   148   190   173    91   -25  -118  -134   -77   -11     8    11    68   184   280   290   213    90   -30  -105  -113   -53    58   187   267   241   117   -32  -137  -167  -139   -96   -73   -64   -40     0    22    42   124   278   416   465   446   416   390   356   303   245   215   235   283   340   402   432   391   322   308   342   342   280   218   238   348   479   556   567   555   559   578   576   548   547   616   735   874  1040  1221  1357  1409  1431  1503  1622  1699  1701  1728  1888  2140  2335  2402  2425  2486  2540  2508  2417  2342  2300  2274  2279  2353  2493  2651  2796  2957  3163  3374  3537  3682  3888  4141  4342  4426  4430  4448  4544  4690  4798  4834  4845  4875  4911  4916  4893  4894  4949  5010  5009  4944  4859  4780  4731  4754  4868  5031  5206  5400  5605  5750  5803  5835  5922  6036  6125  6212  6353  6532  6693  6812  6909  7012  7140  7281  7379  7403  7396  7421  7478  7501  7437  7310  7176  7048  6910  6773  6667  6606  6613  6704  6841  6951  6982  6937  6865  6810  6764  6700  6638  6634  6702  6813  6939  7069  7189  7291  7379  7438  7430  7340  7222  7150  7141  7173  7225  7268  7242  7118  6975  6959  7118  7308  7356  7251  7119  7049  7041  7069  7121  7189  7254  7281  7240  7137  7014  6892  6787  6739  6769  6816  6794  6693  6593  6550  6540  6515  6489  6503  6519  6429  6191  5918  5756  5720  5719  5705  5700  5719  5737  5748  5772  5809  5807  5725  5595  5494  5459  5444  5371  5203  4974  4749  4555  4385  4260  4220  4239  4222  4103  3905  3695  3534  3458  3454  3441  3354  3225  3145  3136  3125  3043  2912  2808  2744  2664  2545  2436  2357  2259  2106  1947  1862  1853  1828  1731  1637  1667  1798  1874  1815  1696  1600  1512  1398  1268  1133   982   830   737   753   864   985  1038  1013   946   852   729   587   443   312   201   110    29   -49  -133  -219  -259  -207   -90    10    59    81    86    57    -6   -67   -85   -67   -62   -82   -80    -8   127   273   365   353   225    22  -173  -302  -364  -415  -482  -514  -436  -242   -32    68     3  -172  -323  -339  -221   -51   111   232   258   163    21   -64   -90  -128  -206  -266  -242  -130    15   135   195   193   124     0  -107  -106    -7    45   -78  -325  -501  -472  -298  -129   -33    18    52    58    46    53    83   107   123   138   121    37   -82  -154  -145  -116  -117   -95     5   127   137    -5  -202  -305  -251   -84    73   110    35   -25    12    94   108    29   -62  -103  -123  -165  -191  -121    45   207   254   176    68    43   121   207   190    61   -76  -113   -36    85   173   181   122    69    79   117    81   -69  -237  -278  -172   -44     2   -24   -74  -127  -172  -186  -161  -112   -58   -11    27     5   -50  -157  -238  -264  -358  -705 -1287 -1779
 27627 -1333  -968  -456  -135   -77  -144  -207  -240  -264  -292  -353  -364  -298  -179   -97   -96  -119   -89    13   152   249   247   171    91    18   -70  -147  -157  -117  -109  -159  -197  -150   -39    61   101    81    44    38    69   106   127   139   120    36   -76  -118   -62    11    38    35    31     5   -83  -218  -319  -341  -341  -378  -415  -379  -276  -172   -86     0    68    50   -71  -227  -336  -350  -264  -130   -54   -72   -97   -47    25     6  -128  -261  -267  -163   -68   -63  -124  -181  -200  -188  -149   -74     8    59    78   105   144   158   119    36   -64  -169  -249  -243  -131    25   137   167   120    18   -77   -85    33   233   402   431   279    18  -203  -268  -185   -67   -13   -11    22   130   256   306   250   154   101   107   139   189   268   341   337   256   178   177   249   327   366   382   405   414   364   258   165   150   205   277   321   324   310   306   318   339   402   547   753   936  1036  1072  1107  1161  1203  1207  1177  1136  1099  1094  1170  1357  1604  1826  1989  2129  2289  2455  2571  2638  2712  2794  2810  2734  2648  2624  2664  2762  2936  3157  3340  3444  3532  3690  3935  4202  4402  4503  4579  4727  4926  5068  5107  5107  5128  5149  5124  5056  4984  4938  4914  4890  4851  4817  4807  4816  4839  4889  4978  5105  5276  5503  5747  5919  5972  5948  5920  5945  6070  6297  6537  6682  6720  6726  6777  6885  6999  7068  7098  7146  7242  7336  7352  7295  7230  7170  7077  6962  6913  6992  7129  7167  7047  6879  6796  6801  6800  6724  6602  6508  6480  6499  6542  6618  6755  6946  7121  7201  7182  7131  7102  7107  7124  7101  7012  6921  6927  7047  7188  7241  7184  7069  6959  6901  6919  6999  7105  7201  7230  7153  7032  6950  6893  6808  6722  6693  6716  6762  6843  6953  7020  6992  6901  6797  6674  6507  6299  6096  5966  5958  6041  6110  6092  6022  6002  6054  6091  6036  5923  5846  5852  5896  5887  5792  5682  5662  5718  5719  5594  5425  5321  5302  5303  5232  5033  4763  4560  4486  4457  4363  4184  3964  3758  3622  3588  3606  3555  3375  3147  3001  2967  2971  2946  2890  2831  2772  2694  2597  2504  2418  2311  2169  2014  1882  1799  1790  1837  1871  1827  1714  1601  1541  1512  1471  1428  1434  1483  1513  1493  1444  1369  1234  1023   776   566   441   401   384   309   165    26   -42   -43   -18     7     3   -61  -159  -184   -81    64   139   136   123   128   124   105    85    58     3   -68  -121  -144  -167  -218  -286  -327  -322  -292  -266  -252  -233  -185  -110   -37     9    38    49    -4  -143  -291  -344  -298  -241  -234  -257  -240  -138    15   126   164   205   291   344   290   179   100    37   -80  -229  -308  -293  -261  -239  -182   -70    66   193   270   256   176   109    82    41   -52  -167  -239  -218  -105    53   195   252   194    82    16    20    30    21    35    99   157   110   -69  -269  -311  -137   104   208   123    -2   -27    27    47   -15  -122  -214  -238  -166   -31    79   113    80    18   -38   -57   -20    52   124   175   182   119     0  -106  -133   -84   -21     0   -42  -140  -241  -273  -199   -44   114   197   169    60   -68  -163  -188  -134   -30    68   136   169   185   234   363   518   552   392   109   -93  -217  -314  -416  -549  -807 -1243 -1664
 27644 -1145  -799  -378  -118   -50   -73   -86   -36    53   105    39   -68  -157  -180  -156  -131  -117   -76    16   119   173   183   185   181   156   138   167   214   199    94   -61  -202  -270  -244  -150   -36    63   114    62   -89  -224  -207   -43   111   127    23   -80   -86   -10    33   -11   -58    -6    95   107   -12  -163  -234  -205  -133   -95  -132  -207  -227  -150   -42     0   -33   -74   -78   -58   -26    27    87   123   139   148   128    60   -19   -76  -119  -137   -89    13    95   105    67    41    54    88   111   104    62    -7   -81  -129  -142  -147  -163  -169  -124   -27    83   151   132    48   -13    -3    40    53    33    44   134   269   363   363   275   155    79    80   117   132   125   134   153   137    88    87   187   322   388   359   294   269   295   300   221   111    81   159   278   374   422   414   369   324   295   286   305   353   408   447   466   475   504   584   704   801   837   849   901   986  1040  1041  1052  1130  1239  1304  1321  1365  1489  1676  1870  2029  2146  2249  2365  2479  2567  2632  2691  2743  2787  2816  2813  2784  2764  2779  2821  2871  2955  3119  3365  3639  3888  4095  4265  4393  4485  4570  4665  4767  4887  5030  5137  5140  5061  5007  5055  5167  5251  5277  5266  5217  5113  5003  4977  5043  5127  5178  5211  5252  5320  5436  5598  5762  5900  6017  6122  6228  6365  6529  6662  6735  6798  6893  6985  7048  7121  7223  7325  7403  7433  7381  7274  7200  7176  7126  7024  6929  6903  6971  7118  7246  7223  7043  6853  6803  6907  7060  7169  7229  7274  7290  7213  7038  6856  6752  6718  6701  6705  6790  6974  7174  7262  7200  7082  7008  6977  6939  6900  6902  6948  6999  7036  7092  7189  7276  7286  7229  7164  7089  6963  6802  6684  6646  6655  6679  6732  6817  6888  6890  6839  6810  6836  6849  6753  6547  6339  6241  6259  6302  6283  6215  6169  6161  6137  6068  5977  5877  5759  5625  5492  5378  5306  5309  5387  5471  5472  5383  5274  5176  5054  4902  4765  4673  4603  4520  4410  4281  4146  4031  3947  3879  3807  3727  3636  3537  3449  3373  3286  3173  3056  2952  2858  2782  2746  2742  2723  2635  2463  2257  2083  1950  1825  1724  1688  1703  1718  1730  1766  1806  1801  1745  1674  1612  1541  1438  1327  1254  1225  1192  1099   939   768   645   578   533   469   344   143   -82  -220  -209  -110   -17    58   134   177   163   126   104   106   127   156   174   173   152   113    67    40    27    -1   -47   -84  -114  -158  -205  -216  -179  -122   -75   -60   -92  -158  -201  -186  -154  -180  -292  -437  -530  -536  -484  -409  -316  -207  -110   -59   -54   -74  -115  -170  -197  -153   -57    23    27   -45  -133  -166  -134   -76   -24     0   -24  -105  -215  -319  -377  -347  -235  -129  -126  -226  -331  -365  -343  -309  -261  -193  -137  -111   -66    40   150   158    33  -157  -325  -404  -371  -256  -131   -68   -93  -169  -229  -234  -192  -121   -48    -3    17    48   102   147   142    95    49    32    36    56   102   169   222   225   178   107    30   -36   -56     7   105   113   -19  -203  -315  -315  -231  -123   -67  -107  -183  -174   -24   167   249   180    48   -48   -95  -112  -111   -90   -56   -25   -15   -44  -104  -159  -176   -59   104   177    44  -302  -806 -1355 -1735
 27659 -1312  -977  -504  -168   -29    11    51   109   161   192   155    81   -31  -132  -183  -187  -149   -44   132   308   383   351   297   261   202    89   -19   -48     4    61    40   -61  -176  -223  -174   -68    30    88   110   106    79    52    44    46    20   -66  -193  -293  -304  -230  -127   -57   -37   -44   -60  -102  -164  -165   -44   119   195   169   123    96    42   -63  -174  -226  -218  -189  -156   -93    24   177   305   352   304   189    51   -59  -110  -105   -85   -82   -85   -58     8    79    96    44   -23   -44    -5    52    82    64    16   -22   -13    38    70    41     9    48   115    96   -18  -106   -77    31   120   143   138   172   278   410   461   384   254   157   103   111   244   471   642   654   553   445   398   417   436   359   191    54    29    75   135   217   320   380   348   258   174   122    98    95   115   161   241   346   441   483   463   406   352   341   390   472   538   592   684   839  1000  1090  1115  1162  1284  1435  1537  1566  1550  1522  1516  1592  1783  2010  2139  2140  2122  2185  2331  2506  2640  2678  2637  2576  2525  2479  2460  2530  2708  2922  3082  3200  3360  3602  3869  4090  4276  4492  4751  4986  5149  5264  5373  5465  5496  5458  5409  5404  5425  5422  5361  5233  5044  4841  4707  4696  4779  4894  5013  5111  5128  5045  4962  5032  5307  5678  5985  6167  6307  6498  6722  6892  6971  6990  7004  7061  7174  7311  7405  7409  7343  7296  7320  7371  7375  7331  7274  7197  7076  6947  6887  6931  7042  7154  7202  7145  7026  6964  7020  7097  7068  6946  6848  6859  6963  7070  7109  7114  7172  7282  7360  7377  7384  7398  7366  7273  7161  7056  6968  6949  7052  7237  7393  7452  7417  7318  7185  7052  6933  6833  6776  6772  6778  6764  6760  6799  6852  6868  6836  6776  6714  6670  6664  6716  6818  6878  6785  6555  6321  6166  6060  5970  5929  5969  6056  6102  6037  5864  5652  5470  5341  5284  5325  5442  5550  5573  5501  5383  5268  5144  4984  4833  4784  4851  4924  4881  4704  4477  4289  4181  4136  4096  4016  3917  3854  3813  3725  3580  3450  3367  3264  3094  2909  2768  2655  2554  2521  2597  2726  2789  2707  2488  2209  1955  1784  1710  1682  1624  1541  1505  1544  1600  1627  1651  1705  1759  1740  1614  1425  1273  1240  1298  1311  1158   859   543   311   170   112   147   249   353   412   412   346   216    68   -31   -71  -101  -144  -157  -106   -26    26    40    36    47    87   111    57   -44   -89   -32    60   107   102   107   152   164    45  -184  -379  -420  -338  -248  -209  -181  -122   -71   -97  -182  -232  -194  -130  -139  -214  -250  -187   -79   -20   -51  -144  -243  -308  -311  -229   -90    14    22   -33   -73   -76   -76   -86   -90   -94  -115  -126   -74    27    89    57   -23   -86  -137  -200  -251  -254  -218  -180  -137   -46    96   210   194    42  -137  -219  -158   -13   104   109     0  -141  -244  -298  -332  -363  -366  -289  -112    95   223   215   128    60    46    56    48     9   -40   -55    -9    79   170   219   192    99    -5   -54   -23    52    87    27   -87  -158  -124   -25    56    72    27   -38   -65    -8   112   218   245   188    61  -127  -327  -431  -367  -196   -69   -75  -162  -226  -213  -166   -78   -43   -98  -242  -486  -893 -1450 -1919
 27674 -1056  -695  -233    56   105     9  -112  -195  -216  -182  -179  -211  -271  -279  -210  -103     0    77    92    -3  -175  -312  -344  -297  -207   -54   149   305   314   199    85    61    93   105    83    65    51    28    27    74   111    69   -26   -84   -61     0    19   -22   -72   -59    15    94   146   173   164   116    72    64    56    25    46   175   312   292    88  -161  -313  -326  -221   -44   123   209   199   118    -2  -108  -123   -25   121   216   206   138   105   117    87   -41  -218  -344  -384  -358  -281  -162   -41    50   116   153   138    80    37    55   106   111    37   -66  -125  -106   -33    43    83    89   111   172   231   250   245   226   173   109   109   196   280   268   178   105   106   157   194   182   148   138   156   177   193   208   223   238   258   289   349   437   517   543   485   333   144    23     7    22    14    28   109   233   366   493   593   648   668   694   749   805   830   837   882  1017  1240  1469  1601  1606  1547  1499  1480  1474  1519  1691  1970  2222  2339  2327  2265  2249  2342  2507  2634  2671  2670  2687  2715  2736  2767  2831  2916  3002  3083  3152  3213  3321  3546  3880  4218  4457  4602  4728  4873  5007  5098  5171  5266  5387  5500  5549  5505  5394  5286  5239  5229  5189  5116  5085  5128  5174  5149  5056  4952  4897  4939  5098  5350  5628  5861  6011  6095  6163  6251  6364  6504  6683  6886  7070  7185  7212  7195  7228  7343  7447  7432  7315  7204  7176  7226  7301  7347  7342  7270  7115  6938  6859  6921  7040  7119  7130  7074  6949  6787  6657  6607  6632  6708  6824  6949  7038  7096  7169  7250  7279  7222  7109  6998  6949  6972  7016  7037  7053  7088  7112  7099  7086  7089  7056  6969  6899  6920  7027  7163  7264  7287  7230  7137  7062  7034  7050  7083  7083  7020  6924  6858  6861  6892  6876  6795  6706  6649  6603  6532  6426  6278  6088  5892  5740  5648  5596  5580  5608  5655  5670  5649  5649  5695  5728  5663  5503  5350  5279  5250  5173  5019  4847  4739  4718  4703  4606  4433  4260  4134  4045  3954  3819  3629  3462  3423  3504  3559  3465  3247  3012  2849  2769  2730  2695  2669  2650  2605  2515  2406  2301  2201  2121  2070  2008  1892  1756  1690  1713  1750  1745  1705  1639  1539  1431  1366  1341  1324  1323  1359  1384  1317  1139   909   703   574   521   491   446   390   323   233   137    86    98   137   161   157   130    93    85   157   306   443   470   376   232   112    42    30    72   135   156   117    44   -46  -162  -270  -314  -294  -273  -283  -295  -291  -301  -348  -405  -427  -393  -307  -176   -22   108   165   125    25   -61   -94   -93   -91   -73   -15    71   145   169   130    47   -27   -55   -54   -64   -72   -27    67   125    79   -28   -80     1   151   207    82  -134  -273  -261  -181  -142  -148  -128   -38    66    92    14   -97  -175  -220  -244  -225  -142   -15   112   195   196   112     8   -20    60   184   241   192   100    27   -43  -144  -235  -239  -156   -71   -46   -42    11    98   124    50   -47   -74   -26    45   107   159   182   145    41   -85  -172  -196  -165   -93   -16     9   -26   -58   -38   -20   -88  -220  -279  -165    72   297   388   308   124   -24   -57   -24   -14   -42   -54   -65   -74  -166  -309  -445  -605  -891 -1315 -1670
 27688 -1091  -774  -411  -173   -38    48    74    22   -74  -152  -205  -211  -230  -242  -194  -105   -71  -129  -182  -117    46   165   137    13   -69   -31    98   235   306   264   130    -9   -76   -85   -85   -68    13   132   186    96   -91  -230  -232  -143   -35    85   208   264   211    81   -72  -222  -332  -344  -236   -76    46   125   205   271   232    62  -127  -218  -215  -193  -170  -102     8    69     2  -137  -178   -14   258   421   346    96  -149  -260  -242  -191  -172  -166  -131   -77   -54   -94  -175  -246  -252  -179   -58    66   159   188   133    11  -101  -118   -25    81   116   110   144   206   204   105     2   -14    19     5   -72  -119   -43   130   278   296   200   101    91   158   215   216   202   218   234   184    64   -43   -25   148   367   467   398   262   189   210   272   306   283   212   100   -42  -156  -149   -13   145   230   254   285   349   436   538   624   644   587   517   520   634   822  1009  1145  1227  1273  1287  1296  1353  1474  1585  1614  1586  1580  1645  1769  1911  2037  2142  2212  2224  2212  2248  2348  2455  2538  2614  2703  2797  2881  2957  3032  3090  3116  3141  3227  3402  3631  3856  4048  4219  4396  4573  4712  4792  4859  4982  5167  5350  5483  5575  5632  5604  5444  5198  4998  4941  5006  5118  5225  5272  5210  5083  5012  5038  5100  5157  5251  5434  5687  5926  6086  6186  6300  6445  6575  6670  6763  6871  6951  6948  6862  6739  6646  6638  6730  6872  6999  7090  7188  7335  7502  7598  7569  7437  7261  7090  6982  6979  7062  7153  7192  7177  7121  7021  6906  6846  6883  6969  7025  7034  7031  7039  7060  7109  7207  7328  7401  7362  7197  6964  6778  6752  6879  7014  7015  6881  6749  6757  6911  7066  7088  6998  6897  6825  6784  6805  6894  6985  7023  7027  7026  6997  6923  6850  6842  6910  6996  7023  6961  6848  6754  6729  6740  6684  6472  6126  5784  5601  5616  5723  5768  5701  5610  5577  5559  5480  5357  5266  5244  5279  5339  5389  5411  5392  5300  5113  4843  4519  4202  3991  3932  3971  4031  4085  4101  4022  3852  3669  3538  3445  3351  3253  3169  3089  2969  2801  2647  2569  2553  2543  2518  2488  2450  2394  2328  2267  2210  2141  2066  2011  1990  1990  2001  2010  1966  1818  1590  1371  1216  1123  1091  1130  1219  1311  1379  1408  1358  1204   986   781   618   477   352   253   179   122    88    96   150   210   218   170   102    19   -84  -167  -173   -92    41   180   265   274   245   220   193   154   135   157   193   198   164    96    16   -21    22   117   171   112   -51  -239  -382  -465  -504  -509  -500  -471  -362  -131   139   309   343   327   313   257   147    71   106   203   252   214   149   118   105    61   -27  -111  -121   -49    25    40    12   -25   -96  -206  -272  -207   -46    68    43   -79  -182  -198  -162  -141  -138   -88    35   164   214   189   158   139    99    30   -32   -77  -119  -164  -193  -184  -125   -45     2    -7   -48   -66   -31    38    96   110    94    95   137   183   183   146    97    25   -69  -153  -195  -167   -34   146   232   175    73    17    -6   -10    29    98   133   131   157   215   219   117   -38  -176  -283  -373  -433  -419  -309  -173  -118  -149  -159   -91    -8    24     7    54   111   110     4  -239  -649 -1157 -1524
 27705  -954  -495   -94     0  -111  -153    -9   200   296   245   151   175   263   319   346   386   415   372   252    84   -97  -226  -216   -61   111   160    92    23    -3   -64  -190  -292  -282  -196  -113   -42    26    52     7   -66  -114  -128  -102   -23    80   141   133    93    55     0   -95  -192  -206  -106    62   226   318   299   192    68   -13   -30    16    95   150   140    41  -108  -196  -135    13    94    16  -148  -269  -294  -261  -195   -80    75   197   215   146    57   -15   -60   -46    39   146   189   145    87   100   200   338   431   423   330   223   147    96    76   108   174   219   224   205   174   149   163   226   310   397   457   424   282   136    94   140   183   190   191   212   231   207   150   143   233   348   393   395   459   596   690   652   528   407   299   168    52    59   233   486   662   652   494   330   257   252   264   284   317   327   260   139    82   166   318   410   424   458   579   749   896   975   989   998  1090  1297  1533  1687  1742  1776  1846  1916  1911  1828  1745  1758  1898  2110  2292  2389  2456  2593  2803  2983  3067  3110  3200  3346  3471  3507  3460  3394  3385  3480  3649  3814  3944  4077  4258  4475  4672  4790  4848  4965  5210  5488  5652  5684  5690  5738  5776  5717  5574  5455  5408  5360  5240  5094  5023  5047  5112  5189  5307  5471  5632  5742  5809  5879  5997  6153  6290  6402  6548  6753  6953  7075  7130  7192  7297  7388  7384  7294  7207  7176  7202  7288  7446  7644  7780  7764  7623  7466  7340  7219  7115  7077  7090  7100  7089  7087  7111  7137  7120  7057  7009  7034  7112  7158  7119  7037  6998  7048  7147  7232  7277  7309  7344  7357  7321  7245  7171  7112  7027  6884  6728  6660  6728  6897  7090  7233  7261  7156  6984  6844  6793  6826  6897  6948  6928  6832  6700  6591  6536  6527  6555  6607  6626  6543  6382  6254  6224  6235  6206  6157  6163  6216  6201  6043  5819  5662  5603  5570  5508  5430  5367  5346  5384  5458  5491  5438  5333  5236  5155  5054  4912  4738  4553  4376  4220  4093  4000  3946  3911  3854  3742  3573  3386  3246  3206  3258  3326  3303  3147  2922  2740  2661  2635  2555  2373  2171  2084  2148  2253  2270  2195  2118  2095  2096  2064  1967  1821  1666  1530  1429  1382  1407  1485  1561  1575  1502  1363  1210  1088   989   860   666   448   305   287   335   349   292   191    96    64   106   162   151    70    -7   -31   -32   -55   -74   -27    69   138   147   121    71    -3   -76  -129  -186  -259  -305  -290  -247  -235  -258  -264  -208  -105   -28   -30   -85  -137  -182  -259  -348  -359  -263  -148   -97   -73   -10    60    56   -38  -171  -278  -305  -214   -49    62    50   -25   -90  -137  -172  -168   -95    25   121   125    35   -79  -152  -174  -167  -128   -49    42    87    64    11   -42  -134  -299  -477  -562  -519  -380  -183    17   142   132     1  -185  -342  -404  -370  -293  -215  -160  -151  -187  -210  -162   -63     7     7   -35   -82  -115  -120   -89   -31    33    63    37     8    54   142   149    51   -16    27    80    11  -141  -246  -259  -230  -180   -97     3    76    95    64    25    34    92   129    68   -67  -159  -105    50   173   171    77   -10   -41   -45   -60   -54     3    83    93    67    -8  -107  -245  -502  -943 -1463 -1768
 27720 -1203  -670   -90   245   306   234   178   182   189   144    49    22    56   106   137   166   213   253   241   169    76    26    41    63    30   -32   -39    41   144   183   140    62     0   -39   -86  -140  -185  -228  -293  -351  -330  -194   -12    96    86    33    39   101   123    49   -70  -164  -212  -213  -148   -26    83   118    99    82    70    43    11    -2    -1     0     2    22    61    79    41   -24   -49   -15    28    32    -6   -44   -17    92   223   276   205    63   -50   -81   -45    26   135   249   274   162    12   -30    51   149   175   145   135   173   212   210   180   143    97    61    87   213   393   501   432   230    63    32    74    80    47    47    86   107    92    94   164   290   406   445   391   292   226   240   283   255   150    92   184   376   527   558   494   397   306   239   199   197   249   345   439   485   498   518   537   517   469   439   445   487   556   630   681   721   787   891  1012  1126  1222  1285  1323  1387  1502  1608  1647  1665  1722  1783  1781  1756  1821  1997  2172  2248  2236  2203  2190  2210  2287  2442  2660  2872  3003  3036  3012  2988  2989  3010  3040  3094  3213  3428  3729  4066  4375  4618  4796  4922  4994  5032  5107  5270  5472  5615  5662  5644  5604  5583  5613  5681  5723  5694  5623  5562  5530  5498  5417  5278  5153  5124  5194  5289  5376  5490  5652  5803  5887  5941  6045  6226  6450  6668  6848  6973  7054  7120  7189  7227  7194  7124  7107  7171  7248  7282  7296  7345  7437  7524  7562  7540  7453  7303  7129  6984  6887  6833  6835  6895  6946  6929  6889  6907  6997  7106  7166  7131  7032  6958  6968  7027  7066  7071  7088  7140  7197  7229  7224  7166  7069  6998  6988  7014  7042  7076  7136  7209  7258  7254  7187  7075  6962  6915  6979  7106  7176  7112  6964  6832  6758  6700  6620  6560  6591  6706  6812  6832  6776  6699  6619  6497  6306  6072  5861  5730  5688  5684  5661  5589  5458  5291  5163  5149  5243  5370  5462  5491  5441  5314  5172  5088  5058  5011  4889  4685  4450  4276  4214  4223  4226  4176  4071  3939  3830  3765  3683  3515  3283  3082  2976  2959  2980  2971  2891  2781  2709  2675  2615  2500  2398  2380  2416  2403  2305  2180  2074  1965  1838  1745  1734  1791  1861  1881  1818  1689  1534  1395  1302  1249  1188  1072   909   750   631   543   466   415   419   464   458   309    40  -192  -243  -123    21    72    32   -12   -29   -67  -169  -285  -316  -222   -68    35    29   -45   -97   -92   -70   -84  -142  -209  -239  -217  -176  -166  -197  -224  -205  -163  -152  -163  -136   -47    48    70    -3   -98  -100    23   170   206   111    -1   -18    73   187   215   119   -52  -222  -340  -390  -352  -217   -33    98   109    10  -139  -265  -305  -253  -160   -79   -26    -2    -7   -27   -42   -59  -114  -206  -277  -280  -241  -206  -176  -132   -93   -91  -124  -153  -160  -165  -169  -106    66   270   355   263    81   -64  -116   -93   -61   -84  -178  -292  -338  -277  -167   -98   -83   -61   -10    26    16   -15   -27    -8    -5   -66  -159  -196  -147   -57    25    92   135   138   115   113   159   218   227   167    70   -31   -97   -91   -24    42    68    66    55    11   -72  -145  -146   -85   -24   -13   -57  -158  -223  -269  -290  -344  -558 -1015 -1590 -1949
 27735 -1067  -780  -408  -152   -41     0    30    32   -37  -157  -255  -209   -71    58   130   169   204   208   143    28   -76  -132  -137  -105   -73   -85  -143  -203  -237  -254  -244  -167   -15   137   200   154    61     2    16    74   124   149   167   170   128    48   -22   -48   -40   -38   -47   -40   -21   -18   -21    13    81   112    55   -57  -156  -201  -196  -149   -53    63   138   140   120   133   156   119     6  -116  -175  -151   -73     9    78   147   223   275   269   222   180   190   252   287   212    51   -90  -165  -210  -241  -201   -67    84   162   158   133   120    95    34   -40   -76   -38    78   247   397   442   358   212    89    43    75   134   152   111    54    12    -6     9    73   153   206   234   263   305   344   342   265   131    21    18   121   249   315   307   281   284   300   293   253   183   103    69   135   259   340   339   322   356   429   476   471   471   565   772  1006  1158  1212  1245  1308  1355  1319  1218  1144  1164  1279  1439  1577  1647  1674  1734  1861  2018  2157  2261  2312  2277  2168  2071  2094  2271  2521  2717  2804  2816  2790  2731  2670  2672  2761  2889  3008  3097  3147  3176  3251  3445  3748  4066  4314  4479  4604  4737  4896  5076  5266  5449  5585  5624  5568  5491  5484  5571  5698  5798  5826  5771  5659  5548  5471  5390  5278  5190  5198  5293  5406  5484  5530  5588  5698  5843  5978  6084  6170  6252  6370  6574  6854  7116  7263  7287  7269  7282  7327  7356  7340  7299  7272  7291  7355  7412  7406  7346  7297  7298  7317  7315  7302  7284  7219  7085  6950  6900  6920  6918  6849  6755  6689  6670  6720  6842  6975  7030  6989  6907  6843  6805  6789  6823  6926  7057  7145  7175  7188  7204  7193  7131  7060  7056  7127  7182  7139  7018  6898  6838  6854  6928  7001  7000  6886  6698  6532  6480  6564  6710  6801  6785  6696  6570  6408  6215  6055  6011  6087  6164  6116  5946  5770  5672  5620  5534  5405  5311  5314  5396  5472  5456  5336  5209  5184  5242  5271  5221  5143  5075  4984  4832  4623  4390  4169  3992  3863  3761  3679  3635  3619  3592  3548  3514  3472  3381  3246  3097  2932  2729  2525  2403  2394  2424  2411  2347  2269  2200  2145  2111  2101  2080  2009  1908  1849  1852  1839  1736  1589  1492  1436  1345  1228  1190  1265  1352  1336  1215  1068   959   886   813   723   624   532   467   447   440   372   208    -5  -187  -276  -261  -171   -63    18    62    83    94    92    55   -24  -103  -139  -165  -221  -276  -285  -252  -215  -195  -198  -197  -146   -43    36    28   -42   -96   -88   -33    12    -5   -98  -220  -288  -241  -113    -7    24    32    65    92    55   -48  -167  -243  -256  -222  -157   -83   -40   -52  -108  -168  -195  -188  -184  -210  -240  -213  -102    59   196   244   211   152   104    76    74   106   141   127    46   -62  -169  -289  -416  -477  -395  -198     1   114   146   175   255   346   350   231    82    48   178   351   388   231   -22  -232  -322  -277  -112    95   214   156   -19  -164  -179  -104   -37   -26   -59  -119  -171  -178  -130   -48    48   138   193   213   203   154    65   -26   -82  -101  -109  -111   -78     4   111   188   193   120    10   -81  -122  -110   -72   -38   -16    20    95   179   179   124     0  -153  -329  -569  -924 -1357 -1686
 27750 -1061  -813  -547  -394  -309  -232  -149   -58    43   132   131    66   -42  -110   -80    14    57   -37  -218  -339  -302  -139    46   169   190   123    40    18    54    69     1  -125  -225  -226  -131    -6    95   169   231   251   180    64    39   148   265   234    58  -114  -165  -120   -61    -8    51   106   122   101    87   117   171   193   171   128    77     7   -83  -177  -233  -200   -67   102   186   111   -57  -175  -177  -131  -114  -109   -68     3    70   114   133   134   133   127    99    60    37     0   -99  -235  -318  -314  -255  -168   -58    39    71    33   -28   -79  -109  -108   -77   -45   -21    20    96   168   182   150   133   156   180   171   156   163   173   149   115   133   227   341   405   408   379   342   311   288   247   191   190   308   495   616   575   400   226   172   229   295   318   334   377   419   408   350   326   407   569   711   759   727   693   735   882  1083  1235  1280  1256  1230  1230  1237  1235  1237  1277  1367  1480  1575  1629  1651  1662  1673  1682  1697  1739  1814  1897  1966  2031  2103  2158  2163  2149  2204  2374  2599  2784  2908  3021  3139  3205  3213  3241  3340  3459  3539  3592  3667  3797  4004  4280  4570  4795  4910  4935  4932  4978  5109  5284  5431  5529  5605  5657  5645  5576  5526  5558  5636  5653  5568  5465  5446  5503  5527  5453  5322  5222  5211  5293  5433  5588  5719  5816  5908  6039  6196  6308  6358  6412  6536  6722  6910  7045  7104  7106  7089  7084  7096  7129  7200  7308  7392  7384  7309  7269  7314  7369  7329  7174  7000  6920  6955  7024  7043  7012  6984  6980  6973  6926  6838  6757  6739  6798  6890  6952  6972  6995  7059  7144  7185  7147  7070  7026  7032  7046  7045  7036  7032  7025  7003  6958  6908  6894  6930  6979  6994  6977  6958  6950  6955  6960  6929  6857  6809  6832  6870  6826  6663  6428  6222  6145  6205  6311  6348  6278  6159  6080  6061  6041  5975  5894  5833  5759  5623  5444  5303  5263  5321  5421  5501  5515  5438  5284  5106  4958  4848  4766  4710  4678  4640  4562  4442  4316  4221  4148  4044  3867  3653  3481  3375  3273  3130  2990  2910  2873  2829  2764  2689  2592  2474  2376  2324  2286  2225  2143  2051  1950  1856  1811  1833  1890  1929  1913  1840  1733  1628  1553  1507  1473  1431  1366  1262  1130  1022   998  1053  1103  1049   856   599   400   323   322   306   244   161    86    41    47    88   105    69     8   -39   -66   -85  -107  -109   -59    13    32   -30  -119  -180  -207  -205  -179  -150  -147  -176  -214  -225  -173   -57    58    85    -5  -147  -227  -190   -89   -27   -59  -152  -228  -237  -184   -98   -33   -29   -60   -50    11    40   -18  -109  -149  -125   -76   -38   -16     0     1   -48  -150  -228  -190   -47    78    85   -11  -117  -145   -77    20    63    16   -74  -143  -153  -102   -13    89   180   220   175    53   -84  -174  -210  -233  -277  -315  -297  -226  -162  -127   -81    11   130   212   204   111   -10   -91   -88   -26    -4   -91  -230  -293  -221   -70    48    55   -34  -126  -152  -121   -70   -16    26    42    31     3   -25   -27    10    53    56    33    21    11   -16   -29    23   130   212   199    98   -10   -34    34   120   163   182   207   219   193   148    80    43   -13   -87  -185  -366  -712 -1176 -1523
 27767 -1111  -761  -258   131   312   316   232   163   137   107    31    16    71   124   103    44    29    76   130   137   109    91    82    45   -25   -88  -104   -79   -46   -28   -20     4    40    60    58    49    38    10   -35   -75   -87   -79   -72   -58   -17    31    28   -34   -90   -79   -22    14    10     7    50   120   149   111    47    -2   -39   -62   -52   -19    -8   -36   -60   -39    13    53    68    80   100   115   120   131   149   141    86     8   -37   -30    -8    -9   -19    -2    42    96   159   226   268   266   251   257   261   202    71   -54   -93   -51   -14   -28   -56   -62   -72  -110  -144  -131   -64    38   146   222   237   208   186   196   206   204   221   271   298   269   226   225   277   349   384   329   203    92    68   131   243   350   399   385   388   467   559   557   453   337   275   270   311   385   476   576   687   794   885   959  1002  1005  1010  1082  1230  1403  1544  1632  1672  1674  1639  1583  1555  1584  1633  1645  1606  1544  1497  1506  1581  1682  1766  1844  1954  2086  2172  2164  2104  2062  2046  2046  2109  2269  2462  2589  2628  2645  2712  2834  2952  3021  3059  3131  3275  3466  3658  3840  4025  4201  4329  4392  4432  4528  4703  4893  5019  5082  5142  5248  5406  5594  5776  5914  5982  5978  5938  5913  5917  5904  5830  5718  5634  5607  5594  5541  5454  5387  5371  5403  5478  5599  5744  5860  5919  5966  6075  6254  6446  6599  6713  6810  6898  6980  7071  7162  7202  7162  7111  7139  7230  7292  7272  7201  7138  7123  7151  7181  7169  7131  7124  7166  7202  7201  7190  7178  7118  6980  6816  6726  6754  6843  6890  6848  6760  6719  6776  6887  6955  6935  6879  6874  6935  7007  7050  7058  7015  6914  6817  6805  6879  6959  6976  6937  6885  6840  6791  6750  6763  6846  6924  6893  6748  6596  6525  6507  6465  6410  6411  6474  6528  6513  6421  6290  6189  6153  6128  6035  5883  5755  5694  5666  5637  5610  5586  5555  5503  5428  5349  5285  5210  5081  4926  4829  4821  4836  4801  4706  4580  4443  4311  4215  4162  4112  4021  3891  3761  3666  3614  3577  3520  3425  3291  3116  2920  2758  2666  2611  2541  2459  2403  2377  2347  2301  2278  2315  2387  2396  2259  1998  1752  1646  1678  1732  1702  1592  1486  1442  1434  1395  1317  1267  1301  1379  1383  1258  1072   931   855   772   617   406   209    87    65   128   216   248   193    82   -30  -114  -162  -175  -137   -44    62   113    90    52    56    75    47   -38  -123  -149  -121   -87   -83  -120  -183  -239  -262  -250  -208  -146  -102  -112  -148  -155  -128  -114  -138  -178  -204  -201  -152   -63    15    40    25     5   -29  -108  -219  -310  -343  -305  -200   -57    50    55   -14   -55   -18    31    24    -9    -8    22    25   -31  -133  -223  -235  -150   -33    27    10   -32   -48   -28     8    11   -65  -202  -309  -315  -237  -140   -68   -30   -12    19    87   161   188   148    75     0   -77  -149  -196  -223  -250  -277  -259  -153    11   140   175   148   125   128   126    84    12   -51   -92  -139  -212  -262  -218   -82    70   159   151    73    -9   -40   -16    16     4   -55  -124  -149  -111   -39    16    35    40    55    84   117   136   122    70     0   -35    -3     6   -30  -135  -212  -242  -347  -676 -1208 -1668
 27781 -1428  -961  -505  -249  -117   -23    28    61   120   180   141    56   -30   -84  -100   -64    15    92   140   169   197   217   203   135    43   -20   -36   -29   -24   -19     2    47    92    84     7   -82  -113   -92   -77   -89   -89   -45    17    42    20     5    35    58    -7  -146  -242  -209   -73    82   194   219   138   -11  -135  -163  -129  -118  -154  -172  -125   -51   -20   -50   -91   -77    -2    66    58   -12   -59   -28    42    74    27   -69  -130   -96     5    90   117   121   136   144   118    75    56    73   102   114    94    56    34    50    67    33   -51  -114   -65   108   295   353   269   165   139   162   156   117    96   113   137   160   205   264   293   285   281   303   328   328   300   258   215   190   192   190   146    92   127   285   473   579   578   536   518   535   552   539   512   514   563   630   696   768   846   917   977  1027  1069  1120  1206  1328  1446  1530  1598  1685  1783  1858  1902  1924  1921  1867  1752  1607  1487  1443  1478  1551  1618  1671  1735  1824  1925  2021  2115  2220  2322  2384  2386  2343  2284  2233  2231  2309  2446  2572  2643  2685  2741  2824  2913  2983  3061  3216  3489  3816  4059  4134  4112  4134  4247  4379  4480  4594  4780  5036  5290  5452  5492  5472  5498  5610  5740  5794  5741  5619  5496  5428  5429  5470  5506  5509  5495  5495  5497  5454  5384  5374  5468  5603  5712  5799  5890  5989  6093  6198  6301  6404  6524  6657  6768  6821  6812  6794  6839  6958  7066  7086  7043  7039  7131  7277  7401  7452  7418  7319  7202  7114  7058  7018  6995  6996  6998  6964  6904  6874  6900  6935  6931  6915  6928  6934  6862  6725  6617  6590  6613  6639  6664  6711  6793  6900  7006  7074  7071  6997  6908  6870  6913  7028  7152  7199  7126  6974  6819  6696  6603  6538  6512  6517  6526  6539  6577  6624  6624  6553  6452  6374  6335  6314  6288  6235  6155  6086  6070  6094  6095  6019  5866  5697  5585  5552  5549  5542  5548  5566  5538  5426  5267  5116  4988  4887  4814  4751  4677  4595  4513  4418  4294  4154  4028  3939  3876  3817  3756  3702  3667  3661  3660  3603  3448  3227  3023  2898  2838  2778  2687  2600  2548  2496  2398  2268  2160  2102  2065  1996  1888  1782  1701  1611  1501  1426  1436  1497  1531  1503  1447  1393  1326  1247  1184  1138  1064   947   837   768   713   627   500   365   277   274   344   427   471   469   437   390   334   278   232   209   198   148    21  -147  -259  -247  -154   -67   -34   -50  -104  -177  -234  -250  -233  -193  -131   -51    31    88    73   -16  -118  -154  -124  -104  -141  -195  -194  -123   -55   -69  -152  -209  -182   -91    18   123   184   152    49   -46   -92  -108  -103   -47    63   180   265   311   318   282   208   108    -5   -96  -125   -90   -42   -13     6    18    -2   -65  -129  -147  -115   -67   -25    10    37    30   -29  -115  -174  -181  -142   -76    -2    53    92   129   149   115    42    -5    -4     8    13    42    92   104    48    -9     2    63    84    24   -52   -55    42   180   266   257   199   163   164   162   121    46   -14   -37   -59  -117  -173  -161   -88   -13    40    82    96    48   -66  -202  -298  -316  -266  -173   -66    16    45    36    49   121   212   226    88   -65  -148  -134  -145  -372  -912 -1608 -2058
 27796 -1090  -714  -323   -94    -2    24     7   -52  -127  -169  -178  -114   -24    70   170   260   300   250   115   -37  -119  -101   -41    -5    -1    -8   -26   -74  -134  -153  -108   -44   -23   -53   -95  -119  -126  -119   -75    30   184   319   358   284   152    33   -47  -106  -158  -202  -206  -134   -11    77    70    -7   -96  -160  -197  -214  -228  -238  -220  -155   -78   -39   -40   -34    -4    10   -32  -102  -121   -67   -14   -51  -171  -272  -267  -175   -85   -55   -76  -119  -170  -200  -163   -52    80   176   210   188   132    66    27    47   107   127    58   -44   -90   -61    -9    20    32    48    86   147   216   261   259   204   112    10   -70   -89   -10   142   262   265   193   164   223   306   339   303   223   156   165   248   316   288   195   157   242   389   476   457   395   375   417   476   519   562   637   746   860   952  1027  1113  1232  1366  1458  1470  1427  1394  1411  1458  1507  1563  1635  1706  1753  1785  1799  1751  1611  1423  1277  1230  1288  1415  1550  1636  1670  1715  1818  1963  2097  2205  2317  2453  2592  2688  2709  2677  2647  2646  2651  2638  2629  2654  2711  2787  2887  3019  3180  3354  3520  3655  3747  3820  3928  4077  4213  4299  4386  4560  4838  5150  5399  5531  5555  5521  5474  5446  5451  5481  5516  5539  5546  5551  5566  5607  5697  5831  5946  5974  5912  5822  5742  5662  5566  5466  5390  5357  5388  5499  5692  5945  6205  6404  6518  6603  6718  6846  6920  6912  6859  6817  6822  6889  6981  7028  7016  7021  7085  7159  7196  7204  7201  7195  7208  7238  7214  7088  6914  6805  6804  6857  6905  6940  6972  6981  6947  6877  6782  6672  6590  6583  6646  6730  6806  6880  6950  6992  7002  6992  6965  6937  6935  6941  6893  6792  6721  6736  6795  6809  6739  6630  6561  6565  6604  6614  6587  6550  6515  6474  6428  6389  6356  6315  6254  6188  6163  6201  6272  6333  6362  6340  6252  6118  5990  5903  5856  5830  5786  5672  5479  5287  5194  5190  5178  5116  5051  5035  5044  5007  4892  4734  4588  4480  4412  4383  4379  4351  4254  4113  3993  3891  3729  3495  3284  3176  3132  3085  3029  2981  2921  2831  2739  2682  2661  2641  2586  2462  2258  2009  1804  1723  1766  1860  1930  1941  1886  1781  1667  1600  1603  1634  1614  1513  1391  1333  1340  1327  1231  1072   902   745   595   466   385   357   356   357   327   242   133    70    67    73    49    31    74   159   190   116   -11  -114  -156  -133   -63     3    25    17    23    69   125   119    26   -90  -159  -178  -188  -198  -176  -119   -73   -66   -50    28   129   146    48   -76  -152  -196  -245  -269  -218  -100    10    49    18   -32   -62   -77   -99  -133  -175  -227  -283  -302  -245  -141   -73   -71   -84   -52    14    57    29   -50   -98   -42    83   153    87   -49  -115   -46    82   147    89   -64  -245  -382  -422  -343  -167    22   133   149   146   208   343   465   471   322    78  -146  -254  -228  -136   -61   -22    13    55    72    57    51    90   134   111    14   -73   -76     4    96   127    81     0   -45   -13    47    46   -36  -115  -112   -65   -72  -153  -220  -192   -95   -23   -13   -14    13    44    41     8   -19   -15    39   148   271   342   320   222    88   -69  -165  -240  -319  -427  -606  -918 -1320 -1584
 27811 -1173  -857  -502  -283  -154   -43    37    63    67    91    98   106    66   -27  -137  -217  -258  -255  -189   -68    29    38    -6   -27   -17   -26   -67  -102  -105   -92   -98  -127  -136   -78    31   124   163   176   199   225   232   220   179    99     6   -44   -25    36    99   137   145   126    89    42    -1   -42   -94  -160  -200  -173   -93   -21    -9   -47   -72   -42    15    59    92   129   138    85     7   -18    42   154   230   194    56   -71   -78    32   156   203   171    83   -58  -207  -267  -194   -53    53    70    24   -18   -17     0     8    35   113   190   188   125    91   123   175   186   156   130   132   140   120    62   -10   -50   -11   110   270   401   450   419   357   313   304   329   362   360   300   189    74    21    81   229   387   507   596   675   732   742   719   719   763   812   811   755   710   755   905  1103  1302  1475  1590  1635  1646  1668  1692  1684  1638  1583  1564  1606  1683  1732  1720  1679  1653  1658  1675  1689  1698  1703  1669  1557  1394  1309  1429  1734  2054  2249  2328  2369  2408  2424  2401  2352  2303  2263  2247  2290  2412  2578  2720  2818  2909  3020  3121  3184  3242  3330  3428  3496  3559  3687  3900  4144  4368  4569  4751  4899  5001  5067  5119  5176  5243  5305  5335  5342  5377  5466  5566  5605  5583  5582  5646  5698  5662  5591  5577  5614  5639  5640  5649  5673  5689  5707  5771  5883  5976  5987  5927  5873  5908  6047  6231  6383  6482  6563  6683  6864  7064  7212  7280  7297  7306  7309  7275  7186  7057  6935  6897  6991  7163  7289  7297  7209  7082  6961  6871  6809  6762  6728  6738  6821  6945  7017  6962  6813  6667  6575  6519  6482  6512  6649  6821  6898  6847  6755  6707  6715  6761  6833  6896  6912  6875  6821  6791  6815  6892  6974  6990  6908  6753  6596  6498  6494  6563  6629  6609  6499  6374  6293  6248  6212  6187  6178  6155  6088  5993  5925  5907  5895  5854  5805  5785  5774  5721  5617  5499  5386  5269  5158  5092  5073  5033  4910  4736  4597  4546  4559  4577  4565  4533  4498  4452  4378  4258  4084  3884  3729  3670  3677  3667  3595  3492  3412  3347  3235  3053  2849  2704  2671  2737  2821  2842  2778  2665  2532  2392  2258  2136  2009  1873  1758  1686  1628  1559  1506  1502  1544  1605  1649  1628  1535  1427  1345  1264  1158  1063  1024  1030  1018   927   747   531   363   289   274   254   213   181   161   132    90    51    20    -5   -21   -34   -70  -126  -155  -115   -26    41    25   -69  -151  -140   -54    14   -10  -137  -293  -377  -339  -227  -135  -106  -123  -143  -135   -84    -1    67    78    34   -22   -62   -98  -159  -245  -325  -358  -330  -258  -172   -82     5    59    46   -19   -77   -82   -44    -8    10    15    -6   -63  -123  -145  -137  -130  -133  -115   -64   -18   -32  -126  -252  -318  -281  -182   -85    -2    80   154   177   122    -1  -148  -276  -362  -398  -391  -369  -347  -298  -184   -47     9   -31   -78   -61   -15     0   -12   -17   -16   -35   -76   -94   -66   -28   -22   -27     1    46    59    46    56   107   154   145    74   -22  -126  -256  -401  -474  -383  -158    68   212   285   300   241   126    35    19    36    13   -44   -73   -38    26    58    29   -25   -42    -2    69   116   184   198   117   -75  -385  -826 -1339 -1702
 27828 -1056  -655  -203    57   145   177   183   126    -2  -150  -273  -270  -174   -66   -15   -22   -46   -50   -10    55    95    72    20     6    46    91    99    74    39    15    22    62    90    55   -38  -126  -151  -122   -85   -70   -69   -55   -20    15    33    37    46    63    68    47    10   -25   -63   -97   -92   -29    42    61    23   -21   -40   -31    -9    10     0   -55  -113  -103    -4   114   174   161   125    95    48   -30   -96   -92   -22    54   111   158   199   205   155    63    -5    20   130   221   205    96   -16   -71   -82   -92  -101   -62    55   233   405   493   456   322   161    33   -39   -69   -73   -53     3    95   181   214   182   111    37    -5    -1    45   136   273   402   436   380   333   330   322   298   324   425   546   630   669   681   675   664   678   745   862  1001  1119  1161  1101   997   965  1075  1269  1430  1488  1468  1455  1521  1661  1809  1903  1929  1916  1901  1897  1878  1811  1713  1646  1651  1697  1722  1721  1748  1817  1870  1843  1745  1651  1622  1652  1705  1767  1859  1999  2171  2319  2391  2393  2390  2411  2416  2372  2328  2357  2472  2627  2767  2859  2894  2906  2955  3067  3204  3309  3378  3450  3547  3666  3839  4109  4452  4761  4939  4994  5013  5079  5196  5319  5410  5474  5538  5599  5633  5642  5656  5688  5730  5768  5791  5784  5750  5715  5704  5711  5700  5653  5593  5554  5545  5546  5530  5511  5531  5615  5731  5817  5868  5965  6177  6453  6687  6827  6894  6928  6943  6939  6917  6880  6810  6700  6605  6598  6686  6810  6923  7027  7119  7161  7120  7015  6897  6805  6750  6735  6761  6823  6898  6963  6994  6972  6884  6736  6588  6529  6600  6726  6778  6709  6616  6619  6714  6799  6813  6768  6707  6682  6734  6833  6900  6913  6908  6879  6787  6660  6561  6505  6474  6476  6501  6499  6439  6349  6277  6243  6248  6273  6278  6224  6116  6005  5940  5934  5959  5980  5970  5926  5862  5783  5672  5538  5439  5418  5445  5470  5467  5390  5182  4883  4638  4550  4574  4606  4592  4541  4475  4414  4376  4352  4294  4151  3924  3692  3559  3554  3581  3511  3333  3169  3125  3172  3214  3196  3120  2988  2802  2613  2495  2464  2452  2380  2257  2160  2131  2129  2108  2087  2078  2024  1872  1680  1565  1554  1557  1500  1429  1443  1541  1592  1480  1243  1017   890   856   871   888   858   765   653   575   527   479   417   328   189     7  -151  -200  -133   -31    37    74    80    19  -111  -241  -298  -284  -244  -211  -180  -118   -32     9   -30   -96  -106   -43    46   109   105    27   -79  -143  -134   -87   -56   -57   -74   -88   -93   -86   -67   -42   -24    -5    33    86   108    80    38    22     9   -30   -70   -77   -79  -125  -203  -268  -306  -339  -367  -353  -264  -117    27   110   108    37   -54  -101   -64    19    81    89    48   -26  -102  -137  -126  -123  -178  -269  -314  -268  -169   -91   -61   -67  -106  -175  -240  -253  -211  -152  -102   -44    23    51     5   -83  -141  -133   -92   -57   -27     5    21    12     0    -1   -24   -88  -140  -114   -20    48    22   -78  -167  -178   -97    38   170   244   235   161    73    17    -6   -30   -60   -78   -73   -60   -44    -5    70   143   135    32   -84  -128  -130  -166  -212  -212  -111   -43   -76  -205  -429  -800 -1294 -1667
 27843  -901  -529  -162   -19   -43   -90  -135  -216  -287  -239   -88   101   196   190   154   113    44   -53  -132  -153  -109   -28    45    96   147   210   266   284   236   113   -40  -134  -110   -11    54    24   -54   -90   -51    15    45     0  -107  -210  -224  -128    10    99    93    26   -42   -91  -127  -142  -128  -112  -112  -114  -114  -130  -151  -128   -45    39    48    -6   -31    29   109    95   -37  -218  -341  -337  -226   -93    -2    57   129   223   295   308   274   216   136    40   -41   -91  -121  -150  -171  -141   -28   122   203   154    22   -95  -151  -160  -149  -140  -150  -169  -156   -95   -15    44    91   162   258   327   325   256   156    66    25    61   158   261   333   387   444   493   501   453   396   412   522   661   749   777   798   844   907   960   983   990  1027  1123  1252  1350  1374  1340  1297  1268  1248  1246  1302  1424  1556  1622  1608  1580  1623  1748  1873  1905  1837  1744  1709  1744  1788  1776  1719  1682  1696  1732  1745  1721  1685  1674  1683  1670  1628  1619  1696  1829  1956  2050  2135  2242  2370  2498  2619  2745  2871  2933  2873  2733  2636  2665  2777  2874  2933  3017  3160  3303  3378  3392  3410  3496  3652  3822  3963  4088  4246  4451  4660  4821  4921  4999  5107  5255  5402  5507  5574  5634  5685  5686  5615  5518  5489  5567  5677  5715  5684  5670  5706  5715  5637  5515  5436  5426  5451  5481  5530  5630  5775  5895  5940  5958  6033  6151  6214  6196  6189  6268  6391  6489  6562  6651  6766  6890  6995  7050  7024  6925  6821  6800  6893  7052  7194  7264  7267  7239  7190  7093  6939  6772  6659  6627  6651  6704  6786  6894  6995  7041  7008  6900  6753  6634  6598  6644  6716  6749  6720  6667  6649  6686  6756  6819  6844  6804  6709  6607  6544  6530  6555  6608  6664  6701  6709  6673  6591  6503  6460  6457  6446  6408  6363  6327  6281  6189  6047  5910  5833  5798  5756  5717  5733  5811  5892  5902  5808  5650  5507  5429  5393  5351  5283  5212  5157  5112  5042  4918  4757  4627  4558  4501  4408  4308  4243  4194  4104  3964  3828  3745  3710  3678  3614  3520  3429  3346  3224  3029  2816  2685  2666  2685  2655  2555  2417  2298  2262  2332  2441  2476  2409  2309  2220  2109  1951  1799  1728  1744  1754  1663  1500  1391  1406  1481  1516  1483  1419  1337  1225  1100  1013   960   882   752   620   523   447   371   309   276   255   218   159    83    -3   -76  -101   -81   -62   -69   -88   -98   -79    -9   107   216   244   180    78    -8   -59   -49    20    71    12  -133  -236  -221  -137   -81   -95  -136  -150  -131  -100   -47    57   182   235   172    63    -6   -31   -40   -30     3    28    -3   -95  -200  -263  -275  -273  -281  -258  -174   -62    27   104   172   180    85   -58  -163  -190  -156   -97   -44   -12   -11   -47   -96   -94   -19    69   105    94    80    71    38   -22   -89  -158  -239  -306  -313  -240  -114     0    57    51    11   -37   -90  -141  -188  -222  -222  -178  -118   -78   -57   -36   -12     1    12    39    73    72    26    -9    -1     0   -64  -167  -228  -197   -98     1    61    76    45   -31  -119  -177  -202  -203  -166   -96   -39   -14    22   112   223   290   290   245   176    96    27   -11   -19    -6    19    10    -4   -70  -158  -262  -443  -770 -1197 -1493
 27857 -1454 -1051  -523  -135    86   217   284   287   254   224   173   126    62    12     9    39    57    35    -8   -22    36   155   267   317   300   248   182   102    18   -43   -68   -66   -48   -24   -18   -43   -66   -45    14    50    21   -39   -85  -117  -165  -219  -224  -160   -85   -54   -56   -52   -54   -87  -126  -117   -64   -26   -33   -54   -63   -72  -101  -131  -130   -98   -66   -47    -8    85   190   213   130     9   -85  -151  -210  -254  -247  -170   -51    32    31   -11     6   116   229   234   125    -2   -55    -8    95   183   201   141    42   -36   -57   -30    -6   -16   -32     7   121   237   260   176    64     5    32   115   198   222   159    33   -83  -125   -66    69   227   340   368   322   255   233   306   464   637   745   776   789   853   992  1163  1285  1309  1264  1224  1219  1214  1176  1117  1077  1095  1191  1368  1603  1838  1992  2028  1979  1900  1813  1727  1672  1674  1710  1728  1714  1713  1766  1852  1920  1959  1988  2002  1964  1867  1751  1665  1630  1636  1659  1687  1718  1756  1806  1875  1963  2073  2228  2429  2620  2744  2810  2854  2876  2851  2808  2816  2896  2995  3069  3118  3152  3164  3152  3132  3130  3179  3317  3553  3831  4054  4167  4194  4207  4279  4447  4689  4924  5080  5161  5226  5290  5321  5327  5359  5442  5575  5755  5937  6027  5981  5855  5759  5755  5814  5834  5740  5572  5432  5380  5402  5465  5553  5647  5715  5740  5746  5782  5875  6010  6156  6280  6362  6412  6478  6605  6768  6872  6851  6741  6652  6668  6787  6962  7149  7299  7352  7295  7173  7036  6898  6770  6689  6684  6729  6770  6781  6778  6787  6806  6816  6802  6762  6690  6581  6461  6389  6420  6544  6677  6730  6689  6624  6614  6668  6735  6765  6744  6696  6642  6580  6507  6449  6432  6448  6482  6518  6532  6499  6432  6373  6344  6316  6260  6201  6177  6188  6201  6191  6145  6068  5981  5903  5841  5824  5874  5947  5964  5912  5836  5753  5647  5528  5416  5316  5235  5191  5181  5172  5144  5108  5058  4962  4812  4663  4569  4520  4451  4324  4169  4028  3914  3832  3790  3781  3776  3746  3673  3555  3403  3244  3125  3067  3026  2927  2762  2600  2494  2432  2370  2298  2243  2229  2242  2235  2174  2061  1924  1792  1694  1651  1661  1686  1669  1583  1460  1360  1314  1316  1340  1341  1279  1159  1035   940   861   778   692   613   553   519   522   553   576   554   478   372   260   150    50   -23   -49    -9    83   165   159    71   -20   -56   -51   -58   -98  -146  -168  -154  -113   -52     7    23   -28  -121  -193  -200  -158  -108   -61   -18     0    -3    -4     0   -33  -129  -259  -365  -409  -399  -353  -260  -118    19    87    71    13   -45  -101  -168  -241  -284  -280  -251  -216  -149   -44    33    21   -39   -63   -34    -5   -19   -66  -103  -104   -78   -57   -52   -57   -75  -131  -228  -315  -321  -230  -105   -31   -43  -116  -184  -194  -144   -85   -52   -23    39   121   156   105     8   -71  -110  -116   -87   -17    65   109   101    81    69    42    -4   -49   -78   -81   -37    51   121   103    16   -62   -81   -53   -19    -5   -12   -25   -28   -18    -5     4     8     3    -4     5    32    46    19   -36   -85  -108   -94   -46    17    54    27   -52  -126  -137  -108   -29    -4   -67  -224  -504  -972 -1586 -2068
 27872  -732  -397    31   272   302   278   287   292   249   186   126   140   186   214   192   130    73    65   121   198   228   179    83    -9   -69   -78   -32    42    83    46   -54  -156  -187  -131   -61   -84  -221  -371  -411  -327  -207  -125   -83   -30    77   226   341   354   272   155    44   -34   -62   -69  -107  -157  -127    22   209   300   247   105   -35  -148  -258  -352  -356  -229   -39   108   179   204   204   177   128    77    38    22    35    67    88    77    31   -34  -101  -153  -189  -199  -162   -69    47   143   200   230   243   243   243   260   290   318   325   290   192    42  -113  -224  -258  -193   -31   176   336   388   355   313   306   296   243   170   122    94    71    97   201   322   371   354   369   485   671   836   923   954   993  1081  1216  1382  1550  1661  1666  1595  1533  1494  1416  1294  1235  1331  1539  1729  1842  1924  1997  1987  1842  1639  1514  1517  1593  1658  1669  1624  1557  1534  1619  1779  1891  1879  1798  1732  1709  1730  1805  1899  1940  1898  1830  1819  1885  1962  1968  1921  1932  2076  2294  2473  2587  2680  2759  2788  2755  2697  2653  2656  2725  2831  2915  2946  2955  2987  3061  3185  3339  3481  3585  3667  3738  3793  3860  3995  4215  4471  4707  4900  5053  5182  5306  5435  5539  5562  5480  5345  5261  5307  5480  5699  5859  5895  5829  5754  5752  5816  5866  5843  5771  5711  5676  5628  5549  5472  5444  5490  5604  5743  5850  5915  5971  6028  6062  6071  6098  6183  6332  6514  6675  6778  6839  6890  6931  6940  6910  6868  6847  6869  6933  7009  7061  7071  7042  6981  6908  6868  6890  6943  6957  6892  6781  6695  6669  6674  6656  6598  6525  6491  6532  6625  6718  6797  6882  6951  6927  6782  6590  6455  6420  6455  6507  6535  6525  6509  6539  6618  6665  6603  6465  6370  6397  6474  6472  6364  6256  6224  6226  6199  6159  6151  6154  6100  5969  5821  5745  5786  5907  6005  5995  5874  5720  5600  5517  5431  5339  5278  5268  5275  5243  5145  5007  4876  4771  4678  4582  4475  4356  4244  4182  4180  4182  4141  4067  3976  3863  3742  3658  3624  3585  3476  3299  3117  2978  2871  2771  2696  2685  2734  2797  2820  2778  2678  2548  2411  2265  2103  1936  1791  1688  1645  1655  1675  1665  1627  1570  1500  1439  1411  1409  1404  1388  1379  1376  1345  1257  1102   898   688   529   462   478   517   528   508   470   416   342   256   174    96    17   -46   -82   -82   -22   111   264   349   340   266   157    52    11    54   104    57  -109  -305  -396  -311  -111    55   101    70    66   112   128    36  -137  -295  -355  -298  -169   -41    34    51    45    54    76    71    11   -71  -118  -111   -79   -52   -22    24    68    81    65    42     8   -62  -169  -261  -278  -217  -143  -124  -167  -204  -165   -59    16    -8   -97  -169  -186  -152   -75    34   130   158   119    72    49    13   -59  -122  -137  -140  -168  -182  -123    -5   105   166   177   156   118    80    48     9   -52  -116  -137  -104   -55   -20    12    62   115   139   112    41   -51  -138  -188  -188  -138   -42    77   158   143    56   -27   -73  -102  -109   -56    46   132   165   167   158   132    81     7   -75  -123   -97   -39   -34   -95  -148  -148  -116  -105   -58   -27   -39   -97  -219  -470  -870 -1229
 27889 -1060  -698  -287   -52    17    40    68    69    16   -61  -150  -184  -198  -196  -156   -57    62   136   134    79    16   -23   -31   -25    -8    33    79    66   -22  -131  -195  -210  -205  -182  -109    16   127   138    47   -42   -33    39    51   -47  -149  -118    54   243   313   245   123    17   -75  -149  -145   -39    87   126    54   -47   -76    11   146   216   182   121   121   173   201   176   115    22  -107  -233  -283  -224   -97    17    62    26   -44   -82   -59    -1    51    74    68    68   109   169   183   140   112   158   242   288   264   197   123    55    -5   -49   -49    19   153   294   365   341   277   243   236   202   124    70   111   232   338   359   325   317   383   523   707   882   996  1035  1024   992   963   961  1004  1080  1141  1163  1185  1271  1427  1592  1690  1694  1627  1546  1516  1555  1611  1641  1665  1706  1743  1732  1657  1559  1516  1562  1653  1717  1739  1757  1797  1845  1860  1833  1819  1871  1967  2024  1997  1918  1855  1835  1835  1807  1728  1619  1548  1574  1686  1798  1835  1807  1788  1838  1960  2137  2366  2631  2871  3012  3029  2985  2964  2988  3012  3010  2999  2997  3007  3054  3176  3368  3561  3688  3740  3759  3787  3846  3952  4109  4290  4464  4637  4813  4957  5044  5104  5178  5262  5324  5354  5377  5419  5485  5554  5605  5634  5654  5691  5760  5854  5937  5972  5955  5920  5898  5887  5868  5831  5770  5694  5638  5625  5631  5635  5659  5740  5878  6036  6183  6314  6422  6491  6527  6572  6672  6811  6931  6999  7030  7050  7055  7022  6949  6865  6817  6822  6854  6870  6850  6804  6747  6687  6649  6663  6719  6767  6794  6835  6898  6924  6878  6792  6714  6663  6626  6565  6457  6333  6265  6300  6401  6488  6531  6591  6717  6862  6923  6852  6703  6577  6542  6567  6568  6511  6443  6419  6446  6491  6509  6469  6368  6235  6108  6026  6011  6050  6111  6170  6208  6216  6189  6120  6006  5855  5691  5545  5442  5386  5364  5341  5283  5197  5129  5114  5141  5159  5114  5013  4931  4902  4849  4685  4441  4236  4142  4116  4073  3990  3900  3799  3649  3461  3306  3220  3170  3139  3155  3211  3224  3143  3019  2935  2902  2862  2777  2670  2593  2569  2577  2562  2469  2294  2106  1988  1946  1914  1831  1688  1526  1414  1402  1463  1521  1529  1495  1453  1427  1420  1396  1313  1178  1036   911   801   705   632   565   472   352   266   261   288   259   184   142   146   144   127   137   173   180   125    39   -46  -140  -246  -319  -310  -218   -86    25    74    66    23   -46  -124  -164  -141   -80   -14    40    66    51    26    26    31    -3   -70  -115  -111   -91   -77   -49    16   101   168   184   144    83    31   -21   -67   -50    53   171   211   163    82     1   -80  -165  -228  -236  -187  -138  -131  -126   -60    38    71    19   -27     3    79   125   119    94    80    58     0   -83  -139  -132  -105  -136  -233  -304  -266  -143   -30    14    17    45   118   189   216   218   215   158    -2  -185  -245  -153   -21    55    70    53    15   -38   -99  -125   -58    94   242   302   273   210   156   105    32   -53  -125  -172  -182  -141   -61     3    20    -3   -39   -63   -75   -88   -89   -47    45   124   114    21   -69   -94   -78   -76  -115   -94   -53   -53  -164  -417  -815 -1285 -1616
 27904 -1131  -815  -407  -135   -13    53   117   185   259   323   305   233   126    38    -3     1    51   131   208   232   176    74    -7   -25    11    58    70    27   -53  -130  -154  -110   -46   -10     0     8    10    -3   -24   -48   -77   -97   -85   -52   -29   -25    -8    45    99    90     7   -79   -97   -33    68   151   165    91   -24  -100  -100   -48    10    60    95   110   105    86    52    -7   -83  -140  -150  -118   -63     0    48    71    81    94   103    98    91    90    73    12   -80  -142  -116   -18    80   126   121    97    88   102   118   106    69    47    71   122   134    58   -80  -178  -143     1   133   166   147   165   232   301   350   396   440   465   475   486   498   525   608   770   966  1127  1235  1302  1326  1292  1217  1156  1158  1219  1301  1382  1473  1572  1646  1675  1690  1730  1773  1761  1690  1623  1600  1612  1641  1690  1759  1827  1853  1800  1693  1594  1555  1583  1645  1703  1755  1832  1937  2038  2113  2162  2154  2046  1863  1714  1684  1746  1810  1839  1857  1875  1876  1861  1853  1849  1841  1848  1901  2008  2153  2312  2454  2567  2681  2815  2943  3019  3042  3067  3129  3200  3227  3206  3190  3212  3253  3286  3311  3358  3471  3657  3848  3974  4049  4151  4300  4451  4583  4728  4916  5123  5294  5388  5415  5416  5416  5407  5401  5442  5540  5646  5711  5733  5738  5729  5700  5670  5661  5640  5564  5489  5527  5679  5801  5787  5683  5605  5595  5618  5645  5686  5772  5911  6075  6218  6315  6369  6387  6389  6405  6458  6533  6585  6584  6560  6559  6587  6623  6672  6749  6833  6870  6841  6806  6839  6927  6976  6930  6833  6752  6696  6635  6567  6516  6477  6422  6367  6382  6511  6709  6870  6917  6848  6725  6616  6552  6529  6533  6552  6581  6605  6599  6551  6477  6396  6325  6294  6329  6418  6506  6539  6504  6438  6383  6332  6234  6067  5884  5779  5796  5891  5979  6005  5965  5888  5815  5761  5721  5701  5694  5651  5540  5392  5262  5177  5148  5177  5215  5173  5019  4813  4652  4585  4597  4635  4640  4586  4494  4391  4273  4125  3968  3837  3733  3629  3505  3361  3225  3153  3174  3221  3203  3135  3093  3087  3048  2927  2759  2621  2555  2529  2492  2434  2370  2300  2214  2111  2008  1938  1916  1908  1861  1765  1665  1602  1564  1510  1428  1337  1252  1176  1134  1153  1184  1125   949   763   689   712   712   625   508   442   428   390   296   200   158   149   131   105    73     8   -72   -78    25   147   191   155    83    -5   -84  -112  -104  -111  -136  -137  -119  -112  -121  -137  -165  -189  -165   -98   -54   -63   -95  -124  -162  -217  -257  -251  -202  -144   -96   -60   -37   -46   -83  -107   -91   -54   -23     7    42    63    59    50    36   -21  -140  -268  -328  -312  -268  -233  -206  -177  -136   -98   -91  -105   -94   -52   -24   -38   -95  -195  -312  -385  -372  -300  -214  -145  -100   -77   -56   -27     3    22    32    41    31   -31  -123  -169  -128   -49   -13   -56  -151  -243  -278  -241  -159   -73     5    87   169   225   217   139    46     0    -7   -24   -58   -74   -61   -28    23    79    95    76    74   106   122    91    42    13    -1   -28   -75  -118  -126   -90   -56   -65   -84   -54     1     5   -64  -131  -124   -73   -76   -81   -90   -98  -156  -340  -717 -1234 -1645
 27919 -1280  -895  -417  -145   -87   -74    11   150   254   276   199   110    14   -72  -124  -123   -73    -1    56    85    99   121   140   126    84    54    47    30   -10   -41   -35   -11    -5   -23   -49   -84  -151  -232  -259  -205  -126   -69   -14    56   109   123   133   158   162   120    60    12   -18   -37   -35   -16   -15   -67  -146  -167   -83    45   117    93     2  -134  -288  -390  -367  -220   -22   140   209   157    19  -115  -181  -187  -175  -155  -109   -41     6     3   -26   -30    10    77   146   211   266   308   339   356   342   282   190   113    97   141   190   197   165   116    60    11    -4    32   116   211   279   304   324   383   468   519   520   519   562   638   711   770   836   935  1062  1190  1299  1378  1419  1420  1414  1432  1476  1510  1504  1471  1456  1486  1557  1661  1765  1813  1789  1753  1773  1828  1839  1772  1687  1651  1658  1667  1663  1655  1635  1595  1546  1520  1544  1613  1706  1812  1927  2027  2088  2115  2127  2137  2141  2116  2050  1980  1958  1981  1981  1910  1792  1682  1621  1649  1802  2037  2242  2333  2328  2298  2291  2337  2466  2680  2921  3105  3195  3222  3233  3254  3297  3358  3424  3484  3522  3519  3492  3501  3590  3726  3854  3974  4127  4305  4440  4501  4553  4685  4893  5078  5156  5157  5193  5313  5439  5480  5466  5497  5609  5744  5845  5910  5961  5995  6002  5987  5952  5903  5849  5790  5733  5706  5727  5778  5813  5790  5716  5639  5596  5576  5562  5574  5644  5793  6004  6221  6362  6386  6342  6322  6376  6484  6600  6699  6778  6839  6881  6891  6857  6782  6693  6627  6621  6673  6724  6730  6711  6716  6755  6787  6762  6692  6639  6642  6686  6726  6721  6658  6568  6480  6402  6338  6304  6296  6289  6266  6241  6240  6275  6334  6398  6445  6460  6452  6433  6404  6377  6394  6465  6531  6517  6410  6268  6175  6168  6197  6177  6081  5969  5917  5948  6012  6045  6006  5896  5755  5643  5598  5609  5640  5644  5596  5517  5450  5397  5328  5242  5161  5079  4975  4852  4737  4648  4577  4502  4410  4308  4214  4129  4038  3931  3826  3745  3693  3660  3620  3532  3380  3212  3114  3116  3139  3074  2915  2774  2757  2831  2873  2822  2720  2629  2560  2484  2372  2232  2099  1998  1933  1900  1889  1866  1797  1689  1587  1517  1477  1450  1408  1335  1253  1200  1187  1176  1114   997   878   790   723   666   616   543   418   270   150    66   -15   -89   -99    -5   150   266   272   185   104   117   220   312   304   196    62   -22   -21    49   131   157   112    44     6     0   -11   -35   -31    15    41   -15  -126  -202  -200  -147   -87   -38     7    33    -2  -115  -239  -273  -194   -78     0    39    56    13  -119  -258  -268  -125    47   123    92    19   -52  -113  -149  -154  -137  -109   -79   -62   -56   -41   -14   -20   -68  -101   -65     7    48    46    43    48    22   -50  -134  -192  -208  -178  -116   -53    -8    15    15    -1   -21   -30   -25    -9     9    27    38    33    13    12    42    58    17   -38   -31    46   141   213   241   196    75   -57  -105   -48    43    97   107    91    36   -62  -163  -195  -126     4   124   180   155    74    10    13    47    38   -33  -136  -234  -301  -318  -292  -253  -211  -141   -32    84   130   146   100    -1  -164  -414  -813 -1343 -1771
 27933 -1275  -958  -525  -269  -204  -174   -90    17   101   159   173   183   163   144   151   164   164   170   192   186   117     9   -87  -154  -187  -163   -75    27    80    82    85   117   139   111    47   -10   -38   -40   -34   -38   -52   -59   -54   -54   -60   -52   -32   -34   -64   -88   -89   -99  -133  -149  -108   -31    40    92   119    91    -8  -149  -254  -260  -175   -68    -9   -23  -103  -197  -206   -84    81   153   100    19     1    39    69    70    61    46    29    36    97   196   293   344   315   217   122   102   150   196   196   177   172   178   181   191   193   159   107    93   133   185   212   234   284   370   471   569   640   645   579   507   510   607   757   912  1041  1134  1198  1245  1273  1280  1287  1328  1412  1506  1562  1573  1592  1677  1828  1985  2082  2080  1984  1856  1777  1793  1870  1907  1833  1685  1562  1517  1541  1588  1609  1590  1570  1590  1649  1707  1731  1732  1757  1824  1899  1944  1967  2008  2082  2134  2104  2005  1902  1835  1804  1799  1808  1814  1814  1813  1802  1781  1770  1793  1856  1936  2011  2085  2186  2343  2563  2793  2937  2953  2912  2906  2950  3000  3037  3075  3121  3177  3265  3400  3544  3632  3638  3615  3629  3693  3782  3877  3975  4094  4255  4443  4606  4714  4795  4898  5023  5132  5197  5215  5197  5164  5163  5245  5396  5540  5620  5660  5715  5782  5823  5839  5857  5871  5846  5777  5708  5691  5720  5738  5719  5699  5722  5758  5722  5600  5506  5543  5674  5772  5794  5820  5925  6073  6202  6317  6449  6587  6698  6768  6796  6786  6770  6795  6871  6959  7018  7035  7014  6981  6961  6966  6987  6989  6921  6773  6619  6548  6558  6574  6564  6573  6645  6755  6820  6778  6648  6508  6427  6410  6402  6346  6272  6273  6382  6518  6590  6590  6561  6538  6533  6540  6543  6536  6531  6520  6462  6345  6207  6088  6011  5983  5992  6019  6047  6060  6049  6018  5972  5914  5842  5765  5680  5582  5497  5479  5551  5649  5672  5592  5480  5397  5334  5244  5103  4926  4757  4643  4596  4577  4533  4446  4341  4259  4222  4204  4154  4044  3897  3775  3709  3655  3541  3363  3209  3151  3156  3144  3097  3052  3017  2973  2921  2874  2813  2702  2564  2458  2390  2313  2220  2168  2180  2199  2148  2018  1861  1732  1657  1625  1587  1507  1407  1350  1362  1394  1362  1260  1179  1187  1234  1218  1113   978   868   781   696   613   537   463   390   331   299   298   304   289   240   174   113    67    36    19    21    50    96   128   116    62     4   -26   -36   -36   -17    41   131   210   234   205   177   185   199   163    62   -64  -163  -185  -102    57   205   254   193    79   -26   -77   -62   -18     3   -11   -44   -82  -126  -168  -169  -104     1    84   101    57    13    39   142   243   271   227   154    92    68    74    64    -4  -107  -169  -148   -77   -18    -3   -22   -57   -91  -107  -101   -72   -14    63   138   186   198   178   119    16   -99  -166  -146   -59    35    82    51   -26   -74   -47    15    33    -6   -50   -52   -17    28    56    38   -29  -113  -158  -136   -80   -47   -35    10   115   212   199    66   -91  -177  -177  -126   -57     3    28     9   -24   -22    36   116   159   147   104    49    -4   -25     2    52    78    37     0   -65  -148  -242  -394  -715 -1224 -1691
 27950 -1126  -891  -525  -286  -200  -135   -21   105   186   209   159   120   106   113   106    74    39    12   -22   -48   -25    39    80    43   -57  -153  -176  -135  -106  -152  -247  -288  -210   -71    32    79   122   186   241   250   205   119    21   -45   -61   -44   -18    14    50    76    85    87    81    66    61    87   131   142    75   -47  -137  -136   -86   -68   -94  -111   -98   -94  -126  -155  -138   -91   -61   -59   -48    -2    49    66    40     3   -17    -8    34    94   126    98    30    -9    21    92   140   144   141   152   141    82    18     7    46    98   152   217   271   283   258   230   219   232   289   385   469   493   491   535   643   751   811   845   906   996  1079  1156  1260  1378  1445  1429  1359  1296  1289  1340  1401  1423  1404  1391  1446  1594  1790  1959  2071  2136  2136  2032  1846  1671  1576  1550  1537  1512  1504  1543  1607  1645  1639  1614  1592  1584  1602  1657  1721  1738  1699  1665  1704  1828  1997  2149  2225  2211  2143  2064  1982  1887  1775  1664  1596  1604  1659  1694  1689  1693  1736  1781  1801  1831  1908  2026  2174  2359  2544  2653  2674  2692  2785  2937  3082  3198  3305  3414  3500  3523  3486  3445  3462  3544  3651  3751  3854  3992  4161  4319  4431  4499  4544  4591  4657  4740  4823  4895  4960  5036  5134  5256  5403  5550  5642  5654  5645  5698  5822  5934  5949  5867  5763  5699  5686  5708  5739  5753  5752  5757  5771  5785  5785  5768  5751  5764  5808  5849  5854  5833  5823  5833  5828  5801  5815  5933  6128  6319  6473  6595  6675  6698  6682  6669  6702  6793  6901  6956  6932  6890  6911  6983  7018  6969  6866  6761  6683  6636  6605  6577  6552  6529  6510  6504  6511  6508  6459  6356  6234  6147  6119  6130  6161  6224  6324  6399  6377  6275  6191  6187  6255  6348  6415  6400  6281  6114  6001  5997  6066  6138  6168  6133  6043  5951  5930  5997  6083  6076  5930  5720  5571  5542  5591  5648  5676  5658  5578  5440  5288  5184  5167  5211  5249  5235  5169  5080  4976  4861  4751  4666  4598  4517  4407  4272  4123  3983  3874  3794  3727  3679  3662  3660  3627  3536  3416  3318  3247  3166  3049  2897  2736  2623  2614  2683  2743  2736  2674  2599  2544  2508  2459  2377  2278  2183  2070  1922  1792  1734  1716  1660  1565  1490  1435  1350  1238  1164  1142  1130  1111  1102  1088  1020   892   765   704   708   714   660   543   402   264   155   120   167   217   172    37   -79  -108   -91   -80   -63   -23   -11   -76  -176  -217  -172   -83     4    57    33   -62  -148  -148   -58    72   184   221   156    16  -132  -221  -226  -175  -127  -110   -96   -41    40    85    44   -44  -101   -92   -49   -10    12     8   -23   -57   -67   -56   -51   -68  -100  -119  -113   -95   -81   -71   -63   -51   -28   -20   -68  -163  -221  -176   -66    15    31    18     3   -32   -92  -150  -194  -243  -300  -329  -283  -165   -46    -4   -34   -60   -32    21    57    70    78    87    91    85    70    64    90   142   179   159    71   -50  -139  -145   -82    -8    38    59    64    55    48    61    88   109   110    82    10  -103  -222  -291  -284  -224  -139   -39    60   130   133    59   -51  -131  -131   -57    40   100    98    57    27    31    48    28   -40  -134  -134   -88   -53   -79  -215  -529 -1020 -1485
 27965 -1147  -854  -431   -94    96   164   153   112    78    63    50    93   153   176   143    99    91   119   145   148   132   111    79    35    14    36    72    85    85   108   162   212   200   107   -10   -73   -69   -74  -139  -233  -289  -278  -222  -165  -135  -127  -107   -59   -11    -3   -28   -43   -31   -17   -22   -23    12    69    92    44   -53  -138  -131    -5   163   247   186    34  -104  -165  -159  -143  -147  -133   -44    92   168   134    73    94   197   296   329   312   290   270   230   162    87    39    53   137   257   350   373   336   284   248   213   156    90    63   106   210   339   455   538   598   659   720   756   774   819   903   969   961   899   862   901   989  1087  1194  1311  1387  1380  1326  1314  1387  1495  1558  1561  1558  1594  1661  1738  1815  1877  1903  1888  1844  1775  1693  1629  1609  1620  1632  1618  1560  1463  1385  1421  1593  1787  1858  1776  1636  1557  1595  1716  1814  1821  1777  1797  1938  2129  2248  2255  2203  2138  2047  1931  1820  1730  1652  1599  1608  1648  1623  1505  1399  1421  1551  1703  1850  2014  2168  2249  2268  2320  2466  2661  2820  2907  2938  2965  3054  3241  3463  3600  3598  3504  3404  3357  3382  3465  3581  3713  3857  3997  4106  4186  4267  4361  4457  4544  4634  4744  4885  5048  5205  5325  5393  5414  5412  5419  5469  5572  5702  5818  5899  5946  5972  5997  6027  6036  5988  5902  5844  5847  5859  5814  5708  5587  5499  5475  5506  5544  5565  5615  5735  5878  5965  5974  5949  5934  5941  5962  6012  6120  6274  6409  6481  6512  6551  6620  6688  6730  6750  6766  6773  6775  6786  6809  6828  6823  6783  6732  6707  6700  6663  6583  6504  6463  6443  6426  6447  6537  6654  6724  6722  6674  6613  6551  6485  6418  6358  6313  6282  6257  6234  6200  6144  6089  6084  6146  6240  6301  6286  6203  6103  6026  5969  5926  5918  5943  5953  5915  5867  5864  5894  5886  5806  5693  5595  5526  5481  5449  5407  5331  5228  5132  5065  5019  4979  4929  4836  4690  4554  4500  4518  4539  4506  4414  4296  4187  4091  3986  3862  3740  3633  3535  3445  3370  3308  3251  3206  3170  3119  3043  2969  2931  2919  2881  2779  2635  2516  2463  2437  2374  2268  2170  2101  2041  1990  1970  1967  1930  1843  1753  1698  1664  1639  1632  1639  1620  1549  1451  1362  1280  1173  1033   892   801   778   773   712   577   439   382   398   403   338   231   137    87    81    97    92    48     6    24   101   179   199   168   137   119    66   -54  -200  -292  -291  -223  -149  -111  -104  -106  -126  -170  -199  -173  -120   -89   -83   -76   -61   -51   -50   -52   -59   -66   -51     5    70    89    51     0   -32   -60  -113  -192  -269  -314  -315  -265  -167   -48    43    62    10   -58   -82   -52   -19   -31   -65   -60   -15     4   -23   -54   -45    -9    18    29    23    -6   -61  -109  -116   -83   -59   -91  -169  -220  -190  -112   -53   -22    16    73   106    95    80   103   115    39  -106  -216  -232  -186  -127   -55    28   101   156   202   221   178    88    11    -4    25    64    82    72    52    57    95   130   118    46   -59  -159  -216  -206  -145   -80   -41   -17     9    45    73    59    -8   -86  -115   -84   -31     3    16    32    29    33   -30  -151  -284  -452  -759 -1228 -1642
 27980  -972  -560   -95   157   154    31   -52   -31    61   153   169   152    98    44    34    66    74    27   -21    -6    59   115   121    60   -64  -205  -272  -220  -106   -33   -47   -90   -74    16   115   159   154   128    84    33     6    28    87   151   190   174   101     7   -70  -125  -160  -166  -136   -70    13    89   121    86     6   -48    -3   143   303   369   317   225   165   126    57   -41  -115  -124   -68    34   156   253   305   329   335   291   183    62    -6   -11    -7   -38   -80   -82   -20    81   171   212   212   196   179   155   116    72    55    88   155   233   308   347   316   242   223   324   497   637   696   720   768   843   914   965  1013  1088  1199  1322  1436  1545  1644  1670  1576  1413  1302  1315  1436  1609  1773  1877  1922  1943  1952  1938  1912  1889  1846  1751  1619  1512  1505  1613  1741  1788  1756  1716  1686  1640  1587  1574  1622  1695  1745  1759  1755  1746  1730  1705  1692  1719  1788  1876  1976  2099  2227  2284  2207  2027  1856  1759  1709  1657  1622  1655  1742  1806  1798  1749  1732  1775  1841  1880  1885  1887  1910  1967  2079  2250  2444  2602  2723  2862  3047  3241  3406  3547  3672  3746  3737  3678  3633  3610  3589  3600  3705  3916  4174  4393  4518  4554  4555  4571  4606  4638  4665  4717  4818  4949  5062  5125  5129  5101  5102  5185  5327  5465  5574  5671  5762  5829  5864  5893  5949  6016  6047  6017  5974  5992  6066  6093  5993  5796  5620  5561  5604  5652  5636  5581  5566  5629  5705  5720  5712  5779  5938  6115  6237  6301  6347  6417  6508  6596  6681  6772  6841  6830  6744  6671  6688  6767  6821  6808  6770  6766  6780  6738  6609  6447  6316  6254  6288  6415  6560  6622  6557  6422  6327  6332  6397  6435  6411  6349  6294  6273  6293  6339  6358  6310  6220  6151  6142  6198  6288  6351  6334  6244  6129  6030  5952  5892  5859  5852  5827  5750  5647  5557  5494  5480  5543  5653  5738  5766  5741  5654  5515  5388  5334  5330  5316  5268  5185  5073  4964  4885  4815  4714  4589  4485  4435  4429  4420  4364  4249  4111  3984  3854  3703  3558  3463  3404  3318  3188  3071  3024  3012  2968  2893  2849  2838  2782  2645  2513  2480  2515  2510  2444  2376  2326  2255  2158  2067  2000  1944  1877  1791  1721  1724  1798  1866  1846  1734  1588  1481  1450  1465  1447  1359  1239  1133  1038   936   830   731   639   549   454   364   318   344   405   413   303    98   -94  -164   -96    15    75    74    55    23   -60  -186  -282  -305  -269  -193   -73    67   175   200   134    21   -75  -113   -82   -13    32    19   -33   -90  -137  -170  -176  -155  -134  -142  -153  -107     7   113   117     0  -163  -263  -249  -168  -104  -101  -132  -159  -189  -225  -226  -163   -70    11    63    59    -6   -89  -135  -138  -131  -124  -102   -75   -93  -180  -283  -314  -242  -126   -31    10   -15  -103  -192  -207  -151   -93   -77   -83   -67   -29   -18   -64  -125  -137   -88   -29   -14   -33   -30     4    17   -32  -114  -170  -186  -180  -152   -88     5    94   138   115    36   -49   -78    -9   128   234   226   120    19     5    42    34   -38  -106  -122  -117  -135  -170  -173  -108     3   108   167   177   153    99    22   -49   -81   -76   -68   -70   -78  -121  -141  -159  -183  -265  -476  -863 -1348 -1680
 27995  -666  -373   -98    26    51    46    23   -11   -26   -14   -26   -23    -8    16    11   -41  -102  -118   -98   -90   -93   -64    -4    24     3   -16     5    43    39   -16   -72   -76   -35     5    18     8     2    28    95   163   178   133    80    46     5   -52   -73   -12    92   145    90   -22   -82   -42    31    41   -35  -135  -181  -155   -86   -18     6   -31   -97  -111   -36    77   151   157   107    38     3    35   104   126    72    31    85   188   240   237   252   294   292   221   162   196   287   307   195    33   -50   -24    53   127   185   225   249   281   326   353   356   381   472   615   756   857   912   949  1006  1084  1134  1111  1031   958   953  1039  1199  1366  1478  1523  1523  1494  1468  1516  1669  1853  1949  1909  1793  1705  1709  1789  1876  1904  1849  1737  1618  1536  1511  1537  1592  1630  1601  1512  1448  1466  1519  1532  1522  1557  1634  1682  1680  1689  1755  1836  1874  1877  1890  1920  1944  1959  1977  1991  1973  1912  1840  1807  1831  1889  1942  1947  1863  1691  1498  1371  1336  1353  1379  1414  1493  1658  1910  2175  2357  2433  2452  2464  2490  2556  2674  2822  2964  3086  3183  3253  3297  3335  3394  3488  3592  3678  3749  3809  3834  3821  3841  3976  4226  4495  4686  4783  4832  4885  4960  5021  5011  4932  4867  4891  4999  5141  5275  5376  5430  5437  5426  5445  5522  5635  5748  5846  5928  5963  5916  5830  5815  5925  6084  6148  6055  5882  5752  5707  5699  5685  5682  5717  5768  5784  5766  5787  5883  6009  6108  6178  6235  6293  6382  6527  6686  6757  6693  6591  6580  6665  6747  6755  6704  6648  6633  6656  6661  6595  6482  6416  6444  6497  6468  6355  6266  6276  6344  6376  6347  6321  6369  6486  6596  6614  6523  6387  6288  6249  6246  6249  6224  6155  6074  6043  6081  6151  6214  6262  6311  6371  6423  6423  6355  6249  6148  6065  5990  5911  5827  5757  5715  5688  5649  5617  5622  5642  5630  5603  5610  5636  5601  5467  5296  5193  5198  5246  5254  5219  5171  5086  4923  4712  4545  4460  4412  4343  4244  4125  3985  3835  3711  3631  3571  3505  3435  3353  3244  3125  3042  3003  2966  2918  2888  2906  2949  2956  2879  2727  2556  2402  2266  2139  2026  1933  1857  1803  1791  1821  1858  1868  1861  1851  1825  1766  1682  1603  1551  1515  1442  1282  1070   917   894   956  1012  1003   915   773   638   564   545   512   414   276   167   129   152   201   246   283   316   331   290   181    44   -58   -96   -95  -127  -229  -337  -362  -308  -245  -199  -158  -116   -62    10    63    60    26    23    65   110   115    76    23   -12   -28   -46   -74   -89   -69   -48   -81  -149  -159   -68    52    98    52   -13   -45   -57   -80  -105  -108   -82   -37    16    78   142   185   192   172   129    43   -84  -202  -250  -208  -124   -59   -31   -12    19    51    65    53     9   -63  -136  -161  -110   -22    31    29    23    54    95    90    31   -25   -27    18    74   128   183   215   201   154   110    92   105   135   141   114   106   144   170   111     0   -77  -109  -140  -169  -153   -85    -5    57   105   141   139    63   -84  -233  -305  -295  -258  -217  -146   -51     0   -17   -44    -9    71   139   171   183   170   120    63    21    39     5  -108  -255  -425  -685 -1029 -1265
 28011  -788  -592  -269    16   169   166    66   -16   -25     8    14    42    76    77    10   -90  -140   -87    28   131   176   163    98     3   -54   -21    69   130   121    68     8   -53  -135  -244  -324  -280   -93   114   183    89   -41   -91   -67   -28    13    70   119   125    92    50    13    -6    17    98   194   222   134   -29  -161  -176   -92   -10     2   -19    -9    32    59    43    14   -10   -47   -92   -91    -6   124   215   208   124    46    37    85   127   135   143   176   188   126    12   -64   -25   126   294   374   339   245   158   112   108   139   229   401   616   779   858   919  1032  1170  1238  1190  1074   970   933   977  1083  1202  1281  1308  1320  1356  1413  1475  1539  1617  1715  1813  1869  1863  1840  1867  1930  1926  1796  1617  1502  1485  1551  1670  1798  1891  1931  1921  1859  1739  1582  1440  1373  1417  1555  1728  1867  1920  1857  1705  1554  1503  1566  1665  1729  1758  1768  1763  1752  1748  1747  1753  1794  1869  1926  1919  1898  1941  2047  2138  2163  2142  2090  1968  1753  1518  1385  1401  1523  1683  1835  1944  1987  1977  1966  2009  2125  2292  2464  2619  2784  2978  3165  3279  3302  3294  3345  3488  3676  3836  3929  3968  3988  3994  3967  3913  3875  3874  3924  4046  4244  4468  4657  4787  4857  4886  4905  4948  5030  5151  5289  5399  5429  5372  5284  5247  5292  5391  5497  5596  5705  5836  5967  6064  6117  6131  6117  6078  6027  5981  5939  5882  5804  5735  5716  5759  5837  5907  5934  5893  5792  5675  5593  5569  5624  5776  5997  6203  6328  6386  6432  6500  6595  6700  6792  6846  6839  6771  6694  6682  6736  6780  6761  6711  6682  6663  6610  6524  6447  6395  6334  6259  6236  6312  6423  6471  6455  6438  6438  6419  6383  6369  6366  6332  6280  6253  6234  6182  6118  6106  6152  6186  6151  6076  6039  6057  6071  6037  5970  5892  5804  5728  5700  5727  5791  5869  5926  5903  5791  5659  5579  5556  5562  5587  5612  5607  5571  5542  5546  5549  5498  5386  5224  5030  4861  4773  4738  4684  4581  4462  4359  4271  4180  4082  3981  3887  3833  3827  3808  3711  3549  3389  3275  3202  3158  3133  3113  3079  3029  2975  2916  2822  2659  2451  2286  2221  2216  2200  2144  2066  2016  2040  2120  2182  2175  2095  1962  1827  1742  1709  1682  1640  1609  1592  1542  1425  1285  1195  1160  1107   980   824   730   717   715   665   572   466   364   296   284   298   273   204   157   180   245   290   284   227   138    49   -13   -38   -14    55   126   133    47   -80  -165  -170  -123   -91  -118  -190  -245  -221  -126   -39   -23   -65  -115  -126   -77    -1    15   -61  -147  -136   -29    79   112    65   -18   -88  -123  -122   -78     2    64    64    34    39    88   140   162   144    94    36   -14   -70  -139  -196  -195  -130   -58   -47  -100  -161  -172  -119   -18    84   129   102    53    46    98   185   260   278   224   123    30    -4    22    64    80    70    53    54    97   192   293   326   274   197   157   129    66    -7   -19    28    63    60    84   165   213   119   -82  -246  -285  -252  -231  -233  -216  -171  -141  -155  -176  -166  -150  -159  -157   -80    57   184   255   273   236   129   -21  -160  -243  -234  -116    69   252   353   413   389   294   150   -51  -367  -787 -1144
 28026  -875  -551  -183     6    28    12    46   120   180   196   147   101    71    73    75    30   -42   -74   -56   -30   -20     0    50   105   110    57     0   -21   -20   -13    26   119   205   201   100   -31  -149  -245  -296  -260  -132    30   142   158   111    66    50    49    36    -7   -74  -109   -65    16    40    -8   -60   -85  -132  -222  -276  -220   -97   -14    17    81   200   293   286   205   128   106   135   171   184   192   228   272   286   279   289   316   319   262   165    87    66   110   192   241   206   123    67    52    52    81   195   390   577   673   677   644   612   612   681   819   959  1039  1091  1177  1271  1286  1220  1185  1251  1345  1378  1376  1417  1505  1574  1580  1537  1504  1544  1654  1757  1784  1735  1683  1724  1887  2093  2209  2166  2020  1888  1820  1771  1695  1606  1541  1524  1557  1615  1660  1667  1628  1560  1507  1498  1520  1539  1553  1594  1679  1774  1819  1805  1769  1735  1705  1699  1735  1801  1864  1904  1902  1856  1803  1786  1811  1859  1900  1915  1912  1918  1910  1837  1708  1617  1616  1655  1690  1742  1833  1929  2002  2084  2211  2362  2491  2599  2732  2914  3107  3261  3376  3496  3626  3711  3714  3664  3620  3625  3709  3891  4137  4337  4398  4355  4337  4409  4516  4588  4640  4729  4843  4908  4901  4894  4967  5098  5190  5185  5123  5083  5100  5160  5259  5419  5630  5807  5858  5800  5747  5781  5873  5944  5977  6022  6103  6166  6154  6098  6074  6076  6018  5867  5713  5667  5724  5782  5778  5747  5731  5706  5673  5716  5888  6106  6250  6302  6335  6406  6501  6584  6630  6639  6631  6642  6680  6718  6757  6832  6935  6983  6900  6688  6426  6214  6123  6159  6266  6364  6407  6407  6372  6294  6198  6152  6193  6282  6360  6409  6440  6450  6432  6403  6379  6329  6217  6086  6029  6072  6121  6089  5983  5886  5871  5936  6007  6018  5971  5917  5892  5889  5880  5846  5790  5730  5687  5659  5610  5515  5417  5380  5406  5413  5344  5225  5123  5061  5026  5010  5010  4988  4900  4776  4694  4658  4586  4446  4306  4222  4149  4019  3845  3695  3604  3534  3429  3284  3150  3069  3025  2974  2919  2902  2921  2899  2779  2611  2499  2469  2456  2420  2389  2394  2406  2382  2322  2257  2205  2160  2095  1982  1834  1705  1637  1624  1650  1715  1789  1791  1672  1496  1364  1298  1259  1226  1197  1148  1048   890   706   559   496   508   540   530   453   329   202   119   120   202   289   281   159    19   -27    31   125   191   195   119    -2   -84   -74   -21   -11   -60   -94   -51    24    28   -58  -138  -129   -59   -26   -80  -159  -166  -113   -93  -125  -116   -10   113   140    57   -51  -107   -90   -10    87   130    74   -45  -158  -234  -282  -300  -272  -196   -95    -4    63   125   188   223   198   120    30   -19    -3    55    89    65    41    87   160   148    19  -144  -246  -259  -221  -175  -138   -95   -21    68    89   -12  -172  -267  -264  -227  -194  -143   -54    42    97    96    66    36     4   -48   -94   -66    60   220   316   311   245   159    66   -12   -36   -11    19    43    86   151   190   169   103    44    16     3   -17   -45   -66   -81   -90   -91   -75   -50   -58  -146  -288  -389  -368  -238   -77    28    38   -41  -179  -343  -414  -422  -405  -411  -496  -740 -1129 -1448
 28042  -933  -702  -403  -125   130   310   340   254   175   178   191   157    31   -88   -97    -6    96   164   203   209   158    61   -41  -113  -127   -88   -50   -78  -169  -250  -262  -214  -138   -46    49   110   114   102   121   160   176   152   105    67    58    58    36    -5   -45   -73   -85   -74   -39     6    51   105   166   207   186   101    10   -11    52   124   115    43     0    16    36     5   -51   -72   -46   -24   -42   -63   -25    76   182   233   204   108    -8   -84   -94   -52    22   117   205   249   256   276   331   374   358   302   262   277   341   429   550   703   826   854   821   812   868   972  1088  1182  1247  1317  1415  1494  1482  1390  1337  1431  1646  1832  1888  1850  1798  1746  1690  1654  1677  1770  1914  2043  2089  2056  2001  1962  1929  1888  1848  1821  1805  1781  1722  1618  1508  1470  1532  1634  1685  1651  1563  1501  1541  1698  1898  2033  2047  1963  1854  1784  1772  1804  1866  1946  2012  2024  1973  1905  1869  1868  1891  1928  1933  1848  1683  1550  1534  1597  1645  1650  1668  1742  1835  1866  1819  1764  1763  1800  1821  1816  1838  1944  2128  2330  2518  2691  2850  2991  3113  3220  3327  3454  3607  3765  3895  3973  3987  3968  3979  4050  4153  4252  4344  4448  4563  4652  4686  4697  4732  4784  4811  4820  4876  4994  5097  5120  5106  5158  5308  5476  5561  5546  5519  5568  5664  5711  5684  5676  5761  5888  5949  5920  5867  5844  5846  5869  5933  6025  6073  6040  5963  5905  5885  5887  5893  5884  5835  5747  5671  5655  5687  5721  5738  5761  5816  5918  6062  6232  6407  6573  6712  6794  6813  6816  6860  6947  7009  6975  6845  6703  6629  6618  6617  6601  6579  6557  6538  6540  6578  6627  6633  6578  6499  6436  6385  6322  6250  6201  6183  6169  6141  6110  6079  6026  5939  5845  5801  5848  5970  6093  6144  6110  6034  5961  5913  5888  5866  5832  5803  5798  5808  5827  5853  5862  5818  5722  5622  5549  5478  5374  5250  5156  5117  5125  5156  5188  5198  5184  5133  5027  4891  4796  4758  4703  4573  4386  4195  4021  3858  3714  3618  3567  3508  3400  3270  3182  3177  3239  3291  3239  3071  2884  2779  2764  2782  2772  2712  2624  2552  2497  2416  2292  2155  2051  2003  2002  2007  1987  1951  1921  1887  1815  1705  1614  1608  1669  1708  1666  1578  1495  1408  1277  1115   995   967  1005  1040  1031   976   904   849   823   783   692   579   499   443   357   221    80   -24   -92  -122   -92   -23    25    38    63   127   204   245   228   161    79    21     8    24    25    -9   -45   -22    65   157   196   180   147   135   132    82   -36  -184  -296  -333  -286  -178   -65    11    60    83    49   -35   -91   -56    40   122   139   106    75    78   107   124    94    40    23    52    63    31    20    83   162   179   144   109    75    19   -40   -68   -50   -15   -15   -80  -170  -214  -185  -132  -118  -157  -211  -246  -247  -188   -50   128   268   312   243    77  -121  -254  -260  -171   -72   -30   -50   -76   -38    70   160   139    37   -33   -32    -9    -9   -31   -76  -147  -198  -160    -4   192   277   164   -49  -183  -173   -97   -36     0    33    54    25   -61  -130   -85    72   215   229   133    30   -28   -78  -159  -263  -370  -363  -274  -198  -251  -465  -789 -1143 -1388
 28057 -1391 -1129  -716  -407  -258  -216  -223  -207  -114    18    52    -8  -100  -128   -91   -52   -42   -44   -37   -14    22    62    92   114   131   125    72    -4   -54   -44     6    65   111   134   131   111    83    51    19    -6   -28   -54   -80   -90   -88  -104  -135  -128   -63    -6   -12   -24    39   153   217   178    59   -85  -184  -185  -111   -56   -78  -125  -109   -14   100   173   191   176   152   112    37   -55  -111   -99   -43    11    35    24    -4   -18     4    70   173   295   395   444   459   474   485   466   418   364   338   379   501   660   787   851   881   919   989  1060  1058   967   889   950  1147  1350  1439  1424  1424  1538  1732  1876  1882  1765  1598  1457  1401  1447  1560  1686  1799  1896  1954  1939  1850  1757  1740  1803  1862  1858  1808  1736  1626  1486  1398  1432  1558  1679  1731  1719  1677  1630  1594  1566  1532  1499  1498  1549  1620  1654  1640  1637  1690  1784  1863  1888  1871  1847  1823  1768  1661  1541  1467  1477  1570  1700  1784  1780  1731  1703  1699  1684  1658  1645  1648  1648  1634  1604  1566  1551  1593  1670  1711  1688  1648  1659  1757  1958  2239  2511  2696  2821  2960  3120  3252  3355  3485  3647  3769  3805  3789  3779  3811  3916  4096  4293  4439  4516  4548  4556  4557  4566  4593  4649  4739  4849  4959  5061  5158  5249  5325  5377  5388  5346  5270  5194  5150  5162  5238  5358  5490  5598  5669  5732  5809  5857  5839  5804  5841  5960  6081  6123  6075  5991  5927  5886  5841  5803  5811  5887  5999  6071  6036  5908  5785  5757  5830  5947  6050  6116  6160  6225  6340  6487  6611  6665  6642  6575  6505  6458  6432  6414  6416  6467  6556  6628  6651  6642  6625  6598  6554  6485  6387  6292  6246  6252  6263  6263  6288  6345  6394  6394  6345  6272  6201  6139  6093  6075  6075  6047  5976  5933  5987  6093  6141  6092  6012  5972  5971  5951  5882  5788  5719  5688  5675  5671  5704  5787  5869  5869  5748  5524  5265  5066  4994  5035  5115  5178  5213  5223  5203  5151  5064  4930  4767  4644  4616  4641  4615  4480  4287  4130  4060  4045  4012  3924  3792  3638  3478  3362  3350  3421  3458  3374  3194  2987  2792  2637  2576  2612  2653  2604  2482  2361  2261  2153  2065  2054  2095  2095  2012  1901  1835  1828  1849  1859  1830  1747  1642  1576  1571  1590  1591  1576  1550  1493  1378  1214  1051   942   889   842   749   610   470   389   391   423   377   203   -12  -118   -71    29    77    66    46    43    33   -10   -86  -167  -225  -249  -233  -177  -101   -33    20    57    56     7   -51   -63   -18    51   103    95    36     2    62   168   216   173    96    42    12   -16   -49   -79   -95   -81   -43   -17   -35   -81  -102   -79   -48   -52   -90  -112   -72     5    53    30   -40  -112  -146  -114   -15   110   197   195    99   -15   -58    -7    70   114   126   128   125   104    69    40    22     9    -1   -10    -9    14    62   103    94    26   -56  -121  -176  -212  -195  -136   -96   -75    -4   133   245   237   110   -53  -161  -157   -66    28    74    75    42   -40  -157  -228  -175    -8   151   174    38  -151  -275  -304  -280  -234  -169  -103   -62   -26    51   171   270   282   218   144    87    27   -21   -11    55   126   160   146    34  -123  -304  -420  -456  -518  -767 -1243 -1717
 28073 -1238  -808  -327   -63    10    42   101   159   165   118    48    50    82    88    61    34    32    59    96   109    70     5   -16    51   188   308   325   228    77   -46  -102   -96   -73   -77  -109  -126   -81    19   114   133    48  -104  -251  -325  -307  -228  -125   -33    13     8     0    51   162   257   267   194   105    68    95   145   162   127    61     4    -5    35    79    69     5   -49   -22    91   213   267   257   231   201   170   164   201   249   261   221   157   126   184   314   429   469   465   485   544   601   630   662   729   791   773   671   586   622   777   959  1087  1156  1195  1214  1212  1217  1277  1393  1494  1518  1492  1497  1577  1701  1801  1828  1792  1756  1762  1780  1774  1767  1802  1869  1936  1989  2016  1997  1923  1831  1776  1777  1797  1765  1661  1537  1473  1498  1578  1652  1686  1673  1625  1563  1526  1553  1636  1716  1737  1708  1672  1667  1712  1806  1919  1995  1997  1937  1843  1743  1655  1580  1503  1434  1424  1498  1607  1669  1655  1616  1622  1686  1752  1766  1727  1674  1640  1640  1670  1718  1748  1717  1630  1544  1496  1483  1521  1655  1885  2145  2367  2549  2715  2861  2981  3087  3192  3304  3426  3539  3623  3701  3802  3904  3962  3993  4069  4218  4379  4482  4530  4587  4682  4788  4865  4898  4890  4857  4835  4858  4933  5037  5158  5282  5381  5440  5467  5468  5452  5459  5521  5602  5626  5591  5584  5655  5742  5763  5743  5779  5899  6023  6064  6021  5947  5881  5832  5806  5819  5875  5939  5951  5897  5838  5836  5882  5929  5950  5935  5879  5825  5857  6003  6193  6331  6389  6412  6452  6514  6566  6569  6517  6451  6442  6508  6582  6594  6556  6533  6551  6563  6513  6418  6358  6380  6433  6454  6448  6448  6443  6397  6310  6235  6232  6322  6462  6550  6493  6299  6090  5988  5984  5975  5896  5788  5730  5745  5780  5771  5732  5737  5805  5859  5837  5791  5813  5910  5999  5994  5875  5687  5494  5339  5221  5108  5004  4965  5034  5163  5238  5192  5084  5020  5014  4968  4817  4637  4548  4555  4570  4540  4474  4383  4274  4160  4036  3873  3670  3489  3392  3378  3378  3321  3202  3068  2954  2860  2776  2716  2696  2698  2682  2626  2533  2422  2311  2219  2158  2121  2073  1986  1888  1831  1818  1813  1814  1842  1875  1849  1753  1653  1611  1611  1586  1497  1375  1279  1228  1187  1115  1011   919   859   788   667   525   422   385   405   441   430   326   163    23   -37   -21    27    59    53    39    51    73    69    52    52    59    37   -20   -74   -82   -63   -74  -125  -149  -101   -30   -11   -49   -99  -122  -111   -63    13    88   121    99    59    45    50    46    35    44    81   124   136    88     9   -44   -68   -99  -124   -83    37   171   232   190    85    -9   -51   -51   -64  -122  -195  -204  -122   -33   -36  -117  -171  -146   -83   -27    26    87   133   145   111    26   -71  -113   -70    24   125   203   235   210   151    90    51    36    21   -32  -111  -136   -49    98   191   184   132    88    45   -11   -70  -114  -134  -124  -101  -104  -142  -161   -97    50   197   245   157    -5  -127  -122     2   151   221   180    92    24   -28  -102  -176  -185  -105    -1    28   -34   -99   -91   -46   -36   -61   -79   -75   -78   -13    83   163   138   -95  -604 -1274 -1761
 28088 -1550 -1139  -586  -208   -82   -98  -108   -39    73   145   112    51   -14   -64   -75   -25    68   144   130    20  -111  -183  -181  -142   -83     3    97   147   131    71     7   -23    -8    31    50    30    10    36    96   131    93   -10  -107  -113   -33    33     7   -67   -93   -35    43    67    11   -95  -195  -245  -237  -181   -90   -11    -8   -71  -113   -89   -47   -29   -10    37    83    74    -4  -105  -156  -129   -59     7    50    62    56    70   116   159   168   160   167   192   222   254   305   377   452   495   484   437   434   549   763   961  1047  1027   971   919   869   838   874   980  1107  1225  1353  1500  1606  1602  1504  1393  1339  1364  1459  1577  1633  1590  1502  1448  1449  1481  1529  1594  1679  1759  1791  1756  1681  1603  1534  1482  1470  1506  1549  1566  1593  1662  1721  1681  1548  1434  1434  1531  1629  1636  1537  1413  1371  1441  1567  1663  1674  1626  1612  1687  1784  1799  1727  1635  1560  1493  1427  1372  1337  1329  1350  1394  1435  1455  1465  1492  1551  1625  1691  1739  1775  1788  1759  1694  1629  1594  1586  1596  1610  1608  1578  1549  1592  1765  2042  2309  2477  2577  2706  2905  3129  3300  3376  3376  3364  3401  3520  3720  3956  4162  4297  4365  4387  4384  4377  4390  4451  4574  4736  4872  4927  4917  4913  4948  4982  4976  4955  4967  5011  5047  5053  5058  5098  5170  5247  5323  5419  5536  5625  5653  5647  5679  5766  5844  5846  5800  5795  5875  5984  6032  6004  5963  5982  6061  6128  6101  5972  5819  5748  5780  5844  5870  5863  5852  5843  5834  5834  5841  5847  5857  5887  5944  6026  6134  6271  6443  6633  6767  6771  6673  6578  6557  6591  6624  6617  6560  6460  6345  6268  6270  6346  6457  6553  6597  6583  6519  6397  6225  6073  6030  6119  6269  6394  6455  6451  6394  6289  6140  5968  5814  5730  5735  5780  5774  5678  5561  5524  5600  5724  5794  5759  5652  5550  5510  5538  5580  5564  5461  5304  5158  5086  5105  5155  5172  5144  5089  5003  4893  4810  4805  4851  4878  4846  4770  4681  4590  4475  4318  4135  3970  3841  3732  3618  3500  3392  3291  3188  3089  3011  2964  2938  2898  2811  2688  2575  2511  2490  2475  2442  2396  2355  2325  2299  2247  2132  1975  1855  1814  1810  1791  1758  1741  1746  1762  1774  1780  1793  1818  1838  1818  1725  1551  1346  1187  1105  1054   985   901   829   772   710   631   547   475   395   270    97   -63  -135  -107   -54   -43   -56   -58   -82  -164  -258  -294  -273  -246  -231  -215  -200  -203  -203  -152   -58     0   -28  -115  -195  -227  -202  -134   -65   -34   -59  -112  -125   -77   -41   -76  -132  -145  -128  -135  -176  -204  -163   -49    67   100    36   -57  -109  -117  -138  -207  -301  -357  -337  -246  -118    -3    60    63    36    22    42    76    74    -4  -142  -265  -300  -246  -155   -67     6    50    62    82   128   137    55   -82  -195  -250  -245  -184   -86     2    44    30   -17   -59   -63   -40   -25   -31   -35   -10    49   113   124    55   -51  -126  -138  -115   -88   -66   -55   -64   -65    -5   117   229   254   198   122    59    -7   -91  -160  -168  -110   -32    19    34    21   -11   -44   -47   -11    30    35    -7   -72  -131  -176  -209  -222  -193  -134   -18    39     0  -122  -347  -776 -1394 -1908
 28103 -1136  -720  -274   -31    67   173   308   379   320   177    36    25    81    98    48     0     2    30    34     0   -53  -105  -142  -151  -106   -15    61    70    35     3   -28   -85  -123   -77    25    84    48   -23   -39    27   143   250   291   237   107   -38  -133  -155  -131   -87   -23    63   163   256   307   281   171    25   -86  -132  -128   -95   -38    31    94   140   165   133    23  -100  -130   -45    69   152   220   283   321   328   321   317   328   354   379   403   445   505   555   573   567   551   537   530   532   549   604   702   799   866   940  1060  1188  1266  1302  1360  1474  1620  1746  1823  1855  1838  1748  1597  1454  1383  1372  1367  1353  1364  1417  1489  1570  1680  1793  1846  1831  1807  1817  1840  1847  1835  1810  1776  1742  1721  1712  1711  1710  1701  1682  1669  1672  1684  1694  1701  1701  1683  1637  1583  1558  1581  1632  1674  1684  1679  1677  1682  1700  1733  1744  1695  1616  1573  1584  1614  1639  1657  1647  1586  1507  1472  1491  1518  1522  1524  1567  1651  1727  1754  1723  1657  1600  1600  1670  1763  1817  1831  1872  1969  2045  2016  1917  1876  1956  2109  2277  2464  2678  2878  3032  3155  3293  3466  3640  3773  3871  3970  4072  4160  4256  4388  4514  4561  4520  4470  4485  4565  4663  4746  4817  4888  4953  4988  4975  4935  4916  4963  5087  5245  5364  5403  5375  5326  5300  5323  5389  5480  5566  5602  5576  5538  5551  5604  5636  5627  5630  5697  5808  5910  6000  6108  6237  6334  6341  6251  6102  5948  5830  5759  5719  5684  5639  5602  5622  5713  5814  5872  5917  6009  6151  6311  6467  6588  6628  6562  6446  6376  6398  6465  6507  6517  6535  6594  6681  6748  6753  6688  6581  6486  6442  6442  6452  6462  6499  6565  6596  6530  6403  6303  6269  6270  6270  6255  6220  6179  6159  6156  6134  6073  6006  5974  5956  5892  5758  5606  5514  5521  5582  5615  5591  5578  5629  5694  5683  5585  5478  5440  5473  5504  5466  5385  5348  5366  5362  5302  5243  5214  5173  5071  4906  4719  4584  4543  4559  4560  4519  4447  4347  4217  4078  3951  3829  3695  3540  3379  3234  3123  3037  2965  2918  2907  2917  2917  2892  2847  2794  2721  2600  2438  2279  2157  2065  1991  1941  1928  1957  2016  2070  2086  2058  2004  1940  1881  1833  1786  1731  1667  1606  1564  1560  1568  1514  1360  1178  1088  1109  1132  1065   937   825   757   714   688   675   647   566   428   286   208   212   256   283   268   211   124    30   -37   -67   -81  -114  -172  -228  -235  -160   -15   131   198   167   100    87   167   294   381   360   221    23  -157  -270  -296  -231   -86    78   173   148    55    -2    28   117   206   254   237   161    64   -21   -94  -145  -147   -92   -13    53    91   110   138   194   252   261   220   166   104    17   -91  -189  -236  -203  -108   -21     9    11    44   122   190   172    51   -99  -180  -164  -120  -120  -143  -111   -10    76    78    39    46   115   180   180   116    37    -6     0    28    42    27    -9   -50   -81   -86   -59   -12    29    44    34     8   -29   -67   -84   -74   -59   -58   -85  -125  -136   -79    31   145   215   202    83   -88  -190  -148   -14    91   120   116   129   155   163   145   115    95    50    10   -64  -129  -186  -341  -706 -1212 -1571
 28118 -1058  -698  -240    36    95    55    21    21    47    78    62    42    18     5     2    -1     5    41    91   120   123   123   138   153   148   121    89    73    86   123   164   191   176    94   -40  -149  -160   -80     0    -8  -100  -190  -222  -210  -173  -111   -40    -7   -30   -83  -124  -126  -100   -78   -75   -61    -9    62   107    90    19   -49   -69   -58   -74  -131  -176  -153   -62    32    67    45    19    40   109   185   227   229   210   182   163   197   292   391   446   472   493   495   468   462   531   651   751   809   867   968  1094  1187  1211  1179  1141  1139  1189  1280  1394  1510  1604  1650  1623  1543  1483  1502  1568  1615  1619  1592  1536  1456  1386  1363  1380  1412  1451  1517  1618  1727  1794  1785  1727  1677  1666  1684  1709  1716  1689  1635  1605  1621  1643  1615  1547  1491  1473  1469  1448  1409  1376  1382  1434  1487  1485  1446  1438  1496  1577  1627  1650  1680  1715  1709  1635  1526  1439  1405  1400  1387  1358  1339  1351  1389  1423  1440  1457  1479  1502  1541  1611  1684  1711  1699  1706  1757  1806  1798  1730  1638  1553  1486  1462  1520  1660  1809  1886  1902  1959  2123  2353  2557  2716  2896  3154  3453  3717  3914  4047  4105  4081  4018  3989  4027  4112  4218  4336  4469  4617  4762  4870  4929  4960  4990  5017  5031  5027  5017  5007  4996  5003  5072  5206  5334  5391  5401  5444  5543  5649  5708  5715  5696  5677  5658  5629  5592  5571  5581  5622  5694  5801  5926  6028  6066  6030  5954  5879  5823  5801  5843  5934  5990  5967  5936  5973  6043  6062  6010  5920  5818  5737  5730  5820  5970  6111  6193  6223  6258  6342  6449  6531  6564  6561  6554  6559  6564  6558  6550  6532  6479  6400  6361  6409  6514  6599  6603  6522  6393  6265  6165  6085  6026  6020  6085  6158  6153  6063  5957  5897  5889  5902  5906  5892  5880  5887  5897  5882  5828  5757  5697  5650  5606  5577  5588  5617  5604  5534  5459  5445  5491  5529  5505  5442  5387  5354  5315  5244  5142  5035  4945  4874  4825  4780  4708  4598  4483  4405  4375  4370  4350  4284  4169  4035  3916  3818  3727  3625  3492  3323  3165  3086  3082  3059  2939  2752  2594  2529  2540  2563  2550  2500  2444  2387  2307  2192  2049  1916  1848  1861  1900  1904  1871  1845  1854  1872  1839  1737  1618  1559  1574  1592  1539  1429  1343  1325  1337  1317  1241  1132  1025   931   829   693   529   378   277   238   237   231   198   162   163   194   211   186   147   138   157   151    96    36    19    35    33   -10   -57   -62   -49   -64   -99  -110   -72    11   119   192   174    87    22    45   109   120    60     7    20    57    50     1   -29   -24   -20   -36   -48   -31     2    14   -11   -56   -76   -31    74   188   245   210   107    10   -15     5     6   -23   -36    -8    27    59   100   145   169   176   177   153    82    -1   -37   -26    -4    41   140   232   216    94   -20   -44    -2    36    53    68    98   132   153   167   192   229   249   230   176   109    49    -1   -39   -66   -85  -105  -127  -134  -107   -47     8    21   -26  -114  -192  -208  -140   -19    86   132   138   165   218   221   123   -19  -104  -102   -67   -52   -62   -67   -47     0    66   132   180   196   173   109    37   -18    16    50    24   -73  -247  -556 -1008 -1393
 28135 -1127  -876  -531  -292  -176   -87     9    58    14   -71  -132   -96   -38    -7     6    38   114   217   287   263   159    45   -38   -98  -115   -55    52   123   108    31   -57  -108   -87   -10    66    98    82    40     3    -1    10     0   -38   -61   -67   -98  -154  -182  -155  -108   -77   -71   -79   -91   -80   -39     0    -7   -55   -96  -114  -137  -181  -227  -238  -182   -57    95   210   242   211   174   169   172   139    64    -1     0    84   231   411   576   663   658   628   653   741   830   864   843   810   795   803   845   926  1030  1120  1186  1245  1311  1376  1415  1412  1385  1380  1424  1481  1483  1409  1327  1330  1435  1568  1653  1673  1651  1612  1584  1593  1619  1618  1593  1589  1627  1672  1687  1686  1701  1733  1750  1729  1680  1632  1613  1610  1580  1521  1494  1525  1565  1564  1541  1542  1552  1524  1469  1453  1497  1541  1532  1483  1438  1425  1443  1471  1492  1508  1520  1511  1461  1395  1366  1395  1435  1425  1362  1301  1291  1339  1413  1467  1470  1431  1397  1410  1460  1502  1505  1496  1537  1656  1789  1849  1825  1794  1801  1819  1813  1793  1797  1836  1859  1829  1791  1840  2012  2241  2418  2504  2560  2682  2900  3168  3438  3696  3915  4055  4120  4162  4208  4243  4263  4300  4375  4473  4552  4600  4637  4690  4757  4819  4874  4942  5023  5086  5112  5134  5194  5294  5393  5442  5418  5342  5282  5309  5436  5582  5626  5520  5346  5251  5308  5483  5697  5891  6033  6110  6127  6110  6086  6074  6075  6073  6058  6046  6048  6041  5993  5903  5813  5790  5862  5981  6058  6046  5976  5896  5829  5780  5775  5834  5937  6045  6138  6223  6300  6353  6380  6404  6450  6504  6538  6554  6576  6599  6594  6565  6557  6589  6607  6543  6404  6259  6159  6115  6132  6201  6273  6294  6264  6239  6252  6280  6277  6224  6133  6021  5909  5836  5819  5834  5846  5846  5831  5797  5746  5681  5608  5548  5519  5509  5493  5466  5445  5439  5439  5426  5390  5334  5253  5149  5042  4963  4929  4930  4946  4956  4943  4905  4846  4766  4673  4605  4590  4580  4502  4356  4202  4071  3940  3798  3654  3515  3415  3391  3426  3457  3433  3327  3149  2959  2818  2724  2627  2493  2336  2209  2166  2200  2248  2254  2197  2081  1942  1832  1769  1730  1695  1676  1705  1795  1894  1928  1867  1749  1608  1458  1339  1315  1394  1501  1563  1555  1471  1307  1100   908   743   586   449   378   380   405   379   266   119    48    95   178   198   154   108    82    32   -64  -163  -209  -190  -141  -109  -120  -177  -253  -297  -265  -188  -145  -166  -199  -182  -112   -32    18    24    -1    -7    36    94   105    65    21     1   -18   -70  -147  -199  -188  -150  -149  -182  -190  -158  -124  -108   -89   -50    -2    54   119   168   172   140   101    80    96   129   127    75    21     9    23    25    -4   -60  -114  -118   -44    80   186   223   200   150    91    35    -5   -36   -74  -112  -122   -80     3   101   180   204   153    65    18    57   152   234   253   198    95     0   -47   -56   -78  -120  -145  -126   -72     0    75   134   156   133    91    49    -3   -57   -69   -47   -63  -154  -252  -265  -185   -79    -4    30    34    18     0     0    21    47    70    91   102    94    75    52    13    42    67     1  -198  -485  -825 -1202 -1504
 28149 -1462 -1096  -587  -214   -22    70   101    80    60    99   143   169   139    98    79    72    68    77    94    90    52    12   -10   -32   -65   -78   -35    26    39    -6   -66  -102  -110   -95   -63   -37   -58  -126  -170  -101    76   246   283   184    42   -57   -87   -59   -10    21    29    28    14   -15   -44   -53   -43   -26    -1    32    65    70    15   -92  -184  -195  -116    16   164   270   285   230   189   202   228   233   248   305   384   445   488   551   644   719   730   703   702   736   748   706   676   755   959  1187  1328  1364  1357  1354  1350  1336  1329  1343  1362  1357  1348  1393  1488  1564  1579  1563  1537  1498  1473  1503  1569  1615  1631  1648  1677  1702  1718  1716  1687  1639  1598  1576  1575  1600  1649  1702  1730  1723  1691  1665  1687  1760  1837  1887  1918  1920  1835  1662  1510  1488  1581  1680  1701  1665  1643  1657  1653  1593  1507  1452  1453  1485  1501  1498  1500  1505  1479  1419  1356  1311  1289  1303  1350  1419  1503  1588  1638  1650  1656  1672  1670  1646  1635  1649  1654  1639  1661  1758  1881  1952  1951  1901  1824  1743  1704  1730  1784  1834  1900  1998  2086  2126  2171  2294  2480  2663  2833  3030  3263  3495  3671  3769  3832  3925  4049  4151  4222  4317  4462  4593  4649  4646  4630  4612  4574  4540  4579  4724  4912  5046  5112  5183  5305  5429  5480  5449  5390  5353  5340  5334  5352  5430  5541  5598  5571  5537  5585  5706  5820  5860  5824  5776  5785  5853  5912  5924  5934  5995  6074  6105  6103  6128  6156  6107  5992  5922  5930  5940  5908  5886  5910  5932  5891  5813  5795  5905  6089  6224  6251  6234  6269  6366  6449  6450  6389  6353  6399  6497  6594  6667  6694  6641  6525  6430  6425  6489  6534  6498  6398  6303  6260  6250  6232  6189  6139  6097  6077  6089  6141  6226  6300  6311  6266  6231  6228  6199  6091  5927  5763  5629  5540  5510  5549  5628  5686  5689  5663  5648  5626  5554  5433  5319  5250  5215  5180  5125  5056  4988  4930  4899  4929  5028  5127  5115  4959  4738  4563  4480  4453  4423  4367  4304  4258  4217  4134  3989  3815  3655  3508  3364  3261  3257  3344  3438  3476  3455  3374  3208  2975  2751  2600  2509  2420  2307  2209  2171  2172  2150  2064  1939  1842  1835  1917  2034  2130  2152  2066  1900  1734  1631  1604  1637  1698  1743  1736  1668  1549  1399  1252  1124  1004   882   789   764   790   789   714   599   507   457   428   384   319   276   292   311   250   127    42    35    47    18   -20   -17    10     0   -61  -108   -82     5    92   133   124    72     6   -22     9    68   106   110   102   103   107    92    54    18    11    39    84   113   108    78    43     4   -23     5    96   176   189   173   189   237   276   289   280   256   219   176   147   145   151   138    99    54    22     7    12    40    71    64    -3  -112  -203  -224  -168   -88   -48   -64   -88   -86   -69   -54   -28    18    58    54     8   -42   -61   -35    22    91   144   154   111    36   -33   -63   -31    54   138   154    87   -13   -68   -26    73   138   108     2   -99  -125   -83   -66  -145  -264  -313  -249  -121    13   128   196   185   103    26    10    19   -12   -78  -105   -46    71   172   194   126     7   -91  -121  -130  -115  -143  -186  -236  -379  -744 -1314 -1805
 28164 -1331  -880  -396  -120   -24     5    -3   -73  -166  -206  -204  -159  -120   -77   -22    23    35     9     0    74   232   369   389   317   254   243   234   173    65   -34   -84   -96  -110  -135  -142  -122   -99   -90   -73   -37   -17   -34   -49   -19    34    49    -8  -113  -203  -241  -239  -235  -235  -215  -163  -106   -68   -67  -124  -222  -292  -297  -268  -222  -123    33   175   235   218   179   155   149   155   183   249   341   411   421   389   373   388   397   371   338   351   434   572   721   834   898   936   985  1054  1126  1175  1190  1180  1153  1119  1115  1171  1262  1321  1312  1261  1221  1218  1245  1294  1374  1493  1629  1733  1761  1710  1624  1555  1523  1528  1565  1605  1609  1568  1509  1458  1418  1379  1345  1326  1324  1333  1363  1443  1566  1671  1683  1585  1433  1307  1257  1278  1334  1389  1430  1449  1437  1385  1311  1276  1340  1492  1626  1648  1568  1473  1401  1334  1275  1271  1350  1483  1589  1590  1485  1351  1257  1198  1151  1147  1240  1411  1555  1581  1507  1426  1406  1419  1399  1350  1347  1435  1557  1628  1636  1637  1683  1787  1932  2059  2091  2011  1894  1848  1902  1985  2025  2058  2176  2381  2561  2654  2735  2908  3158  3391  3562  3689  3799  3919  4084  4275  4424  4502  4543  4574  4596  4630  4685  4734  4752  4767  4815  4879  4916  4898  4841  4805  4850  4965  5066  5096  5090  5118  5207  5327  5447  5549  5621  5677  5759  5868  5920  5857  5734  5643  5604  5582  5587  5658  5782  5884  5917  5902  5882  5886  5919  5960  5983  5973  5939  5901  5877  5859  5827  5784  5771  5805  5845  5843  5814  5807  5836  5888  5958  6021  6056  6100  6218  6392  6536  6605  6617  6592  6534  6459  6387  6344  6351  6392  6404  6361  6315  6322  6352  6339  6263  6172  6132  6169  6238  6256  6180  6055  5967  5962  6028  6111  6144  6092  5979  5848  5707  5563  5486  5550  5726  5895  5957  5899  5776  5660  5585  5538  5498  5465  5450  5442  5411  5339  5265  5241  5245  5181  5009  4824  4736  4745  4762  4730  4668  4623  4612  4597  4524  4388  4243  4143  4077  3983  3832  3674  3590  3599  3630  3605  3522  3421  3319  3187  3003  2804  2668  2629  2632  2599  2508  2396  2299  2226  2174  2137  2104  2062  2013  1961  1904  1843  1796  1793  1827  1838  1780  1685  1633  1645  1639  1547  1410  1329  1335  1351  1304  1209  1138  1138  1200  1259  1232  1072   821   588   447   376   305   216   164   177   203   166    68    -7   -22   -39  -112  -205  -251  -234  -169   -86   -35   -42   -61   -29    42    89    72   -13  -145  -263  -296  -229  -107    10    80    80    16   -69  -127  -144  -145  -143  -115   -50    23    62    40   -39  -153  -252  -283  -222   -96    40   138   162   112    22   -60  -109  -113   -72    -5    56    92   103    88    29   -70  -161  -183  -119    -7    98   168   195   187   155   110    66    40    28    14    -2    -8    -1    -2   -24   -50   -41    27   125   166    89   -64  -173  -153   -27   112   178   153    87    26   -30   -99  -153  -142   -58    46   101    82    36    33    79   110    80    20    -5    30    94   124    88    -2  -105  -179  -199  -172  -125   -95   -93   -98   -84   -39    26    80    88    57    48    88   124    87    -9   -78   -87    -4    78   123    80  -162  -681 -1343 -1789
 28179 -1330  -924  -452  -185   -98   -46    12    40    29    19     5    29    63    96   113    97    31   -73  -166  -191  -144   -85   -60   -53   -37   -14    -4     4    34    68    47   -37  -101   -55    66   156   167   142   126   121   127   128    76   -47  -177  -209  -114    24   100    86    35    -3   -14    -3     4   -29  -105  -164  -156   -93   -31     8    53   122   177   171   109    42    22    59   123   186   242   309   404   518   612   658   667   657   632   591   556   551   588   656   743   843   945  1020  1046  1043  1059  1101  1137  1163  1202  1277  1394  1542  1678  1741  1703  1586  1441  1334  1302  1324  1346  1347  1339  1350  1423  1579  1777  1912  1899  1755  1604  1581  1708  1865  1910  1826  1704  1615  1574  1588  1646  1705  1738  1759  1761  1708  1595  1487  1464  1538  1640  1692  1700  1722  1759  1746  1653  1525  1414  1334  1289  1284  1317  1367  1416  1474  1531  1535  1445  1316  1244  1253  1283  1302  1348  1420  1445  1386  1307  1277  1292  1306  1304  1310  1347  1411  1493  1608  1751  1855  1864  1797  1709  1643  1618  1633  1660  1684  1722  1796  1897  2000  2081  2125  2122  2077  2029  2030  2088  2174  2255  2328  2413  2531  2697  2912  3164  3434  3707  3977  4233  4437  4537  4514  4426  4367  4397  4488  4573  4620  4649  4701  4794  4909  5002  5065  5126  5183  5196  5159  5137  5196  5325  5446  5492  5464  5415  5385  5394  5450  5541  5618  5646  5638  5627  5630  5664  5745  5848  5907  5902  5888  5907  5916  5870  5809  5792  5803  5807  5828  5888  5941  5938  5890  5836  5795  5759  5721  5712  5779  5914  6041  6086  6052  6008  5996  5999  5997  6009  6067  6179  6315  6418  6448  6423  6379  6328  6264  6202  6177  6204  6266  6326  6362  6375  6385  6390  6357  6263  6145  6083  6108  6153  6139  6082  6062  6101  6140  6118  6029  5908  5798  5731  5724  5757  5786  5786  5768  5745  5709  5647  5565  5498  5473  5487  5512  5528  5537  5560  5596  5597  5502  5317  5132  5023  4973  4936  4921  4967  5067  5154  5150  5034  4857  4690  4555  4444  4345  4248  4150  4057  3969  3871  3758  3652  3583  3568  3579  3568  3520  3449  3356  3223  3056  2907  2815  2746  2604  2353  2112  2050  2167  2283  2257  2124  2003  1967  1998  2027  1993  1885  1762  1701  1719  1770  1813  1823  1756  1600  1423  1338  1382  1476  1519  1487  1422  1372  1357  1353  1300  1153   922   663   444   332   339   390   368   241    85   -22   -68   -82   -85   -85   -80   -44    44   156   226   223   152    32  -106  -221  -287  -313  -303  -250  -161   -55    68   200   286   262   134    -1   -44     4    64    69    10   -88  -188  -232  -183   -69    25    27   -60  -153  -175  -123   -48    -9   -37  -108  -160  -143   -61    35   107   166   238   295   281   200   117    76    57    25    -8    -4    33    53    26   -31   -91  -144  -186  -208  -174   -51   119   223   198   105    47    52    86   112   111    83    34   -25   -70   -63   -16    17    15     6    18    45    72    93   109   129   166   216   237   178    32  -137  -233  -202   -84    32    69     9   -82  -120   -89   -57   -77  -125  -131   -81   -39   -53   -87   -74   -14    27     3   -56   -65    11   106   132    83    19   -28   -69  -107  -148  -106   -28    29   -15  -241  -696 -1295 -1750
 28196 -1400 -1047  -564  -214   -36    60   131   178   196   206   194   202   200   188   194   230   264   247   155    12  -100   -97    28   186   274   264   201   121    20   -85  -137  -112   -64   -49   -66   -82   -77   -49    -8    19    22    15    17    15    -9   -56  -109  -154  -194  -221  -215  -167  -102   -39    28    88   106    72    26     4     0    -3    -1    25    77   137   192   241   276   286   273   258   268   318   412   530   630   683   687   671   679   742   838   911   939   963  1025  1097  1115  1075  1040  1062  1132  1216  1287  1335  1362  1378  1394  1425  1460  1447  1362  1270  1253  1307  1382  1471  1599  1737  1804  1761  1661  1591  1578  1596  1621  1646  1644  1594  1542  1550  1610  1652  1647  1630  1635  1653  1660  1651  1641  1627  1582  1488  1368  1288  1311  1426  1547  1595  1543  1418  1295  1254  1315  1407  1439  1380  1278  1205  1205  1271  1363  1440  1488  1507  1489  1423  1342  1306  1320  1323  1273  1210  1209  1294  1414  1504  1544  1562  1579  1593  1591  1563  1505  1448  1465  1586  1724  1762  1703  1654  1684  1761  1843  1933  2021  2050  1992  1901  1861  1899  1975  2044  2086  2108  2128  2173  2247  2342  2466  2631  2819  2997  3155  3306  3473  3688  3980  4317  4585  4684  4650  4629  4719  4865  4957  4970  4964  4982  5011  5032  5060  5108  5150  5151  5119  5098  5130  5224  5358  5497  5607  5667  5677  5656  5637  5640  5643  5614  5586  5612  5663  5644  5531  5440  5503  5718  5961  6119  6177  6179  6160  6113  6037  5973  5968  6012  6044  6013  5922  5798  5679  5626  5682  5804  5906  5961  6004  6055  6085  6081  6071  6077  6074  6043  6014  6039  6137  6274  6399  6486  6534  6551  6538  6494  6444  6438  6513  6635  6718  6718  6654  6555  6437  6330  6282  6302  6338  6342  6325  6320  6310  6252  6141  6018  5927  5890  5896  5912  5921  5931  5946  5921  5811  5653  5564  5622  5765  5856  5816  5680  5521  5373  5242  5158  5151  5194  5216  5197  5173  5169  5174  5174  5157  5092  4965  4815  4693  4617  4563  4520  4492  4455  4379  4280  4207  4165  4111  4010  3875  3746  3650  3579  3510  3418  3293  3158  3064  3009  2928  2796  2686  2649  2637  2594  2532  2471  2381  2254  2150  2092  2022  1909  1814  1815  1897  1954  1915  1814  1736  1702  1652  1541  1410  1345  1381  1464  1518  1521  1499  1481  1470  1441  1350  1189  1013   908   888   876   786   616   420   241   107    45    44    69   100   131   139   119   103   108   103    46   -50  -136  -179  -168   -93    24   125   160   124    45   -43  -114  -146  -142  -112   -47    46   111    95    31    -3    15    59    90    96    80    42   -10   -45   -37   -14   -29   -74   -73    20   148   193   101   -56  -142   -75    77   164   110    -3   -48    -4    44    37    -4   -46   -94  -161  -224  -236  -181   -84     4    50    51    25    -9   -45   -55   -22    20    21   -19   -68  -112  -152  -169  -146   -96   -59   -57   -64   -28    74   196   264   246   175    99    31   -45  -136  -199  -172   -56    54    64   -29  -152  -238  -269  -257  -215  -142   -33    76   125   100    66    83   133   148   103    29   -41  -110  -150  -108    13   136   201   209   177   119    68    56    55    14   -74  -175  -237  -240  -128   -34   -72  -252  -523  -893 -1368 -1771
 28210  -757  -477  -182   -53   -72  -125  -131   -89   -52   -45   -59     0    76    96    55    29    55    84    63     1   -56   -88   -98  -107  -127  -144  -118   -44    36    96   164   270   359   316   114  -116  -235  -236  -196  -156  -106   -37    38   100   113    64    -1   -14    27    57    30   -20   -37   -22   -15   -27   -41   -49   -57   -73   -90   -93   -61    15   134   259   330   324   288   280   296   288   243   210   242   337   435   498   545   611   689   750   797   865   958  1018  1000   940   917   954  1013  1069  1129  1182  1217  1258  1348  1458  1503  1444  1352  1319  1355  1409  1452  1492  1542  1618  1725  1813  1815  1727  1641  1628  1648  1615  1528  1464  1481  1565  1656  1708  1733  1773  1815  1793  1696  1606  1582  1609  1643  1668  1674  1662  1646  1635  1613  1547  1431  1314  1268  1299  1339  1326  1273  1246  1304  1426  1527  1537  1464  1378  1343  1358  1374  1362  1339  1319  1283  1234  1222  1281  1382  1472  1523  1521  1452  1318  1180  1135  1221  1367  1458  1450  1398  1384  1443  1537  1603  1620  1640  1703  1772  1791  1768  1753  1760  1767  1772  1794  1843  1925  2041  2176  2292  2356  2367  2332  2280  2268  2352  2526  2748  2974  3170  3307  3389  3446  3515  3637  3852  4133  4394  4564  4637  4645  4614  4586  4625  4744  4870  4936  4941  4924  4919  4946  5001  5055  5083  5096  5124  5180  5250  5330  5434  5559  5662  5695  5662  5612  5589  5603  5638  5675  5716  5765  5802  5807  5803  5813  5815  5789  5776  5822  5902  5963  6004  6063  6123  6125  6067  6024  6052  6108  6095  5989  5862  5780  5743  5720  5699  5681  5666  5669  5721  5840  5997  6130  6191  6188  6199  6288  6409  6443  6349  6213  6137  6154  6246  6373  6468  6475  6414  6367  6377  6405  6399  6359  6301  6211  6083  5965  5927  5976  6059  6129  6182  6218  6212  6145  6049  5992  5988  5968  5871  5718  5583  5514  5501  5499  5475  5428  5371  5317  5276  5246  5208  5156  5119  5139  5204  5243  5195  5092  5021  5001  4958  4846  4711  4633  4640  4676  4659  4556  4394  4206  4022  3894  3874  3938  3987  3932  3766  3565  3408  3307  3232  3183  3177  3172  3111  3002  2901  2821  2738  2635  2514  2394  2294  2216  2137  2059  2000  1955  1907  1873  1873  1883  1854  1782  1703  1642  1602  1577  1550  1518  1509  1541  1562  1491  1338  1210  1184  1236  1302  1320  1245  1065   842   670   578   507   387   222    79    29    90   226   371   453   432   333   218   125    71    58    69    74    64    52    36     4    -1    77   215   308   296   225   169   138    91    17   -40   -46   -16    -3   -33   -90  -148  -202  -240  -228  -147   -35    39    50    22    -4   -17   -38   -90  -147  -154   -93    -5    51    75    99   129   148   169   199   193   142   113   143   154    76   -40   -94   -42    77   186   223   182   106    19   -80  -176  -219  -197  -159  -159  -190  -191  -103    69   242   300   200    25   -86   -78    -6    50    83   115   142   150   145   136   109    62    30    55   125   187   191   126    18   -79  -126  -112   -62   -14   -10   -55  -101   -87   -15    32   -22  -155  -252  -238  -142   -41    14    11   -45  -122  -144   -60    82   172   137    12   -94   -86    41   188   233   123    -2  -103  -154  -187  -276  -506  -856 -1123
 28225 -1111  -809  -415  -145     0   105   187   206   166   135   132   179   187   126    21   -74  -121  -104   -31    66   150   183   155    95    28   -55  -163  -257  -277  -201   -69    53   119   113    58    -2   -37   -42   -39   -51   -70   -46    56   195   268   229   130    48    -1   -46   -78   -49    51   160   215   219   214   215   208   185   148   110   107   179   305   421   496   541   551   511   441   389   379   403   446   493   534   567   602   647   702   749   769   794   884  1045  1194  1240  1186  1115  1114  1211  1363  1484  1524  1520  1543  1615  1696  1736  1729  1699  1652  1583  1496  1419  1397  1447  1531  1576  1540  1461  1427  1485  1596  1710  1810  1890  1933  1927  1884  1806  1693  1577  1517  1541  1622  1704  1749  1745  1700  1632  1574  1561  1594  1643  1675  1684  1695  1725  1763  1776  1757  1726  1695  1657  1613  1580  1572  1583  1581  1533  1445  1352  1270  1190  1126  1112  1154  1209  1258  1323  1398  1437  1440  1460  1509  1537  1495  1402  1331  1329  1371  1411  1439  1472  1522  1588  1656  1708  1746  1797  1880  1967  1992  1935  1867  1870  1935  2008  2081  2176  2282  2374  2452  2530  2608  2671  2700  2681  2624  2581  2618  2755  2930  3058  3120  3185  3342  3613  3940  4247  4482  4607  4629  4615  4637  4716  4815  4893  4948  4992  5022  5028  5009  4974  4961  5009  5116  5233  5319  5369  5395  5428  5504  5612  5693  5714  5701  5683  5660  5630  5626  5682  5773  5830  5821  5778  5753  5770  5819  5870  5906  5943  5993  6038  6061  6078  6104  6117  6088  6038  6010  6008  5999  5969  5918  5851  5779  5735  5746  5788  5816  5825  5856  5925  6001  6056  6111  6193  6283  6343  6379  6423  6481  6532  6553  6531  6474  6403  6335  6265  6196  6165  6199  6247  6234  6162  6111  6127  6163  6158  6105  6047  6020  6027  6060  6105  6134  6115  6046  5958  5883  5822  5757  5690  5639  5612  5615  5652  5687  5659  5560  5449  5372  5324  5307  5339  5404  5443  5403  5291  5151  5038  4992  5001  5008  4980  4940  4909  4868  4792  4691  4590  4511  4454  4399  4317  4207  4101  4025  3978  3936  3859  3735  3607  3510  3411  3272  3119  2990  2871  2733  2596  2510  2505  2537  2530  2460  2373  2306  2236  2122  1957  1778  1643  1582  1576  1579  1556  1518  1507  1553  1636  1714  1748  1707  1598  1485  1437  1452  1475  1465  1411  1304  1145   953   754   573   447   386   367   358   338   272   143    25    28   165   317   377   349   286   198    73   -59  -148  -165  -118   -39    35    84   109   118    94    38    -4     0    15   -33  -132  -189  -161   -97   -65   -88  -159  -243  -271  -197   -64    46    95    85    35   -28   -73   -84   -70   -45    -6    75   193   268   229   123    61    84   128   133   108   104   156   246   319   340   325   304   272   217   149    86    21   -57  -144  -206  -206  -139   -60   -37   -66   -86   -53    22   118   223   315   342   274   152    51     7    -9   -45   -90   -85   -11    73   114   106    63    -7   -90  -146  -147  -100   -48   -32   -54   -91  -130  -170  -189  -143   -16   138   251   293   281   248   211   156    55   -68  -142  -125   -62   -24   -27   -47   -79  -124  -153  -126   -34    97   214   256   217   174   205   274   241   136     3   -83  -155  -309  -637 -1109 -1502
 28240 -1067  -744  -292    42   177   166   106    61    30    10   -11     5     3   -10    24   120   203   202   118    21   -10    39   125   201   265   323   354   316   195    20  -144  -246  -277  -272  -259  -235  -190  -136  -101   -88   -72   -38   -20   -45   -72   -48     2    15   -14   -39   -39   -33   -19    32   114   167   153   109    97   134   180   186   149   107    91   109   152   205   241   252   272   343   454   557   626   669   691   673   634   644   755   935  1090  1154  1127  1062  1008   982  1006  1105  1241  1326  1329  1330  1414  1544  1595  1516  1401  1374  1449  1555  1637  1685  1722  1772  1812  1786  1665  1477  1297  1211  1265  1428  1605  1704  1698  1645  1624  1655  1692  1698  1695  1710  1716  1654  1522  1413  1419  1517  1599  1600  1553  1510  1490  1485  1478  1459  1454  1499  1585  1641  1614  1519  1415  1355  1358  1400  1425  1391  1306  1201  1105  1050  1054  1079  1067  1037  1071  1192  1319  1365  1334  1294  1288  1300  1303  1314  1375  1468  1494  1388  1207  1077  1068  1160  1307  1485  1672  1821  1896  1910  1914  1952  2026  2093  2101  2038  1956  1936  2002  2088  2107  2051  2016  2093  2260  2414  2500  2543  2574  2595  2632  2720  2842  2949  3058  3229  3450  3640  3768  3894  4087  4339  4578  4744  4831  4874  4909  4940  4940  4893  4827  4799  4842  4936  5044  5161  5301  5421  5430  5320  5217  5239  5376  5524  5599  5588  5548  5555  5643  5774  5874  5909  5907  5923  5963  5972  5917  5837  5792  5784  5767  5722  5696  5741  5846  5957  6027  6037  6002  5955  5929  5941  5985  6031  6051  6042  6024  6008  5972  5888  5785  5746  5794  5864  5897  5914  5959  6016  6040  6044  6093  6231  6424  6569  6589  6511  6435  6412  6423  6456  6506  6533  6495  6387  6251  6152  6139  6194  6257  6279  6262  6249  6254  6232  6144  6029  5949  5906  5854  5787  5746  5780  5877  5960  5949  5849  5747  5693  5649  5564  5462  5391  5355  5331  5305  5278  5241  5177  5089  5031  5061  5153  5204  5139  4987  4828  4709  4641  4621  4629  4623  4580  4511  4416  4273  4114  4022  4033  4069  4016  3847  3656  3540  3498  3473  3412  3295  3142  2985  2825  2652  2505  2440  2457  2503  2533  2525  2476  2385  2250  2077  1909  1811  1813  1895  2003  2053  1984  1840  1720  1653  1592  1519  1460  1421  1388  1378  1407  1432  1402  1335  1283  1246  1198  1134  1053   937   776   588   415   298   243   204   127     4   -95   -74    74   238   303   278   222   143    22  -104  -156   -97    20   108   130   117   116   142   172   171   122    32   -70  -147  -169  -144  -111   -95   -96  -107  -136  -193  -262  -280  -204   -81    -1    10     7    40    99   135   127    92    63    71   119   181   217   216   191   141    60   -26   -62   -24    50   100    93    54    40    52    28   -56  -131  -127   -69   -33   -49   -77   -61     2    76   122   125    94    44   -12   -70  -127  -175  -200  -192  -169  -166  -169  -125   -31    42    42     0   -32   -36   -18     9    29    25     0   -32   -65   -85   -77   -40     7    63   126   153    89   -43  -168  -246  -283  -271  -178   -15   134   175    97   -12   -67   -80  -116  -165  -132    21   198   289   285   228   135    26   -39   -20    47    86    44    18    -6   -41  -111  -269  -591 -1063 -1461
 28256  -936  -711  -437  -272  -188  -116   -67   -80  -124  -132  -128  -106   -86   -46   -12   -37   -97   -97   -10    77    75     2   -64  -106  -150  -179  -141   -40    51    77    50    21    26    58    79    51   -16   -74   -72    -9    45    22   -58  -101   -43    73   154   161   131   101    77    68    97   159   211   222   195   149   110   116   206   363   478   448   318   237   267   329   349   342   356   415   518   646   774   873   932   965   994  1009   982   922   892   939  1030  1094  1117  1144  1220  1341  1454  1523  1551  1557  1543  1510  1463  1419  1399  1420  1480  1564  1662  1769  1852  1857  1762  1622  1521  1504  1550  1608  1653  1703  1762  1787  1740  1655  1608  1631  1684  1694  1635  1544  1472  1443  1471  1555  1647  1677  1621  1522  1438  1407  1432  1477  1496  1482  1479  1522  1580  1604  1595  1574  1526  1418  1281  1202  1218  1275  1304  1288  1252  1230  1237  1245  1212  1141  1098  1153  1285  1388  1381  1295  1230  1231  1264  1291  1324  1382  1440  1456  1434  1425  1452  1484  1492  1471  1420  1341  1271  1261  1335  1476  1644  1794  1883  1888  1841  1830  1912  2061  2206  2301  2337  2331  2335  2382  2448  2487  2506  2554  2659  2795  2915  2992  3040  3116  3279  3512  3740  3903  4013  4114  4244  4413  4602  4767  4887  4974  5044  5080  5067  5019  4977  4996  5106  5268  5377  5367  5280  5216  5243  5360  5503  5585  5567  5495  5451  5458  5474  5459  5428  5443  5539  5665  5729  5704  5641  5601  5617  5684  5765  5811  5807  5773  5739  5713  5688  5678  5723  5842  5986  6074  6084  6063  6040  5987  5897  5806  5752  5749  5801  5882  5946  5979  6005  6031  6043  6052  6087  6152  6216  6257  6281  6320  6378  6407  6368  6302  6295  6380  6497  6575  6599  6596  6589  6569  6507  6382  6214  6047  5914  5841  5841  5889  5939  5978  6034  6114  6177  6169  6086  5963  5827  5674  5515  5409  5412  5512  5627  5657  5562  5402  5270  5187  5104  5003  4941  4969  5064  5168  5237  5242  5154  4988  4820  4730  4747  4842  4939  4954  4861  4692  4481  4243  4014  3848  3769  3754  3765  3777  3781  3758  3677  3525  3321  3116  2956  2863  2825  2822  2832  2820  2761  2658  2537  2430  2357  2303  2216  2091  1997  1984  2002  1958  1829  1660  1514  1436  1439  1489  1529  1541  1559  1590  1591  1526  1412  1302  1241  1238  1259  1242  1151  1022   924   875   838   781   695   576   433   297   194   126    81    58    61    77    65     7   -66  -104   -85   -33     0   -18   -64   -79   -49   -33   -78  -148  -168  -131  -101  -112  -125   -83   -10    17   -38  -132  -187  -175  -144  -167  -250  -325  -325  -242  -111    35   170   255   247   134   -29  -169  -241  -257  -238  -179   -85    -4    28    36    60    92    83    31    -6    15    72   116   137   151   163   155   111    55    50   114   170   119   -30  -158  -174  -112   -62   -51   -48   -22    25    78   121   152   173   175   137    51   -54  -128  -138  -105   -72   -68   -89  -102   -81   -33    11    31    32    45    96   162   197   189   167   137    79    -1   -79  -139  -169  -136   -30    89   140   105    24   -57  -108  -113   -94   -87   -95   -87   -43    16    47    32    -9   -61  -130  -197  -196  -106     1    36   -36  -101  -163  -214  -261  -361  -610 -1002 -1334
 28272 -1001  -671  -258     8   108   121   111    99    90    86    45    -6   -82  -125   -83    31   139   164    95    -5   -65   -69   -53   -38    -9    42    98   122   103    61     8   -55  -107  -130  -146  -182  -223  -228  -193  -155  -132   -94    -8   112   212   235   184   116    81    79    85    98   117   110    64    39   108   239   326   327   315   362   440   468   414   332   302   351   457   595   740   844   865   813   741   701   702   711   701   691   734   840   970  1082  1163  1200  1188  1162  1178  1262  1394  1525  1593  1566  1474  1393  1366  1378  1403  1434  1469  1501  1542  1603  1652  1645  1592  1544  1528  1545  1591  1651  1689  1686  1650  1596  1525  1448  1393  1381  1416  1489  1583  1674  1743  1764  1710  1578  1421  1312  1281  1309  1368  1442  1520  1581  1582  1498  1385  1340  1384  1453  1476  1433  1344  1257  1215  1212  1204  1171  1141  1148  1172  1164  1109  1054  1059  1142  1263  1351  1370  1363  1401  1489  1570  1587  1534  1441  1353  1305  1284  1251  1213  1218  1276  1334  1365  1401  1474  1560  1618  1639  1635  1613  1593  1604  1658  1739  1829  1904  1945  1966  2009  2087  2153  2156  2109  2094  2188  2385  2604  2774  2882  2953  3022  3094  3147  3169  3192  3262  3401  3597  3831  4071  4264  4378  4456  4555  4678  4794  4891  4964  5001  5008  5022  5080  5167  5229  5238  5219  5199  5167  5117  5091  5138  5249  5372  5470  5541  5594  5620  5609  5589  5606  5661  5703  5699  5676  5673  5691  5709  5724  5753  5795  5832  5849  5850  5838  5820  5810  5816  5832  5859  5911  5994  6080  6117  6082  6011  5955  5917  5879  5847  5842  5840  5803  5740  5716  5786  5917  6025  6066  6086  6139  6204  6211  6136  6043  6009  6038  6065  6051  6022  6024  6074  6181  6347  6528  6648  6646  6524  6349  6201  6110  6043  5977  5941  5972  6035  6035  5922  5770  5712  5775  5842  5811  5716  5640  5591  5517  5420  5354  5342  5332  5271  5193  5160  5152  5095  4999  4950  4971  4977  4906  4804  4752  4765  4798  4800  4775  4763  4774  4760  4668  4496  4301  4149  4057  3971  3834  3675  3578  3579  3622  3625  3548  3401  3230  3084  2983  2906  2832  2766  2711  2654  2577  2471  2355  2267  2229  2232  2237  2195  2090  1966  1867  1792  1727  1684  1672  1681  1696  1701  1673  1606  1527  1469  1448  1456  1476  1477  1423  1318  1226  1200  1214  1198  1118   998   879   776   673   560   446   337   239   177   167   181   157    60   -86  -216  -272  -245  -178  -121   -94   -94  -122  -172  -203  -165   -59    41    62     2   -77  -124  -138  -151  -175  -195  -197  -192  -201  -221  -229  -213  -194  -200  -232  -257  -233  -150   -62   -29   -63  -122  -170  -212  -250  -248  -157    23   219   340   355   293   188    60   -73  -183  -237  -232  -204  -191  -184  -148   -80   -23   -11   -31   -54   -66   -67   -68   -79   -87   -68   -29    -8   -40  -120  -208  -251  -218  -128   -32    28    50    50    52    69    89   100   103    96    71    36    20    40    65    37   -62  -178  -245  -252  -226  -178   -95     8    88   111    95    85    91    73    20   -14     6    40    28   -18   -42   -28    -4     3     0    13    57   107   126   101    46   -37  -156  -268  -288  -196   -79   -24   -41     3    86   131    65  -155  -560 -1084 -1487
 28286 -1133  -766  -405  -210  -125   -76   -50   -32     3    61    96   146   180   198   213   235   255   257   232   177   106    46     2   -49  -125  -198  -229  -216  -181  -131   -59    25    76    58   -13   -71   -63     7    84   101    22  -115  -219  -217  -124    -8    72    86    36   -21   -18    37    69    49    37    93   204   304   315   214    82    39   108   221   330   433   491   450   361   340   418   509   536   529   573   692   838   951  1021  1082  1159  1238  1290  1313  1316  1309  1310  1343  1392  1418  1425  1460  1541  1619  1650  1625  1557  1470  1406  1391  1421  1480  1546  1585  1582  1561  1553  1559  1564  1594  1694  1835  1923  1924  1909  1932  1958  1926  1831  1732  1693  1724  1774  1786  1741  1653  1538  1424  1378  1447  1578  1655  1635  1590  1594  1637  1660  1641  1584  1494  1391  1313  1290  1318  1376  1446  1524  1593  1610  1535  1387  1226  1103  1020   974   981  1049  1155  1262  1344  1395  1425  1450  1462  1446  1406  1368  1346  1337  1347  1393  1468  1533  1564  1574  1578  1546  1435  1288  1241  1390  1650  1842  1881  1843  1840  1904  1986  2024  2008  1998  2039  2101  2131  2142  2191  2315  2487  2635  2691  2654  2592  2573  2610  2673  2744  2834  2960  3113  3275  3461  3702  3970  4181  4295  4361  4463  4624  4785  4892  4969  5048  5105  5108  5090  5106  5182  5303  5432  5514  5513  5442  5342  5243  5170  5139  5156  5231  5374  5565  5731  5796  5763  5712  5705  5724  5716  5684  5699  5822  6008  6127  6099  5978  5872  5832  5843  5882  5951  6068  6213  6307  6287  6175  6060  6001  5987  5985  5992  6009  6006  5963  5898  5851  5853  5917  6019  6116  6196  6258  6273  6215  6115  6036  6017  6065  6165  6279  6366  6397  6383  6377  6413  6464  6467  6409  6344  6332  6364  6385  6356  6271  6181  6167  6241  6320  6336  6288  6187  6020  5818  5665  5615  5635  5656  5656  5638  5596  5537  5495  5474  5440  5386  5350  5349  5343  5312  5280  5254  5207  5150  5137  5173  5196  5184  5167  5134  5023  4832  4659  4598  4631  4654  4617  4561  4532  4507  4420  4239  4007  3809  3686  3603  3518  3448  3411  3374  3283  3146  3021  2955  2925  2880  2810  2737  2650  2499  2287  2105  2049  2114  2214  2277  2277  2210  2085  1933  1801  1709  1623  1496  1337  1242  1282  1420  1551  1605  1574  1481  1365  1285  1275  1296  1285  1241  1220  1242  1247  1159   965   726   517   370   264   169   108   133   223   280   240   141    57     7   -29   -55   -52   -17    30    65    55   -18  -119  -165  -116   -23    45    79    98   113   107    59   -14   -61   -37    57   181   278   294   201    27  -141  -220  -192  -126   -92  -101  -132  -160  -156   -92    -8    15   -38   -98  -118  -122  -136  -133   -78     7    61    35   -57  -150  -181  -148   -81     2    92   157   168   137   113    99    29  -128  -289  -342  -263  -124   -24   -15   -66  -112  -131  -148  -156  -111    -9    92   144   152   139    97     9  -109  -213  -256  -213  -108    -2    64    76    24   -60  -101   -64   -11    -8   -54   -91   -64    37   174   276   294   226   112    16    -6    26    41    -7   -86  -143  -169  -160  -101   -19     2   -67  -147  -133   -15   117   167    90   -65  -189  -193  -107   -24   -19   -21   -68  -163  -289  -481  -839 -1332 -1680
 28301  -994  -700  -367  -165   -61    -4   -21  -120  -233  -291  -322  -308  -283  -243  -171   -56    66   117    54   -62  -142  -159  -154  -137   -79    12    86   105    75    26    -7    -9    12    41    53    15   -72  -147  -161  -134   -98   -39    52   135   166   147   107    68    51    75   124   150   114    16   -94  -147   -87    63   230   366   480   575   603   531   411   337   351   422   493   512   473   436   460   536   618   691   761   813   823   820   862   956  1045  1085  1093  1102  1109  1107  1128  1213  1344  1455  1519  1562  1595  1589  1522  1415  1308  1243  1235  1253  1244  1199  1178  1232  1326  1394  1416  1417  1425  1460  1529  1617  1692  1724  1692  1592  1464  1385  1414  1535  1677  1766  1768  1699  1599  1524  1526  1610  1704  1727  1663  1557  1445  1342  1288  1321  1419  1520  1591  1640  1666  1640  1529  1344  1168  1094  1124  1167  1145  1080  1043  1062  1094  1089  1076  1158  1365  1577  1655  1593  1499  1452  1453  1478  1525  1587  1629  1606  1515  1396  1304  1267  1284  1334  1384  1400  1373  1349  1399  1557  1773  1964  2076  2093  2020  1905  1824  1833  1931  2066  2162  2185  2176  2200  2277  2369  2428  2453  2464  2475  2514  2629  2809  2972  3080  3190  3340  3469  3502  3478  3524  3722  4010  4259  4420  4560  4721  4835  4848  4839  4914  5053  5147  5155  5148  5196  5282  5338  5339  5332  5358  5383  5338  5236  5175  5222  5325  5384  5376  5360  5376  5412  5455  5513  5588  5670  5735  5759  5747  5718  5682  5646  5633  5675  5780  5903  5982  5999  5976  5934  5871  5796  5747  5763  5820  5856  5832  5773  5723  5700  5709  5758  5830  5877  5882  5869  5851  5821  5790  5795  5860  5960  6033  6063  6104  6210  6341  6401  6344  6218  6106  6080  6140  6219  6255  6258  6270  6301  6345  6398  6446  6455  6384  6235  6066  5931  5827  5732  5654  5597  5528  5436  5383  5417  5489  5527  5535  5564  5620  5667  5669  5607  5479  5326  5208  5158  5155  5161  5141  5085  5001  4910  4833  4786  4767  4733  4621  4440  4293  4273  4369  4493  4558  4516  4386  4241  4143  4080  3996  3870  3740  3650  3596  3552  3494  3396  3251  3098  2996  2958  2939  2873  2730  2533  2358  2277  2289  2329  2343  2313  2248  2174  2117  2065  1976  1837  1692  1597  1556  1528  1479  1404  1326  1271  1261  1299  1342  1332  1271  1212  1182  1159  1128  1105  1099  1090  1039   932   794   661   534   397   265   185   168   157   103    46    58   118   138    82    10    -7    28    61    61    55    58    36   -25   -58    -4    85   113    38  -113  -281  -392  -407  -352  -275  -198  -135  -113  -137  -182  -203  -175  -117   -79   -83   -93   -65     5    80   108    73     9   -26    -3    52    89    90    87   111   125    69   -53  -167  -205  -147    -5   164   272   276   218   154    97    45    13     3     0    -2   -10   -32   -57   -63   -56   -56   -55   -23    35    89   120   130   122    87    23   -52  -117  -163  -190  -201  -204  -200  -179  -127   -44    35    54    16     2    46    90    67   -15   -96  -117   -81   -38   -18    -6     4    10    26    88   195   285   271   131   -50  -170  -210  -217  -212  -181  -132   -78    -2    93   149   132    76    21   -26   -66  -104  -157  -214  -249  -159   -17    83    64  -118  -493  -994 -1374
 28327 -1158  -849  -455  -171   -33    13    19    24    60   123   123    64   -35   -91   -86   -72   -85   -91   -58   -14    -3   -19   -29   -24    -2    44   102   130   104    42   -20   -55   -61   -48   -20    25    79   107    77     0   -68   -80   -34    35    88    90    34   -37   -67   -40    17    82   147   198   211   179   125    85    95   166   264   341   385   423   491   584   644   624   556   514   543   630   717   764   802   882   987  1035  1008   967   964  1000  1078  1207  1356  1467  1512  1508  1498  1504  1514  1495  1444  1408  1438  1528  1612  1639  1613  1572  1545  1541  1550  1552  1528  1495  1480  1473  1449  1428  1445  1492  1533  1553  1540  1483  1403  1356  1361  1382  1396  1414  1447  1483  1515  1546  1566  1563  1552  1556  1556  1531  1496  1485  1504  1525  1532  1526  1508  1470  1421  1388  1385  1406  1440  1482  1518  1519  1440  1267  1068   950   951  1007  1056  1099  1153  1213  1272  1333  1377  1397  1414  1444  1451  1400  1324  1306  1383  1504  1585  1594  1555  1498  1444  1424  1461  1540  1610  1630  1620  1643  1749  1921  2074  2116  2034  1902  1810  1803  1867  1972  2091  2200  2284  2348  2420  2526  2651  2752  2785  2739  2650  2594  2634  2774  2971  3171  3336  3455  3542  3623  3719  3829  3930  4010  4082  4187  4354  4583  4826  5006  5072  5051  5039  5096  5203  5317  5417  5492  5523  5507  5471  5449  5450  5463  5464  5449  5444  5483  5558  5623  5651  5671  5724  5785  5785  5708  5609  5553  5548  5564  5576  5611  5697  5810  5893  5939  5990  6076  6155  6173  6139  6104  6094  6113  6148  6169  6148  6097  6053  6028  6004  5962  5882  5763  5658  5636  5687  5723  5703  5688  5743  5844  5907  5905  5885  5909  5992  6122  6284  6435  6492  6411  6258  6159  6183  6300  6419  6461  6420  6361  6343  6349  6320  6233  6116  5999  5903  5843  5821  5816  5805  5770  5712  5646  5576  5487  5393  5353  5408  5506  5549  5495  5387  5293  5233  5184  5120  5037  4953  4900  4890  4904  4923  4938  4941  4923  4875  4784  4672  4589  4563  4567  4565  4529  4432  4268  4078  3937  3888  3904  3906  3831  3672  3483  3328  3245  3229  3240  3226  3149  2999  2807  2633  2525  2490  2506  2549  2586  2569  2483  2356  2218  2069  1910  1782  1721  1720  1737  1743  1735  1705  1638  1561  1539  1583  1620  1561  1410  1245  1136  1101  1134  1192  1199  1124  1023   976   979   958   853   670   455   257   117    60    79   127   157   170   195   234   240   177    71   -21   -59   -41     2    27     6   -47   -91   -90   -40    26    66    59    25     3    14    51    87    99    76    22   -41   -81   -80   -58   -34     0    51    92    84    31   -20   -45   -59   -71   -53     8    74    92    47   -28   -93  -122  -125  -117   -91   -36    25    67    90   110   117    78   -15  -133  -236  -291  -284  -215  -110   -12    42    40   -14   -93  -160  -203  -233  -228  -142    13   164   259   314   357   368   303   170    49     7    25    28   -10   -48   -27    47   119   138   104    37   -47  -124  -132   -40    79   120    81    48    60    62    -6  -118  -187  -166   -94   -42   -42   -64   -71   -47     0    56    97   104    87    65    46    14   -33   -84  -120  -146  -166  -160  -111   -29    35   123   164   111   -60  -354  -760 -1213 -1533
 28342 -1075  -719  -264    13    56   -20   -89   -89   -30    31    15   -41  -116  -130   -48    76   159   159   108    62    55    66    40   -41  -145  -229  -265  -236  -162  -105  -112  -160  -182  -136   -55    11    58   109   166   205   201   153    78     1   -53   -80   -85   -74   -27    69   185   252   231   141    41   -13    -1    52   108   164   235   313   378   444   534   629   680   679   666   678   708   745   788   838   884   908   920   950  1002  1053  1086  1109  1128  1164  1246  1375  1508  1609  1683  1736  1744  1693  1629  1622  1682  1739  1705  1563  1405  1349  1417  1521  1575  1573  1547  1513  1486  1480  1487  1501  1543  1620  1704  1750  1742  1700  1645  1576  1488  1418  1410  1444  1456  1424  1410  1467  1555  1602  1603  1617  1650  1631  1517  1371  1306  1358  1443  1456  1378  1283  1251  1299  1389  1492  1577  1583  1462  1246  1025   873   804   786   778   782   832   935  1046  1124  1195  1305  1439  1523  1523  1488  1468  1441  1387  1347  1358  1389  1393  1374  1368  1395  1438  1453  1415  1351  1330  1397  1533  1683  1798  1858  1864  1828  1777  1761  1826  1946  2042  2064  2049  2068  2144  2228  2274  2302  2354  2438  2526  2594  2641  2679  2736  2839  2990  3154  3305  3461  3639  3805  3907  3950  3994  4083  4212  4337  4422  4469  4516  4608  4767  4973  5162  5268  5285  5256  5241  5286  5405  5545  5610  5579  5529  5537  5585  5603  5569  5547  5597  5690  5745  5722  5663  5631  5644  5670  5695  5721  5741  5752  5780  5830  5866  5876  5895  5935  5948  5894  5809  5768  5808  5899  5974  5978  5916  5843  5822  5876  5962  6028  6050  6027  5957  5868  5823  5839  5867  5852  5805  5778  5798  5842  5887  5951  6055  6169  6252  6303  6336  6340  6291  6226  6217  6276  6328  6315  6256  6199  6158  6125  6104  6109  6130  6131  6071  5958  5854  5817  5822  5809  5775  5769  5797  5797  5728  5625  5549  5511  5499  5494  5476  5424  5354  5308  5301  5289  5238  5177  5144  5121  5068  4990  4943  4938  4920  4839  4723  4637  4610  4618  4614  4551  4426  4302  4248  4256  4248  4153  3980  3798  3662  3567  3486  3419  3381  3349  3283  3167  3021  2883  2793  2761  2733  2640  2502  2437  2495  2565  2508  2341  2195  2147  2149  2102  1971  1825  1757  1775  1808  1803  1765  1714  1646  1579  1543  1513  1422  1258  1098  1019  1016  1031  1028  1028  1063  1121  1135  1057   924   822   779   734   636   516   415   311   165    16   -52   -21    22     0   -76  -133  -135  -105   -79   -72   -83  -112  -137  -124   -69   -20   -18   -47   -68   -67   -47   -20    -8   -20   -32   -26    -7    21    69   114   130   126   123   100    29   -64  -121  -126  -119  -133  -159  -171  -156  -116   -71   -42   -33   -30   -20    -8    -8   -18   -22   -16   -12    -8     6    11   -11   -40   -45   -39   -57  -109  -172  -208  -180   -72    67   167   199   190   166   124    57   -26  -105  -149  -140   -97   -61   -47   -42   -36   -29   -11    22    46    13   -84  -198  -273  -277  -205   -81    39   100    85    29    -1    28    85   110    82    33   -10   -56  -111  -147  -133   -68    11    73   104   105    87    67    51    28    -9   -41   -38     8    72   110   110    99   101    96    50   -24   -72   -74    10    70    33  -116  -365  -724 -1174 -1530
 28357 -1202  -901  -489  -208   -99   -90  -105  -100   -60     0    29    57    60    36    -2   -24     1    53    72    23   -65  -141  -176  -176  -159  -121   -52    33    99   118    76   -24  -153  -244  -259  -218  -161   -92    -6    69    96    89   114   198   269   243   126     7   -37    16   138   251   297   313   376   494   594   623   607   602   597   547   468   430   452   484   483   470   490   554   648   764   875   941   947   928   936   982  1045  1107  1175  1265  1384  1520  1648  1726  1717  1633  1530  1459  1440  1466  1523  1597  1656  1645  1536  1389  1309  1352  1476  1595  1645  1615  1557  1535  1562  1589  1573  1542  1546  1581  1599  1588  1590  1629  1689  1734  1729  1670  1611  1603  1611  1568  1498  1471  1489  1479  1414  1350  1341  1383  1431  1461  1476  1491  1521  1581  1654  1701  1695  1641  1555  1454  1378  1341  1301  1207  1083   999   967   926   861   843   924  1042  1120  1187  1315  1482  1598  1643  1678  1732  1751  1677  1549  1466  1486  1567  1611  1569  1485  1432  1441  1496  1566  1631  1682  1714  1730  1734  1736  1740  1750  1789  1882  2009  2098  2104  2065  2049  2072  2114  2178  2272  2364  2405  2385  2345  2339  2388  2479  2604  2761  2920  3028  3078  3138  3275  3480  3686  3849  3988  4126  4234  4295  4367  4492  4617  4659  4623  4580  4590  4660  4757  4845  4913  4981  5067  5169  5285  5410  5525  5612  5676  5731  5767  5753  5671  5540  5406  5322  5335  5461  5649  5802  5862  5867  5879  5898  5893  5872  5869  5888  5904  5900  5886  5884  5905  5925  5903  5833  5758  5736  5789  5897  6009  6069  6052  5988  5927  5893  5883  5896  5928  5957  5955  5916  5866  5828  5798  5764  5746  5782  5871  5958  5974  5927  5905  5976  6101  6204  6282  6379  6492  6563  6556  6491  6409  6336  6282  6243  6205  6160  6107  6061  6036  6035  6033  5994  5920  5851  5831  5857  5870  5811  5692  5584  5540  5529  5494  5442  5418  5422  5402  5331  5238  5157  5092  5035  4980  4908  4807  4712  4675  4692  4700  4660  4612  4612  4652  4666  4617  4549  4516  4508  4469  4368  4232  4095  3954  3811  3701  3646  3624  3600  3536  3409  3235  3049  2883  2787  2799  2875  2899  2817  2700  2628  2589  2530  2441  2341  2240  2159  2125  2140  2151  2083  1908  1680  1491  1395  1377  1401  1429  1438  1422  1387  1340  1300  1290  1308  1317  1298  1283  1294  1293  1222  1077   901   731   583   464   382   330   298   280   261   225   182   147   103    31   -36   -45    18   116   187   173    68   -50   -76     4   109   164   162   129    87    57    47    63   103   141   134    73     3   -30   -35   -39   -30     8    60    85    61    -1   -75  -130  -136   -84    -9    35    25   -39  -137  -218  -226  -164   -95   -62   -43   -14     7     0    -8    29   106   167   177   155   128   101    65    10   -78  -178  -222  -177  -109  -110  -180  -239  -237  -196  -141   -84   -47   -31     6    87   155   152    98    54    36     6   -65  -147  -180  -149   -79    -4    32     3   -66  -114  -104   -45    29    84    84    19   -75  -148  -164  -122   -55   -14   -23   -50   -35    31    98   104    55    12    18    53    76    74    65    75    97   101    65    17     0     9    27    45    56    59    48   101   141    96   -63  -322  -685 -1143 -1526
 28372  -888  -591  -355  -281  -239  -123     0    35    11    27    69   105    65     7    18   110   219   282   281   226   122    -7   -96   -89   -23     4   -47  -122  -142   -91   -10    38    18   -50   -99   -85   -29     7   -28  -144  -275  -317  -227   -78    15    14   -10    19    85   122   128   153   206   255   284   296   307   331   362   366   334   315   360   458   555   619   642   631   601   590   643   778   944  1053  1067  1033  1022  1054  1105  1160  1221  1287  1341  1363  1351  1335  1364  1423  1443  1391  1315  1280  1312  1392  1470  1500  1479  1451  1445  1437  1388  1317  1285  1313  1361  1375  1338  1283  1269  1328  1429  1511  1551  1572  1585  1581  1564  1555  1556  1546  1505  1438  1380  1377  1436  1507  1540  1545  1545  1527  1477  1412  1344  1263  1173  1123  1153  1251  1347  1380  1341  1277  1243  1257  1288  1290  1244  1173  1104  1045   990   941   913   915   943   998  1090  1213  1350  1487  1607  1675  1658  1564  1446  1366  1363  1430  1516  1537  1451  1302  1180  1124  1123  1175  1290  1434  1526  1532  1508  1528  1595  1666  1727  1802  1892  1959  1968  1943  1944  2004  2099  2175  2204  2213  2251  2319  2369  2371  2356  2372  2436  2529  2640  2770  2904  2999  3046  3104  3249  3480  3720  3909  4062  4219  4381  4522  4643  4753  4838  4872  4864  4850  4853  4878  4939  5047  5187  5312  5393  5451  5521  5601  5661  5687  5698  5716  5727  5677  5540  5395  5361  5460  5593  5666  5667  5628  5582  5569  5619  5710  5778  5784  5775  5822  5923  6001  5994  5912  5808  5730  5705  5743  5830  5937  6030  6081  6085  6069  6055  6041  6025  6022  6042  6056  6022  5942  5857  5793  5751  5741  5785  5877  5963  5992  5972  5956  5976  6027  6096  6175  6247  6291  6301  6288  6268  6254  6239  6201  6135  6065  6019  5998  5981  5952  5906  5846  5779  5723  5698  5708  5728  5728  5683  5592  5488  5412  5382  5386  5402  5410  5395  5340  5261  5206  5201  5201  5164  5109  5064  5010  4932  4838  4731  4614  4511  4459  4470  4510  4528  4491  4411  4326  4270  4247  4228  4192  4145  4096  4040  3977  3924  3880  3809  3669  3461  3241  3052  2886  2734  2650  2692  2812  2882  2840  2747  2680  2643  2592  2513  2427  2360  2307  2240  2133  2005  1902  1847  1803  1731  1643  1582  1562  1560  1530  1418  1233  1069  1026  1088  1156  1171  1155  1143  1137  1126  1097  1028   898   726   552   403   277   172    92    52    58    81    88    87   114   174   213   172    57   -61  -120  -115   -76   -23    36    75    50   -39  -126  -146  -139  -183  -258  -265  -170   -57   -20   -68  -132  -142   -95   -47   -45   -98  -182  -272  -333  -329  -261  -186  -159  -162  -136   -52    49   102    75    -1   -74  -123  -153  -137   -43    88   163   133    48     1    36   112   143    85   -21   -87   -60    21    79    64   -13  -109  -175  -186  -146   -86   -54   -84  -155  -186  -112    25   107    59   -65  -158  -180  -171  -165  -158  -145  -139  -134  -102   -31    52   110   131   136   133   111    74    47    55    95   123   100    36   -29   -75  -106  -119  -101   -41    44   122   153   136   108    90    59     0   -62  -108  -150  -178  -164  -123  -112  -150  -181  -131     4   165   280   311   255   116     4   -94  -194  -318  -508  -813 -1180 -1403
 29010  -955  -672  -301   -63     2   -33   -91  -117   -93   -40   -14    32    88   127   113    46   -40  -107  -128   -89    -7    65    80    56    55    92   113    85    39     5   -19   -43   -58   -49   -18    16    30    28    28    24     9    -3     0    17    39    39    -7   -78  -118   -99   -43    18    63    76    78   115   184   225   197   118    34   -27   -62   -80   -89   -97  -109  -118  -103   -39    57   124   126   100   110   166   211   195   143   116   124   136   140   148   149   134   143   226   355   453   502   556   634   686   663   590   524   498   512   540   547   524   500   503   530   563   586   592   597   623   667   715   770   847   954  1074  1186  1279  1360  1452  1576  1711  1805  1834  1830  1836  1867  1921  1981  2015  2002  1951  1884  1810  1740  1703  1713  1742  1768  1802  1840  1852  1831  1816  1820  1807  1750  1676  1639  1670  1745  1802  1803  1768  1741  1747  1783  1851  1944  2020  2022  1937  1823  1761  1789  1861  1896  1852  1778  1756  1821  1941  2061  2155  2236  2309  2342  2305  2215  2126  2081  2085  2093  2041  1904  1739  1625  1607  1686  1836  2013  2162  2264  2335  2393  2450  2520  2590  2616  2594  2602  2687  2801  2885  2947  3016  3082  3133  3181  3274  3447  3683  3922  4133  4324  4486  4585  4627  4662  4715  4775  4844  4939  5044  5118  5140  5122  5095  5087  5109  5151  5214  5301  5375  5384  5334  5286  5286  5321  5366  5429  5529  5639  5701  5704  5714  5787  5879  5911  5876  5842  5856  5901  5956  6038  6154  6257  6305  6322  6367  6445  6484  6426  6316  6270  6338  6448  6498  6469  6431  6426  6423  6404  6413  6478  6560  6599  6568  6474  6361  6289  6278  6302  6339  6394  6482  6596  6695  6723  6664  6563  6491  6469  6462  6438  6415  6439  6511  6577  6580  6513  6418  6353  6346  6377  6408  6402  6339  6222  6109  6071  6097  6093  6000  5876  5798  5754  5695  5629  5595  5597  5616  5631  5628  5615  5619  5636  5628  5574  5489  5372  5213  5051  4961  4950  4948  4906  4851  4804  4738  4629  4498  4369  4245  4123  4014  3914  3805  3690  3595  3538  3500  3449  3377  3305  3255  3202  3099  2937  2769  2662  2637  2648  2633  2570  2489  2430  2405  2394  2383  2372  2334  2232  2096  1994  1940  1880  1786  1687  1614  1572  1547  1519  1477  1422  1349  1265  1196  1149  1078   965   871   867   922   935   846   687   537   452   428   419   402   386   378   364   329   281   225   150    55   -20   -33    12    70    96    75     4   -96  -161  -120    -5    79    88    57    21   -19   -56   -72   -96  -167  -260  -299  -254  -162   -72   -12     6     0    -3    -6   -38  -102  -169  -200  -183  -137  -100   -95  -109  -115  -107   -81   -33    21    45    30    17    19   -16  -120  -210  -191   -88     7    59    96   122   112    72    35    18    -7   -82  -197  -305  -371  -380  -315  -184   -57    -3   -14   -46   -82  -122  -141  -110   -41     3   -12   -60   -94  -122  -176  -242  -262  -205  -113   -48   -25   -19   -31   -84  -160  -200  -171   -93    -4    65    92    88   107   182   258   249   151    53    25    48    56    20   -23   -24    24    80    88    39   -23   -66  -101  -149  -184  -165   -90   -19    -9   -48   -70   -51   -25   -17    -9    -8    31    32   -29  -151  -343  -658 -1090 -1449
 29025 -1143  -906  -525  -205    -9    90   150   221   296   315   229   146   109   118   139   142   108    46   -13   -41   -33    -8    11    33    76   137   169   129    52    15    41    84   101    78    19   -61  -139  -182  -177  -134   -74   -15    19    11   -22   -43   -29    -3     9    -5   -56  -125  -166  -144   -62    42   127   153   108    26   -26   -16    34    79    85    48   -20   -91  -125  -103   -43    16    55    66    63    77   134   218   288   323   329   309   258   196   165   186   237   288   334   390   459   510   507   460   421   440   521   624   698   709   669   621   605   625   662   689   683   661   675   754   848   887   888   918   986  1041  1067  1108  1199  1333  1487  1638  1772  1877  1932  1921  1862  1824  1862  1951  1998  1959  1899  1902  1958  1978  1919  1824  1741  1665  1573  1497  1505  1597  1661  1602  1459  1372  1411  1510  1577  1598  1618  1655  1696  1723  1747  1786  1839  1895  1937  1942  1897  1830  1779  1756  1741  1721  1707  1708  1723  1765  1852  1970  2084  2186  2291  2381  2401  2331  2236  2198  2202  2142  1962  1738  1617  1664  1795  1889  1907  1911  1969  2074  2165  2215  2262  2337  2422  2474  2481  2480  2530  2655  2818  2946  2998  3025  3130  3339  3558  3698  3782  3906  4114  4350  4514  4577  4621  4738  4918  5064  5103  5061  5015  5015  5064  5113  5115  5074  5042  5056  5106  5160  5204  5259  5331  5386  5379  5322  5282  5309  5384  5468  5569  5715  5874  5970  5979  5943  5906  5890  5914  5991  6103  6190  6206  6164  6124  6126  6168  6231  6301  6355  6369  6342  6312  6322  6370  6416  6441  6463  6488  6510  6527  6538  6533  6501  6451  6398  6363  6362  6405  6475  6543  6597  6644  6680  6683  6644  6587  6550  6541  6528  6472  6390  6350  6382  6459  6550  6638  6692  6678  6600  6510  6442  6376  6269  6110  5956  5896  5953  6034  6034  5955  5870  5816  5778  5738  5697  5657  5625  5618  5635  5645  5633  5616  5605  5577  5505  5396  5303  5267  5271  5251  5157  5009  4867  4772  4711  4648  4562  4453  4324  4188  4063  3957  3855  3762  3702  3668  3616  3519  3393  3276  3196  3151  3097  2983  2815  2659  2567  2538  2533  2514  2449  2342  2233  2161  2131  2123  2110  2072  2006  1925  1840  1757  1688  1646  1625  1610  1601  1592  1542  1428  1296  1210  1164  1095   990   916   915   935   877   708   497   338   247   185   127    83    63    53    46    66   127   194   216   190   158   137   100    11  -117  -227  -257  -208  -143  -118  -118   -92   -41   -10   -25   -60   -81   -94  -118  -144  -154  -150  -130   -77    -2    35   -15  -129  -223  -254  -250  -251  -257  -247  -210  -145   -61     9    33    10   -48  -132  -202  -208  -158  -107   -65     2    85   121    81    14   -28   -55  -100  -159  -201  -212  -202  -184  -159  -135  -117   -95   -68   -65   -94  -112   -92   -60   -69  -136  -221  -252  -193   -65    74   168   190   138    34   -72  -123  -119  -118  -144  -148   -89    -8    25    11     2     6   -22   -82  -102   -51     9    21     6    13    46    86   130   178   207   192   145   100    61     5   -58   -97   -99   -76   -38    17    84   131   127    66   -25  -109  -166  -201  -217  -205  -173  -150  -131   -86   -22     5   -63  -133  -189  -219  -259  -386  -690 -1159 -1582
 29039 -1087  -669  -234    -4    47    45    41    25     4    11    16    28     1   -41   -43    27   144   239   269   243   193   129    58    14    25    67    84    61    31    16    -4   -43   -78   -97  -111  -121  -105   -51    16    65    66     7   -81  -143  -157  -155  -167  -177  -159  -103   -22    50    77    55    22    16    41    72    92   109   143   188   211   196   158   123   107   107   110   108   120   167   233   262   222   152   120   141   164   141    76    24    34   105   176   193   177   183   220   264   303   342   399   497   625   706   682   611   593   627   644   641   669   722   748   745   763   826   914   975   961   884   814   799   830   886   966  1047  1100  1135  1198  1315  1477  1664  1853  2001  2074  2076  2039  1985  1925  1886  1903  1959  1985  1931  1831  1759  1754  1797  1838  1833  1769  1668  1585  1581  1664  1759  1797  1786  1771  1770  1783  1804  1809  1789  1777  1810  1882  1958  2011  2032  2020  1980  1918  1857  1835  1879  1960  2010  2001  1985  2036  2164  2314  2422  2471  2503  2556  2612  2625  2595  2545  2458  2302  2106  1949  1877  1867  1868  1838  1783  1761  1831  1979  2130  2242  2344  2466  2588  2672  2712  2736  2764  2797  2838  2900  2987  3106  3278  3527  3828  4106  4284  4339  4331  4362  4479  4639  4774  4876  4961  5029  5072  5103  5151  5220  5278  5301  5313  5348  5397  5421  5403  5377  5392  5477  5617  5759  5835  5799  5673  5548  5518  5589  5669  5684  5681  5764  5926  6058  6099  6090  6085  6093  6124  6188  6262  6299  6276  6209  6137  6105  6137  6213  6281  6298  6288  6319  6416  6520  6564  6554  6551  6590  6649  6699  6723  6700  6607  6471  6379  6390  6463  6511  6512  6525  6608  6747  6869  6898  6817  6671  6524  6428  6408  6457  6536  6606  6653  6663  6620  6531  6451  6427  6447  6458  6429  6369  6301  6231  6151  6053  5951  5870  5825  5805  5788  5772  5764  5760  5753  5737  5695  5635  5595  5582  5555  5501  5458  5448  5432  5365  5250  5128  5029  4958  4901  4829  4714  4572  4452  4378  4334  4287  4204  4082  3970  3902  3832  3709  3576  3510  3495  3445  3325  3172  3028  2926  2881  2864  2826  2764  2716  2696  2665  2599  2528  2496  2487  2432  2289  2105  1979  1958  1977  1934  1817  1710  1676  1686  1662  1578  1482  1429  1413  1374  1284  1182  1122  1095  1071  1046  1017   954   833   682   536   391   252   178   217   305   330   267   193   162   157   151   132    94    44    24    56   109   125    90    46    41    54    11  -110  -232  -271  -244  -215  -206  -185  -143  -101   -70   -35    -6    -8   -34   -41   -24   -19   -29   -10    57   141   203   232   220   160    69    -9   -36    -5    25   -24  -160  -282  -290  -195   -78     7    66   102   110    98    86    69    35    -2   -16    -6    -7   -40   -94  -146  -189  -218  -201  -114    -4    33   -45  -182  -273  -265  -167   -33    60    53   -22   -69   -31    48   101   114   111   100    75    47    41    60    70    43    -3   -38   -60   -78   -65     7    99   124    64     7    26   100   157   171   161   136    90    53    64   119   168   165    95   -22  -143  -225  -266  -274  -245  -180  -110   -73   -84  -104   -75    11    92   104    46   -24   -69   -82   -97   -61   -52  -120  -288  -563  -965 -1429 -1728
 29054 -1011  -778  -471  -230   -73     3     6   -23   -32   -10   -11    -5   -17   -38   -42    -3    65   107    80     9   -37   -22    27    61    66    55    36    14    10    28    53    60    28   -58  -165  -205  -135   -12    51     0  -123  -217  -214  -132   -42    26    92   145   145   102    83   111   129    90    16   -42   -54   -23    23    68   101    90    25   -35   -11    83   153   146   109   100    99    58   -17   -74   -73   -33   -13   -48  -103  -126  -108   -84   -76   -70   -53   -28    -8    -8   -25   -11    92   280   465   562   562   518   487   487   501   509   507   509   528   565   604   625   615   580   551   554   585   622   653   680   710   731   728   714   729   801   911  1019  1100  1148  1194  1294  1458  1624  1746  1839  1911  1940  1926  1897  1880  1897  1953  2017  2036  1998  1933  1856  1759  1659  1611  1631  1663  1652  1618  1607  1616  1608  1574  1542  1526  1516  1525  1584  1694  1820  1919  1960  1920  1801  1650  1544  1557  1710  1931  2088  2103  2015  1923  1895  1941  2025  2113  2199  2302  2412  2469  2440  2396  2434  2538  2591  2535  2403  2246  2085  1952  1888  1905  1978  2084  2200  2295  2341  2345  2358  2452  2627  2787  2830  2773  2730  2793  2962  3178  3394  3594  3789  3985  4172  4328  4440  4511  4559  4613  4690  4781  4862  4935  5003  5053  5079  5118  5202  5308  5392  5432  5428  5376  5290  5218  5202  5237  5304  5395  5499  5585  5626  5631  5646  5709  5782  5778  5683  5597  5626  5762  5912  6005  6038  6055  6094  6150  6182  6166  6123  6098  6135  6236  6351  6419  6443  6468  6505  6509  6477  6475  6547  6650  6715  6724  6700  6672  6663  6678  6697  6707  6704  6665  6573  6482  6469  6522  6550  6516  6479  6492  6535  6551  6520  6469  6432  6429  6458  6499  6538  6576  6597  6570  6489  6393  6327  6293  6270  6247  6217  6179  6136  6092  6034  5943  5838  5771  5772  5811  5828  5791  5721  5656  5610  5578  5550  5524  5501  5458  5361  5237  5167  5180  5213  5164  4987  4725  4473  4315  4270  4296  4326  4313  4255  4184  4120  4041  3927  3812  3758  3751  3696  3545  3365  3224  3107  2967  2819  2712  2666  2650  2627  2585  2540  2494  2418  2299  2190  2157  2191  2216  2195  2166  2157  2126  2017  1838  1646  1493  1403  1380  1392  1373  1299  1203  1125  1060  1002   976   998  1025   993   884   727   562   431   378   400   436   432   387   328   271   225   190   168   161   157   129    58   -26   -65   -29    39    79    85    99   131   146   123    95    97   114    96    34   -28   -64   -80   -81   -60   -28   -26   -81  -177  -263  -274  -203  -114   -68   -65   -66   -55   -52   -92  -171  -230  -229  -207  -224  -269  -284  -252  -200  -150   -93   -35   -10   -42  -114  -182  -218  -223  -198  -149   -99   -88  -135  -223  -305  -321  -241   -98    40   128   151   110    22   -67  -106   -93   -79   -99  -124  -104   -40    17    36    26     6   -15   -31   -26    -7    -8   -54  -124  -189  -232  -234  -175   -79    -7    12    13    26    39    33    24    34    62    94   103    49   -61  -155  -152   -51    78   168   194   168   106    28   -19     4    74   109    57   -56  -157  -201  -184  -118   -34    21    33    19   -13   -66  -108   -87    -7    46    77    39   -35  -125  -292  -635 -1112 -1485
 29072  -890  -561  -173    92   188   167   131   136   157   150   103   106   134   137    94    44    39    78   116   121    97    56    13   -14   -29   -53   -98  -143  -148   -88    11    74    51   -15   -42   -23   -30  -111  -210  -232  -170  -112  -100   -77    -4    86   158   202   212   178   118    66    33    10    -3     5    28    43    40    30    23    14   -10   -47   -52     1    83   140   161   162   139    73   -31  -141  -199  -151    -9   123   135    23  -108  -151   -78    53   152   171   131    82    69   112   201   292   335   318   295   322   388   452   504   564   631   677   691   692   707   733   747   729   683   642   646   700   769   810   812   805   819   839   824   768   715   713   769   852   937  1023  1123  1239  1358  1468  1577  1715  1894  2068  2168  2169  2110  2034  1946  1857  1815  1858  1956  2034  2043  1992  1913  1821  1719  1638  1632  1707  1785  1777  1703  1653  1652  1648  1626  1636  1708  1785  1791  1721  1646  1616  1607  1586  1577  1619  1701  1772  1814  1883  2034  2235  2406  2511  2562  2555  2479  2397  2404  2505  2612  2677  2711  2708  2635  2516  2414  2353  2312  2277  2247  2234  2256  2317  2404  2510  2632  2746  2818  2862  2947  3110  3285  3373  3360  3320  3324  3401  3548  3753  3999  4255  4483  4659  4782  4878  4985  5115  5226  5263  5227  5174  5143  5136  5160  5217  5279  5303  5282  5270  5316  5400  5467  5509  5557  5626  5700  5754  5773  5753  5701  5643  5611  5627  5701  5819  5934  5999  6005  5988  5990  6020  6057  6092  6140  6221  6332  6449  6535  6569  6564  6528  6457  6368  6323  6363  6457  6547  6603  6618  6585  6527  6493  6514  6567  6600  6594  6581  6593  6612  6600  6551  6507  6509  6554  6599  6628  6667  6739  6816  6854  6831  6760  6666  6584  6525  6483  6445  6404  6342  6260  6191  6187  6269  6398  6483  6450  6311  6160  6077  6068  6076  6039  5946  5859  5835  5856  5863  5834  5793  5754  5691  5584  5448  5324  5234  5174  5130  5098  5076  5056  5018  4945  4834  4696  4549  4411  4288  4180  4093  4039  4001  3939  3834  3716  3644  3657  3722  3756  3693  3537  3343  3173  3066  3026  3022  3009  2948  2827  2661  2494  2357  2251  2166  2108  2085  2085  2062  1974  1842  1747  1739  1763  1729  1625  1522  1477  1460  1394  1243  1056   925   907   976  1029   986   864   746   675   622   546   453   390   385   417   431   391   308   212   123    59    24   -11   -80  -167  -214  -188  -124   -84   -89  -119  -152  -185  -217  -238  -229  -181  -120   -75   -40     2    40    39    -7   -63   -87   -83   -88  -125  -165  -164  -129  -117  -158  -219  -246  -228  -187  -155  -141  -143  -154  -164  -168  -182  -230  -303  -337  -274  -141   -39   -39  -115  -189  -201  -149   -86   -66   -92  -132  -160  -161  -127   -66     5    67    87    55     9     1    45    98   129   140   122    48   -74  -175  -192  -148  -110  -108  -131  -157  -163  -142  -126  -149  -187  -177  -101   -15    29    45    70   102    93    16   -89  -134   -75    20    66    71   105   161   179   145    94    39   -10   -26   -12    -7   -22   -46   -88  -147  -183  -167  -113   -43    26    81   108   107    83    29   -44  -110  -144  -138   -96   -51   -50   -92  -105   -30    54   102    34   -99  -258  -487  -848 -1276 -1555
 29086  -957  -691  -381  -187   -81    -1    50    70    82    95    70    70   118   216   300   291   172     6  -116  -148  -114   -74   -49   -11    54   114   132   108    61     4   -35   -27    16    40    16   -18   -21     0     7   -15   -40   -37    -3    27     8   -59  -112   -93   -25    13   -21   -88  -125  -124  -107   -71    -1    70    80    19   -44   -46     0    39    44    25    -8   -44   -45     8    78   112   110   109   120   102    46    18    72   158   183   133    76    70   109   152   167   139    71   -16   -77   -61    33   146   213   233   259   319   380   407   413   434   475   533   619   723   788   773   720   706   761   841   874   829   739   666   642   653   653   615   572   588   684   828   964  1057  1101  1121  1163  1256  1398  1569  1743  1890  1984  2035  2082  2141  2186  2173  2084  1941  1801  1724  1728  1784  1845  1883  1886  1854  1806  1771  1765  1766  1739  1674  1593  1532  1508  1515  1543  1599  1696  1807  1879  1894  1876  1854  1839  1837  1860  1903  1928  1909  1881  1904  1997  2118  2223  2300  2376  2489  2641  2773  2824  2802  2765  2763  2795  2813  2759  2615  2423  2251  2144  2113  2155  2242  2336  2406  2449  2493  2582  2726  2889  3031  3136  3220  3316  3439  3576  3708  3847  4023  4226  4400  4500  4539  4558  4602  4699  4845  4983  5038  4999  4951  4979  5069  5147  5188  5232  5309  5409  5509  5589  5616  5563  5457  5378  5388  5462  5534  5596  5697  5840  5950  5964  5903  5833  5799  5798  5792  5755  5725  5772  5906  6063  6190  6292  6368  6390  6355  6312  6321  6392  6474  6509  6474  6394  6321  6289  6291  6326  6412  6542  6669  6768  6849  6910  6918  6852  6760  6715  6734  6746  6699  6621  6576  6582  6605  6607  6591  6591  6625  6674  6698  6679  6614  6518  6425  6382  6421  6502  6540  6496  6403  6308  6234  6184  6149  6105  6038  5970  5930  5911  5873  5820  5798  5809  5790  5706  5623  5625  5678  5671  5561  5429  5357  5340  5326  5300  5278  5258  5221  5155  5057  4930  4795  4676  4574  4472  4360  4246  4144  4068  4031  4020  3989  3898  3750  3581  3443  3367  3331  3271  3159  3040  2971  2942  2900  2814  2706  2607  2531  2466  2397  2316  2228  2141  2060  1984  1914  1848  1773  1678  1566  1458  1373  1336  1371  1458  1515  1464  1314  1156  1079  1102  1171  1214  1182  1073   927   793   687   597   514   432   332   199    49   -72  -124   -77    46   161   179    73   -98  -234  -271  -232  -191  -188  -209  -230  -240  -228  -179  -103   -49   -66  -140  -206  -209  -161  -118   -86   -33    32    49    -7   -89  -142  -158  -149  -137  -157  -214  -254  -218  -118   -35   -37  -109  -164  -134   -46     7    -7   -39   -40   -42   -99  -207  -292  -285  -205  -133  -127  -173  -235  -283  -282  -213  -120   -70   -70   -65   -35   -20   -52   -95  -114  -131  -165  -158   -63    53    76   -19  -154  -237  -250  -223  -192  -185  -209  -238  -236  -205  -179  -183  -198  -187  -149  -122  -122  -137  -142  -119   -64     2    62   113   132    85    -8   -79   -96  -100  -123  -153  -150   -80    57   212   310   308   216    79   -48  -123  -135  -102   -42    27    78    78    34   -11   -26   -20   -23   -44   -63   -64   -59   -79  -146  -237  -290  -272  -258  -254  -306  -373  -442  -579  -882 -1320 -1669
 29101  -472  -329  -183  -124   -85    -3   100   187   251   283   231   145    52     8    19    50    70    68    29   -54  -145  -179  -129   -25    62    86    61    33    25    25    12   -23   -59   -64   -27    26    69    94    93    39   -65  -156  -167  -106   -34    27   106   193   223   162    39   -79  -120   -62    43   133   197   251   291   296   247   156    66     9   -12     4    71   154   194   176   128    78    31    -1    10    88   206   306   353   342   284   204   127    58    -1   -24    16   111   213   267   248   189   155   176   237   314   381   416   424   428   435   426   399   377   391   445   506   530   512   508   565   663   744   789   828   874   894   863   795   713   646   637   709   819   885   875   848   878   976  1085  1146  1145  1124  1150  1268  1476  1724  1933  2044  2059  2035  2022  2011  1965  1907  1891  1910  1889  1815  1772  1818  1894  1903  1825  1721  1672  1708  1784  1825  1804  1748  1682  1631  1640  1713  1800  1858  1902  1963  2037  2085  2071  2008  1949  1933  1953  2000  2094  2262  2473  2646  2726  2733  2729  2762  2822  2863  2873  2883  2898  2881  2803  2682  2555  2457  2422  2468  2561  2630  2632  2604  2625  2728  2863  2959  2990  2986  2990  3036  3151  3345  3591  3827  4001  4105  4177  4276  4436  4637  4831  5011  5194  5352  5423  5398  5347  5343  5385  5416  5375  5266  5186  5246  5433  5602  5656  5636  5619  5619  5625  5663  5741  5819  5850  5838  5824  5841  5889  5944  5972  5968  5972  6029  6119  6183  6198  6211  6273  6363  6428  6447  6461  6519  6620  6699  6703  6652  6608  6604  6623  6651  6694  6743  6749  6669  6531  6434  6453  6573  6717  6811  6819  6764  6712  6705  6733  6769  6800  6810  6784  6742  6748  6825  6899  6880  6773  6659  6608  6613  6605  6544  6477  6470  6502  6481  6371  6247  6204  6263  6374  6476  6506  6423  6243  6057  5950  5921  5897  5832  5763  5754  5800  5817  5746  5617  5510  5466  5467  5466  5444  5419  5405  5375  5302  5213  5136  5034  4861  4651  4480  4375  4293  4196  4080  3960  3844  3743  3675  3643  3632  3609  3551  3472  3414  3376  3302  3162  3014  2943  2951  2969  2943  2866  2763  2668  2594  2515  2392  2232  2090  2012  1977  1931  1843  1729  1636  1598  1597  1597  1596  1594  1562  1469  1330  1196  1119  1113  1130  1103  1016   917   851   814   765   675   561   458   390   343   286   208   132    77    28   -22   -52   -50   -46   -87  -183  -282  -311  -240  -118   -15    44    56    11   -76  -155  -185  -177  -166  -169  -178  -183  -171  -139   -85   -17    36    38   -11   -54   -38    15    30   -33  -140  -214  -207  -151  -113  -107   -89   -30    45    97   105    76    34     8    23    58    59    -7  -103  -149  -119   -63   -33   -28   -28   -38   -77  -131  -144   -79    26    94    82     4   -86  -121   -59    62   151   142    46   -64  -115   -96   -51   -23   -18   -24   -44   -78   -87   -36    52   119   135   120    97    70    29   -20   -62   -82   -79   -68   -74  -100  -113   -77     3    90   157   204   215   166    75     1   -22   -17   -23   -61  -125  -189  -211  -159   -42    95   192   216   191   173   173   143    46   -75  -146  -148  -130  -129  -138  -145  -159  -176  -165  -109   -66   -33   -71  -144  -212  -303  -501  -811 -1076
 29116 -1082  -772  -355   -64    38    23   -16   -28   -21   -14   -13    69   180   231   181    83     6   -28   -35    -7    70   166   194   114    16    11    95   174   193   165   105    14   -83  -136  -113   -46     2     6   -18   -36   -32   -24   -42   -98  -169  -214  -202  -135   -53     3    27    13   -36   -93  -123  -124  -111   -74     5    96   128    88    49    70   109   100    54    24    15    -7   -46   -81  -117  -160  -178  -130   -30    48    38   -48  -131  -133   -63    10    46    54    57    65    72    76    77    68    51    43    46    42    33    52   112   179   220   260   336   413   408   308   202   179   244   345   439   507   550   578   604   628   632   615   618   681   774   841   873   896   920   922   893   855   843   867   909   946   978  1029  1109  1195  1270  1347  1439  1554  1689  1813  1871  1826  1710  1600  1537  1501  1479  1489  1530  1548  1500  1422  1392  1447  1534  1588  1610  1647  1711  1761  1758  1730  1732  1783  1854  1907  1915  1879  1837  1828  1847  1846  1792  1710  1672  1733  1885  2073  2253  2433  2634  2827  2936  2921  2834  2771  2768  2795  2804  2772  2718  2692  2730  2807  2847  2791  2663  2565  2583  2694  2790  2800  2762  2770  2870  3029  3190  3321  3415  3491  3604  3797  4019  4165  4206  4228  4330  4521  4737  4934  5107  5252  5352  5399  5411  5411  5420  5435  5411  5316  5209  5208  5358  5564  5707  5768  5805  5858  5910  5924  5883  5805  5733  5711  5739  5789  5842  5910  6018  6162  6288  6326  6265  6179  6160  6214  6270  6280  6276  6308  6373  6434  6475  6507  6542  6577  6611  6641  6648  6624  6580  6540  6523  6537  6573  6626  6700  6777  6821  6812  6763  6698  6638  6611  6641  6727  6851  6976  7061  7080  7036  6942  6833  6761  6740  6731  6693  6631  6572  6523  6484  6471  6495  6525  6516  6474  6444  6430  6378  6259  6122  6042  6033  6034  5987  5898  5818  5754  5674  5572  5505  5507  5521  5484  5420  5390  5394  5386  5355  5324  5291  5233  5163  5113  5053  4895  4613  4309  4127  4111  4181  4215  4154  4017  3853  3709  3638  3655  3700  3677  3543  3328  3095  2902  2786  2762  2807  2857  2838  2724  2558  2412  2339  2347  2402  2444  2416  2302  2128  1947  1824  1781  1761  1696  1591  1505  1473  1464  1426  1350  1275  1224  1172  1105  1041   996   953   894   819   741   669   610   583   595   610   572   468   355   292   278   267   235   196   168   137    86    34    12     5   -30  -115  -222  -308  -329  -270  -164   -63     2    30    34    43    72   109   135   144   118    37   -75  -151  -146   -96   -76  -108  -123   -42   103   179   111   -21   -85   -46    23    46     9   -39   -55   -31    16    67   107   119    99    54   -19  -127  -225  -229  -104    71   164   112    -8   -77   -61   -34   -76  -178  -255  -245  -171  -101   -57    -3    80   148   151   117   112   138   119    14  -120  -202  -202  -148   -79   -23     7     4   -33   -72   -61    -9    -2   -93  -232  -327  -332  -266  -165   -50    57   119   107    42   -17   -39   -37   -35   -27    18   112   221   275   229   129    64    63    80    76    58    48    50    56    56    45    26     4   -21   -45   -53   -52   -85  -179  -293  -346  -310  -237  -181  -138  -111   -68  -110  -249  -423  -593  -831 -1187 -1505
 29132 -1212  -885  -455  -186   -73    -3    53    52   -18  -123  -244  -298  -293  -258  -225  -184  -109    -6    89   151   168   146   117   105   107    94    53     3    -5    54   144   195   186   158   147   132    75   -11   -68   -80  -108  -189  -265  -266  -210  -153  -109   -57     5    55    60    11   -69  -137  -154  -110   -38    17    45    84   138   144    67   -42  -118  -147  -142   -98   -35    -9   -47  -105  -117   -68    10    75   101    98   106   140   162   132    64     1   -28   -36   -46   -58   -48    -4    55   103   129   140   138   126   129   159   193   220   268   343   379   333   252   225   258   281   256   220   217   256   335   437   527   579   595   589   577   597   684   817   921   923   829   734   740   856   993  1074  1088  1054   996   954   978  1080  1200  1261  1254  1237  1274  1399  1599  1817  1970  2011  1976  1967  2051  2181  2261  2249  2170  2049  1882  1688  1534  1486  1553  1691  1818  1847  1770  1678  1649  1653  1625  1579  1583  1659  1764  1851  1899  1904  1889  1899  1943  1994  2033  2084  2157  2230  2309  2432  2600  2735  2769  2733  2712  2747  2833  2954  3068  3118  3098  3063  3043  3017  2979  2956  2953  2935  2898  2907  3006  3123  3154  3114  3121  3230  3377  3498  3620  3793  4004  4192  4329  4445  4573  4716  4857  4991  5119  5227  5299  5347  5398  5460  5525  5589  5645  5662  5616  5515  5424  5413  5494  5616  5721  5775  5778  5760  5763  5809  5885  5975  6048  6061  6002  5924  5890  5905  5932  5941  5933  5937  5987  6091  6225  6365  6496  6599  6647  6627  6566  6518  6522  6568  6619  6660  6703  6740  6731  6650  6539  6473  6484  6544  6619  6704  6801  6876  6882  6820  6752  6745  6803  6875  6907  6891  6846  6798  6746  6679  6609  6567  6552  6539  6543  6601  6712  6824  6882  6853  6733  6558  6389  6279  6242  6249  6262  6265  6260  6247  6224  6171  6074  5951  5834  5731  5648  5606  5589  5541  5452  5384  5378  5379  5319  5211  5127  5086  5058  5029  5008  4971  4871  4715  4561  4442  4346  4264  4225  4244  4257  4160  3924  3639  3433  3371  3422  3503  3544  3519  3444  3335  3187  3012  2851  2738  2680  2667  2681  2676  2607  2492  2385  2289  2156  1981  1828  1740  1693  1656  1643  1656  1642  1544  1388  1253  1191  1185  1189  1174  1136  1072   978   886   840   844   846   772   608   437   357   376   411   384   286   157    44   -22   -35   -21   -19   -43   -72   -93  -122  -171  -229  -261  -239  -170  -104   -87  -121  -177  -224  -255  -283  -316  -327  -273  -145     9   120   145   102    51    18   -34  -134  -237  -272  -229  -153   -79   -29   -25   -89  -208  -324  -378  -346  -252  -160  -143  -229  -349  -389  -319  -229  -202  -210  -189  -141  -108   -96   -79   -53   -52   -95  -164  -220  -222  -166   -81     1    70   122   154   165   153   131   113    85    24   -57  -132  -185  -211  -201  -160  -113   -72   -26    27    56    30   -36   -99  -128  -129  -131  -146  -157  -160  -173  -178  -125   -11    77    66   -19   -86   -89   -55   -10    59   152   213   183    80   -31  -107  -123   -51    91   220   249   170    58     3     5    -2   -56  -118  -145  -119   -57     0    15    -9   -44   -61   -59   -66  -118  -200  -238  -176   -86   -18   -64  -181  -310  -484  -815 -1322 -1773
 29147  -817  -503  -169   -14   -14   -31    24   139   231   248   184   138   112    87    62    52    64    81    81    74    98   162   224   243   208   122    -5  -128  -180  -138   -60   -30   -76  -164  -234  -237  -151   -11   107   154   124    40   -55  -123  -158  -173  -153   -62    77   173   155    62   -13   -30   -26   -27   -10    48   114   131    94    48    22     6    -5     4    56   136   195   194   148   102    69    17   -72  -155  -159   -52   118   260   312   285   229   186   172   195   244   287   293   258   181    58   -74  -135   -64   114   298   389   371   307   274   281   280   257   265   344   456   522   508   448   406   422   496   605   710   764   731   651   619   705   869  1005  1050  1026   977   924   890   898   938   974   985   960   910   882   919  1002  1060  1058  1028  1028  1098  1244  1438  1616  1744  1851  1966  2067  2122  2150  2195  2264  2316  2311  2256  2196  2147  2072  1943  1805  1745  1783  1840  1842  1819  1836  1882  1894  1849  1779  1731  1721  1743  1788  1857  1953  2040  2071  2056  2078  2190  2353  2493  2560  2561  2541  2549  2608  2707  2817  2906  2966  3026  3119  3219  3265  3250  3234  3245  3238  3192  3161  3199  3292  3393  3477  3546  3589  3575  3506  3454  3507  3678  3902  4102  4255  4377  4479  4550  4597  4668  4808  5002  5187  5315  5396  5460  5510  5543  5583  5657  5734  5756  5735  5737  5777  5802  5792  5794  5837  5898  5953  5999  6035  6061  6084  6100  6105  6130  6211  6329  6405  6390  6321  6282  6321  6400  6441  6428  6423  6480  6546  6515  6396  6340  6456  6665  6806  6842  6847  6856  6839  6777  6697  6645  6662  6755  6873  6932  6893  6806  6763  6806  6882  6901  6852  6810  6837  6894  6895  6829  6764  6734  6720  6723  6772  6865  6961  7015  7001  6926  6829  6762  6750  6766  6753  6683  6578  6482  6416  6369  6333  6313  6288  6206  6061  5923  5854  5827  5782  5725  5718  5778  5843  5834  5744  5634  5553  5492  5425  5374  5370  5386  5349  5231  5076  4940  4828  4708  4568  4435  4346  4288  4217  4124  4034  3940  3822  3716  3686  3717  3710  3601  3425  3258  3134  3028  2905  2777  2706  2721  2773  2789  2746  2662  2531  2344  2147  2001  1908  1831  1758  1703  1673  1672  1701  1747  1772  1736  1638  1529  1463  1448  1449  1417  1306  1124   965   906   900   848   735   617   526   450   378   321   310   358   424   441   390   308   233   168   104    42    -1   -18   -22   -33   -41   -16    53   140   212   227   148     0  -122  -160  -150  -136   -96   -23    25    17    21    99   205   246   198   108    23   -27   -16    62   153   166    74   -42   -89   -68   -57   -91  -104   -30    91   146    73   -71  -196  -235  -168   -28   102   154   139   128   147   146    72   -40  -107  -105   -85   -75   -26   108   290   410   383   215     7  -125  -143   -87   -26   -24  -106  -234  -319  -307  -233  -175  -157  -142   -97   -31    20    35    21     9    19    46    57    30   -19   -53   -67   -95  -149  -190  -183  -142  -110   -97   -73   -18    50   113   154   127     4  -141  -192  -124   -33   -19   -79  -131  -118   -52    31   121   199   209   112   -37  -124   -79    60   203   265   224   146   124   173   226   224   162    53  -110  -220  -262  -247  -251  -371  -671 -1092 -1403
 29162 -1031  -771  -452  -230   -91     7    56    22   -89  -199  -239  -156   -36    64   127   132    72   -35  -147  -202  -168   -80   -14     2     2    30   102   197   260   248   174    92    40    12   -22   -87  -157  -168   -97    -2    38    17    -9    -7     7     6    -8   -24   -34   -39   -36   -34   -56   -96  -104   -29    99   185   161    54   -64  -152  -193  -168   -83    16    80    88    60    40    53    87   132   173   170    94   -12   -56    -6    70   104   116   155   193   168    93    66   134   216   196    56  -112  -206  -175   -46    95   168   171   163   176   186   185   205   264   332   371   371   336   277   217   194   228   300   364   385   377   379   409   468   557   670   776   834   841   834   831   811   764   723   702   662   587   535   581   709   817   830   804   863  1038  1222  1313  1310  1275  1257  1277  1345  1474  1660  1862  2018  2082  2061  1995  1928  1887  1878  1877  1860  1832  1805  1767  1709  1658  1638  1643  1665  1708  1758  1791  1805  1804  1776  1711  1629  1572  1593  1714  1889  2037  2145  2251  2347  2383  2377  2422  2570  2759  2875  2871  2815  2803  2871  2992  3126  3240  3308  3323  3317  3327  3347  3337  3284  3222  3206  3251  3321  3374  3410  3441  3479  3540  3638  3769  3921  4085  4255  4415  4550  4661  4761  4864  4973  5090  5205  5290  5337  5381  5456  5523  5534  5500  5480  5524  5646  5815  5941  5949  5894  5898  5975  6009  5931  5820  5811  5942  6121  6238  6260  6214  6147  6109  6144  6245  6356  6424  6452  6462  6449  6407  6376  6391  6424  6422  6395  6395  6437  6486  6525  6577  6643  6677  6655  6613  6602  6618  6631  6642  6682  6754  6824  6878  6929  6980  7011  7008  6968  6906  6841  6773  6706  6701  6818  7023  7196  7253  7201  7094  6967  6842  6763  6779  6857  6894  6825  6670  6486  6342  6307  6392  6521  6585  6520  6331  6071  5834  5722  5768  5893  5975  5942  5811  5652  5530  5474  5489  5545  5581  5535  5397  5222  5084  5015  4992  4975  4934  4860  4756  4629  4485  4338  4219  4149  4111  4062  3970  3846  3739  3682  3655  3607  3505  3370  3272  3255  3279  3268  3196  3099  3027  2991  2958  2882  2743  2558  2367  2211  2115  2076  2051  1985  1861  1714  1606  1574  1599  1630  1628  1586  1526  1475  1427  1343  1204  1038   897   818   800   804   784   739   707   697   659   563   452   397   403   410   356   227    66   -55  -105  -107   -98   -80   -28    71   207   337   397   339   177   -37  -250  -417  -499  -472  -352  -204  -100   -49    -4    53    78    43    -7   -18     9    30    15   -28   -64   -50    20    95   107    49   -15   -34    -8    27    35    -4   -95  -218  -332  -406  -429  -391  -279  -124    -1    34    -6   -79  -133  -141  -118  -116  -148  -161  -115   -46   -15   -26   -40   -43   -51   -73   -83   -47    42   150   210   167    25  -138  -239  -248  -187   -84    19    77    70    31     2    -6   -18   -51   -86   -81   -30    14     2   -44   -68   -54   -43   -66  -116  -159  -143   -37   118   236   278   279   270   234   143     7  -110  -140   -83    -7    39    60    60    35    -7   -40   -39   -19   -15   -42   -81  -121  -145  -112   -16    64    43   -62  -146  -139   -61    22    58    21   -66  -151  -116   -47   -59  -194  -427  -769 -1205 -1552
 29176 -1196  -831  -431  -253  -234  -189   -64    63   111    81    12    10    54   105   129   121    98    92   113   146   154   116    59    45    87   114    69    -1    -7    55   102    64   -34  -109  -112   -97  -136  -210  -230  -162   -73   -46   -88  -136  -119   -27    73   108    64    -7   -50   -48   -27   -33   -89  -151  -160  -123   -88   -66   -23    50   109   106    62    56   125   207   223   172   121   120   163   197   184   142   116    94    11  -144  -280  -296  -202   -96   -46   -35   -15    25    63    77    72    76   110   163   202   201   153    65   -21   -59   -34    33   128   225   279   273   226   168   116    84    78    81    94   150   272   425   538   591   626   674   709   693   644   631   694   784   824   819   842   910   966   977   983  1009  1020   981   918   883   903   975  1058  1085  1023   942   961  1109  1284  1373  1376  1388  1491  1694  1931  2097  2134  2082  2019  1971  1911  1835  1790  1807  1831  1771  1631  1525  1548  1688  1859  1992  2060  2074  2055  2026  2005  1986  1940  1860  1789  1772  1819  1918  2064  2245  2416  2533  2594  2634  2695  2802  2956  3127  3251  3272  3207  3142  3162  3262  3369  3433  3473  3525  3593  3648  3670  3664  3655  3662  3693  3731  3758  3794  3888  4048  4211  4300  4318  4346  4452  4615  4771  4895  4989  5028  4991  4946  4990  5136  5295  5385  5415  5456  5550  5657  5702  5677  5653  5694  5798  5921  6033  6124  6167  6137  6080  6081  6145  6189  6162  6099  6048  6027  6039  6087  6155  6209  6222  6195  6172  6202  6284  6378  6472  6582  6692  6748  6718  6645  6617  6664  6720  6717  6669  6644  6693  6806  6911  6926  6852  6777  6769  6807  6843  6869  6903  6935  6936  6907  6885  6892  6912  6922  6927  6941  6953  6937  6892  6851  6837  6836  6837  6848  6876  6898  6883  6825  6747  6672  6614  6558  6488  6407  6323  6232  6135  6057  6002  5939  5855  5782  5753  5773  5837  5924  5966  5912  5797  5704  5649  5585  5497  5418  5360  5300  5214  5113  5010  4880  4688  4442  4211  4067  4012  3978  3906  3782  3647  3563  3548  3558  3533  3473  3413  3359  3278  3163  3056  3020  3075  3146  3117  2939  2685  2467  2332  2262  2229  2211  2186  2147  2095  2024  1918  1779  1639  1538  1487  1440  1348  1222  1125  1081  1048   980   892   826   813   849   889   863   748   601   495   432   374   306   251   232   241   235   181   106    75   120   203   246   212   140    87    57    30    13    12    -8   -92  -218  -309  -306  -214   -83    31    98   117   103    66    11   -47   -91  -112  -125  -149  -187  -241  -305  -328  -250  -106    -1    17    -1    -6     7    21    24    -6  -111  -287  -456  -516  -429  -245   -51    85   148   146    87   -15  -120  -186  -205  -202  -184  -132   -34    73   126    88    -3   -79  -121  -165  -219  -236  -193  -127   -79   -48    -8    38    64    50    24    25    51    54     3   -78  -136  -137  -110   -99  -101   -71     3    82   112    77    12   -32   -41   -36   -46   -70   -79   -49    11    72   110   127   135   139   126    87    50    57    96   108    73    39    36    37    14   -17   -35   -46   -64   -74   -56   -33   -35   -52   -55   -45   -49   -86  -149  -205  -218  -183  -120   -62   -24   -33   -39   -97  -196  -313  -497  -860 -1396 -1834
 29192  -848  -583  -254   -73   -37   -33    -9    15    25    37    41    82   107    93    58    41    48    61    84   126   154   120    41    -4    19    62    57   -12  -131  -248  -286  -198   -20   142   214   201   151    87     2   -85  -128  -102   -35    27    57    45     2   -48   -92  -123  -122   -65    26    83    60   -28  -139  -248  -345  -411  -425  -376  -262  -112     9    34   -35  -117  -124   -60    -7   -42  -143  -215  -208  -169  -163  -186  -205  -224  -246  -230  -145   -46    -3    -3     9    29     7   -65  -140  -177  -182  -186  -195  -166   -72    43   101    88    53    47    58    42    -7   -40   -16    40    82    90    60   -18  -128  -179   -90    98   240   252   207   233   361   512   623   693   736   747   728   695   672   699   792   899   936   862   726   630   651   770   891   929   891   859   891   943   932   858   806   832   927  1054  1185  1313  1444  1597  1783  1989  2176  2287  2284  2182  2048  1963  1967  2022  2044  1983  1856  1745  1720  1756  1758  1676  1572  1548  1637  1781  1908  1993  2048  2079  2086  2078  2077  2117  2219  2359  2483  2542  2534  2522  2584  2725  2882  2998  3074  3130  3178  3219  3257  3318  3414  3508  3538  3506  3489  3562  3737  3954  4126  4205  4217  4208  4187  4152  4124  4137  4196  4284  4402  4563  4743  4891  4976  4999  4980  4969  5031  5173  5338  5475  5572  5633  5677  5742  5844  5934  5948  5889  5833  5851  5928  5994  6005  5973  5928  5907  5941  6020  6098  6152  6199  6254  6302  6330  6342  6340  6317  6279  6245  6234  6262  6345  6480  6621  6699  6679  6602  6540  6526  6535  6557  6622  6748  6895  6986  6969  6874  6790  6775  6811  6848  6861  6870  6909  6992  7088  7144  7113  6968  6736  6522  6436  6499  6653  6822  6938  6961  6937  6947  7012  7068  7051  6954  6806  6646  6511  6434  6429  6477  6528  6530  6464  6355  6256  6197  6160  6122  6094  6089  6073  6002  5890  5797  5753  5719  5662  5599  5570  5579  5583  5529  5409  5262  5114  4965  4816  4699  4644  4623  4564  4438  4299  4217  4187  4125  3954  3698  3469  3348  3326  3338  3339  3307  3232  3147  3109  3125  3125  3056  2940  2815  2684  2539  2399  2304  2270  2271  2253  2187  2077  1932  1769  1621  1526  1488  1473  1455  1436  1410  1351  1264  1195  1173  1185  1218  1244  1219  1123   984   837   706   609   559   546   541   508   425   303   175    46  -102  -240  -290  -228  -126   -70   -73   -85   -63   -17     8    -4   -33   -39    -9    19    -8   -91  -162  -174  -153  -136  -115   -76   -54   -82  -128  -132  -104   -99  -132  -161  -160  -149  -141  -107   -37    31    56    43    41    65    62   -18  -152  -273  -336  -342  -298  -198   -49    92   148    93    -4   -68   -89  -113  -148  -133   -27   117   190   140    33   -18    10    29   -54  -196  -252  -167   -46    -3   -39   -90  -123  -135  -107   -11   139   271   309   231    84   -38   -65    -6    72   106    77    32    45   126   197   165    35   -85  -106   -36    40    66    53    49    77   120   149   127    44   -55  -119  -146  -166  -173  -136   -55    32    87   112   133   145   120    45   -57  -146  -164   -93    18   103   144   149   110    18   -93  -166  -174  -140  -112  -131  -187  -213  -171  -148  -155  -215  -257  -264  -333  -579  -984 -1332
 29207  -687  -421   -83   129   216   240   215   169   163   204   192   158   154   200   219   170   119   126   156   135    52   -39   -89   -85   -54   -24    -4     3   -12   -43   -50    -4    57    63     1   -67   -92   -81   -65   -42     9    64    66     4   -69  -107  -106  -101  -113  -101   -17    97   154   137   105    93    77    46    27    40    77   114   117    64    -5   -22    15    36    -3   -59   -62    -3    80   161   222   238   200   154   149   179   186   137    68    32    37    62    92   109    81     1   -92  -152  -153  -108   -42    23    74    93   101   148   235   297   285   225   167   142   161   225   306   341   279   149    70   126   269   376   391   362   358   392   440   480   501   503   525   622   798   976  1055  1012   909   828   799   806   839   914  1022  1097  1091  1033   989   976   985  1013  1049  1065  1046  1012   993  1012  1075  1161  1232  1273  1316  1402  1551  1755  1972  2135  2212  2241  2253  2226  2139  2040  1996  2011  2031  2028  2007  1968  1914  1872  1867  1882  1890  1887  1891  1918  1978  2059  2127  2149  2138  2148  2213  2314  2426  2550  2670  2727  2715  2725  2836  3004  3137  3213  3285  3402  3548  3659  3708  3742  3815  3923  4037  4141  4249  4367  4467  4506  4485  4481  4554  4669  4744  4751  4733  4739  4789  4885  5007  5113  5146  5099  5054  5116  5313  5562  5739  5771  5704  5642  5637  5659  5680  5738  5879  6070  6212  6240  6179  6095  6032  5995  5981  6012  6108  6223  6285  6309  6379  6520  6655  6695  6637  6556  6517  6533  6582  6654  6728  6765  6750  6715  6670  6582  6448  6348  6381  6564  6808  6993  7051  6990  6870  6757  6692  6687  6762  6919  7084  7152  7111  7049  7034  7058  7065  7015  6919  6828  6792  6845  6974  7099  7133  7068  6967  6902  6920  7016  7122  7164  7125  7046  6961  6877  6794  6722  6677  6639  6568  6462  6355  6262  6183  6139  6148  6176  6179  6133  6035  5915  5807  5704  5568  5424  5354  5397  5487  5522  5460  5323  5130  4891  4652  4481  4404  4373  4324  4243  4165  4117  4086  4037  3956  3873  3822  3787  3717  3600  3475  3386  3333  3282  3207  3121  3059  3044  3066  3094  3080  2990  2836  2656  2478  2316  2177  2060  1959  1874  1802  1727  1638  1544  1457  1371  1293  1252  1254  1254  1226  1188  1153  1109  1061  1022   966   839   648   473   400   435   515   569   563   500   396   266   127    -3  -109  -167  -182  -195  -236  -260  -208   -84    50   145   174   127    34   -33   -21    48   102    91    42    21    47    63    20   -72  -150  -166  -138  -115  -113  -127  -173  -260  -342  -351  -278  -173   -88   -54   -76  -129  -177  -194  -185  -183  -217  -266  -262  -165    -1   162   270   312   314   310   307   286   228   152   105   125   182   196   106   -73  -264  -378  -379  -303  -219  -161  -117   -75   -59   -87  -137  -168  -181  -196  -194  -142   -46    46    95    88    32   -34   -62   -36    19    65    81    63    23    -8    11    85   144   125    51    -6   -15     9    31    15   -36   -86  -101   -74   -22    23    34    25    43   106   165   163    99    10   -95  -210  -272  -221   -92     3    11   -15   -15    -9   -42   -84   -78   -23    52   126   177   191   182   172   153   111    46    44    40    -1   -79  -212  -475  -873 -1213
 29222 -1021  -880  -549  -263   -78    59   153   160   101    63    48    55    19   -43   -88  -106  -111   -93   -37    26    48    31    19     9   -30   -78   -77   -30   -12   -44   -54    28   167   258   248   175    99    29   -46  -104  -121  -123  -159  -233  -280  -231   -92    69   203   293   308   232   108     2   -69  -131  -191  -230  -233  -222  -230  -242  -204  -100    20   112   182   249   292   282   235   194   190   214   221   165    45   -86  -169  -181  -149  -113   -75     1   123   217   210   125    67    97   185   260   274   210    95    -1    -6    68   127    94    -2   -64   -19   121   287   384   354   232   122    89   109   131   139   144   140   113    80    86   170   317   449   493   470   464   511   568   592   605   654   735   804   848   886   925   948   959   982  1010   997   938   894   906   938   933   892   868   904   988  1079  1138  1148  1111  1039   968   958  1047  1214  1404  1577  1725  1858  1997  2152  2276  2290  2190  2087  2080  2132  2133  2052  1972  1959  1975  1948  1889  1883  1963  2056  2085  2090  2164  2310  2435  2457  2396  2346  2370  2439  2483  2486  2486  2516  2570  2640  2750  2926  3152  3370  3532  3626  3685  3774  3928  4092  4179  4180  4173  4220  4293  4334  4337  4339  4375  4459  4578  4687  4748  4766  4796  4882  5012  5142  5249  5341  5428  5510  5588  5644  5651  5606  5545  5503  5475  5449  5437  5465  5528  5614  5722  5848  5960  6043  6124  6217  6285  6297  6293  6323  6368  6370  6305  6223  6184  6209  6271  6341  6414  6497  6575  6620  6610  6563  6524  6514  6533  6585  6659  6706  6691  6656  6678  6767  6852  6864  6811  6766  6781  6833  6860  6830  6765  6730  6775  6877  6961  6989  6989  6994  6994  6959  6897  6857  6875  6922  6933  6887  6832  6812  6810  6795  6794  6841  6899  6904  6854  6808  6793  6781  6740  6683  6629  6573  6491  6391  6311  6261  6213  6154  6112  6099  6073  5980  5816  5639  5512  5453  5432  5404  5333  5211  5071  4977  4974  5019  5005  4872  4662  4457  4322  4263  4223  4128  3973  3822  3724  3684  3683  3694  3685  3630  3503  3295  3060  2902  2891  2989  3082  3075  2955  2784  2655  2631  2680  2697  2608  2445  2284  2151  2016  1867  1734  1653  1604  1535  1435  1344  1286  1249  1228  1217  1174  1071   964   957  1066  1183  1195  1087   909   702   488   311   221   218   250   271   263   222   154    70   -13   -75   -98   -96   -99  -118  -128   -86     4    76    71     4   -63   -92   -80   -46   -32   -65  -125  -180  -222  -247  -236  -195  -153  -147  -198  -282  -332  -322  -309  -336  -358  -316  -217  -109   -16    51    77    55     1   -68  -158  -261  -344  -368  -328  -247  -163   -93   -39    -1     5   -25   -64   -75   -63   -81  -146  -206  -210  -149   -37    88   167   145    27  -116  -206  -210  -158  -115  -123  -155  -144   -72    -3    -8   -90  -186  -241  -262  -285  -304  -276  -188   -89   -33   -16    -2    17    15   -40  -122  -139   -48    66    97    46     0    11    61   101   103    66    13   -11     8    38    29   -15   -41   -13    28    12   -75  -174  -229  -241  -226  -171   -73    16    34    -7   -25    36   146   207   163    62    -1    -3     1   -32   -94  -145  -155  -118   -55     0   -11   -52  -164  -300  -386  -451  -647 -1067 -1546
 29237  -939  -605  -225    14   130   202   243   244   234   241   202   109   -44  -161  -162   -74     9    36    33    57   103   104    30   -57   -84   -50   -12   -10   -30   -23    21    52    41    29    60   112   139   130   110    90    68    54    61    48   -46  -190  -254  -176   -44    28    25   -10   -45   -68   -96  -157  -227  -237  -172   -89   -27    28    75    80    46     8   -14   -28   -33   -44   -89  -153  -174  -126   -60   -21   -14   -47  -143  -268  -332  -281  -138    25   132   130    25  -106  -159   -64   133   310   381   357   294   231   179   131    76    18   -24   -42   -29    23   100   145   121    57    12     6    24    51    93   156   226   283   313   313   291   262   237   222   216   211   208   232   309   425   542   648   754   841   875   871   882   910   893   823   789   856   953   972   917   893   958  1061  1110  1085  1057  1072  1078   994   838   723   721   794   877   969  1095  1234  1347  1435  1505  1552  1611  1751  1968  2171  2275  2279  2234  2154  2011  1835  1738  1777  1877  1937  1932  1900  1884  1904  1973  2098  2245  2340  2357  2347  2354  2390  2458  2551  2639  2697  2741  2813  2951  3151  3363  3517  3563  3521  3481  3541  3739  4015  4245  4343  4348  4374  4472  4576  4619  4622  4654  4745  4870  5001  5108  5170  5199  5242  5320  5394  5423  5426  5446  5481  5498  5489  5478  5486  5530  5610  5684  5696  5652  5619  5651  5750  5873  5964  5996  5997  6009  6066  6189  6363  6515  6587  6592  6578  6573  6590  6641  6709  6757  6774  6793  6818  6795  6699  6593  6543  6536  6521  6501  6514  6571  6644  6697  6699  6661  6651  6725  6851  6947  6965  6926  6876  6839  6808  6764  6712  6704  6791  6948  7087  7143  7135  7124  7143  7171  7176  7143  7066  6948  6830  6774  6798  6853  6877  6859  6840  6867  6943  7012  7013  6936  6811  6664  6524  6440  6447  6512  6561  6540  6459  6371  6313  6282  6255  6202  6100  5960  5817  5686  5558  5454  5407  5399  5366  5266  5131  5009  4913  4833  4768  4696  4557  4334  4108  3992  4008  4048  3990  3819  3632  3515  3470  3441  3392  3329  3260  3173  3060  2957  2918  2941  2951  2876  2728  2583  2489  2418  2321  2201  2103  2044  1979  1866  1739  1662  1629  1567  1443  1302  1198  1128  1058   999  1005  1093  1184  1178  1066   937   851   768   638   498   427   439   474   475   432   370   299   216   126    55    14   -19   -70  -126  -135   -79   -17   -28  -102  -162  -172  -169  -204  -271  -317  -312  -272  -239  -238  -257  -267  -260  -254  -252  -239  -204  -168  -162  -194  -235  -239  -171   -48    49    61    10   -42   -82  -137  -197  -213  -183  -171  -218  -284  -316  -306  -273  -230  -184  -134   -78   -22     9    -3   -56  -116  -153  -135   -53    50    84    -2  -138  -186   -98    38   103    66    -5   -43   -46   -42   -14    54   112    86   -12  -100  -128  -125  -133  -153  -144   -77    11    56    50    33    11   -47  -137  -214  -235  -205  -146   -58    57   151   158    81    -1   -28   -18   -38  -105  -160  -143   -77   -35   -47   -74   -83   -75   -47     4    55    62    16   -56  -114  -128   -96   -38    25    86   139   161   138    86    29   -23   -63   -58    15   119   171   113   -30  -185  -279  -323  -293  -282  -323  -425  -615  -935 -1341 -1632
 29253  -986  -678  -300   -72   -17   -34   -53   -57   -20    77   173   243   234   149    20   -71   -39   101   212   172    11  -139  -189  -152  -117  -153  -233  -247  -137    11    70    20   -44   -41     9    27   -23   -87   -89   -32    20    41    68   129   179   157    89    62   116   190   200   123     4   -94  -130   -95    -9    85   150   184   204   220   222   177    54  -109  -220  -227  -172  -130  -125  -111   -47    45   133   221   301   312   217    76     3    40   116   140    99    38    -8   -34   -42   -39   -26     3    52   109   169   224   249   233   208   212   228   221   185   140   100    75    73    93   112    91    37    18    95   238   367   449   496   488   385   222    99    71   105   160   227   294   353   431   549   659   709   722   734   742   744   759   787   818   870   960  1061  1132  1158  1139  1087  1022   973   948   926   888   865   919  1063  1215  1266  1193  1073   998   999  1062  1153  1219  1205  1132  1110  1236  1514  1865  2177  2361  2389  2305  2210  2186  2223  2226  2127  1973  1877  1893  1987  2109  2238  2348  2417  2469  2528  2580  2598  2594  2599  2622  2646  2672  2743  2878  3011  3038  2960  2918  3048  3343  3694  4012  4251  4386  4422  4407  4407  4463  4565  4675  4762  4823  4869  4891  4881  4876  4935  5076  5274  5497  5710  5844  5838  5716  5561  5446  5413  5470  5584  5697  5772  5815  5832  5804  5733  5706  5804  5973  6064  6027  5969  5998  6093  6175  6239  6340  6465  6540  6535  6517  6554  6626  6658  6608  6499  6391  6353  6414  6518  6558  6493  6420  6470  6644  6815  6883  6884  6908  6965  6984  6927  6830  6739  6654  6562  6489  6489  6603  6807  6993  7031  6910  6764  6719  6781  6893  7019  7136  7199  7174  7102  7066  7096  7152  7181  7158  7074  6932  6786  6722  6780  6902  6972  6941  6858  6781  6719  6680  6687  6713  6680  6570  6474  6471  6530  6543  6452  6307  6183  6087  5976  5850  5764  5742  5733  5668  5544  5403  5277  5174  5118  5115  5107  5000  4783  4550  4398  4339  4316  4263  4160  4044  3954  3887  3800  3681  3562  3472  3398  3296  3155  3037  3032  3139  3241  3228  3114  3002  2942  2884  2771  2608  2427  2256  2136  2108  2134  2121  2031  1899  1737  1547  1399  1378  1456  1501  1425  1264  1103  1007  1003  1077  1152  1142  1026   862   727   657   619   540   400   250   143    87    84   142   223   243   159    22   -77  -109  -100   -83   -87  -125  -165  -172  -154  -138  -128  -130  -156  -187  -195  -198  -234  -276  -277  -261  -290  -346  -357  -323  -301  -287  -222  -109   -43   -95  -229  -333  -325  -231  -149  -143  -182  -196  -148   -54    38    76    36   -36   -69   -53   -43   -66   -74   -35     3   -10   -60  -122  -209  -309  -336  -225   -37    81    79    34    38   100   164   165    74   -58  -127   -97   -52   -92  -204  -292  -290  -216  -126   -40    39    71    13   -85  -115   -35    84   144    95   -34  -169  -242  -237  -181  -115   -79   -90  -113  -105   -64   -12    36    64    48    -5   -41   -26    15    48    56    21   -65  -165  -223  -229  -207  -173  -126   -56    49   157   188   114    11   -16    54   153   186   131    61    43    49    29   -11   -44   -66   -76   -59   -28   -38  -109  -177  -189  -104   -58  -115  -270  -526  -906 -1355 -1678
 29268 -1041  -699  -277   -53   -11     3    54    86    54   -12   -75   -39    68   208   322   360   296   163    34   -35   -66  -101  -135  -123   -63   -11   -10   -46  -101  -172  -222  -166    17   204   259   201   136    95    51    21    46    81    41   -68  -154  -141   -43    58    78    -5  -139  -242  -271  -233  -155   -76   -34   -52  -111  -156  -139   -63    11    28    -2   -31   -48   -85  -149  -198  -208  -194  -153   -67    35   106   161   256   365   386   286   132     9   -29    32   156   265   315   318   289   215    86   -46   -71    75   315   478   477   384   316   295   260   203   198   280   371   374   283   176   123   135   187   267   363   428   424   368   292   202   116    73    84   117   137   153   215   340   453   454   332   190   142   211   333   440   529   634   754   846   880   878   878   887   901   916   919   899   880   896   949  1014  1053  1033   950   856   824   871   943   990  1018  1043  1054  1039  1008   993  1031  1131  1260  1375  1477  1605  1801  2048  2282  2456  2559  2583  2529  2445  2404  2426  2462  2444  2351  2234  2197  2307  2520  2712  2788  2760  2695  2654  2673  2769  2923  3085  3198  3225  3178  3111  3092  3169  3355  3617  3899  4154  4353  4469  4505  4514  4575  4703  4843  4948  5025  5079  5109  5130  5173  5239  5311  5401  5530  5654  5706  5694  5693  5731  5769  5788  5808  5830  5844  5862  5895  5930  5947  5937  5899  5844  5818  5882  6041  6229  6363  6391  6304  6165  6092  6147  6272  6373  6436  6510  6605  6680  6718  6758  6834  6916  6939  6871  6750  6640  6590  6630  6754  6884  6923  6848  6730  6646  6610  6614  6707  6920  7154  7228  7097  6893  6758  6704  6672  6639  6644  6722  6860  6998  7067  7042  6963  6898  6890  6931  6975  6994  6995  7001  7019  7032  7024  7004  6994  7002  6999  6957  6873  6757  6644  6578  6565  6585  6632  6692  6714  6652  6518  6371  6258  6193  6159  6125  6063  5970  5861  5748  5625  5496  5392  5351  5376  5412  5379  5255  5098  4973  4882  4785  4661  4518  4358  4170  3952  3741  3584  3502  3474  3456  3429  3405  3377  3305  3197  3120  3106  3104  3072  3046  3068  3089  3017  2834  2609  2420  2277  2155  2064  2037  2054  2050  1986  1880  1762  1644  1511  1358  1222  1151  1143  1147  1102   971   775   601   538   590   675   704   637   499   364   283   231   172   122   117   154   211   291   385   415   291    37  -202  -290  -225  -120   -76   -87   -86   -56   -29   -12     0   -17   -78  -160  -237  -305  -347  -343  -308  -278  -249  -190  -107   -67  -114  -209  -266  -242  -182  -146  -146  -176  -250  -345  -378  -308  -211  -190  -236  -236  -126     0    -3  -144  -281  -302  -238  -171  -105   -17    43    -4  -150  -294  -364  -369  -339  -279  -192  -115   -86  -108  -155  -185  -161   -90   -40   -72  -163  -244  -277  -269  -235  -202  -208  -253  -294  -300  -276  -229  -156   -82   -66  -126  -198  -221  -222  -269  -365  -443  -427  -296   -99    68   146   163   178   183   119    -7  -101  -133  -183  -287  -362  -321  -177     0   137   173    96   -27   -94   -51    53    94   -11  -202  -329  -308  -182   -40    70   155   239   304   298   220   143   108    66   -40  -194  -326  -377  -342  -253  -151  -104   -79   -94  -104  -117  -248  -633 -1234 -1743
 29282  -475  -247   -28   101   162   184   173   149   149   172   145    95    16   -84  -178  -184   -60   118   229   222   140    52     0    -1    44   109   150   131    54   -17   -12    60   116   112    65    -7   -93  -144  -114   -16    98   172   165    87    -5   -68  -104  -141  -183  -218  -225  -173   -41   143   290   299   170     4   -95   -94   -21    51    64    44    71   153   205   183   144   168   252   323   320   257   200   186   198   209   229   280   322   281   160    63    69   141   185   158    86    13   -46   -97  -133  -123   -19   198   451   587   527   338   140    -4   -76   -72    -4    86   162   218   264   302   326   344   367   393   400   364   294   228   198   204   238   288   336   360   361   353   350   365   405   448   474   499   546   594   614   630   684   769   832   845   838   856   897   940  1000  1098  1208  1272  1252  1156  1042   972   941   880   777   716   766   878   951   940   884   867   944  1082  1176  1154  1058   993  1012  1100  1247  1464  1724  1973  2170  2295  2346  2357  2382  2446  2507  2529  2549  2640  2787  2885  2844  2707  2606  2631  2736  2815  2832  2844  2902  3002  3115  3216  3281  3310  3344  3415  3497  3552  3581  3632  3742  3896  4056  4240  4481  4734  4903  4960  4964  4986  5071  5215  5367  5474  5532  5583  5671  5799  5936  6044  6099  6105  6096  6097  6099  6101  6123  6151  6131  6053  5964  5904  5883  5922  6049  6227  6350  6335  6217  6128  6163  6283  6381  6403  6384  6407  6515  6656  6740  6730  6668  6618  6619  6670  6750  6850  6966  7069  7116  7075  6950  6791  6672  6646  6718  6862  7042  7199  7266  7242  7181  7129  7082  7045  7044  7089  7151  7217  7294  7372  7406  7368  7287  7238  7256  7297  7302  7282  7280  7304  7314  7271  7182  7097  7053  7040  7028  7007  6992  6997  7028  7058  7030  6916  6761  6646  6616  6656  6706  6706  6645  6568  6512  6470  6427  6376  6295  6166  6028  5957  5969  5993  5957  5845  5679  5484  5302  5172  5087  5004  4891  4751  4618  4532  4483  4414  4287  4136  4028  3970  3915  3838  3778  3763  3760  3697  3531  3277  3010  2818  2747  2767  2815  2850  2869  2882  2904  2930  2914  2811  2621  2408  2241  2135  2059  1988  1908  1816  1738  1697  1663  1578  1432  1275  1141  1027   933   882   857   809   728   666   669   723   755   684   511   339   264   267   251   176    89    41    18    -1     0    69   186   268   261   199   151   138   131   112    89    56   -11  -102  -156  -134   -72   -40   -71  -148  -232  -281  -255  -144    12   135   175   151   117   102   109   127   140   131    89    22   -34   -52   -41   -34   -57  -102  -115   -37   108   228   265   241   190   118    38    -8     0    40    60    22   -57  -110   -77    37   171   250   237   159    66   -10   -56   -52     8   104   193   234   208   134    64    54   119   202   223   162    54   -57  -149  -196  -163   -45    96   181   192   165   124    75    38    11   -53  -175  -284  -298  -210   -61    98   202   189    73   -53   -90   -10   110   162   105    -1   -78   -83   -26    47    85    68    23   -17   -46   -66   -61    -5    96   192   227   181    70   -50  -127  -156  -161  -132   -52    51   116   100    26   -23    19   110   210   197    66  -146  -428  -770 -1090 -1246
 29297 -1000  -654  -276  -108  -114  -118   -14   163   306   340   258   182   141   127    97    28   -56   -93   -55     2     3   -47   -69   -14    82   153   155   103    73   130   245   305   232    69   -64   -85    -9    85   129   116    81    38   -38  -149  -236  -249  -213  -182  -159  -114   -57   -42   -98  -167  -179  -133   -75   -11    89   206   256   180    19  -127  -193  -198  -189  -184  -174  -149  -101   -41     4    41   100   193   288   347   355   317   259   213   205   232   251   212   133    93   142   234   292   295   268   215   112   -14   -85   -55    35   130   208   259   252   173    61   -14    -5    76   166   200   169   119    98   118   157   189   203   219   252   291   313   303   266   239   253   308   371   411   407   356   279   221   219   270   345   427   510   562   555   500   447   442   521   673   820   872   831   794   837   923   967   946   900   871   866   871   874   880   907   963  1029  1080  1096  1056   950   814   722   723   785   842   904  1048  1295  1553  1720  1787  1825  1895  2029  2252  2557  2861  3058  3127  3138  3132  3100  3042  2958  2836  2713  2696  2822  2995  3092  3069  2966  2856  2804  2839  2950  3093  3250  3450  3715  3993  4186  4241  4178  4075  4032  4108  4277  4470  4650  4824  5003  5164  5291  5405  5523  5632  5715  5777  5839  5923  6044  6184  6284  6280  6188  6104  6100  6139  6137  6074  6004  5972  5961  5941  5919  5921  5962  6036  6098  6098  6064  6074  6158  6265  6325  6320  6282  6260  6298  6404  6535  6609  6604  6597  6679  6817  6871  6772  6618  6571  6689  6885  7030  7074  7075  7121  7210  7257  7211  7116  7033  6974  6924  6874  6823  6777  6754  6768  6818  6873  6911  6956  7037  7122  7151  7137  7157  7222  7245  7150  6987  6885  6907  6993  7047  7028  6961  6911  6922  6950  6913  6797  6670  6599  6603  6658  6713  6733  6730  6737  6755  6748  6688  6565  6385  6175  5996  5881  5802  5720  5635  5576  5546  5506  5410  5270  5144  5061  5005  4938  4842  4723  4585  4425  4264  4133  4028  3925  3808  3677  3543  3447  3409  3387  3347  3312  3297  3250  3138  3020  2952  2890  2787  2712  2743  2826  2837  2746  2601  2431  2243  2070  1954  1897  1861  1807  1722  1631  1561  1505  1421  1279  1120  1036  1085  1225  1330  1276  1063   835   728   731   745   724   673   600   515   434   362   297   246   206   153    76   -12  -100  -176  -233  -260  -227  -122    -1    43   -11  -103  -165  -177  -141   -66     0    10   -29   -86  -153  -220  -261  -273  -279  -277  -222   -98    24    48   -46  -207  -377  -507  -553  -507  -403  -283  -163   -50    39   105   162   177    88   -84  -224  -251  -202  -168  -181  -194  -161  -103   -64   -47   -31   -11    -1   -20   -65  -120  -164  -172  -123   -33    54    89    37   -89  -226  -298  -291  -242  -180  -120   -92  -108  -131  -126  -106   -99  -104  -105  -112  -131  -136  -101   -45    -8     5     7    -7   -47   -75   -45    40   121   133    67   -13   -33    33   145   245   296   291   232   129    23   -41   -70  -108  -168  -216  -222  -198  -165  -121   -70   -40   -47   -65   -49    11    78   105    82    41    24    33    35    12   -13   -30   -52   -90  -118  -104   -37    60   135   137    39   -59  -171  -285  -399  -566  -885 -1347 -1716
 29313  -925  -576  -201     0    75   129   161   116    13   -57   -65    15   104   162   189   196   177   122    44   -32  -108  -184  -224  -206  -159  -125  -101   -60    13    97   143   143   148   186   206   148    38   -45   -55    -9    25     0   -56   -89   -92  -102  -120   -93    -1    90   104    36   -55  -114  -121  -100  -102  -152  -220  -252  -215  -105    31   115    99    25   -30   -48   -63  -109  -175  -230  -249  -224  -165  -103   -81  -104  -122   -90   -33   -24   -88  -167  -216  -247  -275  -272  -213  -118   -42   -12    -2    37   111   164   154   112   111   169   227   231   194   150   115    95   100   127   162   184   176   142   111   110   130   141   117    43   -68  -147  -121    -5   129   234   301   327   320   313   329   328   255   128    37    45   132   230   289   312   334   367   388   387   381   380   389   440   570   749   884   916   881   859   885   935   987  1053  1147  1228  1224  1108   935   789   714   717   783   879   970  1033  1067  1083  1094  1111  1150  1233  1370  1524  1646  1742  1866  2032  2209  2373  2526  2656  2760  2861  2982  3097  3146  3117  3064  3037  3022  2984  2922  2875  2885  2977  3158  3385  3562  3617  3592  3609  3743  3921  4024  4041  4056  4123  4214  4290  4353  4412  4456  4491  4554  4666  4805  4942  5082  5249  5435  5607  5727  5780  5805  5876  6032  6225  6369  6411  6375  6349  6392  6465  6485  6448  6412  6380  6307  6204  6146  6165  6226  6288  6343  6389  6402  6368  6304  6244  6224  6260  6333  6409  6485  6570  6651  6707  6747  6780  6789  6766  6747  6787  6894  7012  7068  7040  6997  7012  7059  7077  7065  7075  7113  7142  7140  7118  7086  7038  6973  6912  6895  6948  7057  7165  7222  7233  7228  7215  7175  7091  6978  6882  6861  6938  7057  7130  7123  7087  7080  7103  7112  7061  6952  6848  6813  6841  6875  6873  6820  6699  6532  6392  6342  6375  6428  6455  6455  6444  6410  6330  6214  6094  5983  5876  5763  5638  5492  5320  5150  5025  4946  4850  4688  4502  4370  4297  4221  4098  3956  3843  3769  3695  3591  3470  3365  3311  3324  3368  3361  3260  3117  3010  2959  2931  2899  2867  2830  2739  2567  2372  2252  2236  2246  2204  2112  2006  1887  1745  1603  1489  1389  1293  1219  1167  1100   995   894   855   877   908   894   813   687   561   459   381   310   221   106     1   -48   -52   -78  -153  -213  -194  -127   -82   -72   -68   -52   -27    -6    -5   -43  -112  -168  -181  -172  -187  -234  -278  -287  -258  -196  -109   -15    74   149   174   119    20   -44   -36    23    95   129    69   -88  -252  -321  -291  -239  -225  -254  -302  -336  -319  -244  -158  -124  -144  -151   -91    -3    30   -28  -149  -259  -286  -203   -66    32    52    28    14    25    43    37     1   -31   -35   -29   -41   -74  -120  -175  -210  -187  -128  -104  -128  -126   -50    43    57   -32  -149  -192  -126   -11    80   136   184   213   184   100     9   -55   -85   -73   -32   -25   -95  -200  -236  -153   -12    71    62    34    82   196   256   170    -6  -164  -263  -306  -269  -138    17   105    99    53    41    85   143   160   106    -7  -140  -230  -225  -123    14   105   115    82    66    80    95    84    40   -25   -79  -104  -124  -192  -233  -263  -291  -346  -477  -757 -1172 -1497
 29327  -793  -465  -206  -102   -26   123   295   371   299   130   -52   -95    -3   126   178   137    89   101   133   112    38    -9    12    71   104    80    17   -54  -110  -129  -101   -46     7    40    47    29    -9   -58  -112  -150  -136   -83   -71  -140  -208  -169   -38    68    82    57    70   110    94   -10  -132  -178  -136   -71   -33   -40  -109  -222  -294  -268  -180  -105   -80  -101  -137  -134   -69    15    72    93    86    49     5   -11   -24   -86  -165  -188  -163  -164  -191  -174   -82    36   128   161   136    83    46    33    15   -19   -43   -15    72   179   225   153     6   -85   -42    79   168   171   116    55    15     0     6    45   110   166   184   181   203   264   335   370   330   221   113    73    84   105   152   253   383   472   488   446   365   279   232   239   259   265   269   270   248   222   244   331   448   550   618   658   682   693   689   676   683   733   823   936  1048  1118  1115  1061  1040  1099  1190  1238  1236  1238  1263  1267  1228  1196  1227  1306  1375  1413  1452  1527  1632  1735  1819  1920  2105  2400  2748  3065  3345  3621  3835  3862  3683  3437  3258  3159  3099  3082  3130  3221  3298  3333  3359  3437  3562  3670  3735  3802  3919  4079  4242  4383  4505  4599  4659  4723  4834  4957  5016  5008  5002  5050  5148  5275  5421  5594  5792  5982  6117  6199  6273  6393  6566  6737  6828  6824  6790  6774  6745  6683  6625  6590  6552  6515  6521  6556  6546  6478  6415  6399  6413  6441  6490  6549  6583  6570  6523  6473  6456  6485  6552  6647  6763  6876  6955  6979  6940  6862  6810  6845  6964  7106  7193  7179  7072  6936  6858  6877  6945  6994  7018  7048  7091  7123  7125  7096  7055  7037  7047  7045  7011  7002  7078  7201  7276  7265  7214  7172  7146  7118  7076  7023  6984  6984  7005  6995  6932  6856  6811  6795  6780  6755  6737  6729  6710  6651  6546  6420  6322  6304  6383  6506  6586  6559  6423  6227  6057  5967  5943  5932  5900  5835  5722  5568  5399  5219  5018  4830  4704  4627  4543  4433  4312  4173  4008  3845  3731  3684  3678  3666  3604  3485  3342  3220  3146  3113  3103  3105  3112  3110  3087  3048  2989  2879  2705  2506  2357  2297  2282  2241  2150  2045  1960  1891  1814  1730  1654  1575  1466  1347  1262  1200  1096   953   861   878   949   977   927   830   722   622   546   499   463   412   338   253   193   187   218   233   192   101    17    -8     9     5   -48  -117  -156  -141   -83   -22     2    -7   -27   -44   -63   -95  -154  -239  -320  -347  -295  -198  -129  -115  -108   -55    28    78    64    32    31    38     0   -77  -143  -166  -148   -90    -2    68    82    68    82   111    84   -22  -135  -161   -91     6    71   105   148   216   284   304   238    80  -113  -245  -235   -87    89   175   136    45    -6    14    63    72    20   -57  -125  -166  -162   -96    -1    50    20   -44   -66   -20    44    60    11   -51   -67   -18    57   112   122   106    97   101   105   110   135   177   217   247   250   191    70   -27   -23    60   135   144   107    75    77   110   145   140    65   -53  -144  -171  -165  -169  -172  -136   -70   -32   -65  -142  -207  -248  -274  -266  -192   -68    42    99   133   191   244   227   154   105    80    79    36   -12   -85  -302  -725 -1205 -1457
 29342  -712  -576  -354  -211  -175  -188  -197  -177  -127   -67   -39    15    94   172   202   169   107    59    61   119   189   193   106   -18  -108  -135  -122   -98   -74   -37    19    73   106   135   173   177   102   -14   -94  -119  -127  -137  -132  -114  -103  -101   -87   -57   -31   -29   -47   -67   -78   -78   -72   -75   -80   -54     6    42    -2  -104  -165  -125   -40   -31  -139  -278  -333  -267  -121    35   130   112    -7  -159  -257  -269  -242  -243  -274  -278  -227  -141   -47    24    31   -35  -132  -208  -246  -259  -251  -205  -107    27   165   260   251   115   -72  -187  -171   -80    -5    18     2   -41   -90   -92   -14   105   200   244   248   238   227   205   144    28  -116  -219  -210   -80   101   250   342   403   430   397   314   249   255   310   358   376   373   363   358   375   411   433   422   395   390   416   423   351   228   167   257   458   651   757   795   830   892   957   989   989   984  1000  1050  1121  1178  1180  1111  1008   959  1034  1208  1381  1469  1465  1425  1388  1360  1367  1468  1655  1828  1917  1973  2099  2326  2599  2855  3070  3249  3391  3476  3490  3457  3419  3401  3420  3491  3591  3652  3623  3534  3469  3502  3641  3833  4005  4107  4132  4105  4074  4072  4109  4182  4281  4382  4469  4547  4635  4735  4829  4914  5024  5178  5352  5511  5654  5790  5900  5971  6029  6111  6228  6377  6561  6766  6943  7048  7065  7010  6915  6815  6721  6623  6518  6444  6447  6502  6516  6443  6345  6303  6332  6390  6439  6474  6516  6589  6690  6777  6803  6757  6674  6623  6664  6786  6910  6974  6990  7006  7032  7057  7085  7131  7187  7207  7153  7049  6967  6960  7027  7114  7167  7183  7201  7239  7277  7292  7252  7132  6967  6845  6799  6778  6758  6782  6873  6974  7024  7039  7064  7096  7090  7022  6913  6812  6761  6769  6794  6793  6767  6736  6691  6621  6548  6510  6520  6552  6554  6506  6450  6432  6438  6410  6332  6241  6172  6127  6082  6002  5856  5649  5446  5330  5287  5207  5015  4771  4586  4493  4430  4336  4207  4077  3969  3862  3738  3625  3562  3526  3455  3331  3194  3093  3053  3063  3070  3024  2944  2896  2896  2884  2816  2724  2660  2609  2521  2398  2294  2222  2126  1983  1838  1716  1589  1449  1339  1307  1342  1374  1320  1150   935   773   688   635   576   533   546   606   642   607   534   461   365   223    72   -29   -71   -79   -74   -71   -87  -120  -148  -153  -129   -80   -27     6    21    38    50    28   -27   -72   -72   -51   -66  -128  -173  -141   -63    -7    26    72   119   124    67   -38  -158  -235  -224  -140   -53   -19   -45   -96  -141  -180  -213  -219  -175   -97   -23    17     6   -46   -80   -38    50   103    81    11   -72  -151  -202  -212  -200  -190  -167   -98     0    81   138   189   215   185   107    22   -52  -141  -237  -266  -176   -24    86   116   104    91    77    45     1   -26   -32   -40   -64   -93  -101   -72   -20    13    14     6    23    68   123   162   166   143   129   146   168   160   127   119   166   219   201    99   -36  -155  -219  -204  -130   -65   -58  -101  -150  -163  -122   -33    83   198   272   258   132   -56  -200  -222  -149   -76   -62   -89  -105   -90   -68   -74   -97   -72    31   152   187    75   -58  -154  -170  -148  -187  -385  -742 -1091
 29357  -799  -584  -234    16   106   108   107   133   159   125    -2   -86   -58    49   152   223   269   251   153    62    72   134   113   -15  -127  -122   -54   -43  -109  -180  -199  -161   -84    -1    28   -18   -95  -130   -97   -19    52    68     7   -94  -160  -130   -15   111   171   137    46   -38   -60     1   110   174   121    -5   -93   -91   -51   -40   -65   -91   -95   -80   -43    26   110   158   141    97    96   142   172   140    67     0   -40   -42    -3    40    16   -77  -149  -113    12   147   227   223   153    85   107   236   383   444   378   219    49   -41   -40   -26   -72  -138  -117    24   189   260   237   202   176   112    21    -6    76   212   301   308   283   276   275   249   208   181   184   236   347   481   565   555   482   404   346   299   259   234   232   253   288   312   310   298   307   328   338   347   384   453   542   634   696   695   641   591   598   682   806   913   989  1073  1186  1294  1356  1373  1377  1376  1338  1246  1133  1076  1130  1270  1421  1543  1643  1718  1742  1710  1660  1639  1679  1784  1936  2110  2302  2513  2713  2864  2959  3031  3117  3242  3413  3617  3810  3932  3946  3877  3790  3739  3740  3785  3872  3979  4050  4050  4032  4076  4188  4305  4373  4389  4408  4498  4668  4840  4945  5003  5061  5099  5072  5012  5004  5072  5156  5231  5363  5597  5880  6121  6294  6417  6502  6559  6620  6716  6835  6914  6899  6826  6809  6878  6920  6838  6698  6627  6631  6599  6477  6361  6357  6433  6478  6467  6460  6485  6516  6546  6608  6693  6734  6715  6699  6732  6776  6802  6842  6908  6944  6920  6888  6908  6979  7060  7125  7174  7207  7224  7238  7256  7275  7292  7306  7296  7242  7168  7115  7092  7103  7169  7287  7380  7379  7300  7196  7076  6944  6840  6802  6826  6881  6926  6914  6832  6742  6722  6785  6881  6957  6981  6938  6840  6730  6640  6539  6391  6235  6148  6145  6188  6270  6394  6495  6469  6305  6100  5939  5817  5695  5562  5426  5274  5092  4913  4796  4751  4731  4677  4564  4415  4271  4150  4045  3945  3824  3661  3484  3362  3317  3306  3279  3219  3125  3028  2974  2964  2942  2850  2686  2499  2360  2315  2346  2385  2358  2241  2067  1912  1852  1894  1950  1929  1833  1721  1625  1536  1448  1370  1297  1208  1093   975   880   810   752   701   669   656   632   565   453   295   101   -71  -133   -61    70   177   234   253   220   105   -63  -190  -207  -141   -68   -25    -4     0    -8   -10     5    22     9   -45  -125  -207  -263  -258  -188  -114   -81   -51    31   134   155    55   -94  -200  -253  -297  -341  -342  -259  -107    48   130   114    39   -23   -37   -22   -23   -61  -136  -221  -269  -246  -168   -80    -3    69   124   112    20   -90  -140  -117   -83   -80   -76   -19    73   134   126    72     0   -85  -164  -179  -115   -40   -22   -42   -31    13    14   -72  -176  -207  -163  -106   -71   -71  -115  -179  -202  -157   -74     0    33     2   -78  -155  -175  -127   -50    -3    -7   -16    34   152   265   282   169   -17  -170  -214  -148   -26    95   181   216   181    76   -40   -72    14   117   101   -44  -208  -289  -269  -172   -32    98   154   112    24   -30   -33   -41   -96  -172  -214  -201  -149   -84   -32   -17   -59   -61   -42   -34   -71  -194  -473  -910 -1320
 29372 -1099  -833  -467  -249  -210  -220  -159   -20   115   183   163   141   114    79    56    76   140   183   135     0  -142  -209  -197  -139   -58    16    42    13   -18     0    68   154   227   250   191    69   -48  -115  -135  -129  -104   -54    27   120   161   107   -14  -136  -203  -182   -87    16    68    64    32   -34  -152  -281  -341  -287  -158   -37    22    33    46    87   125   114    42   -62  -178  -280  -325  -282  -172   -49    44    93    97    63     0   -62   -79   -55   -70  -164  -268  -283  -205  -106   -43   -27   -31   -13    53   157   250   280   226   111   -14  -118  -203  -264  -271  -197   -71    32    73    69    51    31    32    85   181   258   273   259   270   313   343   321   258   204   193   212   247   314   411   485   497   463   414   371   349   367   432   545   683   761   691   478   245   136   185   288   320   262   189   170   227   351   488   559   535   487   505   607   739   862   996  1178  1392  1582  1699  1725  1667  1557  1460  1423  1411  1376  1373  1491  1710  1912  2005  1989  1920  1866  1875  1951  2053  2155  2253  2363  2515  2730  2960  3099  3088  2988  2941  3043  3258  3466  3614  3751  3929  4112  4223  4238  4217  4237  4329  4473  4612  4684  4668  4621  4622  4689  4764  4803  4833  4891  4962  4997  4984  4954  4939  4951  4998  5093  5234  5402  5561  5683  5760  5809  5862  5937  6031  6134  6244  6358  6482  6625  6763  6857  6916  6987  7073  7122  7104  7024  6884  6701  6565  6562  6662  6761  6811  6847  6899  6929  6878  6756  6637  6579  6570  6584  6627  6702  6769  6798  6817  6870  6947  6995  6986  6950  6924  6915  6918  6923  6924  6930  6965  7025  7071  7072  7050  7045  7077  7137  7208  7270  7310  7307  7229  7086  6977  6993  7095  7151  7085  6943  6830  6800  6825  6842  6824  6795  6806  6892  7035  7155  7159  7028  6829  6652  6535  6461  6405  6378  6407  6495  6611  6700  6726  6688  6615  6521  6376  6175  5980  5867  5830  5804  5746  5645  5489  5291  5102  4950  4794  4597  4406  4280  4186  4033  3811  3618  3539  3561  3604  3605  3568  3524  3457  3341  3206  3127  3112  3078  2964  2813  2735  2771  2839  2830  2716  2545  2370  2206  2049  1916  1839  1827  1840  1822  1760  1680  1594  1494  1385  1285  1198  1115  1030   941   841   724   622   576   572   553   488   404   343   318   306   271   204   126    72    57    77   120   150   105   -44  -233  -330  -270  -105    57   153   180   150    70   -45  -154  -213  -221  -228  -268  -296  -250  -154  -107  -155  -244  -295  -290  -272  -251  -168    14   215   302   255   171   108    36   -72  -167  -160   -24   167   310   364   343   260   142    64    75   125   119    37   -56   -99  -110  -146  -201  -204  -139   -88   -96   -83    39   236   374   366   253   129    34   -61  -153  -176   -93    19    44   -31  -116  -140  -133  -148  -164  -105    53   234   353   399   378   283   131   -14  -101  -121  -103   -84   -81   -82   -79   -92  -135  -184  -190  -132   -40    20    26    38   105   162   111   -18  -109  -115   -86   -63   -42   -27   -29   -26    25   118   188   188   143   137   209   295   287   159    -6  -101  -102   -74   -75  -110  -165  -224  -238  -154     1   141   195   144    21  -118  -130   -63   -23  -101  -316  -674 -1150 -1561
 29387  -677  -444  -161   -16   -30  -113  -184  -213  -195  -125   -51    34    94   130   135   106    45   -33   -94   -90   -30     8   -26   -83   -84   -31     7    -4   -37   -50   -43   -33   -14    20    48    21   -72  -164  -162   -51    61    77    36    58   169   273   286   213   105     3   -88  -176  -260  -334  -386  -391  -318  -186   -64    -2    21    41    29   -59  -192  -273  -254  -186  -153  -186  -251  -283  -238  -130   -26    19    27    56   103   115    85    73   109   144   120    47   -23   -46   -23    -1   -31  -105  -163  -160   -90    13    93   114   103   104   108    77    20    10    92   227   322   305   176    12   -97  -123  -105   -75   -25    45   108   133   124    97    68    52    63    93   110    96    98   167   270   318   278   206   163   159   159   123    48   -23   -43    -4    63   138   215   271   250   153    71    78   153   244   335   419   478   515   562   619   657   659   643   656   750   948  1199  1400  1472  1412  1302  1259  1351  1538  1717  1829  1893  1946  1998  2060  2136  2188  2175  2142  2196  2366  2556  2665  2695  2712  2736  2739  2715  2710  2760  2849  2943  3019  3063  3081  3130  3269  3497  3762  4014  4219  4367  4483  4610  4758  4884  4928  4868  4756  4680  4688  4734  4756  4764  4787  4801  4774  4738  4749  4822  4925  5018  5091  5156  5232  5343  5524  5766  5990  6096  6060  5972  5958  6070  6262  6453  6582  6626  6620  6657  6798  6982  7086  7065  6994  6957  6967  6979  6963  6926  6891  6872  6869  6871  6861  6830  6777  6714  6673  6693  6766  6834  6851  6841  6853  6885  6893  6852  6776  6695  6642  6641  6711  6848  7000  7081  7062  7000  6956  6934  6921  6951  7073  7245  7347  7311  7189  7082  7043  7059  7081  7078  7068  7066  7049  6988  6904  6826  6753  6689  6671  6716  6787  6848  6909  6988  7035  6977  6829  6691  6649  6694  6754  6770  6728  6651  6571  6512  6466  6391  6270  6159  6126  6163  6185  6124  5997  5862  5744  5633  5509  5365  5203  5026  4829  4615  4406  4231  4084  3949  3853  3843  3890  3900  3825  3698  3570  3445  3298  3137  3024  3004  3035  3023  2918  2781  2709  2713  2719  2681  2612  2529  2443  2388  2376  2344  2226  2053  1924  1877  1834  1713  1537  1382  1271  1173  1071   983   929   911   912   886   788   634   499   438   424   392   316   227   170   150   141   131   125   137   163   178   157   100     9  -109  -219  -265  -240  -191  -158  -133  -111  -119  -180  -263  -301  -258  -180  -139  -153  -173  -146   -75   -26   -57  -137  -187  -193  -210  -245  -228  -129   -30   -25   -99  -157  -152  -117  -104  -109  -108  -105  -131  -177  -195  -155   -85   -23    26    73   110   124   119   107    90    44   -58  -185  -227  -119    65   192   193    90   -50  -159  -192  -158  -101   -64   -72  -119  -146  -109   -39     4    34    84   126   102    20   -34    -6    70   124   133   132   151   170   138    45   -47   -68    -4    83   105    38   -37   -21    96   229   288   259   188   118    64    27    14    20    38    83   158   216   224   219   233   223   151    67    31    32    22    -7   -41   -69   -94  -106   -90   -45    -6   -34  -163  -339  -470  -511  -469  -350  -163    51   224   308   296   198    46  -117  -166  -121   -31     6  -109  -424  -853 -1183
 29402  -802  -622  -380  -225  -140   -56    59   190   277   265   165   127   164   208   212   205   217   217   174   112    72    60    56    58    60    32   -41  -101   -69    43   132   128    69    29    31    30   -23  -115  -181  -183  -151  -127  -105   -78   -80  -138  -211  -234  -188   -98     3    88   123    89    15   -60  -130  -215  -309  -362  -317  -172    -6    90    88    28   -46  -108  -132  -107   -50    14    70    97    73    -2   -92  -162  -202  -200  -144   -39    84   176   205   188   176   186   186   163   155   169   145    53   -35   -44    22    93   123   139   198   299   369   333   211    94    36    10    -1    25    98   161   163   119    87    89   105   118   140   199   293   379   423   435   448   464   451   370   227    97    65   156   310   429   457   420   379   373   403   441   449   413   364   331   306   287   295   332   371   397   410   412   423   475   549   586   574   573   623   701   780   869   985  1120  1244  1333  1379  1398  1430  1511  1644  1820  2029  2223  2337  2367  2379  2435  2551  2704  2831  2869  2832  2798  2811  2849  2897  2979  3115  3249  3282  3184  3031  2931  2930  3022  3172  3337  3488  3634  3806  4011  4202  4339  4452  4612  4853  5129  5335  5374  5242  5058  4962  4994  5073  5105  5079  5057  5080  5120  5129  5105  5088  5114  5190  5309  5456  5605  5706  5718  5648  5572  5582  5710  5899  6078  6220  6321  6376  6399  6435  6514  6604  6674  6776  6984  7249  7432  7464  7386  7257  7108  6986  6944  6978  7028  7049  7038  6996  6922  6829  6745  6689  6660  6632  6588  6554  6571  6645  6736  6790  6793  6786  6830  6928  7017  7040  6992  6920  6900  6973  7110  7241  7306  7287  7222  7175  7184  7241  7303  7342  7351  7328  7277  7210  7130  7036  6950  6909  6900  6874  6811  6752  6752  6817  6898  6939  6923  6880  6839  6821  6840  6889  6925  6913  6845  6720  6535  6333  6189  6147  6189  6280  6379  6434  6418  6349  6249  6098  5887  5656  5459  5296  5127  4935  4754  4611  4490  4363  4232  4118  4034  3973  3903  3790  3631  3463  3326  3236  3180  3132  3084  3045  3007  2955  2897  2856  2832  2800  2738  2648  2556  2502  2498  2512  2492  2399  2237  2053  1900  1784  1661  1504  1353  1257  1199  1136  1083  1076  1086  1031   897   750   652   602   569   520   444   349   247   149    86    81   104   101    68    35    20    10   -17   -72  -137  -172  -159  -121   -82   -39    -5   -29  -127  -231  -263  -208  -119   -57   -57  -114  -180  -187  -126   -76  -121  -249  -375  -439  -442  -398  -300  -150     8   107   121    89    56    24    -8   -26   -22     0    49   121   157   102     1   -43     6    79    89    20   -59   -73    -6    83   137   144   117    65    24    43   110   145    93   -14  -101  -125   -90   -29    27    70   100   133   191   269   308   256   128    -6   -91  -106   -75   -39   -27   -41   -73  -119  -163  -170  -115   -30    10   -30  -107  -141  -100   -23    28    19   -36   -83   -50    83   249   326   239    42  -112  -113     0    94    97    58    48    63    71    78    96    93    45   -13   -33     0    74   171   237   191     8  -220  -356  -332  -208   -97   -67   -94  -121  -133  -147  -162  -141   -76   -10    16    19    -6   -23  -113  -255  -376  -481  -682 -1032 -1362
 29417  -895  -645  -310   -72     1   -57  -163  -237  -257  -253  -273  -253  -195  -122   -75   -51     0   102   206   255   265   288   317   296   213   109    17   -59  -111  -120   -96   -72   -64   -60   -52   -54   -77   -95   -87   -90  -154  -258  -323  -299  -208  -101    -8    77   158   202   172    66   -59  -139  -157  -143  -133  -138  -142  -127   -98   -72   -59   -55   -64   -87  -102   -83   -43   -18   -26   -54   -87  -119  -138  -125   -82   -46   -43   -54   -47   -21     5    14    -7   -56  -112  -152  -162  -134   -77   -19    22    68   129   167   166   161   175   188   190   208   250   286   274   190    52   -66   -95   -41    27    84   152   230   262   197    78    10    36   100   133   135   134   136   143   165   194   205   203   218   264   313   338   350   377   410   397   317   236   220   258   288   277   234   189   172   193   247   310   350   349   330   349   437   561   652   679   659   626   601   591   610   663   739   819   891   973  1097  1274  1466  1613  1690  1750  1873  2072  2292  2484  2644  2786  2918  3032  3084  3041  2939  2873  2917  3046  3166  3209  3196  3182  3179  3157  3118  3103  3134  3195  3266  3352  3462  3597  3751  3913  4083  4285  4531  4777  4955  5041  5069  5082  5088  5088  5109  5175  5247  5259  5195  5091  5017  5026  5106  5196  5257  5315  5403  5496  5537  5524  5501  5501  5529  5588  5680  5796  5913  6022  6125  6218  6271  6274  6270  6324  6446  6589  6709  6813  6935  7088  7228  7289  7255  7170  7107  7113  7179  7252  7277  7235  7153  7087  7069  7078  7072  7038  6968  6854  6724  6633  6628  6711  6828  6893  6879  6845  6860  6920  6975  7001  7015  7031  7046  7059  7085  7135  7201  7253  7257  7210  7157  7132  7127  7124  7131  7153  7162  7148  7134  7118  7068  6984  6900  6844  6818  6805  6774  6701  6624  6606  6652  6724  6804  6884  6912  6831  6659  6463  6303  6222  6238  6308  6342  6306  6257  6269  6329  6333  6212  6007  5804  5623  5416  5165  4926  4762  4683  4644  4594  4505  4390  4282  4188  4069  3887  3658  3432  3251  3122  3039  3004  3019  3061  3070  3012  2920  2842  2769  2668  2559  2478  2419  2358  2307  2287  2275  2230  2147  2075  2056  2067  2042  1960  1860  1753  1602  1395  1193  1067  1027  1015   973   897   812   732   659   590   519   444   373   318   260   163    33   -65   -81   -34    20    75   154   250   294   230    87   -47  -123  -159  -183  -193  -185  -174  -173  -183  -207  -253  -290  -252  -116    54   156   144    58   -37  -135  -250  -345  -363  -314  -259  -226  -188  -121   -38    27    57    63    50    -5  -104  -192  -205  -146   -84   -81  -122  -147  -137  -119  -114  -127  -161  -215  -278  -319  -290  -175   -18    93    90   -32  -202  -328  -357  -292  -180   -73   -20   -45  -117  -158  -112    -8    67    61    -6   -70   -91   -78   -39    26    97   132   109    41   -30   -56   -21    27    15   -69  -157  -170  -103   -18    21    14    -6   -34   -79  -144  -206  -224  -163   -36   101   190   189   114    40    35    79   102    85    49    -8  -115  -246  -324  -298  -200  -107   -75  -104  -150  -159   -98    31   180   267   234   118    27    47   141   194   158    93    58    44    17   -38  -119  -201  -271  -248  -209  -211  -287  -461  -761 -1144 -1436
 29442  -957  -750  -398   -73   122   154    63   -53  -121  -135  -149  -113   -35    51    97    84    18   -91  -202  -247  -217  -166  -133  -106   -79   -59   -20    83   229   326   333   299   262   209   139    84    66    80   102   101    63     0   -69  -140  -191  -172   -74    34    70    14   -97  -210  -281  -283  -218  -120   -37     4     8    -2    -9   -20   -75  -179  -237  -163     0   129   160   103   -13  -157  -269  -278  -175   -37    31     4   -48   -48     0    36    47    79   162   253   297   278   215   135    55   -39  -150  -225  -202   -99    21   131   228   287   262   155    34   -10    43   129   168   148   116   124   195   303   379   366   273   165    98    87   120   167   212   275   353   374   267    70   -79   -75    46   160   210   260   374   512   588   587   562   551   547   498   376   241   211   302   402   409   349   321   373   475   565   595   552   462   411   484   654   777   760   682   686   784   869   891   914   994  1117  1240  1350  1451  1552  1677  1842  2012  2144  2269  2448  2652  2768  2763  2755  2870  3088  3292  3406  3452  3498  3599  3747  3886  3967  3997  4002  3979  3900  3777  3686  3686  3723  3700  3631  3643  3820  4073  4238  4254  4207  4212  4302  4432  4562  4706  4892  5124  5383  5636  5847  5988  6037  5980  5841  5683  5569  5518  5505  5492  5452  5404  5404  5477  5576  5634  5653  5694  5796  5924  5999  5987  5954  5995  6103  6196  6239  6276  6341  6418  6484  6540  6613  6714  6821  6915  7001  7076  7103  7062  6986  6940  6965  7057  7198  7356  7462  7448  7332  7195  7077  6957  6821  6688  6582  6518  6505  6554  6676  6868  7069  7168  7112  6969  6877  6903  7003  7095  7155  7207  7252  7253  7191  7102  7028  6979  6955  6968  7019  7080  7127  7167  7201  7200  7130  7010  6902  6851  6849  6834  6753  6621  6520  6513  6584  6663  6698  6680  6625  6564  6533  6533  6522  6449  6304  6133  6015  6004  6077  6145  6138  6065  5964  5821  5592  5311  5087  4986  4958  4911  4792  4606  4381  4176  4067  4076  4108  4025  3800  3543  3372  3296  3231  3107  2946  2838  2813  2815  2786  2716  2617  2520  2450  2390  2306  2211  2155  2146  2138  2083  1979  1873  1804  1750  1677  1591  1532  1510  1492  1433  1330  1221  1123  1014   894   801   753   722   690   642   541   377   209   112    92   108   115    85     0  -124  -217  -205   -99     2    16   -51  -134  -178  -171  -134  -109  -122  -135   -92    -5    45     8   -83  -163  -178  -118   -45   -44  -118  -196  -228  -226  -237  -274  -301  -292  -280  -292  -273  -174   -55   -30  -116  -222  -275  -275  -248  -216  -204  -210  -188   -89    59   165   145    28   -50     2   110   128    39   -40   -44   -25   -35   -45   -21    13    28    33    59   107   143   130    59   -42  -122  -133   -87   -55   -86  -140  -141   -77     1    52    66    47   -11  -104  -184  -189  -110     0    76    92    74    62    74   109   150   166   137    78    43    69   128   152   123    84    52     4   -52   -75   -40    19    44    -8  -106  -169  -163  -120   -60    27   129   185   157    79    20    24    74   119   123    85    32    -5   -32   -68  -103  -106   -88   -93  -113  -105   -69   -46   -39   -23    -7   -19   -43   -65   -11    44    45   -68  -323  -709 -1160 -1518
 29457  -777  -661  -419  -191   -45    11    23    47    97   146   142   121    57   -14   -25    22    41     4     8   121   260   297   226   141   105    90    54     5   -24   -27   -12    -1   -24   -81  -106   -36   100   194   174    85     9   -24   -46   -88  -143  -176  -198  -238  -272  -239  -130    -9    58    62    33     4   -15   -32   -56   -79   -80   -64   -49   -19    56   159   217   192   126    87    96   116   117   110   102    59   -38  -147  -210  -206  -150   -67    31   152   286   370   330   158   -68  -250  -327  -301  -213  -102    -7    31    16     1    31    71    74    76   144   255   330   338   303   242   160   104   122   204   302   365   352   265   167   123   123   106    53    28    91   199   268   270   239   208   212   273   361   425   464   510   540   497   386   282   255   310   394   444   443   413   372   333   328   368   416   431   417   404   414   455   519   560   544   503   503   553   600   621   659   767   942  1120  1228  1250  1235  1236  1281  1411  1652  1938  2151  2253  2309  2363  2393  2393  2437  2597  2851  3110  3327  3535  3762  3961  4060  4065  4061  4121  4221  4288  4290  4252  4208  4161  4101  4040  4013  4041  4096  4131  4146  4180  4269  4408  4565  4717  4853  4971  5071  5147  5191  5211  5237  5305  5420  5555  5688  5812  5902  5899  5779  5624  5568  5650  5768  5789  5671  5485  5338  5306  5400  5568  5738  5888  6033  6158  6225  6239  6248  6281  6323  6351  6356  6355  6383  6451  6517  6531  6522  6568  6683  6806  6886  6927  6967  7030  7111  7188  7237  7248  7233  7229  7258  7298  7288  7196  7044  6889  6773  6713  6728  6834  6997  7127  7166  7142  7110  7071  7006  6943  6930  6953  6955  6920  6882  6860  6844  6846  6903  7030  7178  7277  7298  7268  7226  7195  7180  7172  7151  7105  7051  7009  6969  6898  6772  6618  6496  6436  6408  6374  6335  6320  6346  6387  6403  6383  6338  6270  6171  6051  5952  5937  6003  6057  6006  5863  5715  5600  5479  5314  5123  4939  4763  4601  4476  4376  4219  3957  3667  3487  3486  3612  3734  3730  3583  3384  3216  3088  2983  2896  2815  2723  2639  2588  2554  2486  2353  2176  2036  2001  2044  2087  2120  2178  2216  2128  1919  1723  1637  1630  1616  1543  1426  1338  1309  1270  1150   996   903   885   878   828   729   589   421   255   127    58    61   138   237   273   199    60   -44   -54    11    79    81    26   -11    29   126   193   181   129   103    93    53   -10   -54   -78  -123  -194  -242  -216  -120   -27   -29  -142  -279  -341  -301  -212  -158  -194  -289  -348  -320  -247  -205  -202  -188  -144  -108  -116  -172  -244  -280  -248  -169   -83    -7    55    87    66    -1   -76  -130  -162  -171  -152  -108   -62   -40   -39   -28    10    47    34   -22   -56   -12    64    79    -8  -166  -327  -416  -386  -274  -171  -148  -194  -230  -184   -69    47   112   122   101    72    31   -44  -146  -212  -186   -83    26    76    56    10   -17   -35   -84  -161  -215  -207  -148   -61    46   150   198   176   129   109   114   112    74     4   -50   -49   -25   -36   -75   -69    19   136   194   170   132   144   192   196   111   -22  -124  -167  -187  -216  -229  -196  -130   -66    -9    56   141   229   253   237   135   -10  -152  -297  -531  -888 -1237
 29473  -928  -519  -160   -49  -105  -162  -165  -161  -177  -162   -97    37   154   209   215   214   225   202    81  -110  -240  -216   -90    28    97   136   146   116    59    15     7     2   -45  -117  -142   -97   -33     0     9    28    50    41     0   -42   -69   -87   -90   -59     8    65    47   -50  -148  -166  -111   -54   -28    -4    31    35   -48  -197  -324  -359  -306  -229  -178  -141   -74    12    42   -20   -95   -73    46   151   135    11  -104  -113   -27    60    90    75    45     7   -27   -47   -59   -90  -140  -182  -194  -171  -126   -96  -124  -204  -275  -262  -145    17   141   186   172   150   167   218   245   198    83   -50  -126   -89    32   128   106    -1   -88   -72    48   214   317   278   125   -25   -92   -81   -21    70   160   206   195   163   165   223   299   328   291   221   164   147   162   176   170   172   224   325   437   516   547   553   569   604   625   609   585   599   647   684   678   650   639   663   734   862  1043  1250  1449  1602  1697  1743  1750  1721  1707  1777  1938  2112  2236  2317  2401  2506  2628  2768  2956  3239  3630  4040  4331  4448  4445  4401  4349  4288  4220  4159  4122  4119  4157  4227  4301  4362  4409  4433  4409  4345  4300  4351  4496  4639  4713  4766  4865  4996  5092  5125  5114  5099  5103  5124  5165  5267  5476  5753  5975  6071  6073  6031  5959  5893  5897  5977  6036  5994  5888  5827  5861  5943  5995  5991  5965  5972  6042  6170  6331  6491  6599  6611  6547  6480  6470  6510  6543  6512  6440  6427  6527  6659  6726  6750  6818  6944  7068  7164  7247  7317  7363  7395  7425  7426  7357  7212  7016  6825  6714  6727  6844  6991  7083  7090  7051  7020  7001  6962  6904  6869  6878  6923  6992  7066  7103  7069  6977  6878  6822  6821  6849  6869  6875  6902  6969  7008  6948  6826  6736  6709  6722  6756  6778  6737  6634  6533  6462  6377  6269  6207  6231  6283  6283  6206  6079  5968  5940  5976  5991  5952  5899  5834  5711  5530  5345  5190  5048  4905  4781  4689  4602  4477  4312  4158  4047  3960  3863  3747  3616  3478  3348  3244  3163  3069  2931  2772  2654  2605  2592  2575  2546  2502  2433  2344  2236  2101  1962  1882  1889  1913  1876  1801  1768  1793  1811  1772  1688  1591  1466  1304  1152  1066  1032   979   865   708   541   380   242   152   124   149   198   235   229   178   129   128   160   160   112    60    26   -15   -86  -170  -229  -249  -253  -271  -298  -304  -284  -259  -227  -173  -124  -132  -200  -264  -268  -222  -165  -121  -108  -149  -235  -314  -342  -330  -325  -348  -376  -359  -264  -108    43   114    77   -14   -90  -130  -152  -172  -180  -167  -132   -77    -5    68   115   104    39   -29   -50   -28   -12   -35   -72   -81   -55   -40   -92  -206  -294  -279  -179   -74   -12    12    18     0   -53  -116  -147  -129   -93   -78   -84   -87   -76   -69   -71   -59   -36   -41   -83  -116   -91   -15    49    44   -37  -154  -239  -246  -192  -132   -92   -67   -41    -3    30    26    -6   -12    17    24   -26  -104  -166  -205  -207  -147   -41    49    93   112   115    73    -5   -55   -30    50   120   116    39   -38   -57   -40   -48   -88  -115  -102   -60     1    80   155   181   130    26   -72  -113   -76    13    97    84    13  -121  -260  -389  -593  -968 -1434 -1713
 29488  -873  -596  -264   -33    76    95    39   -49   -91   -34    44    96    60     2    16   122   227   232   152    86    83    94    57    -8   -29    12    47    19   -42   -75   -70   -72  -117  -181  -199  -135   -15   104   180   186   107   -26  -136  -164  -126   -85   -71   -57   -15    33    45     2   -60   -93   -73    -9    83   175   234   248   227   177    98     5   -58   -67   -38   -11   -19   -79  -155  -182  -144   -95   -63   -14    67   129   110    24   -48   -44    25   104   147   136    81    20    -6    11    62   128   176   152    35  -119  -202  -143    15   154   191   146    88    52    41    38    28     5   -10    -4     6     0   -11    -1    33    75   109   139   164   171   163   165   187   206   199   175   165   180   201   212   219   241   285   304   243   123    40    66   171   259   269   218   166   161   233   373   515   575   525   428   373   397   471   546   589   597   596   615   665   737   800   824   824   860   977  1142  1285  1386  1478  1570  1652  1764  1943  2120  2181  2118  2034  2015  2062  2138  2231  2358  2538  2784  3075  3357  3590  3773  3909  4010  4129  4309  4514  4676  4788  4878  4938  4948  4918  4864  4782  4694  4650  4658  4677  4684  4684  4691  4723  4810  4947  5067  5103  5061  5000  4964  4953  4969  5024  5108  5176  5207  5239  5316  5448  5625  5835  6050  6210  6260  6206  6114  6038  5995  5971  5941  5894  5864  5898  5988  6083  6143  6153  6118  6070  6049  6070  6130  6211  6278  6306  6309  6327  6375  6423  6444  6443  6453  6498  6592  6723  6849  6930  6977  7030  7103  7180  7258  7331  7354  7297  7210  7158  7141  7117  7074  7044  7048  7081  7118  7136  7123  7077  6991  6858  6720  6665  6727  6838  6901  6901  6894  6913  6927  6902  6862  6846  6851  6854  6869  6906  6914  6853  6784  6787  6822  6786  6679  6580  6515  6452  6394  6379  6396  6379  6309  6247  6247  6283  6308  6310  6286  6200  6037  5852  5730  5693  5685  5656  5630  5639  5615  5448  5134  4788  4504  4297  4168  4126  4143  4147  4089  3990  3892  3792  3667  3509  3317  3090  2859  2690  2631  2646  2653  2602  2504  2401  2325  2272  2231  2199  2169  2129  2076  2018  1977  1966  1972  1973  1957  1911  1836  1752  1666  1549  1383  1197  1038   926   849   791   734   651   542   451   405   362   260   117    14     2    54   109   120    75    -7   -90  -144  -158  -132   -82   -44   -35   -39   -55   -93  -132  -133  -109  -111  -156  -197  -185  -138  -122  -176  -281  -395  -476  -485  -399  -250  -120   -91  -174  -277  -303  -255  -219  -241  -267  -225  -116    -5    47    29   -29   -84  -117  -142  -164  -164  -127   -80   -63   -74   -84   -88  -109  -158  -212  -255  -285  -279  -206   -81    23    50    15   -17    -3    55   119   150   146   129   101    36   -55  -114  -108   -93  -130  -169  -104    45   136    83   -56  -165  -174  -103   -38   -36   -73   -89   -63    -8    53    82    37   -82  -205  -240  -150    29   220   332   308   169     0   -98   -68    44   122    84   -39  -163  -228  -204   -92    45   116    93    45    35    39    15    -5    23    74    75     7   -78  -132  -155  -164  -149   -84    24   111   105    17   -65   -67    22   140   191   117   -59  -244  -329  -307  -185  -104  -129  -273  -527  -880 -1272 -1541
 29504 -1030  -789  -394   -98    30    46    14   -19   -26   -12   -44   -88  -109   -72   -34   -83  -201  -259  -174   -15    91   118   124   127    98    44    16    17    18    31    70    95    72    27   -16   -75  -145  -183  -171  -124   -55    21    71    69    33    -6   -26    -5    63   147   188   159    77   -15   -65   -55   -26   -38   -91  -133  -128   -93   -57   -35   -28   -36   -57   -83   -89   -52    23    99   136   111    34   -50   -83   -36    51   122   154   159   141   106    74    59    57    69   110   192   290   348   328   251   171   123   108   104    94    70    29   -38  -131  -194  -153    -4   150   215   198   181   212   266   293   284   245   175    73   -21   -52    -4    67    91    70    76   161   286   377   397   371   348   351   363   358   344   354   378   375   330   288   296   353   406   398   325   238   181   160   158   178   256   408   590   735   826   892   954   997  1007   984   923   827   731   676   679   747   892  1102  1315  1464  1535  1574  1623  1689  1778  1916  2103  2287  2416  2487  2530  2553  2550  2544  2597  2751  2981  3219  3418  3600  3797  4001  4176  4307  4419  4552  4728  4929  5104  5227  5316  5385  5407  5357  5265  5193  5198  5285  5390  5416  5318  5148  5006  4946  4951  4990  5055  5127  5168  5175  5196  5245  5282  5282  5279  5307  5363  5444  5565  5713  5844  5942  6057  6227  6412  6531  6538  6465  6381  6326  6284  6219  6139  6092  6108  6167  6230  6306  6418  6529  6558  6480  6359  6275  6248  6259  6276  6274  6256  6248  6275  6354  6481  6617  6709  6749  6785  6843  6891  6894  6878  6919  7056  7226  7315  7288  7207  7154  7166  7232  7302  7327  7295  7242  7197  7155  7102  7046  7006  6977  6928  6849  6788  6808  6910  7021  7052  6983  6874  6810  6813  6843  6867  6891  6911  6898  6839  6772  6725  6659  6535  6398  6333  6358  6406  6400  6328  6247  6205  6200  6196  6170  6124  6056  5948  5806  5679  5603  5552  5474  5358  5237  5151  5105  5048  4920  4720  4522  4386  4299  4215  4098  3943  3788  3694  3658  3594  3424  3183  2981  2903  2926  2933  2829  2649  2506  2438  2385  2288  2160  2041  1955  1902  1870  1856  1879  1943  1981  1923  1799  1695  1639  1590  1521  1436  1337  1220  1093   980   910   892   904   901   858   779   662   491   285   122    62    56    -6  -140  -232  -176    -8   134   157    77   -17   -56   -35     7    29     8   -27   -40   -43   -81  -149  -200  -216  -221  -238  -254  -240  -186  -117   -76   -72   -72   -55   -55  -122  -234  -326  -359  -334  -251  -130   -44   -51  -113  -163  -185  -204  -208  -161   -67     0   -24  -120  -215  -262  -245  -154   -20    84   132   168   234   290   261   137    -5   -79   -70   -45   -56   -67   -25    44    55   -26  -146  -224  -242  -230  -217  -189  -110    25   160   216   177    99    35   -14   -57   -63   -10    54    61     9   -39   -50   -44   -53   -83  -114  -121   -95   -46     9    45    11  -105  -215  -211   -98    22    73    53     4   -26    -7    47    87    90    87   104   114    76   -18  -142  -258  -326  -321  -241  -112    19    99    96    33   -17    -9    44    95   109    82    39    11    22    64    89    44   -56  -138  -151  -138  -165  -209  -194  -137   -58   -58  -109  -173  -293  -579 -1051 -1506
 29518 -1358  -937  -472  -194   -76    -6    48    69    47    -2   -88  -140  -167  -165  -122   -34    63   113    98    59    28     3   -14   -15   -12   -34   -82  -122  -105   -18    95   169   188   172   130    74    34    30    39    29    -5   -47   -64   -35    26    76    73    20   -55  -123  -156  -141  -107  -105  -146  -177  -149   -92   -67   -68   -61   -60  -100  -147  -136   -60    11    19   -27   -80   -89   -21   105   201   186    74   -62  -185  -293  -355  -319  -195   -63    17    55    76    72    14   -91  -191  -222  -174  -105   -65   -35    27    97    90   -37  -226  -354  -336  -198   -53     0   -45  -116  -128   -46    85   188   207   156    94    55    28    -7   -32   -24    11    62   135   224   294   321   313   294   272   245   220   205   201   217   268   356   451   502   472   382   305   291   293   249   192   207   300   407   486   526   516   475   471   552   692   813   853   812   747   720   740   779   828   902   985  1019   992   988  1107  1332  1560  1734  1883  2035  2177  2279  2326  2318  2276  2255  2307  2429  2549  2602  2607  2638  2751  2931  3149  3399  3660  3876  4019  4135  4258  4362  4418  4470  4595  4813  5072  5308  5489  5594  5623  5617  5628  5653  5649  5588  5486  5392  5360  5392  5454  5513  5545  5529  5471  5416  5405  5426  5423  5346  5214  5107  5095  5166  5257  5331  5400  5508  5703  5981  6271  6490  6612  6671  6698  6695  6649  6571  6487  6419  6365  6331  6354  6458  6587  6622  6501  6283  6103  6049  6116  6237  6358  6455  6505  6481  6390  6296  6269  6327  6445  6587  6702  6739  6698  6647  6669  6787  6946  7067  7126  7167  7228  7286  7308  7308  7319  7355  7405  7447  7461  7434  7363  7243  7076  6900  6768  6688  6637  6632  6715  6856  6957  6973  6934  6878  6820  6791  6809  6853  6899  6949  6976  6930  6813  6702  6659  6673  6684  6645  6555  6453  6368  6290  6204  6137  6125  6147  6139  6072  5970  5884  5858  5888  5898  5801  5596  5354  5139  4983  4885  4800  4674  4510  4350  4192  4011  3856  3817  3879  3896  3764  3544  3369  3286  3237  3162  3038  2862  2653  2461  2341  2310  2332  2341  2294  2213  2142  2080  2005  1937  1912  1910  1878  1795  1701  1652  1665  1688  1656  1572  1488  1426  1349  1226  1075   935   836   776   726   634   489   324   186   119   145   243   337   346   245   105    27    24    25    -2   -21   -16   -28   -82  -153  -206  -231  -237  -225  -193  -153  -151  -221  -331  -404  -402  -372  -373  -395  -383  -319  -242  -196  -193  -227  -297  -391  -467  -471  -389  -268  -169  -117   -86   -46    -6    -6   -44   -59    -8    73   105    44   -83  -209  -260  -222  -151  -112  -111  -111   -77   -15    19   -28  -145  -224  -164    11   160   163    55   -35   -48   -40   -75  -144  -192  -179   -98    12    98   131   130   129   139   150   146   107    21   -85  -160  -180  -168  -157  -149  -132   -98   -61   -35    -8    33    76    95   101   130   184   216   185   116    69    55    49    46    47    17   -76  -208  -306  -312  -225  -111   -51   -68  -110  -137  -164  -188  -168   -86     4    44    14   -57  -108   -71    54   191   260   242   163    81    54    88   136   161   171   173   144    84    41    45    55    16  -102  -214  -343  -476  -607  -804 -1174 -1680 -2047
 29533  -818  -595  -338  -198  -159  -146  -118   -59    11    51     9   -42   -86  -106   -97   -49    21    85   128   163   195   213   195   146   105   102   128   140   103    22   -56   -98   -94   -68   -71  -138  -226  -245  -165   -41    55    99    98    65    15   -43   -94  -112   -94   -67   -57   -62   -74   -91  -108  -101   -55    11    70   115   154   186   173    71  -104  -249  -268  -173   -55    21    56    80   102   111    97    76    48     6   -45   -84   -99  -101  -104   -99   -69    -9    53    73    32   -40   -98  -122   -92    13   167   275   270   184   115   126   183   200   126     3   -75   -65     5    86   141   136    62   -28   -62   -14    83   175   212   180   127   128   210   321   381   353   280   235   237   231   179   108    65    72   121   189   249   294   335   373   362   265   134    81   152   281   386   454   511   563   597   622   665   733   794   817   807   800   807   798   749   687   657   690   789   921  1010  1012   993  1070  1273  1520  1723  1872  2007  2132  2202  2205  2199  2255  2382  2524  2623  2667  2682  2707  2774  2892  3049  3251  3510  3778  3960  4030  4066  4166  4339  4515  4629  4693  4775  4951  5225  5511  5713  5818  5873  5918  5981  6064  6117  6088  5999  5926  5891  5857  5805  5760  5731  5692  5630  5569  5526  5492  5453  5415  5393  5386  5379  5367  5373  5408  5451  5508  5617  5799  6013  6198  6326  6414  6512  6650  6797  6881  6880  6844  6826  6814  6761  6664  6573  6529  6521  6516  6491  6430  6334  6258  6273  6356  6403  6361  6297  6294  6361  6459  6537  6551  6513  6493  6551  6662  6732  6714  6676  6721  6858  6999  7089  7150  7220  7312  7424  7527  7568  7531  7447  7352  7267  7205  7156  7078  6953  6824  6747  6718  6703  6685  6665  6638  6608  6627  6743  6920  7053  7066  6966  6824  6714  6661  6633  6590  6543  6519  6506  6459  6360  6245  6144  6056  5975  5925  5920  5949  5987  6009  5982  5878  5724  5590  5519  5481  5426  5334  5209  5062  4907  4768  4648  4523  4364  4167  3951  3767  3663  3644  3661  3662  3626  3546  3409  3218  3007  2830  2720  2676  2666  2639  2554  2418  2286  2213  2203  2203  2163  2089  2006  1914  1812  1735  1710  1706  1687  1662  1649  1621  1541  1411  1278  1192  1164  1164  1153  1113  1048   954   820   659   503   364   243   161   127   106    71    45    69   126   142    72   -45  -127  -116   -23    73    92    34   -23   -29    -6     8    30    72   107    96    47    -3   -35   -53   -61   -57   -35    -6     6    -6   -29   -38   -40   -65  -125  -187  -220  -231  -245  -236  -155   -13   106   143   111    48   -31  -114  -167  -169  -140  -109   -80   -39    26    97   131   107    64    54    78   102   112   124   145   168   173   154   121    84    56    60   109   167   176   113    29    -3    25    61    56    25     8     7     4     0     0    -4    -7    16    69   111   119   119   149   197   208   162    83     0   -80  -141  -161  -143  -115   -85   -30    42    80    61    20    -9   -33   -69  -107   -97   -14    96   150   115    47    19    34    34   -15   -83  -115  -100   -80   -89  -108   -81    12   112   137    75    -5   -51   -57   -36     9    54    60    30     6    17    41    40    16   -25   -13    -7   -35  -116  -293  -610 -1018 -1326
 29549  -986  -752  -417  -170   -21    66    82    12   -86  -128  -113   -28    66   150   195   174    92   -27  -157  -239  -221  -117    -7    42    39    20    -2   -41   -75   -70   -42   -44   -84  -131  -159  -161  -127   -53    49   161   257   308   303   257   203   164   142   100     6  -114  -191  -175   -80    38   118   136   127   140   181   209   200   160    87   -32  -167  -247  -234  -152   -54     2   -13   -82  -145  -166  -145   -87    -7    68   123   154   157   135   109    92    72    21   -75  -168  -174   -86    14    41   -17  -107  -162  -152   -88    -1    91   190   274   292   214    60   -97  -171  -130   -40    11    17    40   112   180   176   108    63   115   237   341   379   376   373   369   349   326   346   429   535   584   532   415   314   269   263   282   334   407   471   512   513   435   283   155   150   266   419   534   580   559   521   526   597   697   780   839   903   972  1008   997   983  1005  1039  1045  1036  1066  1161  1285  1397  1500  1595  1660  1693  1742  1856  2041  2258  2453  2589  2663  2699  2739  2817  2922  3010  3059  3103  3187  3317  3464  3597  3708  3814  3965  4205  4502  4752  4885  4935  4974  5039  5138  5271  5421  5555  5661  5760  5878  6009  6147  6292  6417  6478  6466  6410  6331  6233  6123  6016  5926  5862  5825  5800  5763  5693  5583  5450  5335  5282  5320  5446  5606  5721  5753  5749  5783  5865  5948  6005  6059  6150  6293  6456  6586  6662  6714  6767  6811  6823  6805  6795  6813  6833  6816  6772  6746  6753  6755  6704  6604  6496  6404  6327  6279  6269  6282  6304  6363  6486  6647  6775  6820  6787  6717  6661  6675  6770  6889  6967  7000  7015  7030  7063  7122  7177  7188  7160  7122  7098  7111  7176  7244  7245  7184  7131  7112  7085  7016  6921  6849  6851  6939  7061  7124  7076  6953  6820  6698  6579  6478  6434  6458  6519  6570  6569  6489  6339  6178  6064  6001  5962  5933  5911  5889  5855  5798  5708  5578  5427  5305  5259  5292  5339  5312  5166  4934  4682  4467  4311  4193  4082  3969  3857  3731  3589  3464  3368  3265  3135  3020  2957  2915  2836  2711  2573  2444  2321  2215  2143  2095  2044  1999  1993  2015  2009  1959  1907  1880  1860  1826  1778  1716  1647  1591  1546  1469  1348  1225  1140  1063   948   793   649   551   478   397   310   255   255   281   268   190    82    -9   -44    13   148   257   236    96   -54  -115   -67    33   100    79     5   -32    14    98   132    92    13   -69  -145  -204  -226  -192  -124   -84  -117  -190  -226  -180   -82    -3   -10  -111  -231  -272  -224  -170  -161  -155  -114   -71   -67   -85   -83   -58   -39   -49   -72   -79   -59   -24   -13   -63  -159  -231  -219  -140   -67   -62  -121  -187  -207  -154   -33   105   182   154    62    -7   -16     5     7     0    30   102   133    51  -105  -227  -242  -158   -28    67    51   -78  -234  -327  -342  -298  -201   -63    68   136   128    74     6   -74  -153  -184  -145   -76   -24     1     5   -13   -39   -38   -19   -24   -65   -83   -22    87   153   140   103    97   103    78    19   -48  -109  -160  -189  -176  -120   -53    -8    20    56    92   101    83    59    35    14    15    40    68    61   -10  -140  -251  -247   -98   104   203   123   -69  -168  -174  -166  -217  -365  -660 -1103 -1503
 29798 -1252  -934  -473  -132    14    22   -16    -7    70   150   141   112    84    58    26    -5   -13     8    40    46    23     0    -1    16    41    72   114   170   225   247   215   135    42   -24   -58   -88  -134  -172  -171  -151  -162  -205  -225  -188  -119   -52     4    51    83    97    93    79    82   110   122    78    -3   -60   -40    44   122   125    68     9   -26   -50   -78  -110  -134  -112   -19   101   156   103     0   -68   -80   -64   -32    25    92   112    71    20    21    63    70    -5  -103  -121   -41    40    35   -42  -106  -118  -102   -79   -40     1    23    38    81   147   193   199   177   130    63    10     6    39    66    59    13   -45   -55    22   141   194   147    87   112   213   310   366   394   408   391   323   218   146   166   255   325   324   272   230   244   295   318   284   242   266   364   495   623   738   839   944  1079  1232  1330  1331  1290  1297  1373  1470  1524  1503  1437  1401  1446  1550  1656  1716  1700  1614  1528  1551  1739  2039  2325  2508  2612  2711  2825  2909  2931  2925  2940  2980  3016  3033  3060  3129  3240  3362  3486  3646  3904  4266  4659  4989  5217  5377  5504  5603  5689  5821  6035  6265  6398  6393  6306  6206  6120  6065  6059  6099  6149  6166  6143  6119  6135  6173  6183  6162  6166  6221  6292  6345  6397  6473  6564  6641  6684  6691  6687  6724  6842  7015  7164  7220  7189  7129  7086  7067  7070  7100  7139  7136  7059  6955  6909  6946  7002  7001  6925  6828  6784  6838  6972  7115  7192  7188  7155  7167  7242  7334  7387  7399  7400  7398  7378  7353  7371  7455  7566  7630  7613  7540  7457  7391  7327  7236  7123  7026  6956  6884  6786  6674  6566  6460  6330  6156  5976  5865  5860  5907  5931  5922  5917  5927  5925  5891  5844  5819  5821  5817  5790  5788  5859  5973  6057  6089  6108  6129  6124  6083  6042  6019  5974  5855  5671  5484  5338  5226  5121  5016  4908  4787  4654  4535  4454  4401  4343  4271  4193  4098  3963  3811  3698  3640  3591  3510  3403  3277  3134  3003  2929  2913  2909  2882  2834  2783  2740  2708  2680  2645  2599  2547  2496  2450  2411  2375  2313  2201  2055  1916  1803  1697  1578  1454  1350  1271  1214  1194  1205  1188  1082   906   744   652   621   602   551   448   322   234   216   233   230   203   192   213   230   226   231   267   286   221    87   -31   -67   -21    64   153   242   335   402   386   282   167   118   125   122    78     9   -65  -124  -133   -80    -7    37    37    18    16    29    14   -59  -161  -237  -253  -206  -131   -71   -30    20    57    17   -91  -166  -130   -31    15   -30  -109  -148  -117   -18   116   222   251   220   177   155   145   127    89    42    19    51   128   193   201   163   114    63     0   -46   -17    93   199   225   202   197   201   149    39   -43   -33    46   127   170   168   122    47   -10     3    82   144   107   -17  -120  -111    -8    90   136   171   241   306   287   181    76    44    64    72    54    46    72   104   101    54   -13   -84  -145  -162  -107   -30    -1   -12    -3    33    49    30     5    -1     4    20    47    65    44   -10   -55   -39    31    95    83    -7  -113  -163  -135   -62     8    49    51    20   -30   -68   -59    -7    22    41   -15  -132  -272  -460  -796 -1303 -1754
 29813  -750  -574  -355  -192   -69    21    56    42    19    16    29   105   152    85   -48  -109   -56    11     9   -39   -76   -78   -49     2    60   101   113   117   140   180   180    93   -52  -165  -194  -177  -162  -145  -106   -53     5    73   143   187   191   165   118    52   -20   -74   -85   -62   -50   -76  -117  -120   -74   -23     0     7    22    33    25     7     4    31    72    97    90    59    17   -16   -10    43   111   151   161   156   128    67     7    10   100   229   311   290   195   114   111   162   199   196   174   147   132   150   179   145    31   -72   -66    53   208   331   402   419   373   279   198   182   219   253   231   150    60    19    43   104   158   174   156   133   127   142   192   299   440   545   545   443   328   299   370   449   452   393   353   378   430   441   404   374   396   465   548   618   664   690   717   785   933  1150  1347  1428  1381  1289  1242  1259  1286  1281  1276  1333  1461  1586  1633  1609  1586  1626  1728  1845  1949  2066  2223  2397  2549  2666  2768  2863  2942  2995  3039  3105  3192  3247  3241  3239  3311  3440  3571  3712  3914  4187  4491  4793  5086  5364  5615  5833  6015  6150  6231  6261  6249  6211  6184  6207  6279  6346  6345  6264  6161  6120  6174  6270  6319  6286  6198  6101  6047  6073  6156  6235  6291  6358  6463  6595  6723  6817  6872  6896  6902  6913  6956  7022  7076  7100  7109  7121  7126  7114  7095  7094  7112  7102  7024  6908  6828  6821  6851  6871  6874  6876  6895  6942  7013  7076  7095  7088  7114  7177  7221  7209  7178  7177  7206  7226  7233  7264  7335  7412  7458  7481  7498  7503  7467  7380  7251  7107  6980  6897  6853  6805  6728  6643  6580  6522  6438  6320  6184  6065  5981  5920  5866  5828  5809  5794  5788  5804  5819  5796  5748  5713  5692  5670  5659  5673  5692  5694  5701  5748  5822  5881  5901  5872  5779  5631  5482  5388  5348  5309  5216  5057  4865  4672  4495  4347  4238  4134  3970  3735  3519  3426  3456  3506  3482  3390  3297  3224  3133  2999  2867  2800  2810  2858  2895  2887  2818  2694  2542  2401  2311  2283  2286  2260  2167  2041  1960  1969  2030  2061  2016  1909  1769  1627  1522  1463  1403  1285  1125   985   896   852   835   825   797   733   633   524   462   463   470   414   293   163    77    48    49    42     9   -38   -65   -48   -17   -15   -24    16   106   184   211   213   231   267   297   287   225   141    79    39   -15   -88  -131  -109   -53   -18   -16   -14     4    27    38    41    49    42   -13  -111  -188  -191  -138   -82   -55   -51   -56   -72   -79   -50     4    34     6   -60  -117  -125   -68    34   132   177   167   141   132   119    46   -77  -167  -169  -124   -87   -65   -58   -71   -79   -52   -12    -7   -24    -8    42    55     2   -48   -30    33    68    49    12    -2    10    29    16   -51  -135  -147   -76   -14   -26   -57    -7   128   238   215    79   -45   -83   -66   -42    -3    69   150   208   237   239   211   157    95    47    35    64   108   120    82    25   -10    -9    11    28    24    -2   -41   -75   -98  -118  -136  -137  -110   -61   -17     0    -8   -11     4    29    58    88    90    28   -84  -168  -168  -107   -36    25    69    72    51    56    70   104    56   -87  -293  -525  -794 -1100 -1335
 29828  -921  -678  -344  -114   -10    33    59    70    54    15   -36   -28     2    36    73    99    79    16   -43   -54   -27   -14   -41   -68   -30    75   164   159    90    45    57    85    99   106    97    45   -45  -138  -189  -188  -161  -155  -182  -193  -132     6   160   247   228   130     4  -109  -176  -168   -98   -17    25    15   -25   -66   -86   -95  -110  -130  -139  -122   -93   -79   -86  -100  -115  -136  -147  -124   -84   -49    -9    45    90    93    51   -22  -107  -169  -164   -89     4    68    98   116   131   136   124    91    36   -29   -85  -103   -77   -15    76   192   286   294   227   163   144   143   122    83    47    25     7   -18   -37   -19    23    50    45    41    59    79    69    38    49   149   285   349   300   215   171   167   170   190   247   307   315   271   232   253   331   415   460   468   470   504   600   753   916  1040  1112  1163  1223  1309  1425  1551  1633  1624  1530  1424  1381  1408  1447  1463  1483  1539  1606  1646  1682  1767  1895  2011  2108  2249  2466  2684  2798  2784  2720  2711  2801  2938  3035  3073  3105  3161  3195  3193  3234  3387  3649  3991  4386  4779  5115  5393  5634  5820  5932  6004  6068  6116  6130  6132  6158  6213  6273  6302  6279  6221  6179  6191  6239  6263  6221  6135  6060  6024  6012  6019  6079  6225  6422  6582  6646  6634  6611  6622  6674  6759  6852  6918  6937  6927  6926  6967  7048  7119  7140  7130  7139  7173  7181  7121  7015  6931  6901  6900  6885  6848  6827  6862  6945  7033  7103  7179  7272  7325  7268  7116  6983  6974  7069  7153  7143  7073  7038  7077  7143  7182  7205  7269  7404  7568  7673  7671  7581  7449  7296  7129  6975  6866  6800  6747  6686  6609  6512  6405  6314  6234  6145  6054  5999  5994  6005  6015  6035  6056  6032  5943  5825  5736  5692  5646  5544  5393  5242  5145  5133  5216  5372  5538  5644  5667  5649  5628  5604  5567  5513  5441  5354  5254  5130  4964  4756  4530  4332  4191  4078  3953  3827  3734  3675  3614  3521  3386  3212  3021  2858  2766  2751  2778  2798  2769  2668  2513  2372  2300  2267  2219  2171  2170  2193  2175  2115  2062  2026  1967  1872  1785  1756  1791  1861  1927  1938  1843  1649  1426  1242  1108  1004   906   800   700   648   653   657   595   469   334   238   190   161   126    92    79    69    17   -62   -96   -46    27    33   -39  -107  -101   -34    47   116   157   151   109    68    63    98   156   197   166    51   -76  -128  -104   -73   -75   -93  -103  -109  -116  -108   -76   -53   -76  -133  -174  -167  -128  -102  -109  -126  -115   -75   -58   -99  -143  -101    23   134   170   160   132    73     2    -8    67   157   175   124    60    12   -16   -21     0    27    43    29    -8   -38   -34   -17   -25   -70  -131  -175  -172  -116   -31    57   126   144   104    51    24     0   -49   -80   -37    42    66     7   -71   -84     4   139   189    83   -91  -181  -136   -31    58   119   154   150   112    64    29    24    57   107   136   128    97    61    30    17    35    67    71    33    -3     4    40    47     9   -22   -11     1   -42  -126  -171  -141   -68     3    55    74    44   -24   -95  -146  -173  -172  -129   -49    42    99    83    13   -52   -88  -110  -111   -63   -11    41    17   -65  -177  -330  -590  -972 -1312
 29842  -912  -727  -463  -291  -198  -102     1    71   107   142   145   131    84    34    -5   -43   -80   -82   -23    73   142   137    76    22    25    90   160   163   104    69   116   191   190    84   -52  -131  -128   -87   -52   -35   -30   -41   -78  -145  -217  -245  -198  -107   -28    15    43    94   174   225   174    29  -101  -105    13   144   186   131    37   -40   -88  -103   -69    -5    14   -47  -129  -148   -95   -20    49   102   118    74    -4   -50   -36     1    27    49    79    94    69    25     9    41    95   148   196   226   213   159    95    42     8    32   146   291   346   259   112    20    18    61    90    89    75    73    76    73    91   164   256   285   239   201   239   322   375   372   332   261   170   106   121   206   304   374   411   416   402   403   437   487   525   526   469   377   329   378   480   551   577   625   755   945  1130  1269  1360  1410  1439  1479  1538  1586  1585  1532  1457  1401  1386  1394  1403  1431  1514  1651  1805  1958  2117  2285  2457  2627  2765  2836  2848  2845  2846  2854  2898  2999  3137  3276  3397  3471  3492  3506  3570  3699  3889  4141  4447  4781  5105  5378  5586  5767  5966  6174  6352  6480  6554  6574  6546  6486  6421  6380  6363  6333  6280  6253  6290  6349  6368  6359  6378  6412  6385  6274  6180  6218  6375  6531  6605  6613  6620  6671  6773  6885  6945  6936  6906  6906  6943  6991  7025  7039  7054  7095  7167  7239  7264  7216  7128  7067  7070  7104  7101  7026  6906  6805  6784  6846  6939  7001  7018  7015  7018  7044  7102  7180  7237  7237  7191  7129  7058  6984  6935  6930  6950  6984  7052  7155  7254  7311  7341  7390  7465  7528  7525  7436  7287  7127  6990  6879  6789  6698  6579  6432  6301  6226  6186  6136  6060  5967  5862  5775  5751  5781  5790  5720  5590  5460  5367  5302  5226  5126  5053  5060  5112  5129  5098  5088  5150  5281  5454  5622  5708  5669  5538  5401  5306  5229  5111  4920  4683  4467  4313  4184  4011  3784  3544  3338  3190  3096  3018  2919  2814  2741  2691  2623  2522  2415  2342  2314  2303  2284  2270  2270  2239  2140  2018  1955  1947  1919  1845  1768  1704  1616  1507  1473  1580  1760  1881  1879  1778  1631  1489  1385  1309  1210  1066   923   830   770   689   588   509   448   355   230   141   134   170   184   158   112    68    52    88   153   176   124    36   -36   -80   -92   -77   -81  -140  -207  -209  -136   -28    83   179   232   230   193   144    77   -13  -111  -193  -248  -282  -314  -343  -336  -253  -106    37   119   118    32  -100  -196  -191   -97    20   119   187   215   195   146   119   138   167   144    45   -73  -122   -85   -31    -1    39   117   188   178    74   -52  -117   -89    -2    73    97    92    96   119   132   105    43    -9   -16    10    41    62    68    51    22    15    46    94   126   128   107    79    54    19   -42   -98   -72    53   188   230   180   124   113   117   104    87    83    57   -34  -174  -275  -278  -206  -107     5   128   215   199    65  -104  -194  -152   -32    73   107    67   -10   -73   -70    -1    67    79    41   -10   -69  -148  -220  -241  -216  -182  -143   -62    60   176   236   227   169   105    64    40     0   -56   -97   -93   -69   -43   -11   102   171    89  -134  -410  -717 -1081 -1406
 29858 -1305  -896  -388   -61    71   112   128   141   132    65   -49   -59    46   157   154    42   -88  -160  -149   -74    13    67    82    90   114   156   214   268   277   216    91   -48  -134  -125   -54     3    11    -9   -36   -63   -77   -57   -27   -49  -142  -239  -263  -210  -126   -38    63   176   258   257   160     0  -161  -245  -214  -112   -40   -43   -68   -38    46   115   106    23   -68   -93   -44    27    73    85    66    10   -67  -113   -77    17    87    85    48    29    18   -25   -85  -104   -70   -44   -50   -38    38   145   207   190   119    44    -7   -46   -54    23   184   308   281   144    39    28    44     8   -64   -91   -23   104   225   304   344   354   340   321   308   290   251   208   186   189   195   190   176   184   252   359   424   382   275   201   208   258   289   299   349   473   636   792   930  1042  1104  1121  1129  1149  1159  1132  1082  1071  1138  1251  1335  1353  1339  1340  1352  1343  1322  1340  1417  1539  1687  1845  1971  2032  2056  2117  2244  2402  2551  2691  2830  2955  3038  3074  3102  3171  3278  3350  3326  3254  3258  3396  3595  3736  3771  3785  3929  4275  4736  5166  5487  5702  5849  5963  6059  6132  6183  6234  6305  6403  6503  6554  6526  6453  6398  6391  6397  6367  6316  6301  6335  6368  6363  6346  6356  6395  6428  6454  6520  6641  6762  6817  6821  6832  6855  6856  6829  6808  6831  6905  7002  7089  7164  7239  7303  7332  7320  7261  7146  7013  6951  7001  7095  7129  7069  6958  6872  6873  6952  7041  7087  7099  7102  7097  7076  7051  7042  7039  6999  6905  6811  6768  6748  6705  6667  6697  6784  6871  6941  7024  7130  7232  7306  7343  7350  7352  7371  7397  7391  7321  7198  7064  6960  6882  6786  6650  6506  6391  6296  6201  6101  5999  5917  5906  5953  5949  5825  5643  5509  5446  5413  5380  5338  5279  5190  5069  4944  4871  4893  4972  5022  5012  5008  5066  5149  5177  5122  5022  4914  4801  4683  4584  4516  4442  4296  4057  3775  3519  3311  3126  2951  2813  2745  2729  2696  2601  2481  2406  2381  2342  2255  2158  2085  2024  1960  1930  1963  2027  2055  2012  1905  1763  1623  1531  1513  1524  1477  1352  1234  1215  1287  1369  1410  1418  1407  1359  1256  1123   998   870   699   502   343   246   160    35  -105  -194  -194  -136   -79   -50   -47   -54   -58   -54   -37     0    52   102   128   127   128   166   206   147   -35  -225  -291  -231  -115    11   121   175   150    66   -35  -112  -150  -168  -198  -229  -225  -182  -138  -114   -80    -2   104   182   188   128    43   -28   -69   -73   -54   -23    12    57   123   204   264   277   264   256   240   186   100    21   -10    15    65   100   132   197   266   250   117   -51  -156  -183  -179  -172  -153  -106   -39    23    69   118   187   247   264   246   224   187    96   -49  -188  -248  -214  -122   -12    95   177   211   198   149    59   -74  -211  -287  -271  -176   -41    84   168   209   209   146    27   -72   -94   -49    30   122   181   153    55   -28   -48   -32    -6    41   104   124    57   -70  -176  -185   -88    31    73    18   -61   -80   -21    65   127   139    98    24   -42   -79   -97  -105  -103   -92   -70   -25    30    71    83    65    12   -68  -173  -213  -216  -185  -165  -278  -657 -1258 -1757
 29873 -1188  -889  -505  -237   -97   -13    40    31   -61  -206  -354  -395  -342  -251  -181  -136   -76    27   159   272   322   295   201    85    11    22    93   146   112     0  -117  -177  -179  -145   -88   -25     7     0    -9    25    93   134   122    83    42     6   -21   -51   -99  -159  -200  -213  -207  -176   -99     3    66    45   -13   -18    66   185   242   183    46   -81  -143  -146  -119   -86   -69   -78  -104  -118  -106   -73   -18    67   155   187   135    47   -14   -41   -63   -98  -136  -163  -171  -147   -77    29   116   122    35   -88  -164  -143   -35   111   250   337   337   276   246   309   406   426   338   206   101    49    36    48    81   115   123   123   167   243   287   282   289   354   437   479   481   468   441   400   373   368   351   307   280   299   316   281   222   211   279   386   486   581   676   745   790   897  1117  1363  1491  1476  1423  1425  1479  1543  1607  1669  1690  1632  1529  1457  1442  1457  1475  1501  1558  1672  1855  2090  2334  2540  2696  2831  2958  3045  3056  3008  2966  2983  3045  3098  3113  3117  3156  3260  3439  3669  3894  4065  4182  4298  4474  4711  4957  5192  5454  5742  5984  6127  6194  6239  6292  6349  6398  6441  6475  6476  6423  6344  6295  6301  6352  6438  6546  6637  6667  6617  6518  6427  6385  6394  6421  6429  6410  6398  6442  6551  6683  6795  6873  6905  6885  6849  6870  6986  7147  7278  7363  7440  7517  7557  7544  7497  7439  7376  7308  7237  7175  7128  7091  7062  7062  7106  7163  7167  7109  7060  7076  7117  7109  7042  6972  6954  6976  6977  6930  6886  6891  6930  6967  6996  7018  7012  6962  6892  6842  6818  6803  6825  6937  7138  7344  7469  7502  7467  7368  7222  7084  6997  6955  6935  6910  6842  6696  6488  6302  6205  6165  6095  5975  5845  5735  5651  5584  5524  5452  5348  5212  5077  4995  4971  4954  4900  4838  4823  4850  4864  4836  4791  4767  4771  4777  4757  4722  4700  4680  4619  4504  4375  4265  4151  3999  3814  3635  3502  3431  3387  3304  3152  2957  2754  2572  2436  2352  2288  2188  2043  1919  1888  1936  1972  1941  1873  1826  1804  1769  1719  1695  1721  1763  1765  1696  1574  1453  1369  1321  1302  1300  1269  1177  1076  1050  1092  1095   977   766   561   436   377   326   254   172    86     7   -29     5    93   170   170    88    -5   -16    89   255   379   401   342   263   190   116    56    52   100   133    92    -4   -81   -92   -51     5    43    39     3   -35   -65   -82   -76   -53   -47   -63   -57     0    76   123   137   144   154   159   146   107    64    58    99   139   131    91    63    59    57    52    72   128   193   232   235   206   157   110    88    97   118   128   127   133   154   173   159   102    37    11    22    29    16    24    79   139   151   112    43   -38  -103  -107   -47    30    97   146   158   128   110   155   225   241   189   130   114   140   185   237   284   304   272   189    95    46    66   101    71   -37  -161  -237  -252  -227  -168   -63    70   184   239   232   176    86    -7   -71  -106  -131  -154  -169  -172  -152   -93   -22    14    18    26    42    44    48    97   181   230   194   101    29    17    30    21    13    42    84    78    13   -54   -93   -45    -1   -10   -89  -281  -657 -1181 -1602
 29888  -888  -562  -219   -41   -15   -43   -54   -18    59   154   203   222   184   119    79    70    52    14    -1    29    74    99   102    96    70    10   -62  -107  -111   -94   -63    -6    71   127   106    -6  -154  -241  -218  -136   -81   -69   -58   -20    26    57    72    83    97    96    72    45    28    14     5    24    67    91    76    50    52    81    82    14   -78  -114   -90   -87  -144  -207  -205  -150  -103   -80   -24    97   226   283   255   172    48   -95  -196  -191  -106   -43   -67  -139  -187  -181  -136   -76   -21    22    56    69    45     0   -29   -34   -38   -56   -68   -39    35   111   136   104    70    74    93    81    56    67   103   112   100   127   204   271   289   286   300   333   360   353   305   240   184   148   159   241   354   410   370   275   203   215   319   460   570   630   671   707   730   774   898  1078  1197  1203  1192  1256  1347  1360  1291  1235  1270  1384  1511  1598  1633  1631  1601  1558  1540  1579  1675  1806  1947  2081  2201  2310  2412  2519  2635  2727  2761  2758  2782  2858  2948  3004  3033  3079  3156  3238  3308  3392  3532  3746  4018  4320  4610  4853  5058  5268  5481  5649  5764  5877  6004  6089  6082  6030  6039  6158  6321  6420  6417  6386  6423  6530  6617  6623  6582  6549  6540  6544  6554  6550  6526  6520  6568  6630  6624  6538  6447  6416  6436  6479  6546  6662  6823  6972  7046  7041  7024  7059  7155  7287  7421  7509  7502  7401  7270  7172  7112  7056  6996  6953  6928  6900  6859  6826  6821  6850  6911  6989  7047  7063  7050  7022  6975  6928  6933  7008  7095  7109  7026  6920  6882  6919  6954  6913  6815  6746  6748  6762  6715  6624  6563  6573  6644  6756  6892  7036  7171  7279  7326  7292  7186  7025  6847  6720  6678  6661  6586  6466  6363  6280  6176  6058  5954  5845  5681  5457  5235  5090  5028  4999  4970  4935  4904  4898  4919  4924  4860  4733  4596  4499  4467  4490  4513  4481  4402  4333  4311  4321  4339  4345  4313  4231  4128  4028  3920  3796  3665  3507  3281  3004  2771  2630  2534  2427  2335  2296  2274  2206  2092  1983  1902  1834  1759  1672  1581  1511  1497  1548  1621  1649  1603  1507  1412  1355  1340  1344  1324  1245  1140  1098  1159  1256  1301  1283  1232  1146  1002   813   631   488   382   284   164    26   -67   -51    71   208   278   281   250   187    91     9    -7    13     0   -75  -181  -267  -294  -249  -157   -51    53   149   219   251   241   179    70   -41  -113  -143  -145  -129  -117  -135  -166  -144   -35   105   185   169   113    87   104   134   167   216   276   309   272   185   129   155   210   209   144    60    -3   -20    30   126   188   153    49   -25    -4    80   137   128    79    27     0    26   114   220   274   254   202   180   191   175    84   -51  -154  -177  -118     6   161   285   327   289   200    84   -35  -118  -133   -88   -18    23     3   -54   -79   -33    56   141   192   198   161   118   109   132   160   199   248   252   178    96   101   171   199   128     4   -97  -150  -162  -140   -82   -13    17   -21   -87   -88     5   103    91   -22  -132  -161  -118   -36    58   122   102     3   -98  -128   -87   -37   -25   -36   -22    35   101   127   116   111   111    56   -72  -226  -252  -183  -108  -136  -334  -703 -1142 -1428
 29903 -1176  -854  -530  -359  -247   -71   122   199   124    -2  -116  -166  -198  -217  -210  -166   -79    28   100   101    67    60    89   112   102    79    75    81    80    90   133   185   186   115     6   -74   -79    -8    91   155   144    67   -27   -97  -134  -162  -200  -213  -160   -68   -28   -82  -186  -288  -369  -402  -366  -295  -236  -182  -115   -62   -51   -75  -120  -174  -209  -209  -189  -168  -157  -180  -252  -325  -318  -223  -112   -39     2    20    13    11    38    66    63    45    39    27   -21   -98  -161  -184  -172  -136   -78   -24   -16   -61  -111  -112   -62    -9    12    18    35    64    89   124   203   315   400   402   334   238   138    44     4    58   174   259   261   198   122    73    65   103   179   263   302   276   222   193   211   255   286   278   233   194   203   262   338   419   515   624   718   784   841   909   980  1045  1111  1183  1246  1274  1267  1270  1326  1425  1522  1602  1672  1717  1720  1695  1677  1693  1757  1884  2057  2221  2323  2370  2418  2508  2624  2719  2775  2833  2943  3091  3202  3245  3257  3286  3341  3397  3446  3528  3686  3903  4134  4359  4573  4773  4974  5192  5408  5580  5690  5755  5823  5945  6131  6322  6442  6480  6507  6590  6702  6759  6741  6708  6709  6726  6731  6725  6718  6697  6654  6600  6543  6478  6424  6432  6508  6588  6613  6590  6556  6526  6529  6610  6764  6911  6981  6983  6983  7024  7098  7189  7285  7364  7407  7428  7442  7444  7416  7355  7284  7229  7170  7052  6870  6711  6673  6743  6817  6838  6858  6949  7092  7176  7131  7008  6913  6895  6925  6954  6940  6875  6820  6847  6948  7029  7007  6875  6695  6550  6489  6504  6566  6659  6761  6836  6861  6875  6938  7045  7124  7123  7063  7005  7002  7055  7086  7001  6797  6584  6445  6351  6233  6090  5984  5940  5899  5793  5639  5521  5458  5383  5251  5113  5015  4923  4786  4618  4477  4397  4360  4328  4282  4237  4213  4206  4185  4124  4041  3974  3937  3920  3913  3891  3827  3735  3669  3639  3583  3453  3308  3245  3251  3198  2996  2692  2404  2198  2062  1957  1866  1785  1704  1605  1484  1366  1281  1244  1259  1317  1378  1394  1369  1355  1391  1456  1491  1458  1373  1269  1156  1038   943   910   952  1038  1099  1057   890   681   545   515   547   594   620   590   489   349   229   156   104    41   -18   -40   -28   -16    -9    11    47    74    78    71    67    70    89   127   180   241   286   255   115   -76  -223  -286  -291  -279  -271  -265  -236  -156   -50    13     9   -21   -35   -48   -92  -151  -181  -176  -161  -135   -90   -53   -63   -89   -55    45   124   103     1   -96  -127   -88   -19    39    59    24   -54  -142  -189  -149   -18   134   212   198   172   202   256   248   137   -18  -105   -34   145   277   267   176   118   115   109    67    20    26    98   175   183   114    39     6    -9   -39   -64   -62   -65   -99  -105   -10   149   247   219   107     0   -29    38   147   211   208   199   221   224   152    29   -80  -156  -213  -242  -216  -140   -62    -8    32    60    50    -8   -80  -126  -133  -118   -95   -58    -3    37    30    -4    -9    33    92   131   138   115    72    30     9    22    64   106   110    84    89   164   250   257   167     9  -112  -220  -300  -355  -482  -812 -1299 -1658
 29919 -1026  -635  -263  -141  -188  -215  -145   -35    39    40   -45  -117  -143  -118   -66   -11    25    19   -27   -79  -111  -134  -153  -149  -111   -70   -60   -81   -84   -30    59   128   138    95    27   -30   -44    -7    40    50    22     4    36   112   190   225   192   104     8   -41   -30    13    39    20   -40  -104  -140  -140  -118  -104  -131  -218  -323  -353  -255   -75    91   188   203   136     1  -138  -202  -168  -108  -104  -154  -177  -122   -35    15    18     8    13    31    35     2   -51   -88   -96   -84   -71   -82  -124  -162  -148   -82    -4    46    61    51    26   -22   -89  -144  -163  -159  -154  -132   -63    38   108    97    30   -24   -24    20    68    91    92    97   115   122    99    72    85   143   217   278   304   287   260   263   290   303   286   248   204   189   260   427   613   730   774   799   842   899   954  1004  1049  1081  1089  1095  1134  1207  1290  1375  1462  1531  1571  1617  1692  1749  1732  1665  1611  1605  1656  1784  2000  2255  2459  2583  2678  2791  2918  3039  3143  3202  3184  3112  3064  3088  3169  3273  3388  3523  3673  3832  3996  4158  4304  4432  4552  4677  4828  5025  5270  5530  5740  5855  5908  5984  6123  6282  6398  6459  6482  6473  6441  6436  6501  6595  6635  6590  6503  6435  6414  6420  6430  6449  6486  6521  6525  6493  6453  6448  6499  6578  6633  6643  6643  6675  6741  6807  6846  6863  6873  6895  6951  7064  7204  7294  7295  7251  7214  7186  7157  7132  7103  7037  6931  6825  6747  6700  6705  6778  6893  7006  7104  7186  7226  7180  7030  6830  6679  6639  6685  6758  6830  6905  6965  6985  6957  6886  6780  6666  6589  6572  6594  6602  6571  6559  6629  6752  6822  6796  6721  6649  6585  6529  6512  6557  6627  6656  6639  6633  6670  6702  6659  6534  6363  6167  5961  5783  5671  5619  5581  5507  5392  5274  5177  5080  4966  4851  4746  4637  4527  4457  4440  4426  4335  4149  3941  3807  3765  3758  3724  3658  3583  3505  3429  3374  3364  3387  3395  3336  3213  3093  3033  3014  2989  2932  2833  2670  2449  2230  2065  1951  1870  1826  1811  1788  1721  1604  1450  1279  1133  1060  1070  1136  1231  1337  1410  1406  1343  1295  1309  1350  1342  1254  1125   999   879   744   613   530   507   510   527   575   653   716   716   643   530   430   368   323   263   178    83     1   -47   -51   -15    32    52    35     9   -24   -89  -172  -207  -162   -78    -8    21    17    -4   -22    -8    49   119   136    60   -72  -186  -228  -197  -141  -106   -90   -60    -7    35    50    60    93   141   177   176   116     4   -91   -86    12    82    14  -142  -242  -207   -77    66   158   157    71   -51  -166  -251  -274  -205   -60    84   145   103    16   -28   -10    17     7    -7    32   101    97   -25  -163  -187  -112   -43   -16    23    92   131   114    99   134   176   168   110    31   -62  -158  -198  -143   -39    20    -2   -75  -125  -113   -67   -45   -62   -83   -82   -54    10   112   216   267   246   168    40  -114  -215  -199  -112   -53   -53   -81  -124  -181  -224  -219  -162   -62    60   161   194   165   125    94    54     5   -22   -19    -6    -6   -30   -68   -83   -53   -15    -9    -5    49   129   161   127    71    17   -75  -152  -218  -247  -273  -413  -771 -1278 -1640
 29934 -1023  -795  -429  -147   -14    28    56    88    97    58   -38   -92   -84   -36     1     9     1   -11   -34   -69   -99   -83    -7    89   141   119    54    -9   -49   -74   -93  -108  -114   -99   -40    67   164   165    58   -64  -101   -55    -4    12    29    68   105   121   120   111    66   -33  -150  -198  -130     8   112    94   -31  -170  -221  -143    10   132   134    39   -47   -45    19    66    42   -51  -170  -251  -241  -122    48   173   197   149    86    36     6    16    90   208   301   310   250   165    73   -18   -91  -130  -121   -46    81   193   218   160    81    32    21    36    68   104   127   128   118   119   138   149   118    64    48   109   222   323   367   355   323   302   293   272   240   228   248   288   337   382   403   402   403   418   431   428   407   371   340   369   504   711   901  1006  1025   998   983  1030  1154  1329  1491  1562  1511  1385  1269  1229  1296  1441  1583  1656  1676  1676  1665  1673  1745  1854  1921  1929  1965  2086  2259  2428  2585  2735  2857  2937  2988  3025  3039  3016  2987  3017  3142  3321  3465  3539  3587  3667  3768  3865  3984  4174  4427  4663  4832  4977  5169  5405  5633  5833  6017  6165  6252  6289  6305  6311  6327  6372  6430  6471  6501  6562  6675  6792  6822  6722  6564  6469  6486  6558  6619  6641  6630  6595  6547  6485  6409  6344  6332  6394  6505  6608  6668  6719  6814  6950  7059  7096  7092  7088  7090  7097  7126  7168  7182  7164  7162  7199  7228  7205  7161  7151  7165  7138  7051  6962  6933  6940  6914  6837  6757  6722  6741  6800  6883  6948  6944  6874  6806  6789  6810  6834  6837  6813  6774  6742  6733  6735  6715  6656  6591  6567  6583  6590  6560  6530  6537  6565  6567  6528  6466  6404  6362  6365  6436  6550  6650  6711  6757  6801  6817  6767  6638  6458  6265  6072  5875  5688  5535  5417  5304  5189  5113  5109  5133  5101  4978  4817  4688  4603  4522  4412  4275  4120  3953  3788  3644  3527  3428  3344  3287  3267  3264  3233  3140  3016  2932  2940  3019  3095  3110  3065  2993  2927  2878  2838  2773  2660  2504  2327  2140  1957  1807  1701  1629  1584  1572  1578  1553  1462  1343  1272  1280  1322  1334  1290  1219  1158  1108  1058  1025  1027  1054  1079  1083  1061  1021   988   971   936   849   723   601   530   548   640   720   717   657   606   578   532   441   332   260   247   250   212   143   105   136   199   222   173   112   114   166   192   156    94    55    55    72    65    25    -8    20   121   236   278   206    70   -23   -12    40    30   -52  -123  -118   -63    -4    45    89   113   111   105   127   177   223   245   259   284   303   291   266   267   286   276   226   174   178   241   310   344   360   365   321   225   162   201   292   317   225    62   -83  -141   -99   -13    53    82   101   138   206   281   316   280   197   125   106   132   161   151    95    38    44   107   153   138   104    97   110   112    93    73    93   171   256   264   174    46   -45   -65   -35   -18   -44   -71   -50   -13   -31  -100  -139   -95    -1    68    71    14   -59  -104   -92   -27    56   109   107    80    66    64    47    -2   -85  -169  -197  -134   -17    80   129   152   175   200   212   201   163   118    76    92    81    26   -47  -175  -464  -923 -1343
 29948  -972  -636  -254    -1   121   148    98    15   -39   -45   -56   -51   -40     1    73   138   150    94     8   -60   -88   -77   -55   -55   -70   -60    -9    58   107   114    81    41    10   -27   -59   -45    10    38    -2   -76  -141  -188  -210  -188  -116   -24    59   134   198   220   164    56   -17   -12     9   -28  -112  -172  -154   -54    86   190   193    95   -45  -156  -181  -104    38   165   226   230   201   150   112   142   234   302   269   142    -3   -85   -78   -34   -23   -42   -26    55   150   181   135    68    51    96   154   183   188   184   146    52   -53   -95   -54    13    60    77    81    79    74    54    20   -10    -6    51   154   266   344   367   353   332   327   347   386   417   405   351   291   249   225   219   244   298   353   375   360   341   348   369   379   378   395   463   592   759   917  1018  1043  1044  1104  1247  1414  1542  1625  1675  1681  1640  1606  1630  1687  1703  1668  1657  1723  1834  1913  1931  1913  1897  1919  2013  2187  2405  2624  2817  2964  3062  3140  3228  3320  3392  3439  3472  3490  3479  3443  3398  3364  3365  3428  3567  3783  4067  4394  4719  4989  5175  5306  5445  5618  5787  5924  6044  6146  6207  6242  6303  6398  6466  6450  6372  6326  6383  6501  6592  6641  6717  6836  6906  6853  6729  6650  6650  6676  6663  6601  6541  6545  6610  6674  6713  6762  6829  6872  6868  6837  6799  6779  6821  6924  7018  7048  7036  7035  7070  7134  7217  7304  7363  7362  7309  7253  7237  7245  7219  7116  6976  6884  6874  6899  6901  6865  6823  6808  6828  6859  6875  6867  6842  6825  6847  6901  6934  6916  6888  6884  6871  6797  6671  6553  6484  6478  6531  6598  6610  6538  6436  6381  6412  6501  6565  6528  6410  6308  6302  6396  6538  6656  6694  6667  6648  6667  6689  6681  6630  6511  6317  6103  5934  5820  5718  5597  5474  5388  5327  5224  5051  4856  4699  4572  4424  4246  4093  4022  4016  4002  3923  3776  3602  3445  3309  3175  3039  2933  2892  2905  2907  2853  2761  2677  2623  2587  2545  2496  2468  2494  2562  2613  2605  2553  2498  2454  2410  2342  2234  2094  1948  1806  1647  1455  1270  1167  1184  1260  1296  1268  1234  1247  1294  1328  1326  1302  1272  1229  1173  1124  1095  1068  1010   904   773   670   635   661   703   726   707   640   551   485   464   483   530   586   608   566   481   398   334   269   191   127   117   172   241   266   239   188   107   -27  -180  -272  -282  -263  -257  -250  -221  -184  -150   -92    -2    66    62    11   -20    -8    16    37    62    88   103   121   160   203   211   176   118    59    12    -6    17    76   119    95    12   -67  -103  -107  -108  -120  -127  -108   -64   -18    23    60    87   102   126   167   185   144    70    11   -28   -69   -85   -41    50   136   186   220   267   330   374   358   279   178   112   104   136   165   157   105    33   -15   -12    28    65    68    41     6    -4    27    86   152   230   320   377   338   196    16  -122  -189  -199  -170  -112   -45    26   109   177   174    87   -21   -87  -116  -158  -213  -221  -161   -91   -75   -90   -66    20   115   151   120    83    97   141   148    82   -13   -65   -46     4    37    56    96   159   220   251   191    92   -21   -75   -98  -228  -581 -1082 -1448
 29963  -949  -720  -361  -103    -1     4   -33   -81   -88   -25    24    41    16    -6   -30   -71   -95   -62     8    61    73    56    27     1    -4    11    32    37    43    79   132   142    64   -57  -129  -106   -22    65   134   173   181   158   114    59   -12  -117  -241  -319  -281  -131    35    94    11  -119  -187  -192  -212  -266  -289  -242  -158   -82   -22    22    64   112   144   108     9   -67   -52    16    61    53    26    18    35    68   110   152   180   172   114     8  -103  -168  -163  -108   -50   -30   -42   -34    16    61    48     0   -19    -3     0   -33   -74   -73    -9    80   123    75   -23   -83   -57    11    47    48    74   143   197   197   172   150   107    32   -16    30   149   224   199   145   173   300   445   503   463   419   450   511   524   504   507   531   539   534   546   582   631   702   824  1005  1199  1338  1415  1478  1545  1568  1507  1400  1329  1331  1375  1422  1466  1528  1612  1686  1711  1696  1718  1840  2038  2213  2295  2305  2330  2433  2611  2810  2975  3080  3141  3186  3234  3289  3348  3401  3424  3417  3420  3474  3560  3626  3661  3717  3850  4061  4298  4516  4722  4957  5223  5466  5643  5777  5916  6077  6240  6381  6471  6481  6415  6326  6289  6333  6414  6472  6497  6528  6595  6680  6739  6741  6694  6636  6581  6510  6433  6414  6514  6691  6816  6787  6640  6518  6529  6639  6730  6753  6771  6855  6982  7041  6974  6856  6804  6855  6947  7018  7064  7131  7243  7359  7411  7378  7295  7191  7058  6903  6780  6748  6798  6854  6849  6775  6689  6664  6727  6834  6902  6885  6816  6763  6750  6743  6712  6692  6720  6765  6747  6642  6511  6448  6487  6561  6580  6534  6478  6443  6410  6360  6307  6270  6252  6246  6238  6222  6218  6250  6292  6296  6275  6274  6292  6289  6274  6293  6363  6440  6464  6416  6314  6179  6016  5840  5693  5584  5466  5292  5072  4853  4682  4585  4565  4583  4578  4498  4348  4172  4018  3906  3824  3732  3600  3440  3281  3119  2937  2739  2573  2483  2463  2459  2445  2439  2445  2421  2355  2311  2349  2417  2420  2347  2277  2258  2262  2238  2180  2112  2061  2040  2035  2014  1944  1825  1687  1559  1443  1322  1196  1113  1099  1114  1088  1002   906   861   894   994  1116  1191  1162  1047   937   893   877   809   682   575   575   683   801   814   692   523   433   463   533   531   450   369   332   311   268   217   209   263   307   252   102   -38   -73    -4    85   123    96    41    -2   -32   -77  -152  -219  -225  -158   -50    50    97    66   -19  -110  -167  -177  -130   -38    56   119   158   202   243   226   116   -31  -113   -83     1    53    38    -4    -9    47   117   131    76     2   -41   -43   -12    34    63    58    42    46    71    95   116   153   200   213   166    97    58    40     4   -45   -51    13    99   138   126    92    31   -63  -160  -209  -187  -124   -84  -107  -176  -236  -236  -171   -78     2    62    99   100    71    54    78   122   155   184   237   298   315   260   160    53   -49  -147  -225  -254  -211   -89    63   157   149    83    23   -21   -66   -98   -84   -24    48    98   102    58   -19  -107  -177  -191  -140   -86  -116  -208  -232  -117    63   193   234   214   170   113    36   -52  -150  -175  -182  -194  -221  -306  -543  -952 -1349
 29980 -1187  -859  -440  -170   -66   -32     2    53   111   161   147    94     4   -71  -106  -117  -115   -71    35   157   220   209   173   146   116    78    68   108   151   136    75    41    67    97    69     0   -36   -15    17    15   -19   -54   -71   -77  -108  -171  -217  -198  -138  -102  -103   -99   -71   -43   -40   -69  -120  -183  -247  -297  -305  -237  -113   -14     7   -22   -42   -30   -10    -2    -4   -15   -52  -110  -142  -112   -58   -46   -83  -108   -94   -72   -79   -99   -91   -37    45   109   121    90    57    63   107   146   134    68   -12   -83  -143  -183  -179  -127   -56    11    74   124   144   139   129   118   100    92   119   162   166   101    -5   -97  -118   -39   103   222   255   224   179   137    81    36    67   185   318   395   408   392   386   419   485   537   542   533   550   585   621   675   755   845   937  1042  1168  1309  1442  1540  1597  1615  1600  1561  1523  1509  1512  1501  1463  1447  1526  1710  1923  2080  2165  2223  2296  2381  2468  2563  2670  2771  2850  2927  3034  3171  3303  3402  3450  3433  3367  3321  3347  3415  3476  3535  3625  3761  3932  4123  4328  4549  4779  5005  5215  5403  5566  5706  5849  6024  6221  6374  6414  6346  6254  6219  6251  6318  6391  6454  6480  6448  6378  6343  6398  6504  6577  6598  6634  6724  6803  6782  6653  6491  6379  6356  6407  6488  6567  6634  6682  6702  6703  6713  6740  6765  6783  6825  6901  6981  7047  7122  7204  7243  7208  7144  7123  7168  7237  7261  7209  7108  7004  6920  6858  6809  6765  6730  6706  6692  6703  6763  6862  6932  6912  6821  6751  6751  6765  6719  6630  6575  6575  6581  6547  6468  6366  6269  6195  6175  6242  6383  6509  6523  6433  6333  6300  6322  6343  6316  6240  6149  6082  6050  6036  6027  6012  5981  5944  5930  5961  6028  6102  6149  6145  6093  6010  5899  5751  5584  5432  5313  5217  5129  5050  4977  4891  4766  4598  4407  4227  4066  3907  3757  3663  3642  3631  3544  3370  3176  3005  2840  2660  2481  2316  2157  2009  1902  1863  1888  1948  2002  2027  2029  2035  2064  2129  2225  2308  2323  2279  2242  2243  2252  2235  2189  2126  2036  1889  1680  1471  1339  1292  1279  1262  1242  1231  1220  1194  1156  1122  1108  1108  1120  1140  1157  1157  1139  1109  1078  1051  1027  1001   987  1010  1060  1085  1050   982   932   902   840   732   627   570   556   561   574   591   588   540   454   370   308   247   169    91    47    39    29    -5   -40   -41   -29   -44   -63   -30    51   109   109    80    45    15    11    38    57    48    53   109   189   238   227   160    81    49    77   115   136   166   216   253   251   216   168   114    57    19    21    47    56    44    45    70   102   136   185   233   233   168    72    -2   -25     9    75   129   147   128    80    25   -14   -23    -3    14   -13   -84  -139  -136  -111  -107  -108   -91   -85  -118  -160  -161   -92    33   167   238   214   133    63    28    19    27    49    71    73    43   -11   -67   -91   -68   -18    23    40    39    28    11     4    21    48    54    36    27    45    67    59    34    29    51    68    68    52     7   -72  -137  -122   -38    25     3   -81  -146  -140   -90   -59   -66   -70   -38     6    -8   -30   -60   -68   -85  -225  -603 -1165 -1622
 29995 -1048  -717  -301   -63   -43  -115  -154  -140  -126  -144  -200  -209  -188  -166  -160  -152  -109   -42    -1   -14   -53   -64   -26    24    49    53    65    98   142   173   166   125    83    74   104   146   167   150    89   -14  -132  -216  -243  -228  -200  -170  -126   -55    28    95   123   115    89    41   -40  -128  -181  -217  -266  -289  -212   -48    93   120    42   -52   -98   -81   -28    21    47    68   108   163   206   205   144    48   -22   -27    17    62    71    47    10   -22   -31     0    49    68    43    13    19    52    72    47    -8   -53   -66   -54   -21    32   105   185   247   244   156    30   -67  -122  -151  -164  -140   -73    13    90   143   185   226   265   295   311   310   290   267   260   279   305   304   255   179   123   118   160   225   300   385   470   531   561   600   709   875  1013  1075  1102  1146  1208  1264  1293  1293  1297  1345  1424  1476  1475  1464  1485  1522  1534  1516  1508  1554  1663  1793  1887  1943  2035  2214  2423  2568  2648  2736  2853  2962  3054  3154  3264  3366  3451  3503  3493  3425  3370  3400  3501  3601  3659  3702  3768  3873  4003  4139  4297  4527  4848  5188  5441  5580  5683  5825  5996  6125  6169  6151  6133  6149  6176  6168  6132  6156  6289  6436  6474  6434  6459  6597  6758  6836  6813  6739  6676  6659  6667  6631  6518  6391  6361  6468  6629  6721  6690  6584  6488  6443  6442  6483  6590  6748  6873  6899  6855  6831  6878  6971  7042  7051  7017  6991  7002  7051  7119  7166  7142  7039  6913  6839  6840  6877  6889  6849  6771  6693  6639  6602  6559  6534  6582  6692  6779  6794  6788  6826  6907  6985  7015  6975  6845  6639  6433  6314  6298  6331  6374  6417  6430  6370  6249  6146  6125  6155  6157  6092  5987  5896  5856  5869  5898  5904  5875  5830  5806  5828  5903  6014  6105  6102  5990  5854  5773  5732  5662  5540  5413  5329  5273  5183  5039  4900  4827  4798  4728  4581  4404  4245  4086  3886  3654  3439  3263  3111  2977  2868  2772  2662  2522  2369  2231  2118  2022  1955  1937  1966  1991  1963  1887  1822  1811  1846  1900  1959  2032  2126  2241  2371  2498  2567  2517  2365  2190  2052  1934  1811  1696  1622  1594  1589  1583  1570  1550  1508  1426  1315  1203  1109  1030   969   957  1014  1109  1192  1241  1267  1264  1219  1148  1091  1054  1006   915   791   688   655   683   725   738   708   655   624   654   745   840   869   804   667   503   348   217   116    52    23     5   -32   -80   -91   -41    34    92   121   123   102    75    49     0   -72  -114   -79    21   159   306   385   296    58  -167  -235  -151   -24    64   109   115    73     3   -37    -9    71   152   185   168   145   146   159   153   114    72    62    85   109   112   117   144   164   131    47   -29   -51   -16    37    64    59    76   155   246   260   176    66    21    69   172   272   317   278   183   116   131   192   216   171   101    51     7   -54  -105  -100   -38    49   114   114    55    -9   -50   -78   -97   -94   -74   -46    -5    50   104   143   177   222   260   254   186    76   -31   -98  -115   -93   -58   -32   -25   -36   -57   -72   -67   -37   -10   -11   -41   -71   -82   -74   -59   -45   -24    16    85   168   238   265   242   165   127    81    -1  -128  -315  -622 -1052 -1410
 30009  -937  -691  -414  -269  -216  -157   -73    -6    36    78    86    67    14    -2    53   134   163   117    42    -4   -21   -41   -87  -145  -184  -169   -91    20   120   185   211   190   118    34    -7     7    43    71    89    91    68    31    -2   -36   -91  -149  -158  -109   -60   -55   -73   -77   -68   -85  -150  -226  -249  -209  -157  -136  -123   -87   -53   -65  -116  -158  -162  -134  -101   -92  -118  -142  -114   -23    97   199   246   225   161    99    79   118   192   234   195   104    41    51    98   113    58   -47  -139  -163  -114   -36    27    78   123   142   126   113   135   160   159   154   163   167   153   133   102    40   -41  -108  -131   -99   -32    26    43    29    17    22    51   112   183   221   214   195   208   265   327   327   243   141   106   141   202   284   419   584   688   674   601   598   729   932  1095  1185  1249  1319  1374  1399  1426  1488  1558  1584  1550  1483  1410  1350  1338  1402  1534  1698  1867  2021  2145  2245  2338  2421  2484  2544  2619  2693  2755  2833  2946  3076  3194  3289  3359  3406  3453  3525  3603  3618  3545  3472  3533  3767  4080  4329  4447  4472  4503  4616  4822  5069  5305  5528  5744  5924  6045  6133  6202  6216  6168  6124  6145  6211  6263  6292  6342  6426  6501  6535  6551  6580  6609  6605  6562  6505  6460  6427  6406  6407  6433  6473  6520  6573  6625  6660  6663  6642  6629  6656  6714  6749  6741  6735  6774  6849  6920  6957  6953  6926  6916  6948  7006  7045  7037  6985  6921  6895  6925  6966  6962  6916  6869  6830  6789  6751  6724  6691  6627  6546  6495  6487  6483  6453  6419  6427  6492  6587  6663  6682  6627  6516  6399  6319  6288  6288  6298  6311  6326  6338  6337  6322  6298  6253  6175  6085  6009  5950  5899  5845  5775  5695  5643  5662  5740  5802  5770  5646  5511  5427  5390  5373  5390  5463  5559  5613  5615  5612  5616  5563  5406  5193  5018  4895  4747  4518  4245  4017  3882  3818  3758  3654  3503  3337  3187  3060  2934  2779  2609  2478  2407  2363  2293  2168  1993  1810  1671  1603  1609  1672  1760  1831  1851  1821  1781  1750  1710  1661  1665  1761  1916  2073  2199  2279  2317  2329  2306  2212  2043  1847  1677  1559  1493  1452  1397  1320  1236  1151  1076  1045  1080  1141  1165  1141  1104  1068  1020   971   950   955   955   923   870   827   822   862   923   956   925   836   731   640   574   556   609   705   758   722   652   618   608   555   450   360   335   327   254   101   -66  -176  -210  -203  -184  -147   -89   -55   -89  -153  -174  -140  -102   -74   -32     9     6   -39   -83  -108  -132  -161  -167  -110    10   133   185   159   110    75    66    88   134   168   167   138    94    50    28    48    98   152   194   223   231   203   143    71    19     4     0   -30   -85  -132  -157  -157  -132   -99   -94  -132  -172  -156   -74    26   102   143   159   164   172   178   153    70   -59  -188  -267  -255  -143    25   159   192   128    28   -47   -75   -74   -77   -83   -56    16    86    97    63    41    36     3   -59   -85   -37    40    85   101   104    70   -15  -101  -127  -102   -73   -66   -74   -91  -115  -121   -88   -29    19    39    37    35    60   115   161   155    91    -1   -85  -129  -120  -122  -123  -152  -172  -200  -322  -615 -1030 -1355
 30024 -1024  -699  -431  -349  -333  -254  -128    -9   103   227   287   275   182    77    16    13    48    79    70    27   -20   -46   -29    25    84   100    77    66    99   138   116    15  -105  -183  -208  -199  -145   -46    36    42    -9   -48   -51   -42   -35   -22    -1    18    36    54    61    39    -6   -49   -84  -134  -194  -218  -182  -114   -57   -44   -82  -137  -152  -135  -149  -212  -259  -232  -140   -22    84   146   136    66   -17   -85  -134  -156  -132   -67    -9    10    15    44    99   135   105     1  -132  -233  -257  -200   -86    35   109   100    24   -55   -83   -51    -4    15    16    34    72   109   126   131   132   129   124   111    71     0   -71   -94   -69   -30    -4    25    83   168   257   325   364   379   385   392   387   350   297   278   319   388   436   451   469   525   617   720   813   880   922   975  1091  1279  1481  1612  1623  1547  1463  1435  1461  1495  1496  1464  1433  1445  1521  1630  1716  1759  1790  1833  1893  1983  2132  2343  2594  2832  2987  3022  2993  2991  3053  3157  3281  3403  3485  3508  3517  3560  3619  3646  3662  3734  3873  4015  4111  4180  4263  4381  4550  4783  5056  5320  5544  5744  5935  6103  6222  6279  6272  6217  6141  6065  6005  5997  6073  6203  6314  6372  6411  6479  6580  6670  6705  6673  6581  6450  6344  6328  6408  6523  6592  6568  6479  6417  6446  6534  6611  6654  6684  6703  6698  6668  6637  6632  6657  6679  6665  6637  6660  6763  6911  7046  7132  7158  7129  7070  7021  7000  6983  6954  6926  6912  6904  6885  6844  6790  6738  6684  6620  6569  6564  6587  6595  6574  6543  6533  6554  6587  6592  6558  6517  6507  6521  6511  6454  6379  6337  6342  6372  6400  6415  6413  6366  6250  6079  5915  5825  5831  5903  5982  6033  6048  6009  5900  5751  5612  5504  5419  5354  5310  5290  5306  5362  5434  5472  5455  5419  5417  5444  5434  5344  5221  5134  5079  4988  4831  4644  4458  4257  4041  3858  3739  3649  3534  3376  3192  3010  2854  2733  2640  2553  2452  2333  2204  2076  1959  1855  1739  1594  1455  1392  1436  1545  1655  1736  1787  1807  1796  1770  1758  1766  1776  1786  1822  1898  1995  2094  2181  2226  2192  2090  1966  1856  1787  1752  1704  1608  1492  1410  1374  1342  1278  1193  1135  1128  1153  1169  1137  1062   987   944   914   868   827   824   844   858   871   881   854   770   665   593   576   589   605   618   644   679   700   694   674   653   612   524   399   296   249   228   186   120    70    64    87    97    72    26   -13   -37   -49   -43   -21   -21   -79  -161  -180  -109   -17    14   -25   -80   -91   -52    -3    13     4    -3    -1    10    34    52    28   -46  -123  -143   -90    -7    54    93   140   205   263   281   243   177   117    61     9    -6    20    43    24    -5     2    44    75    77    62    46    37    50    92   123    86   -28  -147  -179  -108    -6    54    84   117   144   141   113    69     8   -47   -61   -26    29   105   213   323   373   337   245   141    45   -34   -97  -144  -154  -100     1    84   110   118   150   178   149    61   -49  -153  -214  -185   -82    12    39     0   -72  -146  -188  -182  -152  -141  -159  -170  -139   -62    23    62    23   -66  -147  -164  -145   -77   -55  -106  -232  -460  -832 -1276 -1555
 30040 -1192  -936  -552  -279  -138   -26    89   143    98    20   -42   -38   -22    -8    19    64   105   111    73    14   -17     0    24    -8  -106  -198  -207  -120     7    99   122    98    67    43    26    13    15    58   147   227   223   121    -9   -88   -96   -76   -77  -100  -111   -96   -86  -101  -105   -51    52   137   145    95    61    78   104    74   -27  -160  -260  -282  -235  -162   -96   -38    10    37    55    84   112   117   113   119   132   140   135   114    85    69    62    51    51    98   186   267   300   283   231   157    77    15    -6    18    73   127   161   175   174   171   169   161   147   146   168   187   164   105    63    86   168   252   287   273   238   203   177   165   157   150   163   207   253   272   269   250   200   130   106   177   314   450   545   576   537   471   462   554   711   871  1007  1123  1219  1289  1338  1385  1429  1450  1438  1410  1400  1438  1527  1636  1709  1696  1607  1512  1492  1586  1771  1985  2173  2310  2386  2425  2476  2583  2758  2970  3155  3255  3262  3223  3202  3247  3365  3525  3666  3743  3765  3788  3863  3985  4106  4188  4252  4344  4480  4626  4759  4886  5020  5165  5342  5577  5862  6138  6338  6428  6441  6448  6479  6498  6453  6348  6246  6207  6243  6334  6439  6513  6529  6495  6445  6417  6439  6496  6551  6583  6608  6646  6688  6700  6668  6628  6617  6617  6575  6478  6410  6465  6622  6749  6751  6671  6620  6635  6658  6666  6706  6802  6902  6941  6914  6867  6855  6891  6939  6945  6903  6849  6809  6782  6763  6746  6708  6635  6546  6480  6466  6504  6566  6622  6659  6655  6591  6502  6455  6476  6530  6567  6549  6470  6376  6332  6348  6371  6365  6329  6266  6193  6145  6120  6084  6029  5995  6014  6083  6158  6176  6105  5988  5887  5828  5800  5785  5764  5727  5670  5592  5502  5414  5351  5337  5370  5409  5409  5369  5322  5284  5247  5203  5151  5099  5032  4932  4800  4663  4525  4369  4206  4066  3941  3781  3559  3312  3105  2972  2899  2831  2694  2471  2249  2140  2153  2191  2162  2048  1896  1770  1708  1690  1662  1593  1508  1454  1464  1531  1622  1697  1715  1661  1580  1556  1623  1720  1774  1810  1902  2038  2128  2135  2105  2059  1969  1848  1760  1744  1770  1786  1763  1701  1610  1488  1345  1224  1152  1102  1044  1010  1058  1177  1293  1345  1322  1240  1137  1048   979   924   880   840   811   818   873   938   951   888   799   759   781   818   820   780   708   614   510   421   368   339   295   230   187   200   232   211   109   -18   -85   -55    36   129   182   184   143    63   -29   -84   -73   -18    50   128   206   242   202   122    72    70    78    76    72    71    77    92   101    90    77    89   123   151   153   130    86    28   -29   -42    21   126   187   173   146   160   189   185   170   189   225   199    77   -77  -160  -139   -69     3    91   190   238   189    92    31    34    62    84   114   157   191   190   163   118    49   -41  -108   -94     7   129   178   127    43    23    83   148   149    97    42    14     8     6    11    44   104   143   115    25   -71  -114   -81   -17    -2   -58  -116  -106   -34    49    95    76    -1  -106  -208  -281  -287  -201   -69    24    50    55    80   118   111    98    24   -99  -242  -408  -677 -1094 -1494
 30055 -1352 -1043  -655  -409  -274  -145   -34   -15   -75  -119  -111   -33    17     0   -49   -46    44   156   198   157   100    89   110   105    42   -55  -149  -201  -189  -135   -90   -67   -30    32    72    43   -17   -28    28    87    80     9   -71  -110   -92   -39     5    11    -3     5    44    56    -4   -96  -135   -94   -24     9   -18   -67   -69     0    99   157   147   103    77    73    61    19   -36   -78  -102  -127  -166  -206  -208  -153   -75   -29   -31   -58   -84  -106  -124  -112   -53    16    41    -9  -110  -190  -174   -52    98   183   176   115    66    84   170   254   270   231   187   146    76   -16   -61    -4   119   233   293   300   269   218   172   161   187   220   232   222   208   189   154   107    77    90   132   166   182   218   291   359   374   352   353   405   469   503   524   588   711   845   945  1022  1108  1202  1275  1320  1356  1398  1434  1459  1489  1522  1539  1527  1507  1520  1577  1643  1683  1716  1778  1857  1922  1994  2123  2297  2444  2538  2630  2770  2944  3107  3225  3295  3330  3342  3330  3301  3279  3310  3427  3601  3753  3854  3950  4084  4251  4429  4599  4744  4857  4927  4958  4990  5093  5277  5468  5612  5747  5927  6115  6232  6256  6216  6145  6056  5979  5953  5991  6056  6123  6214  6348  6466  6484  6400  6322  6352  6474  6576  6591  6557  6530  6509  6477  6461  6487  6521  6504  6444  6414  6472  6591  6699  6761  6792  6810  6810  6786  6756  6744  6765  6818  6877  6915  6929  6946  6966  6949  6886  6826  6811  6834  6870  6896  6878  6792  6672  6592  6587  6613  6604  6537  6431  6334  6297  6345  6428  6457  6407  6322  6246  6195  6173  6171  6171  6180  6218  6263  6275  6260  6249  6232  6167  6052  5942  5889  5885  5877  5822  5740  5693  5728  5828  5919  5949  5922  5862  5767  5635  5488  5362  5275  5205  5112  4990  4887  4842  4846  4866  4879  4883  4886  4904  4934  4937  4865  4728  4586  4475  4375  4255  4120  3964  3766  3534  3305  3088  2886  2748  2709  2717  2684  2585  2453  2320  2192  2062  1922  1778  1663  1595  1546  1482  1421  1405  1426  1438  1413  1372  1347  1336  1337  1376  1465  1565  1635  1690  1749  1791  1784  1752  1755  1805  1853  1858  1847  1858  1890  1915  1910  1866  1793  1710  1615  1492  1356  1251  1195  1169  1155  1143  1113  1047   964   910   914   970  1040  1064  1016   932   875   865   857   796   692   604   572   587   611   616   596   561   520   468   398   321   280   307   380   444   459   411   306   175    58   -15   -35     0    75   144   157   111    56    32    27    12   -22   -58   -74   -54    -9    22    14   -14    -5    54    98    72     8   -27   -21     3    25    24   -20   -93  -132   -99   -31     3     3    22    73   120   153   196   238   234   154    15  -140  -248  -248  -147   -19    76   133   134    61   -47  -110  -101   -67   -51   -69  -118  -183  -218  -189  -114   -60   -80  -150  -183  -128   -25    50    65    42    16     7     8     8    15    34    58    79   102   114    82     4   -68   -86   -62   -35    -9    30    61    63    66   108   171   212   205   145    52    -9    17   106   148    69   -70  -148  -126   -81   -87  -131  -174  -227  -307  -388  -414  -350  -218   -96   -44   -66   -49   -37   -85  -221  -461  -850 -1367 -1793
 30070 -1037  -777  -510  -356  -253  -136   -35     8    23    70   120   153    91   -41  -157  -172   -72    78   185   202   164   134   124    95    25   -65  -136  -166  -148   -94   -34     3    20    33    42    44    65   121   172   146    30  -110  -198  -211  -169   -87    13    85    88    36   -10     2    55    68   -12  -142  -215  -164   -33    62    68    41    60   131   192   190   112   -20  -168  -264  -252  -143   -17    44    35    17    34    55    29   -31   -79   -99  -108  -108   -76   -13    30     8   -66  -135  -171  -174  -132   -28   100   189   222   234   249   228   122   -50  -201  -249  -194  -104   -47   -42   -67   -90   -96   -72    -5    75   118   115   110   135   173   186   148    64   -14    -4   142   372   553   597   529   430   349   289   239   180   111    64    83   168   274   362   435   520   628   760   913  1067  1188  1268  1328  1383  1437  1485  1507  1484  1431  1388  1384  1417  1463  1508  1546  1579  1624  1700  1802  1909  2010  2119  2261  2435  2606  2742  2841  2927  3012  3088  3147  3192  3246  3320  3401  3457  3469  3453  3440  3452  3502  3600  3758  3981  4235  4454  4596  4683  4756  4835  4935  5071  5219  5321  5360  5393  5489  5650  5820  5963  6081  6160  6186  6183  6200  6251  6315  6366  6376  6328  6261  6241  6294  6400  6517  6607  6639  6614  6573  6561  6575  6582  6565  6546  6544  6556  6553  6502  6418  6371  6415  6528  6658  6765  6813  6783  6706  6631  6588  6580  6597  6620  6636  6652  6686  6730  6757  6773  6814  6879  6913  6891  6849  6826  6815  6796  6744  6633  6469  6326  6282  6330  6396  6445  6498  6566  6623  6640  6610  6518  6347  6117  5913  5830  5892  6025  6124  6155  6152  6147  6136  6102  6052  6021  6032  6055  6033  5960  5888  5861  5861  5841  5783  5720  5687  5669  5609  5494  5367  5273  5215  5163  5082  4970  4863  4788  4728  4680  4662  4672  4664  4616  4557  4517  4485  4459  4464  4491  4475  4375  4233  4097  3943  3719  3453  3241  3136  3088  3012  2891  2770  2676  2590  2495  2382  2219  1979  1706  1493  1403  1421  1485  1540  1580  1610  1593  1495  1359  1271  1253  1251  1222  1186  1177  1199  1242  1315  1435  1583  1708  1777  1801  1824  1885  1990  2095  2138  2093  1988  1871  1773  1716  1711  1737  1746  1710  1634  1540  1451  1372  1277  1134   967   849   845   938  1046  1102  1102  1082  1062  1040  1020  1018  1041  1061  1040   969   882   807   734   641   535   442   387   392   452   506   498   454   439   480   533   543   486   364   200    31   -94  -148  -126   -37    88   195   241   243   238   233   216   199   195   193   158    83    21    29    84    96    16   -87  -116   -71   -37   -58   -84   -76   -67   -94  -126  -105   -29    49    85    80    60    50    59    80    94    69    -7  -100  -161  -176  -159  -105   -10    79   101    58    17    14    42    90   152   202   196   127    50    21    23     0   -62  -123  -150  -114     4   181   332   391   362   302   254   220   174   112    62    52    60    25   -73  -165  -173  -106   -35    -1     5     4    11    35    44    -8  -118  -201  -187  -107   -51   -44   -24    55   155   200   165    80   -16  -104  -157  -153   -96   -19    33    22   -56  -159  -220  -203  -162   -95   -81  -116  -195  -368  -698 -1126 -1425
 30085 -1214  -948  -544  -266  -154   -94     8   126   174   106   -64  -206  -266  -234  -152   -79   -58  -104  -185  -215  -134    14   129   162   169   217   287   309   246   131    33   -10    -3    27    70   113   126    82    -3   -81  -122  -130  -111   -81   -76  -112  -153  -155  -110   -41    24    65    70    42     2   -17     5    44    47   -16  -122  -210  -247  -224  -143   -41     7   -41  -133  -173  -130   -63   -26    -7    31    85   116   118   109   107   112   121   124   101    49     0   -10    18    62    92   102    93    61     2   -56   -62     9   110   154   104    17   -40   -65   -83   -84   -40    34    97   133   161   189   200   185   161   146   140   143   174   241   312   343   327   302   297   288   243   186   179   248   335   375   369   359   347   311   261   243   286   379   490   601   706   825   985  1174  1323  1366  1305  1215  1192  1291  1474  1635  1677  1594  1471  1405  1413  1443  1471  1525  1626  1733  1784  1776  1775  1849  1995  2141  2234  2333  2548  2863  3130  3265  3335  3412  3465  3442  3367  3310  3301  3324  3369  3438  3521  3618  3754  3945  4161  4348  4473  4544  4596  4664  4757  4854  4914  4941  5015  5228  5545  5808  5907  5900  5921  6021  6145  6225  6240  6212  6186  6199  6256  6329  6392  6441  6479  6517  6563  6588  6547  6464  6415  6424  6436  6405  6358  6346  6369  6364  6303  6263  6340  6511  6651  6679  6629  6578  6565  6591  6642  6700  6739  6723  6630  6486  6369  6354  6450  6606  6757  6861  6912  6929  6945  6969  6973  6919  6825  6752  6720  6683  6614  6545  6526  6572  6646  6676  6607  6457  6294  6179  6111  6058  6007  5969  5951  5952  5958  5961  5968  5989  6018  6019  5965  5883  5847  5899  6000  6061  6018  5894  5770  5699  5673  5669  5682  5700  5695  5657  5599  5548  5518  5474  5348  5141  4965  4912  4930  4899  4779  4634  4532  4477  4448  4444  4461  4473  4464  4438  4393  4322  4234  4147  4068  3992  3907  3815  3737  3676  3602  3489  3328  3111  2859  2635  2485  2382  2278  2179  2129  2142  2170  2133  1999  1803  1618  1495  1435  1399  1353  1313  1314  1366  1436  1459  1395  1302  1293  1395  1502  1517  1475  1467  1507  1534  1526  1521  1569  1675  1803  1901  1953  1994  2055  2118  2148  2140  2096  2009  1885  1745  1612  1490  1378  1279  1209  1181  1175  1156  1124  1098  1078  1049  1004   955   926   945  1005  1073  1138  1209  1248  1191  1029   834   686   619   601   578   540   532   585   652   646   549   440   389   381   360   298   212   140   119   146   189   209   181   122   104   170   261   276   205   117    46   -25   -93  -116   -88   -47   -10    36    83   102   109   141   194   224   214   198   220   268   291   248   129   -45  -195  -227  -140   -29    16     0   -27   -38   -49   -81  -123  -130   -86   -26    -6   -39   -82   -94   -80   -79  -100  -114   -87    -7    97   175   198   182   166   157   129    74    31    36    59    42   -13   -46   -37   -49  -104  -140  -109   -49   -21   -33   -45   -14    60   116   103    40   -30   -89  -114   -54    89   228   256   164    36   -42   -44    11    74    89    53    11    -2     1     4   -10   -44   -80   -99  -107  -108   -83   -20    36    24   -69  -196  -287  -315  -214   -84   -12   -33  -175  -514 -1049 -1540
 30175 -1104  -745  -386  -230  -226  -223  -159   -62    22    73    39   -37  -129  -163  -107     4   102   135    85   -23  -116  -118   -18   105   175   174   129    68     2   -74  -149  -169   -91    44   148   171   135    82    36    -8   -83  -195  -284  -279  -176   -30   108   220   273   218    51  -132  -213  -172   -98   -73   -81   -74   -50   -34   -16    19    58    77    78    79    77    52    -1   -68  -124  -151  -152  -140  -119   -78   -23     7    -8   -35   -11    64   139   175   179   154    86   -20  -120  -157  -106     2   102   140   123   111   138   177   173   110    12   -72  -105   -63    40   144   190   178   159   151   138   121   127   157   178   168   142   132   150   176   192   213   246   256   224   210   279   405   505   519   443   328   256   262   312   375   462   568   662   742   836   959  1091  1198  1241  1207  1131  1088  1137  1266  1410  1515  1564  1581  1598  1631  1671  1717  1776  1843  1892  1897  1874  1852  1833  1803  1775  1810  1970  2243  2531  2736  2834  2863  2871  2893  2945  3038  3170  3313  3428  3504  3549  3570  3586  3652  3802  4009  4206  4352  4450  4531  4622  4731  4835  4891  4880  4841  4848  4945  5109  5281  5423  5544  5662  5761  5805  5794  5783  5834  5952  6072  6111  6063  6014  6044  6133  6199  6210  6209  6232  6245  6207  6138  6101  6135  6228  6335  6403  6414  6387  6366  6395  6486  6600  6671  6644  6510  6324  6185  6166  6252  6370  6450  6456  6412  6389  6439  6535  6602  6609  6590  6580  6572  6553  6546  6582  6652  6712  6725  6690  6642  6619  6629  6636  6600  6518  6433  6389  6398  6442  6476  6476  6451  6422  6390  6338  6263  6172  6099  6084  6116  6139  6112  6028  5899  5771  5726  5807  5942  5984  5866  5676  5563  5579  5657  5712  5717  5687  5620  5501  5346  5195  5075  4993  4953  4938  4928  4927  4936  4930  4888  4807  4686  4533  4389  4298  4257  4215  4135  4023  3900  3771  3624  3472  3361  3316  3299  3246  3131  2982  2843  2743  2695  2706  2767  2836  2855  2787  2653  2517  2433  2413  2429  2425  2351  2218  2091  2015  1979  1938  1862  1761  1682  1668  1684  1646  1542  1456  1461  1537  1603  1593  1510  1422  1386  1395  1402  1373  1300  1194  1090  1035  1047  1099  1157  1208  1249  1281  1311  1354  1408  1454  1471  1462  1461  1509  1611  1724  1791  1799  1786  1798  1853  1937  2021  2077  2082  2014  1879  1726  1615  1563  1524  1443  1323  1212  1138  1098  1080  1073  1075  1085  1096  1098  1097  1100  1093  1049   957   832   701   601   555   551   562   579   619   695   783   833   806   717   615   543   504   477   441   395   372   403   482   554   549   434   238    41   -76   -84   -33     4     9    35   124   235   295   287   235   150    51    -3    20    61    38   -44  -109  -105   -42    32    79    86    86   114   159   176   149    85   -10  -111  -166  -159  -135  -133  -150  -154  -114   -27    52    65    29     5    -2   -37   -91  -107   -63     2    38    26   -15   -50   -66   -81   -96   -78   -17    40    42    -3   -49   -60   -41   -29   -54   -90   -86   -49   -28   -42   -57   -53   -41   -39   -47   -45   -15    27    51    60   107   205   279   250   125    -9   -73   -45    39   122   153   117    33   -77  -113   -98   -72  -117  -323  -712 -1174 -1470
 30190 -1354 -1041  -597  -299  -200  -203  -208  -163   -63    45    79    81    65    47    13   -43   -91   -82    -3    95   147   125    63     0   -46   -54     9   135   235   228   126    23    -9    32   107   152   108    -6   -97   -90   -19    15   -38  -136  -194  -175  -110   -40    12    32     4   -67  -143  -179  -164  -121   -76   -44   -13    39   109   146   103    -5   -99  -121   -89   -61   -61   -77   -95   -97   -75   -41   -20   -16   -19   -30   -59   -81   -67   -34   -24   -32   -20    29   103   173   208   183   113    52    33    31     8   -40   -81   -76   -19    62   128   151   137   118   121   152   187   192   169   163   192   215   190   137   106   106   119   140   176   207   213   214   237   285   348   413   456   451   398   324   273   281   343   404   428   450   510   587   644   703   793   890   955  1013  1110  1236  1359  1478  1589  1626  1567  1508  1544  1632  1681  1699  1762  1882  1980  1987  1908  1800  1732  1759  1876  2018  2130  2202  2243  2286  2392  2587  2805  2949  3009  3054  3143  3290  3489  3711  3891  3972  3977  3991  4055  4125  4147  4125  4112  4163  4297  4466  4600  4682  4756  4843  4920  4967  5004  5065  5164  5275  5363  5425  5497  5611  5757  5898  5991  6020  6010  6012  6046  6090  6125  6164  6224  6284  6295  6232  6115  6000  5958  6050  6268  6517  6690  6739  6674  6544  6431  6396  6413  6416  6393  6384  6409  6448  6477  6480  6444  6367  6279  6219  6207  6259  6371  6500  6598  6637  6617  6556  6476  6387  6299  6239  6246  6332  6459  6571  6626  6615  6561  6507  6475  6446  6404  6375  6386  6402  6363  6255  6125  6032  5997  6017  6082  6169  6246  6283  6269  6205  6107  6022  5985  5974  5941  5879  5823  5801  5796  5755  5655  5532  5447  5432  5473  5518  5515  5452  5364  5297  5262  5224  5157  5095  5097  5158  5195  5136  4995  4844  4732  4647  4553  4451  4371  4314  4233  4089  3898  3710  3564  3453  3339  3204  3083  3023  3012  3009  3005  3009  2992  2903  2751  2625  2606  2671  2719  2684  2605  2556  2548  2527  2462  2382  2313  2242  2144  2029  1930  1875  1880  1935  1976  1922  1771  1611  1516  1484  1474  1458  1434  1415  1386  1317  1218  1150  1165  1235  1283  1262  1197  1143  1116  1087  1050  1050  1110  1190  1235  1253  1290  1356  1413  1445  1482  1548  1622  1669  1675  1660  1655  1686  1766  1875  1955  1966  1939  1939  1986  2035  2021  1909  1720  1518  1346  1208  1102  1049  1064  1122  1171  1184  1156  1085   984   895   848   830   804   753   701   701   784   908   980   948   840   728   659   647   672   690   659   571   466   414   453   547   616   597   494   363   250   164   111   101   119   142   184   265   327   291   184   100    66    23   -61  -148  -172  -121   -39     6   -14   -65   -78   -26    54    96    54   -50  -149  -198  -220  -228  -179   -51    73    86    -3   -89  -109   -81   -31    26    66    61    29    17    36    67    97   114    96    39   -31  -103  -167  -188  -144   -72   -44   -83  -137  -136   -72   -13   -30  -112  -188  -199  -126    14   171   257   217    82   -44   -87   -57   -18    -4    -3     3    14    11     0     5    45    98   127   126   126   147   169   149    79     1   -47   -88  -141  -200  -169  -137  -189  -333  -542  -858 -1310 -1722
 30205  -974  -683  -389  -278  -286  -266  -180   -96   -61   -39     1   111   197   187    89   -11   -44   -16    17    32    42    44    19   -15   -21     5    14   -29  -102  -145  -130   -79   -18    49   124   181   188   133    37   -49   -83   -62   -35   -49  -114  -182  -174   -59   100   198   193   123    44    -1     5    48    70    27   -70  -156  -164   -92     9   101   186   262   282   200    49   -79  -129  -129  -127  -118   -58    54   155   185   152   101    57    10   -45   -92  -107   -70    29   166   276   303   240   132    39    -6    -7    23    86   173   248   274   249   210   195   202   197   161   125   131   166   171   120    37   -40   -79   -51    42   153   234   274   286   276   253   235   231   234   243   266   314   366   383   355   318   312   337   382   465   595   723   796   832   897  1006  1118  1197  1241  1270  1305  1363  1430  1478  1514  1572  1666  1758  1801  1792  1772  1772  1780  1753  1684  1628  1658  1772  1905  2014  2117  2233  2343  2426  2491  2572  2687  2834  2997  3150  3272  3361  3436  3526  3653  3796  3896  3928  3941  3968  3994  4020  4102  4266  4439  4544  4588  4631  4697  4776  4875  5008  5157  5275  5331  5353  5393  5461  5511  5522  5537  5603  5705  5801  5882  5960  6031  6065  6046  6014  6020  6062  6090  6084  6097  6178  6288  6341  6306  6242  6226  6273  6327  6321  6247  6170  6171  6268  6405  6507  6555  6567  6547  6493  6449  6454  6482  6478  6430  6355  6290  6291  6385  6524  6631  6669  6639  6569  6502  6459  6432  6411  6423  6488  6576  6634  6647  6638  6610  6537  6426  6336  6326  6373  6392  6330  6228  6171  6194  6254  6285  6257  6188  6107  6027  5963  5931  5905  5839  5736  5659  5651  5684  5712  5711  5687  5662  5646  5615  5544  5461  5419  5434  5483  5513  5462  5329  5195  5126  5097  5051  4971  4880  4801  4750  4726  4701  4620  4457  4272  4162  4126  4069  3953  3835  3744  3635  3493  3360  3261  3162  3039  2937  2912  2940  2940  2881  2799  2734  2676  2591  2478  2366  2278  2213  2158  2115  2095  2094  2097  2093  2079  2045  1978  1882  1777  1699  1666  1651  1619  1581  1572  1583  1568  1522  1489  1487  1481  1443  1392  1355  1331  1307  1278  1248  1232  1234  1238  1233  1226  1221  1224  1244  1268  1260  1223  1214  1274  1365  1413  1398  1369  1368  1402  1466  1539  1578  1553  1489  1458  1519  1676  1872  2013  2037  1972  1897  1863  1863  1867  1843  1773  1660  1510  1335  1173  1065  1001   940   876   851   906  1010  1087  1085  1019   938   871   820   772   718   674   663   676   663   596   510   462   471   511   551   581   592   575   525   467   441   452   440   371   281   224   199   179   143    96    66    71    83    70    46    29     7   -20   -17    24    44     1   -61   -69    -8    78   153   203   220   176    51  -101  -164   -67   113   233   223   125    13   -78  -139  -157  -129   -75   -14    46   105   173   244   276   222    97   -29  -106  -133  -125   -81    -7    61    86    58   -11   -89  -133  -142  -153  -176  -167  -108   -51   -38   -44   -34    -9    25    79   137   159   136    91    45     9   -19   -60  -107  -120   -69    21   102   141   141   118    75    17   -52  -121  -168  -173  -143   -92   -59   -16   -43  -144  -284  -465  -741 -1107 -1386
 30220 -1256  -943  -473   -88   127   184   104   -49  -166  -173  -141  -104  -101   -99   -83   -61   -39     0    65   124   142   137   146   158   141    86    12   -66  -143  -195  -191  -124   -22    75   161   234   274   256   185    96    16   -60  -135  -183  -181  -152  -142  -170  -197  -165   -57    76   143    76   -96  -257  -313  -284  -241  -216  -195  -157  -108   -73   -84  -153  -244  -284  -228  -107    14   101   151   180   202   207   180   133   100    82    47    -6   -39   -34   -22   -17     0    41    96   147   178   187   183   175   161   152   146   110    20   -63   -57    34   124   164   193   278   425   564   593   481   299   154   103   131   187   231   257   291   345   392   389   336   280   252   240   232   238   278   359   460   533   548   530   523   518   485   462   526   689   861   942   911   846   850   945  1048  1094  1123  1206  1337  1463  1573  1699  1851  1977  2018  1983  1941  1931  1927  1895  1855  1845  1871  1929  2058  2272  2498  2611  2574  2494  2512  2664  2871  3057  3212  3357  3480  3544  3557  3589  3688  3819  3914  3960  4000  4061  4113  4130  4146  4227  4380  4551  4691  4810  4946  5109  5260  5345  5350  5313  5282  5287  5343  5445  5572  5702  5805  5850  5842  5832  5867  5939  6015  6087  6166  6251  6314  6334  6315  6280  6241  6202  6183  6209  6269  6317  6310  6270  6270  6368  6527  6648  6664  6596  6510  6449  6425  6448  6499  6531  6519  6489  6459  6411  6333  6262  6256  6334  6461  6577  6638  6629  6576  6530  6510  6484  6429  6395  6451  6581  6684  6681  6603  6543  6542  6552  6508  6415  6325  6264  6230  6236  6271  6274  6214  6141  6118  6138  6146  6101  5996  5855  5729  5661  5653  5680  5717  5739  5714  5636  5540  5481  5469  5459  5410  5335  5278  5264  5274  5276  5258  5231  5223  5243  5242  5160  5014  4898  4863  4854  4796  4682  4551  4426  4322  4263  4241  4186  4045  3850  3679  3559  3464  3364  3258  3149  3032  2918  2842  2823  2828  2806  2739  2646  2567  2529  2521  2506  2453  2356  2244  2159  2126  2139  2181  2232  2265  2255  2198  2112  2031  1988  1991  2003  1982  1922  1852  1794  1720  1594  1449  1366  1385  1465  1535  1541  1473  1367  1280  1251  1272  1300  1312  1327  1369  1423  1446  1402  1290  1149  1047  1034  1112  1224  1297  1315  1331  1394  1476  1508  1466  1414  1431  1534  1679  1819  1930  2000  2001  1924  1823  1786  1834  1902  1931  1924  1914  1892  1825  1701  1533  1335  1142  1031  1045  1130  1183  1143  1030   912   842   815   797   783   787   822   866   871   800   683   599   575   566   547   544   565   581   570   537   500   474   475   508   553   579   568   517   449   392   329   212    42  -109  -182  -172  -119   -66   -37   -36   -44   -36     1    54    84    74    53    45    28    -6   -36   -57  -101  -165  -201  -183  -135   -92   -70   -86  -141  -197  -202  -156  -110   -89   -61   -14     5   -31   -93  -135  -155  -167  -183  -205  -217  -191  -143  -121  -126  -114   -66   -20   -15   -28   -10    47   100   101    68    52    67    72    48    11   -24   -54   -64   -44   -11     8    14    11     2    -7    -4    17    55    86    82    51    32    31     4   -69  -150  -172  -115   -28    17     2   -69  -116  -178  -252  -330  -468  -771 -1241 -1656
 30235 -1314  -977  -497  -182   -74   -45   -18     0    10    34    47    71    54   -15  -105  -155  -138  -101  -105  -154  -197  -190  -129   -38    57   133   161   120    33   -39   -53   -14    30    49    43    36    29    16    13    46    95   125   137   150   158   137    87    43    27    22    -3   -46   -67   -45    -4    22    22   -18   -95  -155  -137   -63   -10    -3     3    49   115   156   153   119    84    79   107   140   134    92    74   134   245   327   313   199    48   -55   -66    -3    72   107    80    27     0    11    33    50    74   114   157   189   193   159    93    29     5    33    87   128   142   141   132   122   126   166   248   339   385   359   296   263   277   296   279   243   228   252   318   403   452   419   326   237   195   211   285   403   539   675   799   882   894   843   785   774   832   953  1117  1277  1390  1445  1471  1499  1532  1555  1567  1585  1612  1625  1614  1619  1672  1747  1797  1822  1861  1961  2126  2314  2457  2517  2503  2475  2502  2611  2768  2930  3063  3153  3225  3335  3501  3649  3691  3660  3682  3810  3970  4089  4192  4320  4443  4521  4572  4623  4660  4674  4705  4801  4943  5053  5077  5037  5012  5061  5181  5324  5456  5590  5740  5853  5857  5781  5734  5773  5870  5977  6068  6135  6191  6250  6305  6341  6364  6383  6390  6382  6368  6342  6295  6244  6230  6271  6349  6431  6487  6494  6460  6426  6428  6457  6492  6536  6603  6666  6651  6507  6287  6134  6132  6205  6230  6195  6194  6275  6391  6475  6516  6536  6550  6556  6551  6525  6464  6368  6263  6195  6208  6313  6452  6528  6493  6388  6298  6265  6256  6232  6217  6246  6284  6264  6189  6133  6142  6187  6199  6144  6053  5975  5913  5842  5753  5664  5592  5548  5513  5448  5347  5256  5217  5210  5188  5142  5108  5100  5088  5043  4991  4980  5026  5080  5073  4978  4826  4657  4491  4353  4278  4241  4167  4033  3904  3846  3836  3799  3692  3543  3400  3284  3179  3069  2971  2918  2902  2862  2767  2651  2563  2516  2507  2537  2572  2549  2431  2255  2107  2045  2059  2094  2111  2107  2084  2047  2018  2011  1992  1905  1759  1654  1668  1751  1788  1745  1663  1576  1489  1418  1379  1356  1338  1343  1375  1386  1329  1231  1165  1160  1202  1267  1321  1333  1309  1291  1298  1306  1279  1230  1222  1291  1388  1421  1365  1280  1251  1307  1383  1392  1334  1314  1421  1612  1761  1801  1782  1799  1894  2017  2078  2031  1922  1838  1818  1826  1792  1696  1572  1454  1343  1235  1145  1105  1125  1170  1180  1128  1027   909   801   737   746   821   917   989  1019  1004   947   870   790   709   632   591   597   617   609   571   543   568   636   679   646   563   483   419   377   382   427   437   358   233   142   110   116   125   114    84    69   102   166   204   184   117    33   -44  -103  -135  -142  -120   -57    45   137   150    87    14   -20   -15    26    97   154   133    29   -96  -172  -170  -109   -15    88   180   215   159    43   -56  -109  -138  -158  -148   -97   -24    39    63    41    26    80   178   220   165    85    49    40     3   -68  -130  -131   -54    57   136   148   115    66     4   -64   -93   -45    38    74    45    -9   -68  -135  -184  -191  -174  -170  -184  -182  -138   -95   -37   -20   -23   -43  -165  -516 -1085 -1598
 30250 -1269  -971  -522  -151    48   103    67    -7   -61   -44    10    90   130   139   162   213   254   240   176   103    53    32    36    54    55    16   -52  -103  -102   -66   -29     3    38    52    19   -43   -86   -89   -74   -53   -15    26    27   -20   -69   -83   -70   -41    -8    -6   -62  -154  -220  -229  -199  -158   -91    11   107   132   103   105   163   210   170    36  -123  -211  -167   -29   101   143    97    33     3     1    14    44    70    61    29    28    79   150   192   184   132    74    59   101   156   171   142    89    20   -47   -62    12   137   230   240   183   125   126   197   299   366   348   267   209   223   255   224   133    62    68   123   172   207   255   317   350   342   328   339   366   377   346   284   245   272   345   411   464   560   729   921  1052  1093  1067  1000   912   840   828   901  1042  1208  1366  1499  1576  1584  1573  1611  1704  1807  1878  1901  1886  1865  1884  1947  2017  2071  2114  2153  2184  2216  2267  2347  2456  2575  2666  2704  2714  2762  2890  3069  3239  3376  3505  3636  3735  3783  3822  3902  4012  4103  4154  4195  4262  4337  4388  4435  4537  4709  4880  4980  5027  5098  5207  5309  5373  5408  5437  5469  5495  5515  5543  5591  5655  5737  5835  5942  6048  6124  6128  6063  6017  6072  6207  6324  6373  6391  6420  6444  6410  6310  6208  6171  6196  6234  6258  6274  6288  6300  6321  6374  6465  6578  6685  6761  6780  6711  6551  6363  6228  6157  6107  6087  6150  6280  6378  6386  6343  6314  6313  6321  6331  6366  6445  6541  6583  6534  6451  6426  6471  6514  6481  6364  6219  6124  6110  6127  6118  6082  6056  6067  6110  6156  6177  6160  6106  6030  5963  5938  5942  5917  5839  5753  5700  5675  5643  5580  5496  5428  5401  5388  5337  5233  5122  5066  5082  5124  5151  5159  5146  5087  4966  4824  4728  4720  4767  4778  4683  4504  4315  4175  4096  4057  4021  3949  3811  3626  3462  3387  3386  3373  3277  3115  2945  2812  2727  2692  2697  2705  2666  2572  2464  2376  2308  2244  2189  2151  2135  2142  2158  2156  2123  2080  2063  2069  2062  2015  1941  1877  1848  1856  1882  1886  1837  1740  1633  1547  1506  1532  1601  1631  1566  1436  1312  1231  1190  1178  1191  1221  1255  1264  1229  1163  1105  1083  1087  1104  1151  1251  1365  1416  1364  1239  1112  1063  1125  1230  1273  1236  1218  1313  1506  1700  1817  1853  1847  1828  1794  1759  1761  1825  1915  1961  1928  1846  1780  1761  1745  1671  1543  1420  1330  1257  1196  1171  1187  1207  1181  1113  1050  1020  1015  1026  1046  1043   980   867   761   710   706   705   669   608   557   518   466   404   379   413   466   476   436   388   373   380   386   396   424   438   382   247   111    64   106   154   150   124   129   158   159   109    38   -11   -34   -50   -60   -55   -39   -32   -41   -52   -44   -11    39    76    52   -56  -194  -262  -222  -130   -60   -22    -5   -12   -45   -71   -57    -2    59    93    78    23   -33   -43    14   111   186   200   164   109    51    -8   -71  -119  -127  -103   -93  -134  -196  -212  -156   -77   -40   -50   -52    -7    55    68    13   -60   -92   -56    35   137   199   208   176    93   -32  -141  -173  -145  -120  -118  -116  -122   -66    19   105   105   -93  -546 -1146 -1617
 30265 -1061  -849  -505  -248  -131   -97   -84   -63   -36   -22   -48   -22    63   160   184   124    65    73   118   119    50   -44  -116  -142  -112   -39    31    59    55    55    62    56    49    71   111   138   151   153   116    35   -29   -29    -4   -27   -88  -107   -59   -11   -27  -105  -200  -279  -338  -365  -326  -207   -62    30    65   100   144   133    48   -39   -74   -86  -129  -196  -239  -232  -176   -93   -37   -52  -130  -221  -268  -238  -132    12   148   240   259   208   123    65    59    72    73    89   162   254   277   215   137    88    55    35    49    87   107    96    80    98   159   224   232   169    83    35    39    82   151   222   252   223   164   105    62    74   180   349   478   491   408   312   280   327   408   467   490   494   492   491   512   570   654   727   783   858   974  1103  1200  1244  1254  1274  1332  1414  1485  1516  1508  1500  1541  1633  1706  1704  1664  1663  1714  1765  1790  1836  1960  2137  2273  2316  2309  2332  2416  2535  2660  2799  2967  3144  3273  3325  3334  3361  3427  3509  3597  3712  3869  4052  4223  4364  4468  4519  4506  4463  4446  4479  4550  4647  4777  4928  5060  5145  5208  5283  5353  5374  5346  5321  5350  5434  5536  5623  5686  5723  5748  5791  5865  5937  5977  6005  6047  6090  6118  6146  6172  6171  6139  6114  6128  6179  6253  6346  6439  6495  6479  6399  6321  6321  6408  6522  6608  6652  6671  6683  6703  6732  6747  6703  6567  6374  6209  6140  6163  6203  6202  6172  6163  6182  6210  6247  6296  6333  6349  6381  6454  6514  6479  6360  6271  6304  6427  6529  6529  6439  6349  6337  6389  6416  6357  6238  6134  6094  6112  6152  6181  6185  6161  6108  6024  5917  5806  5727  5700  5704  5696  5665  5626  5578  5515  5445  5389  5340  5279  5202  5118  5033  4960  4912  4887  4858  4805  4739  4691  4682  4702  4709  4665  4568  4446  4325  4220  4143  4082  4005  3904  3795  3664  3494  3330  3235  3191  3123  3004  2886  2830  2831  2838  2806  2730  2615  2469  2302  2149  2070  2087  2145  2177  2175  2164  2141  2084  1992  1889  1816  1807  1854  1914  1953  1967  1957  1899  1775  1627  1535  1533  1579  1611  1599  1565  1548  1558  1553  1477  1330  1177  1106  1136  1204  1236  1214  1157  1100  1086  1128  1162  1119  1024   967   985  1044  1124  1233  1356  1449  1486  1478  1445  1399  1351  1319  1316  1344  1391  1449  1530  1626  1689  1676  1611  1572  1617  1724  1832  1916  1978  1995  1922  1769  1618  1527  1466  1387  1306  1261  1251  1254  1276  1311  1305  1206  1054   958   983  1071  1107  1031   887   760   699   694   706   709   713   740   776   783   759   734   713   655   534   387   302   322   391   424   419   449   548   636   604   453   290   201   165   125    73    35    21    12   -13   -67  -129  -154  -113   -31    41    73    47   -38  -144  -203  -190  -132   -61    11    73   107   110    77    20   -18     1    54    67     5   -98  -185  -204  -128    10   135   188   164    84   -10   -67   -47    42   149   196   134     5   -85   -97  -100  -153  -213  -217  -175  -131   -84    -2    96   133    59   -75  -172  -175  -114   -43     3    28    47    69    90   104   103    87    67    41     1   -42   -69   -66   -43   -52   -67  -135  -217  -278  -362  -590  -997 -1398
 30280 -1132  -832  -417  -147  -107  -199  -279  -283  -259  -262  -307  -285  -200   -97   -30   -19   -51   -90   -92   -43    31    99   142   151   116    45   -32   -64   -17    92   206   260   220   108   -28  -150  -231  -242  -166   -31    94   153   128    63    24    31    36   -10   -88  -134  -124   -92   -79   -98  -142  -192  -212  -176   -91    15   119   180   158    71    -5   -29   -37   -65   -95  -100   -82   -38    38   111   108     1  -154  -269  -289  -211   -83    15    37    22    58   163   266   301   264   196   134    96    69    35    12    37   106   170   192   172   141   126   132   140   133   140   208   308   331   220    52   -50   -42    24    78    85    63    49    65   109   174   254   320   343   340   347   355   341   328   355   420   502   586   648   667   656   664   727   835   949  1041  1100  1132  1149  1153  1152  1172  1237  1325  1399  1449  1505  1590  1672  1701  1693  1720  1824  1955  2030  2019  1973  1958  1986  2012  2015  2058  2196  2376  2498  2552  2626  2785  3001  3187  3280  3290  3274  3275  3310  3388  3525  3711  3895  4026  4108  4193  4298  4367  4382  4410  4494  4593  4671  4747  4829  4894  4936  4988  5076  5182  5265  5302  5316  5350  5428  5519  5587  5631  5673  5711  5717  5701  5719  5802  5911  5991  6031  6055  6091  6151  6227  6290  6306  6276  6238  6227  6249  6314  6429  6551  6604  6563  6478  6393  6306  6202  6113  6100  6175  6274  6327  6326  6295  6245  6192  6170  6191  6221  6220  6190  6173  6198  6268  6360  6437  6453  6384  6269  6183  6173  6230  6308  6376  6427  6446  6401  6303  6229  6237  6293  6309  6256  6181  6121  6049  5940  5843  5826  5900  6011  6097  6120  6063  5942  5813  5738  5736  5761  5748  5679  5602  5572  5607  5672  5704  5656  5521  5341  5179  5074  5017  4963  4884  4799  4745  4734  4749  4744  4699  4647  4622  4599  4541  4454  4351  4220  4075  3968  3921  3897  3836  3715  3558  3407  3296  3223  3153  3052  2933  2839  2769  2687  2585  2498  2448  2414  2366  2300  2217  2112  2008  1954  1976  2031  2032  1945  1828  1762  1759  1778  1790  1798  1797  1773  1728  1684  1663  1691  1772  1848  1838  1729  1614  1597  1662  1683  1575  1390  1242  1179  1165  1147  1133  1157  1210  1238  1219  1196  1220  1292  1367  1389  1326  1193  1056   992  1025  1113  1174  1157  1089  1049  1078  1155  1225  1251  1238  1233  1281  1389  1524  1638  1705  1731  1749  1783  1831  1874  1888  1871  1848  1848  1876  1915  1928  1880  1760  1600  1449  1343  1306  1325  1347  1309  1207  1092   998   922   863   831   822   824   853   914   961   931   827   707   619   562   515   490   526   629   736   785   766   700   620   563   524   459   367   319   347   379   335   226   137   122   151   160   119    42   -40   -94   -82    -1    99   161   176   162   112    28   -41   -43    12    66    87   100   133   158   128    53     0     6    33    28   -11   -46   -47   -14    27    58    83   103    85     0  -123  -224  -250  -174   -23   113   156    95   -14  -103  -121   -60    43   132   153    92     3   -47   -48   -31   -21   -36   -90  -159  -168   -71    86   216   254   197    85   -19   -69   -54    -4    39    57    51    36    10   -33   -79   -89   -67    32   121   129    17  -222  -598 -1067 -1444
 30296 -1193  -769  -320   -57    37    66    82    92    95    87    39     2   -48  -124  -205  -224  -145   -37     0   -34   -62   -39    15    62    76    61    45    56    88   125   147   141   104    56    21    -2   -41  -101  -140  -132  -106   -92   -60    40   188   280   245   126    23   -27   -60   -97  -107   -66   -17   -28  -108  -201  -246  -234  -188  -121   -38    36    70    56    30    33    59    66    40     0   -35   -66   -94  -113  -123  -135  -145  -125   -51    56   135   142   113   110   139   152   125    94   105   152   176   136    47   -25   -26    40   122   159   132    83    78   138   204   197   117    62   105   198   244   224   188   174   206   291   380   390   301   167    49   -21   -13    91   255   397   449   387   253   146   150   266   428   581   714   828   896   901   870   868   926  1009  1060  1066  1067  1104  1191  1318  1443  1511  1511  1511  1589  1720  1816  1847  1856  1864  1831  1748  1672  1647  1649  1657  1710  1845  2032  2221  2391  2520  2589  2624  2668  2735  2814  2918  3071  3255  3415  3531  3634  3750  3856  3933  3993  4054  4108  4157  4238  4383  4562  4713  4817  4906  4984  5024  5029  5030  5031  5007  4969  4967  5036  5162  5281  5338  5343  5369  5457  5548  5574  5561  5587  5670  5762  5822  5869  5939  6030  6082  6050  5971  5924  5950  6016  6073  6101  6110  6132  6201  6311  6389  6378  6332  6364  6485  6587  6586  6513  6440  6401  6391  6409  6458  6514  6524  6470  6392  6332  6286  6251  6242  6269  6307  6317  6286  6235  6197  6188  6217  6290  6376  6418  6412  6402  6410  6410  6393  6379  6371  6348  6306  6256  6193  6120  6074  6083  6102  6065  5973  5892  5887  5972  6097  6169  6120  5980  5850  5791  5771  5723  5636  5553  5500  5459  5406  5360  5359  5394  5396  5319  5184  5030  4876  4731  4623  4568  4542  4523  4526  4559  4572  4524  4431  4330  4236  4166  4114  4040  3924  3815  3747  3673  3524  3314  3130  3027  2990  2971  2938  2876  2780  2658  2529  2410  2308  2221  2149  2112  2122  2157  2164  2109  2002  1880  1782  1725  1701  1695  1689  1671  1652  1655  1686  1730  1778  1825  1854  1846  1798  1738  1701  1700  1708  1688  1624  1546  1500  1485  1449  1352  1231  1157  1152  1179  1195  1183  1156  1152  1193  1245  1250  1200  1150  1148  1184  1219  1234  1228  1213  1213  1248  1308  1354  1374  1384  1374  1322  1248  1207  1224  1276  1325  1343  1334  1340  1401  1494  1574  1637  1699  1749  1776  1800  1831  1847  1828  1789  1742  1683  1613  1548  1496  1451  1392  1301  1194  1103  1033   979   944   945   975  1003   995   949   878   792   700   619   570   567   614   686   742   755   736   698   637   561   506   495   509   515   505   499   501   489   456   423   401   366   290   182    85    36    27    10   -47  -131  -192  -197  -151   -85   -25    20    48    50    23   -14   -59  -125  -194  -200  -112     4    58    29   -22   -40   -27   -29   -56   -53     6    60    42   -13   -22    31    94   119   111    79    20   -49   -99  -119  -114   -88   -50   -20    -9    -4     9    32    46    38    24    27    47    57    32   -12   -32    -6    13   -41  -136  -163   -80    26    64    35     4     3    -8   -75  -175  -225  -168   -39    33    49   -10  -104  -245  -495  -899 -1374 -1673
 30310 -1330  -988  -568  -276   -94    51   142   122    19   -54   -66   -22   -19   -48   -45    -5    13     0     3    46    82    77    56    45    34     0   -56  -101   -94   -20    67    96    51   -17   -50   -34     2    21    18     6   -10   -34   -57   -70   -66   -55   -51   -53   -48   -11    64   143   184   195   202   206   186   133    50   -50  -142  -190  -173  -112   -57   -20    30   103   139    82   -23   -87   -73   -13    46    72    60    45    45    21   -54  -127  -110     5   144   236   268   247   187   117    65    29     2    -7    11    65   151   243   287   256   179   106    58    38    43    51    58    95   174   228   195   118    99   151   211   252   296   340   365   376   388   394   383   353   317   298   314   349   376   392   418   469   539   609   675   766   900  1038  1123  1154  1177  1226  1291  1347  1374  1376  1382  1418  1482  1555  1621  1676  1717  1738  1762  1815  1880  1914  1917  1947  2044  2174  2257  2259  2230  2240  2300  2380  2470  2570  2660  2730  2816  2942  3076  3158  3178  3194  3259  3369  3497  3631  3773  3930  4099  4253  4364  4453  4555  4651  4676  4622  4564  4586  4719  4918  5078  5123  5078  5035  5044  5099  5178  5266  5356  5433  5472  5458  5415  5387  5399  5448  5515  5588  5686  5840  6034  6184  6204  6096  5956  5902  5966  6080  6158  6180  6185  6195  6193  6180  6199  6280  6383  6441  6439  6422  6435  6479  6532  6575  6589  6554  6474  6383  6324  6315  6347  6388  6409  6412  6418  6411  6352  6261  6218  6254  6293  6263  6208  6225  6313  6359  6293  6173  6112  6149  6230  6286  6301  6314  6366  6433  6439  6348  6208  6083  5990  5914  5853  5816  5813  5849  5915  5974  5993  5964  5909  5856  5812  5761  5701  5654  5636  5633  5610  5556  5490  5422  5340  5249  5174  5121  5079  5038  4994  4934  4842  4714  4574  4464  4406  4403  4442  4484  4488  4455  4399  4295  4125  3933  3791  3707  3629  3513  3368  3237  3153  3107  3048  2929  2773  2634  2531  2451  2399  2380  2364  2316  2247  2196  2178  2162  2106  2004  1884  1787  1755  1801  1880  1919  1882  1782  1652  1517  1401  1329  1327  1410  1553  1696  1775  1769  1715  1660  1613  1544  1429  1294  1200  1183  1229  1307  1385  1421  1375  1271  1190  1178  1208  1244  1294  1362  1385  1302  1164  1106  1192  1332  1385  1311  1195  1136  1157  1220  1278  1304  1298  1275  1245  1216  1209  1236  1263  1247  1209  1222  1313  1429  1516  1586  1663  1743  1799  1817  1798  1765  1768  1859  2017  2145  2149  2038  1888  1750  1624  1500  1380  1268  1173  1105  1052   996   945   925   952  1016  1079  1079   975   818   720   727   759   723   633   568   565   604   640   646   634   632   635   616   548   433   315   250   267   351   451   508   490   414   326   254   197   155   132   117    87    52    49    80    90    43   -19   -49   -55   -70   -91  -109  -139  -176  -186  -157  -128  -130  -130   -85    -2    71    98    66    -7   -74   -91   -57    -7    28    53    87   125   142   122    76    32    14    14     1   -29   -51   -38    -8     1   -13   -30   -46   -74   -91   -56    17    75    93    92    96   103    93    56    21     0   -50  -162  -271  -277  -174   -51     0   -26   -80  -108   -90   -69   -35   -73  -172  -292  -468  -811 -1317 -1730
 30325  -955  -707  -479  -358  -264  -153   -69   -49   -77  -123  -197  -236  -256  -247  -188   -76    47   123   142   140   144   141   109    56     0   -44   -63   -38     8    33    29    20    11   -10   -31   -15    31    59    35   -17   -62   -83   -79   -57   -35   -26   -24   -14     1    11     2   -36  -104  -175  -199  -153   -81   -56  -102  -186  -266  -304  -267  -161   -55   -19   -47   -63   -21    32    18   -66  -126   -84    31   117   117    68    20   -20   -60   -71   -22    60   109    81     8   -40   -26    33   107   166   186   162   135   151   202   245   259   251   232   202   162   123    94    76    66    55    21   -27   -50   -14    66   158   234   271   267   254   265   280   245   151    64    45    69    68    37    44   149   329   493   555   513   455   470   580   749   937  1112  1234  1260  1182  1054   982  1063  1274  1470  1521  1450  1379  1387  1454  1515  1536  1536  1555  1599  1654  1738  1894  2108  2289  2350  2281  2160  2099  2160  2295  2425  2526  2616  2701  2760  2783  2784  2811  2919  3106  3288  3396  3456  3552  3727  3938  4105  4188  4213  4226  4257  4311  4370  4406  4410  4411  4450  4551  4703  4871  5011  5089  5113  5117  5117  5116  5133  5192  5283  5359  5384  5359  5319  5321  5406  5559  5709  5785  5782  5757  5767  5828  5915  5994  6055  6118  6197  6268  6279  6207  6100  6038  6060  6134  6201  6228  6226  6220  6204  6168  6128  6115  6148  6233  6356  6475  6532  6498  6406  6315  6254  6208  6157  6097  6043  6013  6019  6062  6124  6168  6176  6165  6170  6205  6267  6327  6336  6279  6217  6214  6265  6305  6276  6169  6037  5950  5940  5978  5997  5942  5814  5671  5580  5585  5683  5826  5956  6023  6010  5933  5832  5742  5676  5629  5581  5497  5374  5260  5209  5213  5205  5131  5016  4919  4858  4822  4818  4844  4862  4834  4761  4668  4561  4428  4276  4144  4070  4064  4101  4130  4094  3980  3836  3713  3598  3429  3197  2987  2882  2881  2927  2974  2971  2864  2662  2466  2369  2351  2331  2272  2193  2095  1965  1831  1757  1768  1821  1852  1853  1857  1878  1884  1844  1767  1687  1619  1558  1510  1484  1476  1477  1502  1560  1621  1627  1565  1479  1421  1389  1338  1258  1201  1202  1220  1197  1150  1137  1167  1198  1202  1180  1122  1010   875   803   846   955  1057  1154  1278  1389  1407  1324  1228  1201  1227  1238  1206  1153  1109  1093  1114  1175  1278  1417  1537  1559  1480  1391  1369  1391  1393  1367  1344  1332  1323  1346  1423  1540  1658  1746  1779  1770  1757  1736  1664  1552  1475  1457  1440  1379  1316  1309  1342  1340  1243  1076   928   875   907   965  1017  1059  1077  1045   972   908   893   896   846   729   607   544   543   549   503   403   330   363   465   520   474   377   293   239   204   177   156   146   132    98    73   100   160   189   156    79   -11   -92  -141  -151  -137  -114   -81   -29    42   115   151   120    26   -84  -154  -156  -114   -61   -15     1   -26   -64   -43    48   135   131    44   -51   -99   -90   -31    56   122   139   142   159   159    95   -27  -140  -175  -127   -51   -18   -72  -180  -247  -215  -127   -76   -87   -95   -48    24    50    28    27    87   149   144    85    38    51   113   159   140    83    16     4   -31  -104  -199  -354  -634 -1001 -1252
 30340 -1147  -688  -280  -117  -105  -101   -80   -73   -82   -96  -148  -182  -186  -136   -56    10    50    73    79    60    23    -6   -17   -20   -28   -35   -19    15    30    -1   -53   -75   -56   -18    23    70   123   166   168   114    38     3    42   114   129    46   -84  -183  -206  -163   -91   -39   -36   -68  -103  -138  -170  -158   -66    79   194   212   142    45   -35   -92  -142  -207  -255  -222  -106     0    24     5     9    50   104   149   173   166   139   118   114   105    60    -8   -48   -24    34    77    88   100   123   119    65   -10   -68   -96  -102   -83   -34    36   105   163   223   278   296   256   179   100    50    53   120   201   220   166   104    96   135   180   216   257   304   340   361   382   411   438   457   473   487   501   530   584   655   734   833   951  1051  1105  1132  1161  1203  1266  1352  1416  1410  1363  1364  1458  1601  1710  1770  1831  1918  1972  1943  1877  1857  1894  1946  1995  2055  2126  2194  2265  2362  2500  2666  2820  2923  2971  3008  3084  3195  3294  3341  3343  3336  3363  3451  3595  3750  3860  3920  3978  4071  4190  4314  4437  4557  4655  4734  4828  4962  5117  5250  5332  5349  5305  5240  5221  5274  5351  5378  5344  5303  5303  5343  5402  5471  5548  5638  5746  5855  5943  6001  6022  6004  5977  5979  6002  6006  6001  6037  6110  6150  6125  6088  6093  6127  6145  6138  6131  6154  6229  6359  6510  6621  6664  6667  6659  6624  6538  6437  6394  6430  6498  6530  6483  6365  6218  6093  6036  6070  6177  6288  6324  6266  6162  6075  6051  6098  6183  6259  6294  6285  6246  6212  6205  6213  6212  6209  6217  6213  6160  6056  5944  5896  5957  6082  6147  6074  5917  5796  5768  5780  5746  5658  5607  5663  5764  5788  5720  5646  5623  5603  5506  5322  5128  5001  4946  4901  4821  4720  4641  4602  4595  4610  4637  4647  4600  4494  4374  4280  4201  4102  3989  3911  3894  3893  3826  3677  3514  3413  3382  3371  3326  3221  3061  2883  2732  2631  2564  2497  2418  2354  2321  2298  2243  2156  2084  2063  2053  1990  1882  1810  1823  1879  1905  1880  1843  1838  1840  1790  1676  1546  1453  1414  1406  1409  1431  1489  1566  1618  1625  1601  1558  1497  1425  1360  1310  1276  1260  1271  1302  1332  1355  1385  1426  1457  1460  1429  1369  1306  1291  1341  1398  1397  1350  1308  1291  1282  1272  1276  1296  1321  1339  1342  1328  1308  1305  1339  1392  1425  1418  1389  1366  1369  1409  1477  1541  1577  1598  1620  1632  1639  1684  1797  1941  2044  2065  2037  2029  2046  2017  1911  1791  1716  1664  1595  1511  1435  1376  1344  1339  1343  1323  1273  1223  1189  1144  1033   844   644   530   525   572   625   685   745   776   765   729   679   618   576   581   609   598   537   490   504   559   608   609   530   387   261   214   219   204   152   103    87    82    52     3    -5    69   175   210   148    57    -1   -28   -33    -7    38    54     4   -77  -121   -96   -30    36    93   133   126    55   -29   -59   -30    -6   -32   -89  -129  -123   -76   -16    22    13   -41  -100  -107   -42    55   121   114    35   -76  -153  -154  -109   -80   -85   -81   -27    64   133   136    93    67    86   123   139   121    79    27   -20   -43   -14    54   190   269   193   -53  -428  -901 -1390 -1664
 30357 -1101  -741  -321   -84   -43   -64   -31    65   139   112   -23  -123  -130   -60    21    70    89    91    71    28    -5     3    57   126   167   143    51   -61  -127  -110   -20    91   162   162   110    33   -55  -129  -131   -47    49    81    46     2   -24   -53  -108  -169  -194  -161   -89   -18    15     0   -54  -111  -149  -177  -206  -213  -181  -139  -125  -117   -74   -11    14   -19   -86  -134  -126   -71   -19   -11   -43   -74   -61     1    76   122   127    96    54    48   102   172   183   111     3   -80  -120  -121   -83     2   114   205   251   269   271   242   178    97    18   -50   -90   -78   -17    59   125   178   222   236   201   127    43   -23   -44     6   120   242   309   318   320   352   385   377   344   330   347   362   361   367   388   413   457   551   689   837   984  1135  1266  1341  1347  1310  1295  1340  1397  1391  1339  1330  1399  1488  1541  1568  1619  1707  1795  1844  1861  1879  1926  2009  2112  2207  2275  2311  2322  2344  2413  2534  2690  2869  3052  3207  3305  3342  3344  3355  3412  3506  3583  3621  3675  3809  4004  4182  4306  4405  4503  4569  4581  4572  4589  4643  4713  4781  4853  4962  5123  5282  5352  5317  5252  5228  5229  5204  5166  5171  5241  5359  5484  5572  5609  5630  5670  5729  5800  5888  5984  6054  6073  6050  6023  6028  6069  6130  6198  6258  6294  6306  6317  6335  6352  6366  6379  6376  6348  6318  6323  6373  6450  6542  6649  6737  6750  6660  6511  6390  6350  6378  6412  6405  6364  6331  6318  6293  6227  6131  6038  5975  5957  5978  6017  6060  6111  6177  6247  6292  6291  6257  6223  6222  6272  6352  6398  6357  6248  6145  6091  6057  5998  5923  5893  5927  5966  5927  5797  5657  5591  5595  5607  5588  5547  5496  5439  5397  5387  5401  5405  5368  5274  5139  5001  4885  4802  4765  4763  4750  4684  4578  4476  4395  4318  4228  4137  4062  4001  3936  3865  3811  3772  3689  3525  3333  3214  3204  3223  3160  3009  2867  2799  2773  2739  2691  2625  2513  2356  2219  2154  2136  2103  2032  1955  1898  1856  1809  1768  1750  1734  1670  1565  1498  1539  1662  1771  1789  1713  1598  1502  1449  1436  1445  1455  1447  1436  1448  1464  1441  1381  1332  1331  1357  1350  1278  1187  1152  1184  1218  1198  1140  1106  1140  1245  1398  1547  1632  1621  1544  1445  1345  1256  1194  1168  1160  1144  1120  1120  1160  1211  1231  1230  1263  1346  1418  1411  1329  1237  1190  1194  1228  1279  1352  1440  1506  1530  1533  1547  1577  1612  1657  1722  1793  1837  1844  1858  1923  2008  2040  1986  1880  1759  1637  1522  1429  1366  1326  1301  1265  1188  1065   940   871   871   894   884   824   724   621   563   567   602   636   657   661   655   654   667   692   728   751   718   619   513   468   494   544   552   482   353   237   183   170   147    94    35    12    68   190   296   303   213   108    52    46    56    57    26   -35   -99  -118   -70    29   132   163    91   -19   -82   -88  -114  -204  -290  -263  -113    51   113    46   -70  -139  -122   -60   -25   -54   -98   -68    59   197   237   169    85    59    85   120   142   161   174   156    92     8   -52   -72   -67   -46   -11     7   -19   -77  -115  -108   -67   -17    14     4   -82  -165  -241  -278  -295  -392  -689 -1154 -1518
 30371 -1087  -791  -458  -270  -196  -127   -21    93   174   191   119    35   -47  -102  -116  -105  -107  -123  -101    -7   118   195   192   156   153   196   228   188    93    17    12    40    33   -13   -36    -1    48    59    36     7   -14   -25   -27   -34   -69  -134  -196  -218  -200  -166  -111    -7   127   237   276   233   113   -27  -100   -65    28   105   132   113    70    39    45    78    93    63     7   -33   -52   -57   -42     1    59    99   102    65     3   -48   -45    13    81   131   171   184   135    52    14    53   113   137   131   131   154   188   218   245   267   279   276   254   210   147    70   -26  -114  -128   -40    92   200   281   371   446   435   323   194   122    95    71    79   182   375   560   631   570   462   400   420   512   628   690   673   645   686   794   910   997  1085  1229  1438  1643  1748  1717  1588  1439  1342  1322  1365  1444  1543  1645  1740  1812  1847  1861  1889  1922  1918  1884  1883  1969  2135  2325  2488  2621  2749  2882  2987  3030  3035  3058  3121  3218  3335  3438  3491  3507  3547  3665  3847  4031  4156  4220  4265  4330  4408  4467  4512  4578  4688  4816  4921  4989  5041  5093  5126  5124  5104  5096  5115  5154  5191  5207  5219  5263  5350  5464  5608  5777  5912  5951  5912  5867  5847  5844  5867  5922  5986  6018  6001  5967  5990  6112  6282  6403  6439  6425  6383  6302  6213  6192  6273  6405  6502  6520  6491  6484  6509  6516  6482  6445  6443  6464  6472  6471  6491  6525  6521  6468  6415  6396  6379  6325  6240  6155  6098  6073  6072  6082  6107  6166  6257  6339  6364  6318  6234  6162  6141  6173  6221  6233  6210  6208  6245  6266  6234  6180  6130  6060  5947  5832  5784  5809  5856  5893  5913  5889  5803  5683  5582  5516  5462  5412  5377  5350  5295  5202  5103  5040  5018  5010  4980  4912  4823  4751  4708  4674  4621  4530  4407  4281  4177  4093  3999  3875  3729  3595  3509  3485  3488  3469  3400  3288  3156  3049  3000  2985  2942  2838  2671  2465  2270  2157  2163  2238  2282  2240  2152  2082  2046  2019  1984  1930  1864  1809  1779  1765  1752  1739  1718  1670  1595  1526  1497  1517  1554  1568  1545  1509  1496  1516  1538  1521  1465  1410  1393  1416  1446  1436  1371  1304  1308  1384  1449  1428  1335  1224  1135  1088  1104  1182  1287  1369  1383  1327  1243  1192  1202  1252  1292  1291  1270  1254  1261  1298  1347  1367  1344  1303  1280  1297  1354  1412  1434  1432  1444  1464  1431  1324  1213  1192  1288  1444  1579  1664  1709  1722  1705  1694  1732  1811  1881  1908  1899  1874  1860  1875  1904  1911  1868  1785  1678  1554  1416  1272  1139  1026   945   910   911   921   928   945   961   938   860   784   793   878   932   895   830   817   854   899   925   907   818   683   584   581   647   696   675   604   529   467   395   305   223   178   159   138   118   122   145   143   110    98   141   197   213   178   111    35   -16   -22     0    18    28    31    16   -16   -28    10    65    60   -14   -76   -54    36   134   195   208   183   150   125    99    57    12    -6     9    41    50    29    14    19    -3   -88  -192  -243  -218  -145   -71   -32   -31   -45   -57   -73  -102  -118   -79    14   104   143   141   138   136   112    44    17    -6   -63  -195  -428  -772 -1184 -1485
 30386 -1382  -992  -616  -439  -377  -311  -220  -133   -77   -74  -155  -239  -294  -280  -200  -107   -58   -53   -39     7    52    55    32    16     5   -14   -20    17    93   162   178   124    17  -100  -183  -201  -152   -52    54   116   116    74    16   -52  -108  -103   -18    87   130    98    59    66    82    35   -72  -155  -150   -97   -80   -97   -67    37   132   127    37   -60  -110   -93   -20    59    94    78    37    -6   -33   -10    71   175   251   276   259   201   102    11    -6    60   168   259   291   257   182    98    24   -13     0    45    77    76    71    90   125   161   193   203   165    89    30    18    22    16    22    73   150   199   182   125    80    76   121   195   249   251   247   296   377   418   407   399   435   500   559   601   632   673   731   797   864   935  1018  1114  1220  1326  1420  1485  1500  1472  1435  1419  1429  1461  1506  1547  1563  1554  1538  1557  1637  1742  1807  1824  1861  1964  2092  2175  2203  2225  2281  2365  2463  2584  2740  2915  3078  3213  3319  3392  3415  3399  3407  3504  3677  3854  3977  4036  4062  4104  4196  4336  4482  4578  4604  4590  4580  4605  4681  4793  4908  5006  5078  5109  5109  5119  5155  5193  5227  5276  5325  5327  5272  5210  5197  5258  5385  5529  5641  5706  5744  5785  5844  5918  5997  6049  6039  5988  5973  6033  6134  6231  6302  6325  6285  6204  6139  6124  6152  6203  6254  6280  6258  6206  6178  6217  6309  6398  6450  6467  6457  6408  6334  6291  6302  6322  6308  6266  6226  6205  6220  6272  6329  6346  6303  6220  6149  6135  6164  6181  6171  6169  6193  6217  6214  6184  6154  6133  6099  6030  5940  5867  5836  5840  5856  5865  5857  5827  5775  5722  5702  5738  5808  5852  5819  5722  5610  5501  5385  5277  5217  5211  5221  5210  5181  5146  5101  5033  4937  4823  4719  4654  4625  4595  4541  4465  4369  4268  4197  4162  4112  3998  3832  3654  3483  3324  3194  3112  3084  3104  3147  3166  3131  3042  2928  2818  2728  2655  2589  2540  2513  2482  2400  2252  2089  1998  2013  2066  2057  1965  1854  1781  1740  1696  1646  1626  1654  1700  1717  1694  1660  1643  1645  1636  1583  1495  1419  1398  1438  1501  1538  1538  1529  1520  1506  1489  1462  1401  1303  1219  1197  1218  1230  1221  1218  1250  1315  1381  1407  1382  1355  1358  1355  1291  1179  1089  1081  1161  1271  1318  1265  1174  1140  1178  1227  1246  1244  1247  1279  1356  1441  1461  1403  1342  1332  1341  1308  1248  1225  1266  1344  1432  1512  1552  1522  1446  1398  1449  1604  1787  1908  1942  1935  1923  1899  1846  1772  1696  1621  1538  1441  1355  1318  1323  1300  1189  1037   955   973  1009   988   935   911   919   915   871   795   705   619   541   482   470   518   595   654   682   697   702   689   662   637   617   597   579   563   538   489   418   345   275   198    98    -2   -53   -23    51    97    80    36    19    52   112   160   158   102    35    16    60   131   170   146    81    25     4     9    26    51    70    67    39    -2   -64  -139  -179  -145   -80   -48   -39    -4    51    99   139   167   146    51   -82  -185  -199  -113    19   110   102    22   -58   -91   -78   -46    -5    48    89    71   -10  -100  -137   -93    17   124   227   230   109  -102  -387  -802 -1321 -1683
 30401 -1176  -865  -472  -217  -103   -54   -51   -84   -91   -17    62   112   108   112   145   162   130    68    15    -9   -11     8    58   133   186   175   108    31   -11    -8    27    70   102   115    91    28   -31   -43   -31   -58  -129  -185  -185  -151  -122  -105   -81   -51   -48   -82  -105   -76   -23     0    -8    -9    15    57    98   129   148   148   113    62    41    53    48     5   -30   -25   -13   -28   -41     8   134   283   387   412   362   262   129   -13  -113  -126   -63    28   114   183   232   246   207   128    51    13    16    35    46    48    59    97   164   243   314   359   355   283   164    63    27    56   115   164   186   198   220   231   203   154   133   156   212   281   337   362   371   397   436   462   477   508   559   603   621   631   658   711   783   869   980  1128  1314  1507  1639  1645  1524  1344  1204  1174  1240  1324  1364  1390  1473  1631  1804  1926  1987  2010  2003  1959  1892  1839  1843  1935  2112  2305  2437  2515  2611  2761  2928  3060  3140  3190  3236  3298  3386  3487  3571  3625  3686  3801  3950  4068  4151  4248  4376  4489  4538  4522  4486  4497  4597  4746  4871  4952  5023  5086  5104  5084  5082  5126  5170  5184  5201  5263  5351  5413  5428  5404  5364  5333  5327  5367  5478  5658  5841  5953  5984  5984  5990  5991  5962  5921  5926  6009  6130  6208  6214  6199  6219  6265  6284  6256  6200  6143  6108  6124  6204  6304  6339  6278  6181  6130  6145  6189  6237  6288  6331  6343  6326  6306  6291  6263  6233  6234  6273  6305  6268  6149  6007  5932  5960  6047  6125  6166  6165  6125  6061  6003  5972  5967  5970  5983  6019  6061  6074  6051  6018  5998  5979  5927  5827  5719  5664  5675  5710  5727  5724  5711  5688  5653  5618  5593  5565  5509  5420  5329  5271  5263  5289  5307  5276  5184  5046  4880  4718  4597  4547  4559  4603  4625  4563  4400  4200  4048  3954  3866  3754  3640  3537  3418  3291  3196  3122  3017  2897  2847  2894  2971  2995  2944  2851  2753  2642  2495  2332  2210  2146  2124  2132  2151  2125  2000  1806  1636  1562  1581  1651  1734  1789  1780  1704  1606  1544  1549  1601  1650  1648  1575  1452  1341  1291  1302  1338  1371  1389  1383  1348  1291  1247  1253  1306  1359  1364  1304  1197  1102  1091  1182  1311  1388  1371  1285  1193  1149  1165  1200  1202  1170  1156  1187  1233  1260  1289  1352  1425  1455  1433  1402  1388  1381  1366  1334  1287  1234  1184  1150  1162  1223  1296  1340  1355  1347  1292  1179  1063  1032  1108  1219  1287  1333  1440  1635  1830  1922  1903  1847  1829  1860  1890  1873  1814  1748  1676  1566  1416  1275  1193  1176  1194  1210  1210  1198  1180  1150  1105  1055  1006   943   846   717   584   488   459   492   531   528   509   542   637   711   670   533   421   414   463   466   396   304   229   173   148   176   242   297   312   306   288   235   131    26     0    77   188   242   210   140    99    97    79    -5  -133  -216  -192   -91     0    12   -28   -37    29    99    83     1   -49   -32     9    20   -22   -96  -131   -87   -19    -1   -21   -14    26    55    52    49    74   116   128    82    17     0    31    57    34   -20   -63   -73   -61   -47   -41   -58  -117  -208  -272  -253  -154   -48   -47  -105  -205  -285  -337  -439  -718 -1178 -1579
 30417 -1490 -1092  -574  -229   -99   -84   -85   -56    -5    37    46    75    79    48    15     6     1   -23   -55   -49    25   154   280   338   301   203   107    56    45    43    45    64    85    71    30     0   -22   -71  -147  -201  -201  -166  -126   -95   -71   -60   -70   -98  -121  -113   -72   -19    29    62    48   -29  -134  -203  -205  -149   -60    27    68    36   -52  -151  -214  -224  -190  -130   -39    98   250   327   267   121     0   -43   -43   -59  -101  -107   -22   109   182   153    94    83   116   139   133   118   110    97    50   -24   -72   -47    25    94   149   221   315   389   385   278   106   -36   -58    39   145   155    86    48    96   184   242   248   213   161   126   139   214   349   507   610   614   568   553   590   639   676   699   715   757   886  1104  1312  1419  1429  1416  1435  1485  1522  1525  1528  1560  1586  1539  1427  1322  1279  1302  1386  1511  1647  1784  1935  2065  2109  2062  1997  1988  2069  2217  2369  2451  2444  2412  2438  2545  2712  2930  3172  3363  3438  3446  3514  3679  3827  3849  3783  3756  3838  4001  4168  4266  4288  4305  4390  4523  4614  4615  4583  4611  4735  4907  5042  5098  5101  5100  5131  5199  5279  5337  5368  5404  5455  5486  5475  5452  5472  5554  5668  5755  5783  5787  5819  5874  5905  5891  5856  5834  5849  5920  6047  6190  6283  6289  6233  6184  6186  6223  6248  6229  6186  6181  6250  6359  6436  6440  6401  6379  6407  6470  6529  6547  6505  6403  6280  6190  6156  6149  6144  6162  6209  6240  6218  6171  6139  6110  6052  5969  5911  5921  5994  6084  6140  6135  6076  5987  5894  5840  5856  5915  5947  5927  5896  5912  5989  6093  6157  6118  5969  5785  5659  5618  5618  5609  5563  5480  5394  5360  5392  5442  5452  5403  5312  5203  5096  5005  4956  4969  5022  5058  5032  4959  4892  4844  4772  4649  4511  4404  4316  4200  4034  3854  3721  3649  3591  3510  3429  3373  3311  3201  3063  2954  2897  2867  2838  2813  2779  2710  2611  2516  2435  2369  2338  2352  2388  2402  2352  2226  2069  1958  1934  1949  1920  1822  1704  1622  1601  1619  1630  1594  1510  1430  1418  1485  1564  1585  1551  1509  1469  1405  1322  1276  1296  1341  1359  1350  1339  1325  1303  1297  1329  1376  1408  1426  1452  1484  1484  1420  1313  1208  1125  1072  1074  1142  1235  1284  1259  1196  1151  1153  1200  1262  1313  1345  1369  1395  1426  1443  1403  1313  1246  1253  1297  1314  1292  1264  1259  1266  1249  1196  1143  1126  1140  1165  1201  1252  1307  1364  1435  1514  1591  1680  1792  1876  1872  1810  1792  1862  1964  2020  1997  1892  1722  1543  1431  1413  1453  1482  1460  1390  1305  1218  1098   935   806   787   834   836   754   636   547   516   538   584   611   606   601   630   674   694   686   675   660   614   540   483   486   509   462   323   183   147   210   290   315   277   224   211   253   310   329   288   218   160   127   103    69    43    46    65    63    46    48    76   104    94    31   -53  -109  -116  -105  -107  -122  -120  -101  -106  -143  -144   -45   111   221   223   148    80    87   169   248   233   119   -14   -81   -62   -22   -27   -75  -116  -118   -90   -53   -25   -18   -31   -43   -44   -31    -4    40    69   125   143   103    -5  -230  -662 -1273 -1776
 30432 -1281  -930  -475  -160   -15    41    67    68    45    19   -12     7    41    59    40    -8   -55   -63   -35    -4    11    27    37     3   -77  -130   -87    27   129   162   122    57    34    80   142   143    84    54   118   226   279   233   120    12   -43   -62   -91  -156  -238  -295  -293  -233  -150   -92   -77   -80   -80   -89  -117  -141  -137  -116   -95   -64     4   111   212   251   211   122    41     8    32   102   182   233   234   198   152   113    93    97   135   200   254   266   243   218   209   217   235   258   278   275   234   156    69    13    19    78   142   177   188   187   180   168   146    99    31   -18   -13    29    61    64    79   145   248   333   375   389   395   398   406   414   417   416   428   462   509   563   629   704   751   747   736   792   930  1088  1196  1236  1245  1271  1328  1396  1455  1493  1506  1503  1520  1579  1641  1658  1638  1630  1659  1700  1719  1725  1771  1889  2032  2138  2201  2251  2297  2323  2332  2355  2436  2583  2763  2937  3083  3206  3319  3432  3538  3631  3719  3816  3919  3994  4034  4075  4146  4225  4289  4356  4456  4579  4677  4718  4731  4762  4833  4945  5086  5211  5259  5219  5156  5151  5211  5278  5321  5364  5415  5446  5451  5455  5469  5481  5497  5535  5580  5607  5633  5708  5834  5967  6072  6147  6211  6278  6326  6309  6219  6121  6093  6146  6205  6209  6186  6205  6276  6339  6333  6259  6177  6130  6114  6125  6178  6256  6311  6325  6334  6380  6473  6572  6610  6558  6456  6366  6306  6263  6231  6202  6164  6132  6147  6213  6270  6271  6232  6211  6230  6251  6217  6113  5983  5904  5917  5986  6048  6082  6097  6088  6045  5979  5916  5882  5886  5909  5920  5905  5877  5854  5839  5818  5774  5695  5572  5439  5357  5351  5380  5392  5369  5318  5249  5185  5154  5154  5158  5143  5096  5009  4895  4787  4705  4618  4478  4286  4109  4005  3948  3869  3747  3616  3498  3384  3264  3165  3132  3158  3157  3037  2825  2646  2575  2556  2496  2389  2298  2265  2279  2310  2330  2322  2304  2301  2299  2230  2053  1833  1712  1747  1840  1865  1807  1740  1712  1698  1645  1547  1452  1408  1415  1445  1486  1536  1578  1591  1565  1516  1476  1465  1467  1444  1373  1274  1205  1208  1275  1364  1429  1456  1459  1465  1476  1468  1421  1345  1286  1283  1313  1312  1251  1175  1151  1189  1242  1267  1255  1220  1216  1303  1453  1553  1527  1424  1353  1378  1465  1524  1505  1450  1408  1365  1293  1218  1185  1204  1269  1379  1502  1577  1586  1570  1569  1577  1571  1561  1574  1620  1676  1710  1719  1734  1773  1816  1841  1864  1905  1955  1961  1880  1731  1583  1484  1433  1393  1335  1266  1224  1232  1262  1256  1185  1093  1039  1006   929   799   686   653   714   817   879   853   783   741   737   716   637   518   415   374   399   434   425   406   455   567   639   603   521   475   451   385   274   178   118    49   -48  -119   -99    -3    80    86    39     4    -3   -24   -69   -88   -32    72   145   132    64    13    16    60   114   139   100    -6  -119  -161  -122   -68   -51   -51   -45   -60  -120  -181  -174   -85    29    88    50   -55  -140  -123     8   180   285   275   183    75   -27  -130  -202  -188   -93    13    83   116   136   138   179   180    89  -108  -404  -806 -1282 -1648
 30447 -1059  -777  -435  -225  -158  -151  -136   -92   -30    19     7   -21   -67  -102   -93   -40     0   -19   -73  -104  -107  -122  -153  -157  -115   -69   -58   -68   -44    51   177   233   163    20  -100  -151  -131   -52    56   146   196   243   311   344   278   136     0   -82  -122  -131  -101   -40     3   -16   -84  -141  -148  -121   -93   -64   -26    -6   -41  -121  -174  -149   -60    41   115   139   113    83   113   199   267   267   234   213   201   180   157   135   109    90   101   132   149   136   110    78    38   -10   -61  -107  -133  -130  -107   -92   -97  -100   -74   -23    26    74   134   192   199   144    78    54    72   100   131   175   213   207   162   139   181   262   315   301   261   269   355   471   558   619   686   751   767   721   645   583   565   616   736   892  1045  1183  1315  1427  1494  1511  1504  1505  1526  1545  1533  1488  1445  1460  1552  1680  1785  1849  1867  1826  1737  1669  1687  1795  1945  2098  2248  2391  2501  2535  2495  2457  2516  2698  2946  3178  3347  3448  3495  3517  3563  3663  3786  3874  3920  3983  4112  4290  4462  4583  4643  4668  4699  4765  4861  4947  4984  4977  4980  5012  5022  4976  4926  4951  5064  5230  5407  5537  5554  5466  5353  5293  5295  5329  5380  5460  5580  5706  5781  5790  5783  5813  5864  5887  5865  5841  5861  5934  6026  6099  6127  6109  6087  6124  6223  6297  6282  6221  6189  6193  6201  6204  6210  6212  6206  6191  6157  6114  6095  6123  6185  6261  6329  6364  6354  6304  6241  6209  6224  6239  6196  6106  6049  6080  6166  6221  6198  6127  6070  6056  6051  6018  5968  5934  5914  5881  5834  5809  5832  5888  5926  5921  5883  5834  5774  5696  5624  5598  5615  5618  5562  5481  5436  5433  5428  5403  5390  5403  5402  5352  5263  5171  5098  5040  4993  4957  4927  4881  4803  4706  4629  4586  4538  4439  4306  4198  4141  4108  4059  3961  3803  3616  3473  3410  3377  3291  3132  2940  2759  2613  2511  2451  2425  2435  2476  2501  2458  2354  2248  2182  2155  2150  2151  2149  2139  2115  2059  1964  1857  1787  1769  1772  1756  1708  1642  1570  1490  1397  1307  1255  1260  1325  1426  1515  1549  1522  1463  1402  1359  1337  1306  1217  1070   936   900   987  1152  1311  1394  1399  1387  1405  1430  1422  1385  1346  1309  1253  1176  1113  1097  1126  1172  1207  1214  1196  1180  1197  1244  1279  1267  1202  1126  1128  1261  1447  1533  1477  1373  1312  1301  1300  1286  1258  1223  1202  1228  1318  1426  1464  1388  1271  1226  1270  1329  1358  1398  1490  1619  1722  1737  1667  1607  1640  1737  1816  1845  1838  1798  1727  1653  1605  1573  1521  1431  1352  1339  1374  1369  1288  1184  1127  1116  1099  1034   931   831   765   741   752   795   861   911   892   796   706   710   784   816   740   601   490   469   530   603   609   523   384   253   171   144   154   166   154   125   103    88    61    31    34    65    55   -21  -100  -115   -79   -43   -20    21    91   146   134    56   -36  -105  -141  -125   -44    52    93    67    26     3    -3   -14   -36   -59   -67   -68   -75   -82   -73   -47   -13    30    88   131   117    47   -30   -78   -98  -107  -108   -86   -22    69   141   151    96    15   -39   -39    -5   -11   -23   -67  -125  -208  -372  -685 -1109 -1440
 30462 -1050  -834  -588  -448  -351  -224   -88    13    67    70    13   -15    -3    45    90    93    67    61    94   122    95    28   -16   -14    -9   -39   -86  -117  -130  -126  -111  -103  -101   -75   -19    28    38    38    61    98   133   166   184   151    67   -14   -47   -45   -48   -76  -108  -109   -85   -89  -144  -196  -177   -96   -11    60   130   175   155    84     6   -60  -110  -116   -61    14    52    34   -19   -73   -99  -104  -115  -133  -118   -41    73   146   120    24   -59   -78   -41    13    57    87   109   120   118   134   198   276   293   224   130    79    88   129   176   225   268   278   237   173   129   122   134   142   135   113    95   103   132   156   162   175   212   253   272   287   319   325   271   220   265   387   483   514   543   629   737   782   755   756   878  1093  1280  1363  1381  1411  1472  1526  1558  1596  1666  1732  1726  1640  1544  1509  1533  1567  1585  1605  1638  1682  1755  1888  2060  2209  2310  2407  2532  2649  2702  2689  2671  2712  2820  2947  3069  3215  3399  3565  3649  3668  3708  3814  3939  4010  4013  3994  4026  4169  4425  4720  4964  5104  5145  5133  5125  5142  5158  5140  5094  5057  5051  5075  5124  5204  5326  5465  5560  5569  5521  5478  5463  5452  5423  5404  5432  5520  5642  5752  5809  5806  5785  5801  5875  5970  6024  6002  5941  5923  6000  6140  6258  6300  6283  6259  6277  6337  6380  6345  6239  6131  6082  6093  6134  6196  6288  6403  6511  6573  6566  6509  6445  6401  6385  6394  6405  6380  6309  6235  6189  6149  6094  6048  6037  6038  6025  6004  5988  5967  5943  5947  5996  6064  6101  6074  6005  5972  6019  6084  6069  5954  5804  5686  5624  5612  5637  5681  5712  5711  5701  5713  5727  5684  5568  5444  5382  5375  5363  5318  5255  5180  5094  5035  5044  5099  5122  5063  4931  4760  4596  4491  4456  4439  4388  4299  4189  4078  3995  3949  3906  3821  3685  3525  3374  3220  3047  2875  2727  2583  2429  2316  2302  2376  2468  2501  2443  2339  2273  2285  2326  2330  2276  2189  2105  2053  2039  2046  2045  2015  1967  1933  1915  1876  1786  1676  1599  1563  1523  1446  1368  1340  1358  1394  1443  1502  1529  1480  1370  1254  1175  1148  1155  1148  1093  1015   974  1009  1113  1238  1325  1352  1338  1294  1220  1136  1091  1122  1206  1289  1344  1385  1422  1436  1403  1326  1235  1168  1158  1217  1309  1365  1339  1245  1140  1094  1141  1240  1314  1346  1380  1429  1441  1372  1251  1138  1066  1035  1047  1119  1248  1383  1460  1463  1433  1409  1391  1370  1376  1435  1523  1593  1624  1624  1608  1605  1634  1685  1731  1759  1774  1775  1738  1657  1561  1485  1448  1434  1400  1338  1283  1234  1149  1035   972   997  1053  1071  1036   954   839   712   603   539   526   538   534   503   490   546   667   792   869   874   794   660   558   538   544   492   381   273   208   174   143   120   123   147   166   167   158   152   146   119    46   -54  -127  -131   -67    29   112   132    67   -37  -103  -109   -82   -45    -7    13     7    -8    -7    19    64   117   166   191   165    89     4   -48   -66   -70   -65   -34    19    51    35    -5   -40   -54   -51   -53   -74  -107  -120   -95   -54   -34   -42   -54   -58   -67  -113  -116   -88   -37   -24  -146  -473  -947 -1332
 30478 -1463 -1051  -567  -246  -113   -85   -72   -14    80   158   145    90     2   -76  -102   -67    -3    41    40    -3   -63  -102   -83     5   120   181   150    63   -15   -56   -64   -65   -74   -97  -128  -144  -107    -6   103   155   146   127   125   125   103    65    49    71    79     7  -120  -190  -139   -30    22    -7   -39    -1    83   129    87    -9   -72   -41    69   191   268   298   314   321   288   190    54   -63  -116   -89   -11    52    58    20   -22   -39   -21    12    37    53    87   137   160   125    56     3    -6    22    73   142   214   252   230   163   101    75    83   109   133   130    85    24    -3    25    85   137   172   200   212   174    92    28    42   124   210   258   267   256   239   245   307   424   544   606   595   556   556   635   779   937  1059  1133  1163  1155  1131  1127  1152  1213  1324  1481  1638  1745  1783  1760  1696  1620  1540  1462  1427  1479  1590  1668  1673  1668  1730  1853  1968  2033  2066  2110  2200  2353  2549  2732  2834  2858  2887  2987  3150  3322  3465  3577  3675  3766  3837  3880  3917  3979  4079  4217  4369  4487  4549  4600  4697  4848  4991  5056  5010  4896  4813  4838  4955  5084  5157  5162  5147  5184  5289  5395  5420  5351  5258  5210  5214  5242  5308  5437  5595  5697  5702  5659  5644  5683  5748  5808  5857  5894  5904  5880  5863  5898  5975  6058  6123  6149  6131  6107  6129  6184  6208  6169  6102  6068  6090  6151  6214  6259  6296  6326  6323  6277  6232  6233  6259  6263  6239  6218  6219  6236  6255  6275  6301  6322  6311  6251  6154  6070  6041  6055  6049  5977  5873  5803  5800  5834  5854  5844  5835  5829  5795  5742  5744  5843  5979  6056  6034  5949  5864  5814  5781  5722  5642  5591  5590  5601  5588  5547  5490  5415  5316  5207  5117  5070  5067  5086  5096  5073  4998  4863  4702  4576  4530  4542  4536  4467  4365  4287  4241  4178  4042  3836  3635  3514  3462  3407  3316  3219  3130  3020  2875  2726  2601  2479  2345  2239  2198  2196  2176  2135  2110  2121  2163  2223  2266  2253  2182  2091  2024  1991  1965  1901  1784  1655  1576  1565  1576  1553  1497  1464  1494  1557  1593  1579  1533  1471  1406  1354  1328  1318  1293  1237  1154  1065   994   978  1034  1120  1177  1186  1184  1199  1219  1213  1178  1138  1122  1141  1201  1291  1363  1360  1280  1187  1143  1164  1226  1285  1285  1201  1091  1047  1105  1208  1281  1294  1264  1222  1189  1187  1223  1273  1286  1241  1184  1178  1227  1280  1300  1283  1219  1094   943   871   958  1161  1346  1422  1415  1389  1364  1338  1329  1361  1438  1548  1666  1759  1803  1800  1764  1724  1711  1734  1757  1730  1652  1563  1492  1424  1342  1266  1209  1156  1094  1047  1054  1106  1132  1065   916   750   622   553   535   530   500   454   456   546   660   702   659   599   571   568   556   505   422   367   384   423   385   246    74   -58  -121  -110   -33    75   165   199   183   135    70    12    -6    14    37    30    -1   -16     9    52    78    89   112   135   106    20   -53   -37    73   212   286   240    97   -49  -133  -152  -137   -97   -40     5    26    38    40     3   -76  -140  -134   -66    25   106   145   108    -9  -158  -262  -286  -256  -200  -118    -7    94   130    54   -22   -58   -35   -60  -299  -826 -1491 -1947
 30493 -1405  -972  -498  -234  -144  -114   -87   -59   -43   -52  -104  -125  -133  -139  -137  -105   -60   -45   -64   -75   -52   -18    11    49   101   141   138    92    47    43    65    63    31     6    16    38    35     0   -49   -79   -63    -6    38    11   -77  -141  -120   -40    37    86   108   106    69   -14  -127  -216  -234  -181  -108   -71   -89  -149  -218  -248  -203   -95    27   109   113    54     7    30    99   137   108    36   -29   -45    16   142   263   304   245   134    46    19    26    18    -9   -20     9    56    92   121   151   169   150    94    12   -77  -143  -146   -79    21   120   193   210   159    71   -10   -70  -107  -116   -98   -64   -13    80   222   375   477   485   428   392   431   494   490   413   359   396   474   489   430   398   489   688   916  1128  1318  1460  1523  1510  1451  1367  1303  1328  1458  1614  1716  1753  1763  1774  1791  1793  1760  1713  1708  1761  1815  1820  1806  1845  1939  2036  2130  2271  2475  2676  2792  2820  2820  2836  2864  2904  2987  3127  3277  3367  3389  3401  3474  3649  3911  4175  4347  4409  4433  4480  4554  4626  4674  4686  4671  4660  4698  4807  4945  5043  5091  5134  5178  5174  5110  5050  5043  5078  5128  5177  5200  5186  5166  5187  5272  5398  5508  5559  5574  5602  5645  5674  5694  5742  5833  5945  6037  6075  6059  6019  5992  6013  6094  6203  6287  6319  6326  6344  6358  6309  6189  6074  6037  6069  6104  6099  6072  6065  6091  6131  6169  6201  6242  6300  6345  6318  6214  6128  6154  6267  6364  6375  6296  6162  6022  5903  5814  5763  5769  5843  5966  6110  6235  6286  6247  6172  6129  6110  6058  5978  5935  5949  5954  5897  5793  5689  5607  5557  5551  5595  5667  5720  5715  5649  5564  5504  5478  5456  5418  5379  5367  5372  5336  5228  5093  4994  4921  4814  4679  4605  4627  4655  4582  4423  4280  4211  4188  4160  4092  3970  3815  3679  3590  3523  3449  3364  3264  3138  3001  2896  2843  2811  2759  2682  2601  2531  2462  2378  2270  2144  2045  2032  2105  2196  2246  2256  2250  2238  2224  2212  2195  2149  2056  1922  1783  1671  1589  1524  1480  1468  1483  1513  1538  1523  1439  1319  1254  1292  1378  1422  1408  1382  1352  1288  1199  1148  1179  1265  1324  1312  1258  1218  1207  1215  1247  1308  1376  1429  1476  1518  1516  1463  1412  1404  1397  1337  1257  1234  1293  1392  1465  1467  1396  1292  1209  1184  1213  1269  1339  1435  1541  1601  1566  1435  1261  1123  1056  1030  1010  1015  1065  1120  1136  1131  1155  1227  1327  1416  1461  1455  1428  1423  1464  1537  1615  1693  1775  1831  1831  1796  1790  1841  1915  1960  1961  1945  1925  1871  1750  1569  1379  1235  1153  1123  1123  1121  1072   969   869   837   863   879   851   813   812   842   862   838   752   620   507   474   516   580   634   654   619   565   572   656   740   749   661   482   268   126   119   196   271   313   314   242    91   -80  -196  -211  -118    46   220   343   379   307   160    27   -35   -67  -121  -188  -227  -234  -209  -130    12   151   186   109    19    -4    28    67    75    37   -21   -41   -16    -7   -47  -105  -149  -171  -164  -126   -76   -27    33   112   182   201   170   134   122   116    92    46    -3   -54   -38   -31   -84  -208  -421  -808 -1362 -1796
 30508 -1416 -1126  -714  -422  -273  -195  -135   -82   -52   -72  -153  -185  -128    -1   116   174   181   146    60   -48  -110   -89   -12    69   128   153   141   103    72    71    86    92    73    20   -57  -135  -184  -208  -231  -240  -190   -78    46   130   145    84   -11   -74   -73   -45   -43   -55   -23    53    97    33  -117  -242  -227   -75    76   101    14   -65   -74   -52   -41    -8    87   207   270   255   217   210   230   233   190   126    92   105   116    78    13   -23   -20   -11   -25   -61   -87   -63     4    45    11   -51   -55    23   130   202   218   197   172   163   166   172   187   225   283   323   308   249   194   179   194   223   273   345   404   419   411   421   430   378   273   214   254   333   376   401   459   545   611   629   617   620   676   776   893  1021  1161  1288  1361  1364  1328  1320  1375  1471  1581  1715  1860  1942  1896  1752  1604  1510  1465  1459  1523  1664  1819  1915  1945  1950  1962  1990  2042  2120  2216  2334  2487  2646  2741  2768  2804  2900  3020  3123  3227  3351  3471  3566  3666  3820  4016  4175  4252  4296  4381  4505  4612  4686  4769  4872  4938  4916  4854  4839  4885  4944  4992  5044  5112  5175  5197  5181  5180  5239  5332  5386  5356  5271  5200  5175  5186  5236  5339  5481  5611  5686  5703  5693  5700  5755  5842  5919  5961  5970  5968  5974  5992  6011  6022  6021  6015  6011  6015  6032  6076  6148  6217  6232  6182  6116  6089  6129  6214  6289  6297  6241  6181  6176  6226  6280  6282  6206  6089  6025  6082  6217  6312  6312  6266  6232  6198  6134  6054  5979  5914  5877  5899  5960  5985  5936  5869  5843  5845  5822  5763  5710  5705  5733  5758  5790  5862  5943  5950  5851  5716  5626  5585  5552  5508  5463  5432  5430  5461  5508  5532  5501  5398  5233  5047  4885  4760  4653  4557  4486  4454  4460  4489  4520  4528  4484  4385  4272  4185  4123  4066  3995  3897  3781  3670  3556  3402  3207  3028  2909  2842  2801  2766  2717  2635  2523  2396  2256  2107  1974  1898  1911  2017  2167  2282  2310  2258  2162  2066  2018  2028  2049  2036  2014  2018  2006  1901  1699  1501  1412  1431  1456  1416  1352  1336  1362  1361  1304  1230  1197  1219  1258  1256  1194  1107  1054  1062  1119  1189  1222  1194  1145  1140  1197  1274  1328  1353  1357  1330  1281  1259  1306  1399  1463  1446  1370  1316  1334  1395  1428  1399  1327  1254  1217  1224  1261  1304  1328  1308  1247  1193  1194  1237  1256  1223  1184  1190  1231  1253  1227  1172  1128  1135  1213  1340  1466  1537  1525  1447  1348  1270  1236  1238  1254  1283  1348  1452  1567  1664  1753  1854  1945  1966  1896  1798  1766  1816  1850  1772  1609  1473  1414  1383  1328  1282  1287  1319  1316  1248  1150  1078  1052  1033   986   926   878   828   759   691   660   671   703   734   755   747   691   619   588   592   553   436   286   167   108   128   228   351   405   350   230   108    27     0     2   -12   -65  -123  -130   -72    10    63    81    92    98    65    -8   -69   -71   -45   -54  -120  -206  -255  -227  -130   -35   -27  -108  -193  -214  -175  -124   -84   -53   -30    -3    61   160   232   235   207   201   217   220   201   170   131    72   -12   -99  -153  -166  -178  -216  -241  -197  -115    -3    31   -19  -116  -278  -618 -1159 -1649
 30523 -1251  -938  -540  -268  -121   -19    51    56    -5   -77  -136  -123   -89   -70   -77   -92   -93   -69   -25    25    63    74    72    75    81    73    38   -28  -105  -135   -85    -4    29     4   -26   -17    12    14   -40  -140  -232  -256  -195   -85    18    98   162   215   239   222   183   146   121   102    85    66    41    -4   -80  -156  -166   -77    74   228   346   402   366   250   125    58    52    75   114   168   201   173    95    40    51    81    66    21    14    56    80    27   -86  -190  -230  -204  -142   -67    13    97   158   157    90    15   -11    -4   -14   -53   -64    12   159   281   308   270   249   286   347   370   322   241   193   195   205   196   184   193   214   227   228   234   253   281   313   346   367   375   396   454   549   680   852  1035  1170  1236  1261  1265  1244  1199  1146  1106  1106  1174  1319  1514  1698  1806  1820  1797  1821  1912  2015  2070  2068  2035  1998  1956  1887  1806  1781  1872  2058  2264  2449  2614  2745  2793  2747  2685  2713  2865  3080  3280  3439  3583  3728  3860  3958  4021  4061  4105  4183  4306  4463  4613  4717  4769  4794  4824  4877  4959  5054  5134  5169  5152  5124  5138  5196  5259  5296  5301  5279  5263  5302  5391  5465  5473  5446  5439  5450  5431  5366  5307  5314  5395  5514  5633  5727  5776  5764  5706  5665  5701  5819  5973  6101  6168  6192  6213  6251  6290  6311  6314  6298  6249  6158  6064  6035  6090  6168  6214  6237  6276  6334  6373  6358  6280  6172  6085  6062  6115  6237  6385  6485  6503  6466  6396  6292  6196  6181  6239  6276  6234  6154  6098  6064  6013  5943  5888  5861  5836  5793  5759  5782  5861  5922  5893  5780  5656  5589  5593  5643  5704  5750  5769  5761  5734  5693  5629  5538  5441  5367  5322  5282  5231  5193  5194  5212  5192  5111  4983  4829  4684  4586  4539  4523  4530  4549  4535  4435  4264  4100  4004  3963  3920  3829  3692  3557  3459  3381  3281  3149  3016  2907  2818  2714  2576  2421  2305  2266  2276  2273  2221  2158  2148  2202  2245  2213  2135  2090  2089  2069  1987  1886  1828  1801  1741  1627  1520  1487  1508  1513  1482  1465  1494  1539  1556  1531  1467  1380  1297  1253  1266  1315  1355  1359  1330  1274  1188  1077   963   870   818   821   887  1006  1151  1293  1403  1451  1421  1337  1263  1257  1321  1395  1400  1322  1222  1147  1087  1026   988  1017  1108  1206  1278  1358  1473  1569  1575  1493  1373  1243  1120  1055  1079  1149  1203  1244  1295  1345  1358  1326  1281  1263  1294  1353  1391  1367  1275  1148  1049  1029  1087  1173  1240  1286  1333  1390  1447  1507  1583  1664  1723  1759  1802  1871  1951  2009  2016  1964  1876  1778  1685  1621  1606  1606  1547  1387  1172  1015  1000  1099  1183  1133   969   818   764   780   801   792   757   712   685   679   659   592   507   451   419   378   331   303   284   252   226   245   302   339   323   268   208   156   113    86    83    97    97    69    27    -5   -12    -5   -19   -79  -163  -213  -192  -126   -82   -97  -147  -184  -174  -126   -70   -24    17    67   127   182   205   193   170   132    56   -44  -111  -102   -42    22    79   150   224   241   166    44   -49   -93   -99   -70   -17    16     3   -25   -14    45   119   126    80   -69  -280  -476  -655  -913 -1295 -1627
 30538 -1504 -1112  -633  -305  -146  -109  -181  -310  -385  -350  -287  -209  -119    24   192   283   231    80   -51   -92   -73   -64   -84   -90   -64   -22    37   137   245   281   195    15  -170  -283  -300  -243  -130    19   141   161    90    31    59   144   196   152    16  -142  -235  -223  -149   -75   -29   -10     2    37    90    91   -19  -197  -316  -308  -230  -172  -164  -182  -181  -120     7   139   185   119    13   -44   -36    -8     3     0     1    10    18    26    43    61    53    24    14    42    68    56    37    59   116   167   188   183   167   157   147   121    86    80   117   138    80   -18   -47    42   186   284   288   219   140   113   172   291   380   359   250   168   217   377   514   516   402   291   271   331   407   463   511   580   688   825   934   957   915   924  1068  1276  1384  1322  1193  1148  1224  1338  1407  1449  1527  1640  1716  1728  1739  1800  1861  1843  1771  1750  1807  1863  1861  1834  1828  1839  1862  1932  2079  2260  2403  2504  2624  2794  2984  3165  3335  3496  3621  3692  3730  3774  3825  3868  3931  4058  4243  4417  4525  4574  4605  4651  4723  4800  4847  4869  4914  5019  5160  5280  5342  5370  5419  5501  5561  5543  5440  5301  5185  5121  5116  5186  5328  5487  5582  5580  5515  5459  5465  5536  5630  5699  5715  5683  5634  5597  5594  5642  5749  5902  6062  6164  6163  6085  6024  6037  6090  6124  6130  6134  6138  6127  6117  6128  6155  6169  6151  6111  6082  6083  6099  6091  6036  5958  5917  5955  6053  6164  6261  6332  6339  6259  6131  6034  6000  6004  6025  6073  6130  6140  6076  5997  5973  6001  6026  6024  6011  6005  5982  5914  5817  5755  5765  5808  5820  5794  5757  5710  5636  5554  5513  5545  5629  5704  5716  5655  5564  5488  5437  5398  5366  5345  5316  5246  5133  5016  4916  4821  4729  4660  4612  4565  4517  4466  4395  4305  4225  4163  4077  3955  3841  3750  3634  3476  3340  3274  3228  3115  2926  2740  2642  2644  2682  2687  2641  2577  2517  2458  2385  2296  2203  2143  2147  2189  2210  2188  2147  2114  2082  2010  1876  1716  1596  1542  1520  1483  1424  1395  1457  1593  1701  1699  1616  1537  1496  1451  1366  1282  1262  1316  1382  1393  1354  1328  1341  1346  1279  1134   973   886   922  1060  1219  1320  1345  1349  1387  1454  1496  1476  1406  1311  1219  1171  1185  1232  1274  1300  1307  1296  1299  1362  1477  1574  1580  1484  1350  1248  1197  1154  1098  1079  1142  1221  1188  1033   892   891   998  1100  1152  1188  1225  1237  1214  1203  1252  1343  1414  1432  1406  1363  1312  1269  1265  1313  1385  1454  1531  1621  1694  1728  1755  1798  1830  1816  1774  1732  1689  1627  1559  1518  1524  1558  1573  1533  1443  1325  1191  1045   902   797   748   725   679   617   600   665   767   820   805   767   734   693   646   626   634   615   542   459   426   438   449   433   403   369   331   295   256   209   178   185   198   177   139   122   116    79     4   -65   -98  -109  -131  -162  -162  -115   -53   -29   -52   -75   -44    36   106   117    80    41    26    26    31    35    31    19    12    13     1   -39  -100  -145  -136   -74     0    42    54    54    62    99   163   196   135    -4  -135  -175  -114   -12    33    62    42   -40  -217  -518  -963 -1492 -1879
 30553 -1480  -985  -493  -255  -199  -166  -120  -111  -143  -147  -100     2    65    66    45    27    -3   -66  -145  -200  -177   -68    55    95    31   -57   -81   -16    97   206   267   257   195   128    96    96   104    96    56   -26  -135  -213  -200   -99    12    48    -3   -83  -117   -80   -12    20    -7   -69  -125  -158  -165  -136   -76   -18     4    -1    -4     7     9   -18   -44   -30     3     1   -54  -120  -136   -91   -15    76   175   231   195    97    30    34    61    47   -16   -81   -90   -17   113   228   258   197    91   -14   -87  -103   -59    17    85   125   137   136   137   136   109    56    17    39   122   216   269   264   226   187   169   169   171   174   198   247   295   313   300   281   280   304   344   395   452   496   502   484   504   613   804  1023  1216  1346  1394  1365  1305  1275  1294  1328  1324  1278  1236  1255  1354  1511  1683  1825  1917  1968  2007  2031  2012  1949  1901  1912  1977  2070  2166  2223  2238  2276  2394  2566  2707  2757  2707  2600  2519  2560  2758  3032  3273  3442  3570  3699  3852  4028  4200  4321  4373  4387  4428  4542  4724  4898  4979  4944  4851  4793  4814  4878  4933  4988  5093  5248  5390  5466  5473  5445  5423  5423  5432  5446  5477  5517  5537  5519  5476  5427  5391  5401  5481  5604  5701  5735  5733  5739  5765  5800  5837  5883  5951  6029  6069  6036  5970  5947  5979  6008  5999  5988  6026  6098  6145  6135  6109  6135  6230  6345  6422  6446  6424  6340  6197  6045  5961  5965  6003  6014  6002  6000  6006  6009  6037  6125  6236  6304  6325  6345  6370  6370  6332  6263  6171  6082  6028  6017  6032  6052  6055  6010  5885  5701  5539  5473  5507  5569  5598  5592  5581  5572  5547  5505  5487  5529  5615  5690  5685  5572  5400  5267  5229  5244  5233  5173  5101  5042  5000  4988  4995  4969  4886  4802  4753  4700  4599  4461  4318  4171  4023  3904  3847  3832  3782  3651  3479  3336  3234  3141  3047  2964  2894  2812  2698  2568  2482  2488  2546  2560  2478  2350  2242  2158  2083  2017  1960  1913  1901  1940  2002  2048  2071  2078  2076  2072  2057  2004  1903  1799  1746  1742  1742  1718  1690  1685  1688  1647  1526  1350  1211  1191  1268  1326  1286  1194  1141  1151  1183  1194  1170  1120  1071  1043  1028  1018  1044  1162  1360  1525  1554  1464  1346  1248  1156  1082  1081  1177  1318  1418  1441  1446  1503  1573  1559  1439  1297  1231  1267  1341  1361  1309  1242  1216  1224  1220  1191  1180  1225  1298  1334  1300  1217  1140  1114  1149  1233  1332  1404  1425  1401  1351  1290  1236  1224  1276  1366  1424  1404  1335  1302  1351  1453  1555  1647  1743  1833  1885  1889  1864  1836  1796  1722  1631  1563  1531  1502  1450  1400  1379  1346  1242  1100  1014  1001   982   901   795   717   676   653   630   597   548   491   457   469   513   547   541   494   440   435   496   566   573   534   520   564   619   620   549   446   359   281   164     9  -110  -126   -56     8     4   -51   -82   -32    70   137   108    15   -65   -83   -38    22    47    37    39    76   108    92    45     7    -7     0    38    97   128    85   -19  -122  -179  -202  -212  -194  -122   -10    69    64    -2   -59   -65   -32    10    50    85   112   126   121    89    -4   -83  -158  -212  -281  -485  -943 -1565 -1991
 30567 -1236 -1086  -753  -468  -299  -196  -102     1    97   158   152   144   131   115    91    50     0   -30   -15    33    75    67    10   -47   -48     6    66    86    66    30     1   -12   -18   -23   -18    -3     9    12    13    22    40    57    57    16   -63  -140  -168  -138   -72     5    61    72    49    26    14    11    32    80   129   160   170   159   132   103    60   -27  -152  -252  -261  -169   -34    58    67    27   -28  -102  -178  -183   -70   102   215   224   210   273   382   398   255    51   -68   -68   -27    -7     7    58   125   140    76   -13   -57   -49   -20    12    47    81   111   129   119    78    40    36    74   138   207   258   282   291   314   350   358   309   235   175   124    77    62   115   231   380   530   658   743   774   760   726   703   737   861  1023  1138  1185  1200  1200  1197  1213  1257  1320  1415  1562  1726  1824  1828  1810  1831  1861  1841  1778  1734  1747  1812  1896  1959  1983  1967  1933  1918  1956  2066  2236  2414  2551  2651  2771  2955  3174  3324  3344  3299  3312  3427  3599  3758  3862  3935  4032  4161  4263  4308  4349  4448  4608  4787  4938  5037  5090  5124  5157  5201  5275  5384  5506  5593  5605  5533  5400  5263  5196  5226  5299  5344  5357  5374  5391  5383  5364  5374  5420  5465  5474  5455  5446  5476  5535  5602  5681  5771  5839  5858  5848  5837  5825  5831  5893  5998  6093  6152  6186  6202  6192  6157  6114  6078  6050  6043  6070  6114  6155  6198  6245  6269  6241  6168  6081  6024  6030  6086  6138  6148  6133  6140  6182  6221  6214  6164  6100  6054  6045  6059  6030  5910  5740  5611  5571  5611  5702  5801  5885  5960  6012  5995  5891  5738  5595  5500  5465  5463  5458  5442  5424  5395  5346  5316  5358  5460  5535  5513  5423  5354  5359  5395  5387  5323  5240  5139  4986  4798  4640  4563  4564  4590  4564  4440  4255  4111  4087  4162  4234  4222  4125  3986  3817  3603  3373  3199  3113  3074  3034  2976  2899  2791  2651  2516  2437  2423  2424  2368  2241  2098  2012  1997  2006  1978  1884  1741  1607  1540  1560  1638  1718  1754  1754  1764  1797  1817  1796  1742  1678  1617  1554  1473  1382  1314  1283  1264  1234  1202  1175  1141  1091  1040  1014  1028  1060  1060  1010   937   863   790   719   682   725   857  1025  1160  1239  1285  1327  1350  1312  1217  1129  1106  1140  1187  1210  1199  1156  1092  1036  1032  1091  1167  1195  1174  1162  1192  1239  1263  1257  1240  1224  1200  1150  1073  1003   967   948   920   900   931  1018  1115  1187  1249  1321  1385  1408  1382  1323  1257  1210  1191  1190  1182  1154  1134  1187  1343  1544  1712  1819  1879  1908  1913  1902  1874  1822  1757  1707  1688  1673  1629  1552  1457  1355  1253  1167  1112  1075  1030   968   914   898   923   931   850   678   495   384   353   355   362   377   389   366   307   264   274   326   389   442   466   442   380   329   340   410   475   470   378   236    99    19    22    63    56   -26  -128  -183  -169  -100   -15    38    32   -27  -102  -150  -156  -127   -81   -37    -4    10     9     7    19    28    -7   -92  -159  -127     4   142   194   154    84    38    25    22    19    30    68   117   142   121    57   -32  -133  -226  -277  -248  -153   -57   -19    56   150   201   125  -100  -478  -991 -1485
 30582 -1288  -872  -387   -86    60   173   259   260   199   175   231   372   470   444   306   126   -28  -113  -106   -35    27    39    41    87   143   138    73    13   -20   -56   -91   -82    -1   119   196   166    59   -27   -43   -37   -82  -149  -142   -39    60    56   -38  -114  -102   -42   -19   -59  -108   -96     1   133   207   179   101    57    63    66    27   -34   -68   -40    22    63    60    44    54   105   176   221   205   141    88    87   109    90    24   -29   -39   -49  -101  -160  -160   -89    12   114   206   277   327   355   312   158   -46  -164  -135   -31    46    68    69    91   153   227   258   240   213   198   188   184   188   186   180   181   174   122    36   -17    13   105   178   189   186   229   308   365   372   368   402   475   571   713   920  1141  1293  1356  1371  1369  1354  1337  1352  1414  1482  1506  1494  1494  1514  1531  1555  1632  1764  1895  1981  2027  2050  2050  2034  2029  2063  2134  2202  2218  2161  2071  2028  2083  2214  2350  2440  2502  2593  2741  2909  3069  3257  3511  3773  3934  3961  3929  3926  3986  4094  4228  4363  4471  4551  4641  4757  4861  4906  4905  4911  4960  5032  5094  5148  5229  5345  5463  5559  5622  5631  5581  5521  5504  5510  5483  5425  5386  5385  5393  5394  5414  5472  5533  5558  5566  5608  5695  5784  5835  5868  5920  5983  6008  5966  5883  5806  5766  5762  5786  5856  5981  6098  6138  6138  6202  6347  6474  6489  6396  6262  6143  6076  6086  6174  6285  6345  6328  6266  6207  6178  6178  6180  6155  6107  6067  6047  6044  6059  6089  6115  6107  6072  6059  6104  6161  6146  6034  5888  5786  5762  5799  5867  5926  5934  5883  5824  5821  5871  5908  5873  5782  5706  5686  5695  5683  5628  5522  5371  5232  5181  5219  5263  5254  5214  5187  5164  5095  4970  4834  4732  4679  4677  4715  4741  4696  4563  4387  4238  4167  4164  4166  4110  3985  3838  3720  3642  3568  3467  3350  3246  3167  3113  3085  3079  3065  2985  2810  2584  2377  2221  2125  2099  2129  2176  2199  2170  2084  1965  1861  1830  1892  2003  2062  1998  1842  1709  1705  1820  1937  1952  1872  1795  1785  1795  1728  1567  1390  1263  1181  1105  1027   995  1062  1219  1375  1431  1375  1274  1191  1135  1095  1059  1008   940   878   853   874   942  1055  1213  1383  1492  1487  1398  1301  1237  1188  1140  1110  1121  1149  1170  1209  1282  1348  1374  1387  1409  1405  1347  1270  1223  1199  1166  1126  1109  1118  1127  1114  1072  1023  1011  1050  1111  1172  1231  1257  1210  1116  1051  1051  1098  1191  1320  1421  1426  1355  1293  1287  1333  1408  1498  1573  1605  1593  1578  1600  1659  1731  1791  1829  1833  1792  1718  1649  1622  1634  1650  1618  1505  1323  1125   971   883   840   805   770   766   799   825   808   767   730   677   571   419   284   227   261   340   406   430   423   423   457   515   543   493   377   267   245   315   385   354   211    43   -61   -85   -76   -73   -53    29   148   198   123    -4   -66   -24    60   110    86     3   -71   -72     2   102   169   162    69   -77  -214  -283  -256  -150   -19    85   138   122    51   -17   -33    -7     8     7    31   103   167   136     3  -152  -254  -297  -297  -249  -158   -78   -55   -89   -53    16    30  -102  -406  -874 -1431 -1837
 30609 -1019  -699  -367  -230  -248  -283  -253  -154   -21    92   103    58    -1   -23   -17    -9    -6   -13   -38   -74  -106  -123  -112   -66   -12    10     6     7    22    45    98   181   229   180    65   -36   -88   -97   -56    42   157   199   110   -64  -208  -237  -170   -82   -17    38   111   174   172    90   -17   -85   -89   -42    20    53    31   -12   -25    -4     2   -36   -96  -134  -127   -79   -10    56    96    98    79    63    51    52    94   186   272   266   144   -10   -97   -92   -35    32    93   150   225   312   364   347   286   229   192   154   100    49    50   120   216   290   314   284   220   154    94    49    40    74   130   163   158   151   182   249   326   386   393   328   217   117    77   131   271   422   510   541   576   658   785   934  1063  1132  1140  1116  1098  1119  1203  1341  1479  1577  1650  1708  1710  1637  1544  1500  1517  1560  1590  1602  1629  1706  1826  1940  2016  2071  2133  2204  2250  2255  2255  2303  2401  2496  2555  2597  2654  2713  2760  2821  2924  3050  3166  3278  3433  3652  3890  4088  4231  4337  4408  4430  4420  4413  4413  4420  4473  4614  4819  5000  5085  5070  5006  4946  4931  4969  5035  5095  5159  5260  5400  5550  5686  5779  5785  5698  5589  5537  5537  5537  5518  5495  5468  5426  5376  5370  5475  5668  5846  5941  5993  6065  6140  6151  6088  6012  5967  5954  5974  6030  6103  6160  6197  6219  6224  6206  6150  6052  5956  5932  6012  6145  6248  6288  6276  6225  6156  6117  6133  6161  6136  6057  5986  5977  6024  6076  6100  6090  6054  6008  5965  5943  5966  6041  6133  6179  6131  6008  5897  5862  5878  5876  5839  5812  5834  5882  5879  5791  5676  5618  5620  5623  5596  5555  5517  5472  5429  5427  5470  5505  5475  5381  5275  5204  5165  5123  5071  5044  5064  5087  5059  4983  4891  4791  4678  4574  4522  4530  4546  4502  4370  4181  3986  3824  3712  3657  3636  3601  3520  3414  3313  3211  3082  2924  2760  2632  2583  2597  2576  2459  2312  2237  2221  2162  2016  1849  1748  1733  1768  1816  1868  1911  1896  1802  1676  1579  1535  1542  1599  1671  1691  1651  1619  1640  1669  1650  1594  1547  1514  1474  1415  1328  1212  1097  1031  1036  1084  1141  1189  1224  1241  1221  1146  1029   924   886   910   940   934   930   994  1132  1275  1352  1349  1309  1287  1283  1254  1189  1136  1142  1206  1290  1360  1399  1398  1352  1290  1256  1259  1263  1240  1192  1155  1172  1231  1258  1215  1162  1161  1189  1192  1178  1188  1216  1217  1193  1189  1208  1193  1102   989   966  1079  1255  1385  1432  1429  1403  1351  1302  1341  1494  1651  1670  1562  1491  1569  1730  1844  1891  1946  2036  2088  2030  1880  1725  1640  1619  1591  1510  1388  1272  1204  1189  1172  1084   923   757   644   586   554   541   563   630   709   727   646   513   428   429   453   435   388   373   415   479   505   451   341   237   165   117   109   158   204   154    -1  -176  -287  -316  -275  -188  -102   -61   -57   -37    23    89   120   104    59    18    22    74   125   115    40   -35   -67  -101  -209  -352  -394  -275   -84    42    68    44    25    15    -6   -43   -59   -24    34    61    53    60   115   191   243   248   200   101    -8   -75  -109   -70   -28   -16   -75  -267  -643 -1134 -1491
 30624 -1364  -906  -425  -163   -95   -58    32   128   150   104    28    -6   -46   -93  -110   -78   -31    -4     0     6    15    -2   -42   -53    -9    44    61    56    68    92    91    61    46    60    59     5   -66   -97   -79   -54   -55   -72   -78   -48     5    33    14    -3    24    71    89    82    79    79    65    36     2   -23   -45   -75  -120  -165  -188  -182  -147   -97   -46     7    65   115   148   175   200   198   155    91    36     9    17    59   112   138   133   134   163   188   176   145   132   144   150   124    74    22   -16   -33   -18    33   107   183   244   268   229   131    32    -1    37    99   137   141   135   172   272   369   373   280   158    60     2    -2    70   209   339   374   304   222   238   360   483   512   478   485   573   690   789   884  1007  1143  1243  1277  1283  1330  1432  1555  1668  1760  1801  1759  1654  1558  1527  1550  1583  1619  1697  1810  1877  1865  1856  1932  2062  2167  2244  2347  2480  2587  2634  2643  2634  2596  2532  2486  2509  2626  2823  3058  3290  3490  3642  3745  3843  3982  4137  4238  4274  4313  4403  4516  4601  4644  4670  4713  4791  4887  4969  5016  5018  4976  4925  4927  5022  5177  5315  5387  5409  5428  5468  5527  5591  5642  5649  5596  5511  5454  5473  5558  5655  5711  5717  5698  5688  5698  5713  5715  5720  5753  5801  5833  5845  5848  5830  5772  5707  5710  5815  5958  6038  6019  5967  5980  6080  6171  6168  6111  6110  6197  6292  6307  6245  6174  6131  6095  6043  5993  5982  6019  6072  6107  6118  6122  6120  6103  6089  6107  6149  6165  6135  6098  6101  6130  6131  6083  6022  5991  5982  5949  5876  5793  5734  5706  5712  5762  5850  5928  5929  5832  5702  5624  5594  5528  5391  5251  5201  5260  5364  5421  5379  5272  5180  5145  5138  5126  5115  5097  5025  4887  4758  4715  4753  4794  4760  4633  4455  4282  4120  3948  3784  3685  3670  3677  3646  3568  3453  3301  3140  3031  2994  2970  2884  2726  2553  2428  2368  2337  2296  2250  2240  2271  2290  2246  2144  2023  1910  1811  1734  1709  1757  1828  1844  1789  1729  1717  1741  1757  1755  1757  1766  1761  1727  1662  1566  1472  1427  1435  1464  1488  1499  1488  1444  1357  1235  1124  1085  1124  1173  1161  1084   994   940   942   980  1017  1047  1110  1225  1331  1347  1273  1195  1184  1226  1245  1180  1065   995  1026  1119  1192  1213  1219  1257  1319  1362  1369  1364  1379  1410  1410  1349  1272  1252  1297  1344  1336  1281  1230  1213  1215  1220  1232  1248  1242  1192  1124  1104  1179  1313  1409  1404  1342  1320  1362  1405  1398  1371  1382  1438  1483  1472  1424  1405  1454  1537  1582  1567  1544  1577  1665  1746  1772  1750  1704  1636  1552  1486  1452  1423  1365  1280  1188  1090   989   915   890   894   882   821   719   616   536   462   382   332   351   415   467   490   497   500   507   533   586   631   623   557   478   417   360   297   252   244   246   219   165   117    88    59    20    -7    -2    24    41    38    39    69   102    79   -16  -125  -169  -129   -42    46   102   110    82    36   -40  -150  -232  -208   -81    61   126    84   -14   -78   -62    -4    31    35    39    67   102    91   -12  -172  -274  -249  -149   -52     8    -7   -62  -187  -339  -499  -720 -1080 -1534 -1835
 30639 -1229  -969  -619  -374  -239  -144   -62     4    51    76    43    -1   -57   -91   -86   -75  -100  -135   -92    49   198   240   151    -2  -128  -167  -104    14   124   187   206   184   126    79    88   123   114    44   -48  -124  -161  -136   -59     4   -16  -116  -204  -196  -101     1    64   103   134   133    88    36    22    51    85    88    87   123   174   175   124    75    52    26   -25   -86  -127  -156  -209  -291  -345  -316  -212   -79    54   177   240   190    68    -5    19    65    53    14    35   122   199   204   156   110    76    47    51   122   222   269   235   176   152   170   198   207   194   191   217   244   237   203   191   224   271   293   298   305   305   283   270   295   346   391   410   414   432   470   484   441   401   453   595   740   842   917   967   981   991  1060  1212  1394  1524  1564  1544  1506  1452  1381  1336  1362  1447  1537  1600  1659  1762  1911  2041  2116  2164  2223  2281  2318  2350  2414  2511  2591  2598  2534  2453  2396  2375  2398  2473  2583  2700  2828  2991  3185  3378  3558  3750  3960  4156  4321  4467  4592  4670  4692  4684  4656  4617  4611  4695  4863  5037  5147  5172  5134  5081  5067  5112  5184  5248  5291  5321  5357  5431  5542  5630  5643  5587  5509  5464  5490  5589  5716  5798  5769  5631  5491  5457  5525  5623  5705  5770  5818  5870  5954  6052  6101  6061  5963  5882  5873  5933  6011  6062  6088  6106  6112  6095  6077  6096  6154  6211  6231  6218  6210  6233  6268  6255  6154  6005  5914  5961  6107  6234  6255  6197  6148  6139  6126  6076  6027  6040  6117  6193  6209  6178  6159  6171  6165  6093  5983  5909  5903  5921  5892  5783  5643  5567  5605  5697  5737  5683  5586  5524  5522  5542  5544  5519  5477  5425  5361  5286  5216  5184  5192  5205  5201  5188  5170  5133  5068  4979  4872  4763  4695  4687  4689  4638  4533  4406  4269  4125  3995  3899  3833  3774  3705  3613  3491  3359  3249  3175  3108  3018  2915  2818  2721  2611  2515  2487  2538  2603  2591  2484  2349  2251  2187  2127  2070  2030  1994  1943  1882  1828  1798  1802  1824  1822  1793  1786  1821  1849  1831  1786  1738  1681  1593  1486  1397  1353  1327  1267  1198  1225  1372  1500  1457  1263  1067   971   968  1009  1058  1102  1139  1160  1153  1107  1030   962   961  1038  1132  1184  1214  1268  1334  1362  1346  1328  1335  1360  1387  1414  1446  1471  1490  1524  1568  1571  1504  1397  1299  1228  1174  1153  1210  1361  1539  1642  1628  1542  1442  1334  1227  1183  1234  1318  1347  1297  1218  1170  1183  1240  1303  1342  1358  1368  1378  1388  1405  1438  1482  1532  1577  1585  1536  1474  1476  1551  1638  1699  1748  1810  1873  1923  1942  1894  1767  1611  1488  1408  1353  1318  1308  1311  1291  1237  1184  1152  1091   951   780   682   686   725   722   656   555   465   420   421   455   530   627   668   604   502   468   521   588   597   525   403   305   293   362   444   470   416   301   163    47   -18   -36   -40   -55   -68   -48    14    91   147   163   132    55   -39  -112  -141  -131   -94   -48   -37  -104  -228  -319  -299  -177   -22   107   191   215   178   115    77    95   147   178   143    67    12    -6   -38  -100  -150  -155  -128   -90   -45    -3   -11   -22   -58   -89  -118  -231  -544 -1035 -1457
 30654 -1425  -983  -403    -4   118    66   -15   -51   -51   -51   -79   -57    -4    34    44    61   106   134   106    40   -29   -92  -139  -155  -132   -83   -29     3     2   -16   -28   -25   -19   -14    -2    23    49    63    66    52    -2  -101  -181  -153   -10   147   218   200   150    93    19   -67  -151  -224  -268  -258  -196  -126   -96  -103   -89   -20    66   105    76    19   -14   -17   -26   -56   -62    -7    96   199   261   264   225   170   120    84    79   114   162   188   190   189   180   144   100    90   118   141   126    84    58    81   139   181   165   117    98   119   124    85    44    42    55    39     0   -19     9    72   145   217   288   333   320   255   188   171   209   269   317   348   378   426   507   599   645   614   550   513   536   624   766   931  1082  1202  1300  1379  1420  1407  1366  1343  1365  1414  1468  1519  1569  1602  1592  1542  1483  1448  1468  1566  1729  1892  2002  2063  2118  2188  2254  2295  2327  2384  2459  2507  2515  2515  2546  2610  2686  2754  2818  2893  2988  3100  3231  3391  3572  3741  3877  4007  4166  4341  4488  4584  4657  4742  4835  4897  4912  4895  4863  4828  4812  4835  4881  4909  4922  4983  5133  5339  5511  5574  5529  5462  5458  5497  5488  5406  5316  5298  5370  5501  5637  5715  5709  5656  5610  5602  5636  5703  5791  5876  5927  5920  5860  5790  5767  5817  5911  6000  6061  6097  6111  6108  6101  6103  6112  6123  6133  6146  6159  6174  6191  6194  6155  6072  5987  5936  5908  5878  5857  5884  5970  6085  6188  6264  6306  6302  6256  6206  6181  6170  6137  6067  5981  5916  5895  5917  5956  5993  6027  6037  5976  5843  5718  5674  5701  5739  5746  5716  5670  5631  5599  5555  5494  5445  5441  5485  5540  5549  5475  5341  5207  5125  5107  5115  5093  5028  4955  4909  4880  4837  4755  4649  4563  4526  4516  4488  4425  4348  4274  4202  4134  4062  3967  3845  3705  3549  3374  3201  3073  3005  2972  2938  2880  2801  2715  2620  2498  2361  2261  2244  2282  2312  2311  2301  2282  2219  2106  1978  1869  1788  1736  1723  1751  1784  1770  1698  1619  1595  1638  1700  1734  1728  1688  1624  1538  1435  1335  1280  1306  1378  1406  1338  1228  1156  1145  1159  1148  1087   982   881   845   879   920   921   915   960  1045  1105  1116  1104  1100  1103  1103  1099  1115  1180  1274  1333  1313  1246  1201  1218  1276  1325  1314  1216  1070   972   988  1089  1187  1221  1197  1160  1152  1192  1262  1318  1324  1274  1182  1076  1006   999  1032  1063  1085  1120  1174  1228  1281  1352  1442  1514  1525  1474  1398  1337  1313  1317  1330  1345  1361  1386  1441  1525  1602  1641  1643  1622  1590  1565  1582  1657  1754  1804  1768  1676  1583  1503  1397  1250  1117  1041   983   892   791   749   779   820   816   767   724   734   797   858   854   781   682   596   526   454   377   326   323   336   327   325   381   471   510   465   381   302   224   131    43     3    42   129   199   216   196   153    63   -69  -173  -183  -113   -24    55   130   184   188   147    93    38   -23   -83  -106   -75   -15    33    63    86   105   107    77    13   -58  -101  -103   -87   -75   -80   -96   -99   -77   -57   -64   -67   -19    78   174   218   188    73   -16   -70  -109  -211  -458  -883 -1414 -1811
 30671 -1100  -895  -603  -368  -195   -40    92   162   159   135   109   113    81    12   -39   -25    39    94    95    49    -2   -26    -9    41   101   133   108    25   -59   -73    -7    67    85    57    35    44    72    84    62    13   -36   -73  -102  -132  -169  -203  -194  -119   -22    41    65    72    61    20   -38   -71   -42    32    96   117   125   148   150    91     8   -23   -13   -30   -78   -92   -46     7     8   -45  -102  -112   -62    26   121   207   288   345   334   247   139    72    66    86    78    30    -8    17   100   169   170   117    74    65    68    73    93   115   109    85    81   107   144   191   259   337   384   373   326   288   274   272   273   281   294   308   312   297   263   249   303   416   519   566   589   649   747   823   830   788   766   815   923  1031  1101  1154  1241  1369  1496  1588  1654  1728  1810  1846  1807  1739  1709  1741  1819  1912  1984  1998  1962  1938  1984  2080  2161  2202  2254  2367  2525  2671  2760  2788  2779  2761  2743  2736  2753  2787  2819  2853  2912  3007  3130  3285  3478  3690  3877  4021  4159  4329  4515  4666  4748  4771  4770  4787  4841  4922  4995  5033  5044  5055  5081  5119  5164  5203  5238  5286  5347  5384  5385  5392  5441  5532  5639  5726  5770  5785  5796  5795  5769  5740  5736  5744  5724  5667  5608  5593  5616  5638  5635  5629  5639  5675  5746  5858  5981  6072  6119  6149  6180  6184  6140  6072  6028  6026  6067  6140  6208  6231  6207  6170  6137  6091  6035  6011  6050  6123  6172  6155  6081  6002  5958  5943  5930  5932  5985  6072  6118  6085  6017  5976  5985  6023  6048  6028  5986  5979  6014  6036  5991  5881  5765  5699  5673  5628  5551  5492  5494  5542  5593  5615  5596  5549  5499  5472  5479  5508  5504  5424  5292  5172  5092  5041  5013  5000  4980  4944  4916  4913  4909  4860  4765  4676  4627  4590  4512  4387  4250  4123  3997  3874  3785  3740  3687  3573  3411  3264  3179  3146  3118  3048  2931  2805  2705  2618  2500  2347  2217  2151  2130  2126  2152  2213  2257  2238  2182  2143  2116  2053  1950  1863  1826  1804  1749  1656  1565  1517  1517  1548  1610  1688  1739  1726  1666  1606  1555  1481  1366  1260  1219  1232  1221  1153  1084  1082  1135  1173  1158  1112  1076  1063  1052  1032  1005   964   903   862   904  1041  1211  1344  1405  1397  1354  1334  1369  1435  1484  1485  1438  1362  1282  1195  1092  1006  1001  1096  1229  1319  1334  1306  1276  1268  1275  1287  1299  1317  1337  1334  1290  1220  1170  1175  1222  1273  1297  1295  1292  1304  1315  1308  1305  1333  1367  1358  1309  1272  1289  1374  1505  1625  1670  1638  1591  1577  1591  1604  1611  1623  1655  1706  1762  1817  1884  1969  2031  1998  1852  1661  1504  1387  1275  1165  1094  1070  1052  1001   935   904   923   951   947   901   808   668   518   432   423   423   380   353   435   612   749   742   639   557   533   529   529   547   561   512   387   256   203   223   235   174    65   -23   -60   -58   -39    -6    42    82    62   -27  -112  -102   -15    62    92    96    72   -13  -146  -238  -218  -102    22    92   122   157   192   176    93    -2   -53   -64   -74   -79   -50     3    31    14   -16   -27   -11    19    45    38   -14   -94  -183  -195  -185  -194  -264  -434  -735 -1126 -1442
 30685 -1315  -980  -533  -228   -94   -49   -30    -6    33    65    20   -40   -69   -31    32    58    37    29    91   196   251   203    93    19    27    62    54     9   -19   -25   -46   -97  -144  -154  -128   -72     0    59    74    43    17    32    55    35   -18   -51   -26    36    61    -9  -145  -250  -261  -204  -150  -140  -155  -158  -121   -46    41   107   117    65     5     6    74   142   165   168   176   163   108    34   -13   -17     4    15     1   -11     6    48    89   115   116    85    46    38    63    87    87    65    25   -20   -42   -11    61   128   162   180   191   169    95    12   -24    -7    29    70   122   175   202   199   202   256   350   426   436   386   313   242   192   172   179   202   243   305   385   473   565   660   743   789   784   759   770   851   959  1023  1037  1079  1221  1423  1557  1548  1456  1411  1467  1576  1675  1757  1832  1879  1854  1755  1637  1565  1559  1613  1714  1831  1930  2022  2144  2298  2442  2527  2534  2494  2487  2576  2730  2855  2906  2924  2953  2977  2987  3033  3176  3397  3619  3782  3894  4002  4133  4281  4436  4596  4737  4818  4822  4787  4788  4872  5012  5123  5135  5059  4973  4949  4991  5066  5146  5228  5312  5384  5425  5431  5425  5445  5500  5541  5521  5476  5487  5561  5633  5680  5732  5796  5822  5767  5661  5590  5623  5743  5855  5884  5845  5807  5814  5857  5899  5905  5871  5837  5842  5888  5947  6004  6060  6112  6150  6164  6142  6079  6000  5965  6002  6072  6121  6130  6122  6129  6161  6195  6201  6183  6173  6190  6220  6241  6250  6250  6218  6144  6069  6031  6027  6037  6049  6055  6041  6010  5977  5939  5854  5718  5612  5620  5714  5787  5769  5693  5633  5625  5634  5596  5490  5369  5316  5342  5379  5365  5317  5283  5267  5245  5220  5196  5147  5058  4966  4912  4883  4831  4743  4655  4595  4554  4518  4496  4491  4463  4371  4235  4102  3971  3808  3619  3440  3293  3189  3141  3131  3105  3030  2926  2830  2754  2694  2658  2650  2641  2584  2469  2345  2283  2292  2311  2294  2264  2254  2238  2149  1985  1829  1773  1823  1888  1874  1756  1588  1445  1386  1420  1506  1590  1652  1695  1715  1697  1639  1558  1464  1354  1247  1183  1181  1206  1222  1233  1230  1170  1045   913   829   800   802   819   853   907   971  1011  1004   983  1013  1122  1264  1373  1423  1432  1433  1461  1521  1563  1512  1375  1241  1165  1122  1080  1051  1057  1091  1127  1155  1169  1162  1143  1140  1154  1153  1120  1088  1091  1118  1132  1118  1087  1054  1035  1059  1144  1256  1333  1348  1323  1287  1241  1179  1107  1052  1062  1172  1352  1492  1523  1504  1535  1621  1690  1693  1633  1541  1459  1431  1475  1559  1632  1664  1662  1651  1640  1622  1578  1490  1373  1273  1223  1192  1119  1000   891   847   870   919   947   940   924   913   879   796   701   670   722   786   771   666   547   487   473   460   448   458   479   475   428   356   307   335   435   511   473   335   188    90    14   -74  -141  -135   -84   -58   -62   -49    -6    32    44    32    12     3    17    34    32    29    71   161   238   229   122   -15  -102  -108   -64   -11    22    31    34    40    30    -2   -37   -59   -78   -93   -82   -36     7    18    10    22    64    83   104    68   -24  -161  -363  -709 -1204 -1625
 30700 -1561 -1212  -797  -542  -397  -248  -125  -105  -145  -134   -71    32   102   131   134   112    68    38    59   115   152   145   116    87    51    11     1    43    94    91    19   -66  -116  -129  -120   -91   -46   -10   -11   -49   -75   -47    13    41     4   -51   -69   -60   -71   -97   -89   -46   -11    -6   -14   -21   -36   -70  -128  -195  -238  -235  -191  -125   -54    -3     4   -34   -89  -127  -130   -98   -49   -12    -5   -14   -23   -34   -61   -99  -124  -102   -27    56    98    90    47   -12   -52   -27    53   130   159   152   157   205   284   331   285   162    43    -5     2    15    -4   -59  -119  -141  -107   -56   -30   -24   -17   -10    -3    42   154   277   311   230   127   116   211   322   352   289   211   215   335   524   691   783   831   888   946   950   908   891   943  1041  1153  1270  1385  1471  1506  1505  1497  1498  1524  1593  1707  1835  1934  1970  1938  1869  1802  1743  1685  1653  1697  1829  1996  2137  2245  2358  2496  2640  2784  2934  3040  3027  2921  2850  2877  2937  2954  2940  2959  3066  3266  3506  3712  3864  4022  4239  4484  4670  4753  4759  4740  4734  4776  4891  5061  5217  5298  5295  5239  5175  5152  5193  5273  5323  5307  5268  5274  5337  5420  5492  5545  5588  5634  5689  5747  5790  5785  5708  5592  5526  5568  5685  5798  5846  5826  5785  5785  5850  5954  6030  6017  5921  5813  5762  5768  5790  5809  5841  5902  5984  6049  6071  6077  6114  6181  6217  6184  6128  6107  6112  6096  6053  6021  6034  6105  6221  6325  6353  6296  6213  6154  6119  6079  6024  5968  5936  5945  5985  6021  6006  5930  5840  5801  5836  5912  5976  5987  5937  5858  5791  5747  5711  5674  5650  5648  5660  5678  5700  5711  5678  5587  5470  5375  5311  5250  5182  5120  5077  5052  5031  5003  4965  4932  4926  4943  4944  4896  4803  4700  4616  4543  4451  4329  4202  4112  4062  3998  3864  3676  3516  3449  3449  3435  3356  3242  3148  3093  3044  2980  2926  2907  2885  2789  2619  2450  2347  2296  2249  2175  2079  1990  1942  1945  1974  2008  2039  2047  1997  1900  1831  1821  1817  1782  1752  1738  1685  1573  1478  1479  1563  1649  1677  1651  1592  1492  1344  1207  1169  1239  1339  1383  1342  1231  1093   975   914   918   979  1062  1112  1085  1002   934   927   962  1008  1078  1185  1279  1298  1256  1218  1218  1250  1304  1360  1379  1340  1267  1201  1175  1194  1226  1236  1230  1246  1298  1340  1318  1245  1194  1220  1304  1387  1431  1436  1415  1365  1292  1231  1227  1283  1358  1403  1399  1350  1277  1212  1186  1195  1219  1243  1266  1299  1361  1453  1534  1558  1527  1473  1425  1409  1431  1460  1461  1461  1515  1634  1780  1906  1972  1950  1843  1707  1600  1525  1450  1362  1279  1219  1192  1191  1197  1186  1146  1076   985   894   818   749   680   604   527   481   515   640   783   856   824   717   587   485   449   474   506   477   369   243   182   209   274   313   308   283   250   196   125    69    48    33   -12   -78  -125  -129  -100   -64   -45   -41   -23    16    47    33    -2     0    56   107   101    45   -17   -49   -38   -13    -7   -18   -13    26    80   113   107    72    16   -56  -115  -110   -33    44    54    11    -9    27    94   153   158   147    65   -72  -233  -447  -810 -1325 -1748
 30715 -1335 -1073  -723  -438  -250  -147  -108   -88   -34    66   136   162    92   -29  -107  -103   -72   -62   -48    -1    51    78    87    98   110   104    70    27    -3   -22   -30     0    96   233   329   317   189    -6  -192  -291  -270  -169   -47    51    96    70    -9   -93  -128   -94   -26     0   -63  -185  -279  -278  -188   -81   -32   -34    -6    81   141    86   -36  -106   -65    52   180   262   273   234   195   182   188   208   243   265   241   175   112    91   111   133   127   108   112   131   121    71    11   -49  -110  -135   -79    35   124   139   102    57    32    30    40    69   134   207   208   115    10   -18    29   126   255   374   423   392   335   298   276   251   229   242   313   420   497   505   477   474   518   581   635   689   785   935  1090  1179  1184  1167  1191  1253  1298  1303  1319  1421  1599  1756  1803  1752  1693  1709  1815  1962  2058  2024  1877  1725  1648  1620  1606  1633  1740  1910  2087  2237  2352  2438  2531  2673  2855  3002  3067  3074  3062  3028  2977  2969  3065  3258  3454  3564  3586  3589  3639  3760  3957  4219  4487  4671  4729  4709  4701  4764  4893  5044  5158  5198  5184  5176  5197  5207  5164  5074  4993  4989  5095  5269  5418  5484  5491  5496  5533  5603  5689  5757  5767  5728  5699  5720  5768  5817  5884  5980  6064  6078  6013  5922  5855  5805  5759  5733  5734  5726  5707  5726  5797  5864  5879  5860  5852  5872  5897  5896  5876  5896  6006  6178  6327  6393  6380  6324  6242  6142  6050  5978  5917  5883  5911  5991  6066  6118  6179  6261  6311  6293  6237  6185  6144  6106  6079  6067  6062  6053  6060  6096  6120  6083  6005  5959  5960  5931  5806  5636  5519  5492  5522  5573  5627  5682  5740  5781  5769  5700  5618  5567  5551  5541  5502  5422  5319  5214  5121  5062  5053  5063  5024  4914  4791  4724  4684  4616  4557  4574  4624  4597  4463  4293  4140  3979  3781  3579  3434  3360  3320  3291  3278  3262  3191  3057  2919  2843  2820  2773  2656  2487  2309  2162  2093  2122  2199  2241  2216  2173  2172  2211  2227  2168  2056  1962  1911  1858  1765  1653  1576  1569  1625  1684  1671  1572  1464  1438  1509  1596  1617  1555  1451  1345  1260  1237  1290  1349  1315  1189  1066  1005   981   964   963   989  1025  1051  1069  1062   988   855   754   757   841   936  1013  1093  1199  1325  1425  1461  1446  1429  1429  1422  1392  1348  1280  1177  1086  1074  1149  1265  1359  1395  1366  1303  1255  1257  1306  1380  1459  1506  1479  1385  1303  1290  1320  1331  1310  1287  1284  1301  1330  1354  1352  1319  1274  1251  1259  1280  1307  1345  1391  1437  1489  1550  1603  1628  1624  1609  1583  1545  1541  1633  1790  1894  1881  1806  1766  1780  1798  1763  1671  1560  1465  1373  1266  1158  1076  1026   990   936   858   789   776   808   820   787   768   825   932   979   889   700   518   405   360   370   431   510   574   607   611   585   529   455   380   313   249   185   120    50   -28   -86   -81    -4    94   147   128    71    23   -12   -58   -96   -77     2    68    48   -57  -199  -321  -373  -317  -164    20   155   203   186   149   113    86    75    87   117   139   127    70   -22  -120  -162  -122   -42     1   -18   -53   -35    43   130   150   150    90   -32  -227  -512  -907 -1358 -1687
 30731 -1162  -885  -580  -438  -433  -418  -323  -205  -140  -127  -138  -102   -72   -70   -72   -44     7    63   112   163   217   237   183    93    51    90   154   182   170   139    87    11   -54   -52    23    97    75   -35  -142  -179  -160  -115   -40    47    64   -40  -199  -293  -284  -221  -144   -59     7    23    12    18    34    25   -14   -61   -84   -71   -49   -54   -80   -99  -103  -115  -147  -164  -115   -14    56    57    54   115   194   194    97   -35  -136  -167  -118   -19    52    43    -7   -22    15    64    93    94    80    75    87    97    96   101   112    95    26   -59   -99   -68    16   127   224   256   202    98     8    -1    90   225   294   247   138    51    37   107   240   384   479   485   410   302   202   132   118   188   349   559   745   854   898   938   994  1035  1045  1059  1110  1196  1311  1448  1575  1625  1566  1475  1472  1579  1722  1841  1942  2032  2089  2092  2050  1993  1950  1942  1978  2053  2138  2211  2269  2314  2334  2342  2388  2502  2641  2741  2791  2829  2889  2977  3073  3154  3223  3323  3495  3734  3973  4145  4230  4261  4290  4352  4444  4539  4612  4666  4737  4859  5015  5147  5216  5235  5235  5243  5255  5247  5200  5140  5094  5067  5056  5083  5152  5230  5294  5358  5435  5518  5602  5670  5685  5633  5566  5535  5540  5558  5588  5654  5760  5865  5910  5870  5780  5692  5651  5676  5746  5810  5843  5874  5935  6005  6031  6007  5978  5973  5981  5989  5998  6004  5992  5984  6021  6096  6140  6122  6078  6041  6007  5975  5968  6003  6061  6097  6076  6018  5987  6037  6138  6210  6212  6168  6111  6042  5958  5879  5828  5803  5778  5751  5755  5797  5825  5799  5762  5773  5813  5816  5768  5711  5666  5605  5516  5441  5418  5408  5343  5236  5174  5204  5271  5288  5232  5151  5086  5026  4944  4854  4800  4791  4790  4771  4735  4678  4592  4479  4365  4280  4231  4175  4061  3894  3727  3608  3539  3485  3411  3303  3195  3136  3116  3070  2957  2798  2649  2531  2421  2312  2246  2247  2271  2256  2208  2166  2132  2069  1978  1923  1954  2032  2070  2018  1881  1704  1561  1499  1493  1492  1479  1478  1488  1476  1422  1360  1340  1381  1433  1415  1310  1198  1160  1183  1201  1173  1104  1012   915   837   797   806   858   917   946   938   921   904   878   845   834   855   900   963  1044  1126  1183  1223  1278  1366  1446  1445  1334  1171  1046   989   969   975  1022  1092  1138  1172  1247  1348  1373  1275  1121  1010   992  1058  1153  1219  1235  1217  1197  1199  1222  1247  1255  1250  1257  1284  1301  1274  1204  1124  1071  1057  1074  1108  1160  1232  1302  1332  1327  1338  1380  1391  1320  1202  1137  1201  1379  1591  1760  1867  1928  1955  1927  1830  1700  1589  1522  1482  1419  1293  1144  1071  1104  1137  1049   864   704   639   641   650   632   586   528   471   439   462   554   668   730   712   641   545   434   334   281   281   306   323   323   306   272   227   207   217   209   136    28   -54   -99  -127  -137  -112   -61   -14    10    27    62   104   104    28   -82  -131   -79    -7   -25  -127  -203  -193  -138   -93   -54     4    78   137   147   105    56    44    57    65    69    90   129   155   128    42   -57  -116  -120  -105  -100  -114  -176  -219  -266  -320  -416  -593  -877 -1235 -1502
 30746 -1271  -853  -368   -24   150   185   104   -41  -172  -233  -233  -137     3   149   271   328   278   137   -16  -109  -123   -94   -73   -79   -95  -104  -106  -109  -108   -89   -62   -62   -91  -104   -58    23    79    83    74    78    78    58    33    39    84   145   186   169    84   -35  -141  -199  -184  -100    -9     4   -57   -93   -24   100   160   101   -17  -100  -105   -72   -51   -34     4    48    55    27    11    39    80    78    20   -54   -93   -64    16    94   128   134   141   144   108    27   -58   -99   -84   -31    37   109   185   255   281   236   179   189   226   170    21   -71   -15   106   168   168   177   195   172   108    66    75    99   110   114   128   151   188   256   356   436   433   353   294   340   459   551   585   615   688   784   857   906   948   986  1031  1114  1237  1344  1394  1418  1473  1566  1655  1688  1670  1664  1723  1832  1925  1957  1922  1856  1814  1841  1932  2040  2126  2179  2198  2197  2217  2288  2390  2471  2526  2583  2647  2703  2760  2845  2955  3056  3103  3089  3070  3137  3334  3601  3827  3944  3975  4004  4097  4259  4441  4593  4706  4807  4913  5014  5088  5124  5119  5082  5050  5049  5073  5108  5170  5269  5366  5414  5421  5418  5398  5339  5279  5286  5388  5553  5718  5830  5870  5842  5778  5725  5708  5719  5762  5830  5870  5842  5784  5763  5803  5897  6031  6149  6167  6074  5953  5889  5875  5856  5824  5833  5910  6011  6071  6078  6060  6042  6029  6028  6060  6130  6204  6236  6230  6240  6283  6297  6232  6143  6121  6147  6120  6009  5909  5897  5936  5960  5978  6022  6066  6065  6034  6027  6060  6091  6095  6080  6052  5989  5891  5802  5765  5782  5824  5850  5839  5804  5775  5740  5665  5561  5483  5461  5462  5451  5422  5387  5353  5321  5279  5199  5082  4978  4932  4926  4920  4916  4933  4933  4870  4765  4682  4632  4579  4505  4415  4300  4154  3993  3854  3752  3673  3586  3471  3355  3282  3241  3182  3103  3034  2963  2845  2685  2542  2454  2408  2378  2351  2323  2303  2302  2297  2244  2156  2109  2145  2199  2180  2085  2006  1986  1949  1827  1689  1644  1675  1662  1535  1344  1207  1195  1274  1361  1407  1420  1411  1371  1322  1307  1324  1304  1210  1096  1040  1057  1102  1128  1107  1035   934   840   777   764   810   873   881   835   827   914  1052  1156  1182  1147  1117  1152  1242  1332  1384  1397  1385  1371  1371  1379  1380  1366  1339  1294  1246  1223  1236  1250  1229  1188  1171  1185  1205  1217  1219  1208  1200  1231  1304  1368  1385  1372  1356  1324  1265  1206  1177  1177  1190  1207  1224  1239  1258  1278  1300  1345  1422  1483  1469  1387  1314  1313  1371  1438  1493  1538  1552  1532  1522  1562  1635  1691  1705  1683  1640  1571  1453  1285  1122  1014   943   859   769   727   745   748   688   621   617   653   656   609   566   562   579   577   543   479   383   281   242   311   431   495   461   382   319   292   295   310   306   272   242   252   278   266   212   147    71   -38  -143  -182  -161  -142  -134   -89    16   143   224   197    59  -101  -172  -126   -27    56   106   123    96    15   -95  -178  -183  -126   -75   -65   -48    23   118   158   137   116   114    83     6   -60   -72   -57   -73  -127  -177  -217  -195  -184  -224  -354  -611 -1018 -1498 -1817
 30761 -1231  -922  -534  -277  -156  -103   -83   -78   -68   -49   -61   -61   -46     4    74   110    81     6   -68  -109  -104   -51    24    62    25   -41   -67   -42     4    62   117   148   151   147   135    89     8   -57   -60   -16    12   -12   -65   -97   -89   -61   -35   -22   -27   -39   -35   -10    13    12   -13   -40   -40   -16   -10   -49  -106  -136  -138  -140  -145  -130   -77    -8    37    46    41    45    53    47    29     0   -52  -123  -177  -174  -108   -13    66    93    65    24    12    18     2   -21     7    99   191   211   147    49   -20   -29    23   113   186   183    96    -7   -52   -14    60   110   113    89    63    60   107   190   249   264   273   272   211   110    89   232   475   680   764   743   669   588   529   504   537   649   819   973  1057  1102  1157  1213  1231  1199  1139  1103  1136  1225  1328  1431  1551  1680  1780  1815  1797  1776  1786  1815  1836  1838  1837  1852  1896  1972  2070  2154  2193  2203  2244  2340  2458  2571  2682  2794  2894  2971  3019  3028  3019  3043  3125  3246  3377  3507  3617  3683  3708  3730  3789  3909  4093  4305  4482  4603  4713  4847  4987  5110  5218  5297  5316  5278  5227  5198  5199  5224  5255  5265  5250  5226  5208  5211  5247  5307  5354  5375  5399  5464  5569  5673  5744  5776  5772  5756  5761  5786  5793  5771  5754  5776  5841  5922  5994  6041  6042  5989  5916  5866  5825  5760  5700  5721  5854  6049  6210  6262  6206  6119  6093  6153  6231  6245  6185  6109  6073  6081  6101  6104  6094  6104  6144  6181  6175  6129  6068  6007  5961  5932  5889  5813  5764  5815  5947  6060  6088  6051  6007  5983  5978  5990  6024  6064  6069  6004  5877  5727  5573  5417  5305  5301  5386  5462  5452  5377  5316  5323  5377  5419  5413  5358  5276  5199  5148  5112  5075  5038  5011  4995  4984  4965  4926  4869  4809  4746  4671  4588  4513  4460  4441  4443  4396  4220  3924  3627  3452  3400  3379  3324  3244  3158  3054  2910  2738  2601  2575  2658  2747  2737  2620  2464  2325  2195  2032  1852  1742  1764  1880  1997  2071  2113  2123  2091  2027  1959  1882  1779  1668  1585  1540  1513  1488  1460  1427  1385  1334  1300  1331  1438  1531  1503  1378  1274  1234  1190  1092   982   926   921   903   844   783   763   781   811   847   896   948   968   939   904   912   968  1037  1102  1159  1189  1171  1136  1162  1276  1389  1402  1347  1342  1424  1508  1516  1468  1413  1350  1268  1212  1236  1324  1404  1424  1390  1335  1283  1240  1215  1224  1273  1344  1403  1427  1412  1361  1298  1252  1216  1159  1081  1026  1013  1012  1009  1052  1186  1360  1469  1470  1425  1419  1475  1544  1577  1558  1501  1451  1466  1566  1708  1830  1888  1857  1748  1616  1538  1538  1579  1597  1548  1437  1313  1203  1082   930   790   707   671   641   615   625   677   727   724   656   565   505   486   469   423   356   309   310   323   300   271   303   390   460   464   415   353   308   283   262   223   159    78     0   -57   -88  -108  -125   -97    17   160   218   171    92    41    15    -3    -7    31   116   184   156    34  -101  -175  -179  -154  -131  -115  -102  -116  -175  -229  -196   -54   126   249   262   182    74     7   -12   -22   -44   -54   -27    16    27   -33   -59   -63   -85  -181  -384  -730 -1192 -1565
 30776 -1594 -1193  -661  -269   -67     6    10    -6     5    62    95   106    77    50    57    82    95    96   100   103   101    98    76    -2  -129  -223  -215  -138   -78   -45    21   152   288   351   336   279   178    15  -165  -270  -257  -175   -85   -22    -4   -15    -3    48    83    36   -91  -235  -320  -303  -204  -107   -81  -103   -90   -11    75   103    72    30    17    39    82   135   174   154    51   -93  -203  -220  -150   -48    31    72    87    91    96   108   110    90    61    46    46    61    80    75    26   -41   -77   -65   -41   -46   -57    -2   147   322   412   364   216    54   -41   -65   -54   -15    71   188   275   292   260   224   214   236   280   307   288   248   244   285   333   362   384   403   396   353   312   330   426   573   736   890  1021  1114  1160  1169  1182  1237  1326  1403  1433  1424  1406  1402  1429  1476  1516  1548  1620  1750  1877  1943  1976  2032  2098  2105  2036  1958  1949  2036  2202  2414  2622  2762  2792  2751  2731  2779  2863  2922  2938  2936  2952  2996  3059  3128  3198  3285  3411  3563  3713  3861  4019  4163  4259  4328  4439  4614  4794  4906  4938  4953  5020  5139  5231  5231  5159  5077  5017  4984  5011  5145  5360  5537  5572  5497  5434  5445  5487  5518  5562  5643  5733  5790  5817  5841  5880  5928  5970  5992  5973  5910  5833  5786  5780  5799  5834  5883  5936  5954  5895  5781  5709  5753  5884  6028  6145  6234  6288  6295  6263  6215  6170  6143  6134  6134  6129  6124  6130  6168  6253  6369  6451  6443  6357  6248  6150  6073  6037  6046  6069  6077  6075  6084  6116  6164  6189  6155  6077  6016  6018  6066  6096  6046  5926  5816  5763  5726  5666  5635  5712  5877  6016  6044  5976  5872  5756  5634  5549  5538  5572  5597  5615  5660  5706  5672  5533  5369  5263  5202  5134  5070  5039  5014  4934  4788  4638  4557  4554  4563  4514  4395  4245  4111  4024  3970  3894  3749  3546  3354  3238  3195  3173  3132  3059  2957  2847  2765  2726  2713  2709  2708  2687  2605  2459  2298  2170  2074  1991  1915  1854  1827  1843  1889  1945  2008  2072  2098  2046  1932  1813  1718  1615  1476  1347  1297  1316  1332  1313  1295  1321  1387  1439  1412  1295  1155  1078  1070  1088  1122  1184  1249  1264  1230  1194  1190  1207  1214  1190  1147  1106  1067  1017   965   957  1029  1153  1251  1285  1289  1305  1333  1356  1390  1464  1553  1583  1520  1424  1394  1445  1479  1418  1303  1214  1171  1149  1157  1210  1275  1302  1280  1228  1168  1132  1162  1249  1333  1374  1388  1398  1389  1337  1257  1188  1151  1160  1249  1406  1541  1585  1552  1490  1422  1378  1396  1468  1539  1583  1632  1699  1743  1739  1723  1734  1781  1847  1900  1928  1952  1980  1964  1855  1673  1493  1366  1297  1272  1263  1223  1117   971   867   854   880   850   738   602   501   434   388   379   443   580   748   874   901   827   707   598   521   466   430   421   432   434   389   304   232   217   242   260   253   245   244   235   202   136    18  -137  -248  -228  -100    12    38    41   114   244   322   278   145     0  -123  -213  -260  -256  -210  -138   -77   -53   -26    62   185   245   207   130    60   -10   -97  -178  -199  -134   -17    77   113   129   161   178   130    44   -21    13    21   -75  -256  -512  -922 -1489 -1954
 30792 -1474 -1107  -602  -206     1    46    -6   -69   -75   -23     5    21    15    17    27    23    10    22    59    93   111   121   118    81     7   -77  -139  -153  -123   -75   -25    40   120   172   142    34   -85  -149  -156  -152  -164  -167  -119   -23    70   112   107    90    75    53    25    12     6   -34  -119  -195  -194  -125   -61   -52   -61   -37     5    28    33    48    66    51   -14   -98  -137   -97    -8    77   136   172   166   102    13   -32   -29   -38   -90  -139  -116   -26    63    93    64    35    67   137   155    82   -10   -43   -13    25    38     8   -54   -98   -56    71   191   213   163   141   176   196   162   125   130   151   145   108    58    -4   -62   -57    22   110   150   176   237   330   440   586   760   894   937   919   911   948  1019  1095  1145  1149  1128  1151  1258  1406  1515  1560  1554  1498  1386  1267  1233  1335  1527  1714  1841  1925  1998  2054  2073  2055  2012  1979  2015  2125  2250  2343  2422  2497  2539  2551  2595  2711  2856  2963  3016  3045  3064  3065  3055  3059  3092  3159  3263  3399  3558  3732  3910  4102  4332  4565  4719  4766  4769  4783  4813  4858  4918  4976  5019  5059  5110  5168  5206  5213  5210  5232  5283  5342  5387  5399  5377  5360  5394  5458  5501  5519  5545  5582  5615  5652  5716  5811  5905  5948  5923  5879  5861  5846  5796  5737  5732  5776  5803  5784  5756  5761  5802  5872  5971  6069  6100  6023  5889  5813  5872  6031  6190  6275  6287  6254  6199  6129  6054  5988  5949  5951  5982  6020  6058  6110  6185  6256  6272  6222  6160  6148  6167  6136  6016  5869  5793  5806  5849  5865  5861  5875  5916  5968  6016  6035  5996  5915  5852  5855  5913  5968  5951  5843  5696  5563  5456  5378  5363  5421  5498  5521  5467  5383  5338  5357  5372  5298  5150  5020  4940  4869  4812  4829  4935  5054  5100  5037  4884  4692  4503  4343  4232  4190  4197  4189  4121  3995  3805  3543  3282  3137  3126  3146  3123  3078  3035  2967  2860  2736  2615  2507  2439  2431  2468  2501  2496  2449  2372  2270  2151  2043  1993  2018  2071  2070  1987  1869  1750  1624  1503  1446  1483  1573  1639  1615  1499  1375  1334  1378  1433  1447  1419  1368  1307  1262  1270  1322  1348  1277  1120   953   821   699   577   508   546   668   806   919  1007  1076  1131  1169  1169  1109  1020   991  1081  1262  1451  1569  1581  1519  1444  1376  1295  1212  1185  1233  1286  1262  1181  1142  1197  1314  1425  1487  1489  1427  1314  1214  1208  1305  1437  1535  1566  1504  1368  1263  1270  1330  1328  1256  1173  1096  1013   962   997  1107  1221  1279  1291  1310  1367  1425  1432  1403  1416  1493  1571  1591  1574  1593  1689  1807  1856  1818  1756  1709  1657  1590  1542  1524  1491  1398  1273  1178  1131  1088  1013   921   853   822   804   776   739   715   711   695   633   559   538   585   652   691   689   646   561   460   392   361   323   272   262   320   390   398   332   232   128    27   -65  -118   -97   -21    43    77   124   206   252   178     8  -131  -137   -28    77    87    24   -26   -30   -28   -75  -166  -228  -192   -78    25    51    25    26    93   189   251   253   206   106   -51  -233  -350  -346  -254  -135    -9   112   185   175   104     8   -87  -194  -243  -271  -295  -356  -531  -904 -1435 -1868
 30806 -1438 -1115  -651  -322  -163   -72    -5     9   -20   -17    31   117   146   110    53     0   -51   -95  -122  -118   -67    32   151   229   224   150    73    45    61    71    51    40    68   107   108    69    31    33    72    84   -12  -215  -408  -459  -345  -165   -31    22    43    84   136   138    72    -4   -41   -41   -25    -5    -5   -29   -47   -37   -30   -73  -151  -199  -179  -122   -73   -50   -35     0    66   128   155   162   192   246   286   280   213    74   -95  -204  -190   -89    18    91   137   171   190   183   147    81     0   -54   -44    30   130   198   188    92   -35  -107   -90   -39   -37  -100  -158  -145   -71    16    99   167   180   120    57    90   222   370   464   482   437   376   366   425   508   580   643   687   702   734   830   936   951   881   854   957  1139  1293  1381  1455  1544  1588  1519  1384  1317  1394  1548  1659  1686  1695  1745  1821  1884  1917  1917  1890  1882  1951  2098  2269  2407  2492  2554  2649  2798  2934  2967  2901  2835  2835  2864  2854  2809  2799  2876  3013  3141  3233  3333  3474  3632  3777  3926  4098  4279  4432  4544  4644  4783  4968  5128  5190  5166  5130  5124  5120  5095  5065  5066  5109  5185  5284  5386  5453  5460  5433  5402  5370  5336  5331  5385  5486  5593  5663  5673  5646  5663  5772  5924  6020  6031  6008  5992  5970  5925  5863  5805  5777  5813  5926  6074  6181  6194  6127  6042  5982  5939  5907  5912  5983  6080  6111  6051  5994  6050  6207  6340  6354  6252  6097  5957  5886  5922  6060  6246  6388  6424  6368  6273  6177  6098  6066  6089  6118  6098  6041  6007  6023  6070  6125  6175  6193  6153  6051  5913  5795  5745  5774  5842  5889  5879  5812  5700  5565  5453  5412  5421  5413  5367  5333  5342  5360  5345  5311  5282  5247  5189  5143  5151  5195  5214  5172  5088  4992  4896  4802  4712  4632  4580  4562  4553  4532  4501  4437  4289  4040  3755  3541  3472  3525  3583  3539  3380  3187  3042  2955  2880  2778  2656  2552  2494  2491  2519  2528  2481  2385  2271  2170  2122  2136  2144  2057  1869  1659  1515  1493  1598  1763  1886  1897  1813  1711  1653  1633  1604  1552  1511  1510  1512  1456  1342  1246  1223  1251  1264  1247  1249  1280  1264  1137   947   804   766   804   851   860   823   775   780   856   928   928   888   884   923   954   959   981  1070  1212  1321  1317  1222  1139  1133  1171  1192  1183  1177  1211  1291  1374  1404  1379  1338  1303  1270  1254  1282  1342  1383  1368  1317  1273  1270  1317  1382  1412  1395  1377  1379  1374  1348  1316  1282  1247  1239  1262  1268  1245  1251  1330  1429  1462  1420  1379  1403  1487  1590  1671  1708  1709  1703  1717  1773  1871  1961  1972  1903  1833  1815  1822  1796  1722  1638  1561  1449  1251  1012   846   796   800   801   799   794   761   705   650   593   525   470   464   498   523   519   518   554   610   624   560   454   371   351   398   483   551   557   495   391   277   193   151   122    64   -24  -103  -142  -152  -160  -159  -120   -53     0    19    30    66   111   108    55    22    47    78    62    19    -9   -29   -51   -52   -16    26    43    36    25    27    44    74   109   145   177   167    75   -85  -223  -254  -188  -116   -98  -115  -109   -65   -39    -6   -16   -66  -156  -332  -695 -1248 -1747
 30821 -1660 -1247  -711  -329  -134   -35    20    54    86   113    78    27   -38  -106  -146  -109     8   124   138    32  -117  -222  -247  -201  -116   -19    83   183   238   208   121    72   116   208   261   238   152    43   -39   -68   -73   -98  -132  -133   -87   -20    40    68    51     6   -46  -116  -215  -317  -370  -340  -236  -102     7    51    21   -40   -80   -93  -114  -145  -130   -40    62    85     8   -95  -120   -28   106   170   147   117   130   132    79    20    11    19   -23  -108  -166  -163  -112   -35    36    60    16   -56   -88   -33    83   183   211   194   201   254   288   236   117    38    69   155   162    45   -81   -85    39   201   310   328   266   183   141   158   226   325   419   455   429   414   465   539   569   590   693   883  1066  1174  1238  1323  1429  1487  1462  1413  1410  1426  1385  1295  1246  1288  1385  1477  1527  1522  1479  1446  1469  1555  1685  1837  1984  2091  2129  2111  2088  2097  2143  2224  2324  2411  2472  2547  2680  2849  2996  3102  3183  3235  3251  3257  3285  3318  3328  3329  3367  3467  3609  3747  3854  3944  4052  4213  4455  4774  5089  5296  5368  5368  5362  5358  5346  5334  5327  5313  5294  5294  5321  5344  5312  5231  5197  5289  5449  5535  5501  5442  5440  5476  5515  5573  5675  5799  5916  6019  6087  6083  6018  5939  5877  5831  5814  5847  5919  5976  5980  5956  5956  5988  6020  6041  6066  6085  6063  6001  5958  5991  6101  6237  6326  6311  6221  6161  6199  6293  6348  6323  6241  6149  6080  6050  6058  6092  6128  6150  6166  6191  6230  6269  6285  6263  6232  6220  6204  6136  6030  5957  5959  6003  6024  5981  5891  5821  5835  5918  6005  6053  6053  5992  5882  5776  5723  5704  5678  5653  5650  5648  5602  5504  5402  5348  5340  5331  5291  5238  5220  5243  5240  5152  5014  4885  4775  4674  4607  4597  4622  4636  4612  4547  4453  4343  4227  4110  3996  3888  3790  3696  3589  3458  3304  3155  3050  2985  2909  2803  2724  2715  2721  2655  2519  2386  2279  2157  2013  1902  1877  1948  2076  2192  2233  2212  2190  2181  2147  2075  1982  1871  1747  1647  1596  1570  1531  1461  1369  1283  1246  1279  1343  1384  1387  1361  1300  1208  1118  1063  1054  1071  1074  1016   887   765   742   816   907   960   978   985   998  1021  1031  1020  1015  1043  1094  1141  1179  1214  1232  1231  1239  1268  1275  1228  1184  1216  1311  1382  1368  1296  1238  1224  1223  1225  1279  1395  1475  1424  1273  1127  1060  1095  1214  1355  1430  1412  1372  1390  1449  1481  1474  1455  1408  1302  1199  1194  1288  1369  1349  1262  1222  1298  1441  1532  1518  1462  1458  1528  1625  1698  1721  1714  1725  1786  1879  1947  1953  1923  1898  1871  1811  1734  1667  1594  1480  1327  1172  1037   934   868   833   800   738   640   539   490   537   660   778   822   795   743   693   641   586   554   573   617   620   568   512   478   426   321   192   103    54    -7   -93  -140  -106   -27    31    39     4   -54  -117  -147  -117   -47     2    -4   -54  -113  -148  -134   -74    12   103   173   182   128    69    65    95   108    82    37     5    -4    -6   -20   -45   -56   -37    -6     4    -5    -5    11    12   -10   -25   -17     5    21    -1   -81  -209  -260  -266  -294  -408  -659 -1090 -1648 -2082
 30836  -869  -459   -32   168   126   -18  -126  -150  -126   -89   -73   -32     0    13    10    -2   -42  -118  -202  -259  -271  -233  -139    -6   112   159   117    24   -50   -44    39   137   205   254   303   321   263   147    62    61   101   118   124   164   205   157     1  -168  -258  -275  -277  -279  -244  -164   -81   -28    19    87   155   197   228   256   245   180    98    32    -8   -14    17    55    65    60    85   154   223   250   248   255   280   305   328   359   399   419   387   301   203   138   113    94    49     4    16   103   213   277   279   253   236   248   294   346   355   306   237   186   139    85    69   128   213   240   207   173   169   190   235   312   407   474   483   454   440   454   464   458   476   537   591   599   615   739   964  1152  1192  1138  1133  1235  1365  1442  1479  1518  1558  1587  1610  1618  1588  1541  1533  1582  1643  1663  1636  1586  1576  1668  1852  2045  2192  2309  2412  2472  2494  2541  2651  2788  2908  3006  3061  3032  2943  2903  2992  3170  3334  3411  3402  3362  3349  3375  3413  3457  3535  3677  3870  4053  4174  4270  4423  4645  4857  4995  5083  5178  5288  5367  5392  5399  5416  5409  5345  5278  5298  5414  5559  5658  5662  5559  5416  5348  5393  5488  5601  5752  5919  6018  5998  5903  5819  5789  5797  5814  5837  5870  5914  5971  6044  6113  6139  6109  6072  6086  6133  6153  6134  6117  6138  6181  6211  6207  6166  6098  6044  6054  6122  6191  6228  6262  6313  6333  6273  6154  6059  6056  6144  6237  6240  6140  6020  5984  6066  6190  6253  6234  6201  6207  6252  6300  6309  6246  6106  5938  5826  5824  5920  6049  6130  6116  6020  5902  5824  5822  5860  5866  5813  5748  5732  5779  5848  5874  5817  5689  5537  5408  5328  5302  5309  5318  5312  5292  5254  5194  5135  5114  5132  5146  5103  4989  4839  4709  4640  4646  4702  4742  4694  4560  4419  4320  4211  4031  3810  3625  3492  3371  3240  3100  2955  2821  2733  2703  2674  2563  2366  2192  2135  2181  2272  2373  2461  2490  2425  2286  2147  2064  2029  1982  1891  1802  1785  1827  1840  1784  1714  1704  1754  1815  1853  1848  1775  1641  1525  1490  1489  1435  1318  1206  1152  1150  1170  1177  1148  1077   987   936   954  1001  1014   986   966  1004  1080  1110  1051   970   967  1056  1165  1242  1307  1391  1478  1516  1474  1378  1313  1351  1481  1615  1661  1586  1438  1306  1263  1319  1433  1532  1546  1460  1338  1279  1328  1422  1467  1447  1409  1383  1374  1394  1447  1507  1546  1567  1581  1555  1449  1293  1181  1168  1222  1288  1347  1409  1468  1496  1487  1472  1485  1523  1561  1584  1599  1605  1590  1561  1540  1543  1575  1637  1719  1796  1845  1868  1870  1829  1714  1517  1278  1073   962   940   945   930   900   884   876   855   839   847   843   773   659   580   579   640   728   803   824   780   707   642   577   489   392   340   360   426   475   448   335   203   143   164   197   198   171   105    -1   -80   -73    -3    77   150   185   114   -74  -287  -389  -332  -187   -85   -93  -154  -180  -160  -130   -97   -36    62   180   288   338   283   135    -7   -56   -37   -48  -113  -146   -69    73   167   157    98    66    83   126   159   138    52   -42   -68   -51   -12   -64  -198  -359  -543  -819 -1181 -1430
 30852 -1309  -903  -475  -235  -101    43   168   196   135    44   -68  -134  -154  -137  -111   -89   -75   -71   -70   -52   -18   -14   -72  -143  -137   -43    64   123   148   170   187   182   163   147   149   168   179   145    51   -85  -227  -321  -322  -247  -153   -81   -35     7    62   118   159   176   159   101    28    -5    17    50    48    37    62   104    93    12   -76  -112   -79     7   114   203   258   287   307   334   364   345   245   123    79   131   211   261   275   258   213   156    89    10   -43    -5   134   295   384   392   368   344   320   306   310   301   229   104     3    -9    52   117   147   177   248   328   358   327   278   249   236   243   302   421   531   556   523   530   609   693   710   664   612   601   615   630   660   732   818   860   855   871   973  1136  1285  1385  1460  1537  1623  1700  1740  1746  1749  1771  1792  1786  1735  1634  1510  1441  1500  1679  1884  2021  2072  2086  2119  2205  2341  2494  2606  2638  2622  2639  2741  2914  3096  3216  3263  3293  3339  3354  3282  3160  3087  3108  3187  3268  3337  3412  3540  3756  4031  4297  4521  4721  4893  5016  5116  5230  5334  5386  5414  5482  5588  5659  5663  5649  5656  5636  5544  5443  5438  5527  5611  5621  5576  5523  5485  5472  5493  5529  5549  5559  5604  5711  5861  6019  6144  6208  6214  6189  6147  6076  5974  5889  5886  5970  6083  6158  6175  6161  6168  6225  6307  6352  6337  6301  6291  6310  6306  6229  6095  5975  5915  5907  5943  6043  6213  6386  6453  6355  6158  5998  5962  6023  6093  6107  6068  6013  5987  6019  6110  6219  6278  6247  6138  6011  5925  5900  5917  5962  6010  6021  5974  5905  5874  5897  5932  5927  5861  5743  5611  5533  5547  5624  5699  5736  5731  5690  5632  5578  5543  5518  5485  5423  5337  5248  5163  5080  5012  4978  4965  4938  4872  4764  4642  4561  4547  4561  4539  4459  4350  4242  4129  3987  3827  3697  3621  3563  3477  3350  3181  2966  2733  2549  2489  2555  2665  2732  2732  2681  2597  2497  2398  2309  2234  2166  2091  2004  1920  1860  1835  1845  1888  1957  2029  2064  2039  1960  1854  1746  1645  1555  1510  1538  1594  1575  1433  1236  1101  1081  1141  1219  1285  1307  1238  1062   848   700   662   700   752   791   834   897   963  1013  1065  1143  1233  1302  1322  1278  1184  1090  1061  1129  1262  1379  1433  1448  1471  1504  1522  1516  1471  1378  1263  1195  1229  1340  1436  1439  1380  1355  1391  1424  1408  1374  1354  1341  1333  1345  1353  1315  1248  1203  1184  1171  1192  1279  1414  1540  1609  1589  1480  1336  1229  1184  1178  1204  1270  1366  1463  1537  1569  1568  1577  1634  1742  1867  1957  1975  1924  1842  1773  1730  1692  1641  1588  1556  1526  1451  1322  1200  1148  1147  1135  1090  1032   972   908   844   786   722   636   540   477   483   546   618   646   617   565   524   479   399   298   219   179   163   165   187   210   205   169   117    84    80    69    22   -25   -22    22    59    59    23   -23   -43   -12    50   104   131   147   152    96   -52  -225  -289  -186     0   126   130    59   -30  -121  -183  -166   -69    20    14   -76  -161  -183  -158  -114   -51    29   109   184   239   245   212   197   216   216   163    59    -7   -94  -211  -347  -551  -927 -1453 -1849
 30866 -1399 -1137  -729  -386  -151    -8    43    25   -24   -87  -173  -186  -115   -13    47    66    97   169   247   273   228   130     6  -107  -150   -93     9    76    76    32   -26   -77  -105   -98   -52     3    20   -19   -90  -157  -198  -204  -167   -79    41   139   158   104    42    19     8   -48  -147  -224  -237  -196  -122   -32    38    32   -60  -159  -166   -92   -31   -24   -25     8    56    59   -17  -127  -164   -79    50   108    66     0   -18     5    45    96   141   139    72    -3   -18    48   162   257   281   239   189   162   129    71    27    46   115   172   173   132    90    63    42    14   -20   -26    27   106   124    55   -35   -75   -63   -34    -5    22    54   108   218   372   493   523   487   437   381   326   305   343   427   544   700   884  1037  1094  1075  1069  1133  1237  1332  1409  1479  1541  1578  1574  1536  1478  1418  1387  1413  1486  1569  1641  1705  1782  1890  2010  2084  2088  2078  2127  2247  2390  2502  2581  2664  2771  2862  2904  2942  3050  3228  3376  3392  3265  3070  2913  2866  2926  3028  3127  3234  3368  3503  3609  3698  3811  3975  4174  4387  4614  4844  5023  5123  5182  5265  5398  5560  5683  5693  5590  5466  5406  5413  5430  5408  5332  5239  5213  5310  5476  5594  5611  5565  5516  5501  5528  5580  5639  5697  5762  5839  5902  5898  5826  5751  5739  5799  5909  6040  6159  6223  6216  6154  6069  5990  5947  5950  5959  5938  5918  5965  6088  6228  6327  6367  6365  6335  6268  6166  6081  6073  6130  6183  6193  6178  6171  6192  6247  6318  6350  6302  6205  6132  6128  6188  6273  6312  6241  6090  5966  5941  5977  5994  5954  5881  5805  5738  5676  5632  5639  5729  5881  5990  5957  5793  5602  5478  5449  5494  5564  5601  5587  5539  5453  5326  5210  5161  5167  5158  5100  5015  4933  4855  4765  4681  4640  4640  4646  4642  4631  4584  4466  4306  4186  4126  4065  3958  3836  3727  3608  3464  3318  3185  3074  3006  2978  2942  2872  2791  2735  2697  2639  2545  2432  2320  2232  2181  2154  2127  2109  2110  2105  2068  1996  1904  1806  1731  1713  1752  1810  1841  1825  1773  1724  1721  1762  1794  1770  1699  1627  1586  1552  1470  1319  1166  1100  1111  1094  1003   916   912   946   934   880   873   959  1065  1085   995   864   787   838  1017  1232  1377  1438  1482  1534  1543  1467  1352  1276  1264  1288  1320  1352  1382  1391  1347  1228  1061   914   847   874   970  1097  1227  1339  1406  1397  1307  1183  1108  1119  1158  1160  1154  1190  1248  1278  1270  1238  1187  1145  1158  1239  1334  1384  1392  1394  1394  1365  1309  1282  1322  1388  1416  1422  1477  1573  1610  1567  1555  1656  1797  1869  1875  1874  1873  1843  1787  1717  1628  1500  1330  1151  1027   998  1041  1086  1049   878   627   447   438   559   686   747   753   738   699   624   519   419   373   401   450   440   368   319   342   402   446   461   445   386   302   243   227   208   132     7  -109  -167  -169  -163  -175  -165   -88    17    68    40   -11   -45   -67   -87   -75   -14    49    49   -25  -123  -193  -236  -279  -315  -271   -88   180   396   460   395   290   196   107    21   -33   -48   -41   -13    41    79    44   -45  -117  -135  -133  -147  -183  -238  -340  -408  -435  -404  -361  -416  -691 -1181 -1638
 30881 -1052  -700  -335  -147   -98   -82   -49     0    64   126   137   144   155   184   212   228   241   241   193    95     6   -27   -25   -28   -28     4    60    89    66     7   -44   -59   -48   -55   -86   -96   -59   -23   -49  -126  -183  -169  -102   -31    23    57    61    30   -13   -50   -68   -62   -30     2    10     3     2     1    -5     0    25    39    32    48   108   150   101   -26  -147  -187  -143   -70   -37   -73  -133  -126   -32    72   104    63     7   -21    -2    84   226   346   366   291   190   113    58     9   -29   -43   -30     0    41    82   104   104    98    94    84    62    43    47    66    77    70    59    76   132   190   203   179   166   183   199   187   159   146   168   219   295   371   400   353   287   293   399   534   623   654   672   732   856  1023  1206  1382  1522  1591  1581  1525  1477  1475  1518  1581  1647  1706  1736  1733  1724  1734  1748  1744  1746  1800  1903  2003  2076  2151  2254  2368  2463  2520  2536  2545  2619  2799  3039  3242  3360  3400  3375  3296  3220  3221  3313  3442  3538  3563  3516  3431  3372  3404  3539  3727  3898  4032  4183  4396  4622  4782  4887  5018  5206  5409  5571  5666  5703  5717  5722  5687  5597  5494  5420  5366  5310  5266  5277  5358  5471  5561  5603  5611  5613  5616  5616  5628  5686  5794  5899  5951  5952  5932  5931  5992  6122  6271  6366  6367  6282  6151  6040  6009  6071  6172  6250  6278  6267  6240  6224  6240  6279  6291  6236  6148  6107  6135  6173  6176  6155  6138  6122  6090  6064  6093  6200  6340  6446  6487  6484  6463  6436  6409  6384  6352  6312  6268  6206  6115  6002  5881  5780  5728  5736  5779  5826  5865  5882  5846  5758  5679  5680  5754  5838  5887  5887  5829  5742  5690  5696  5706  5671  5611  5567  5541  5517  5475  5405  5316  5215  5102  4997  4933  4901  4851  4768  4689  4654  4648  4631  4587  4526  4463  4399  4327  4231  4094  3918  3745  3616  3535  3480  3444  3430  3405  3304  3115  2918  2794  2731  2653  2519  2353  2230  2198  2232  2271  2290  2285  2237  2139  2022  1933  1874  1819  1750  1684  1649  1657  1690  1705  1685  1650  1626  1619  1627  1641  1617  1518  1379  1274  1238  1249  1267  1272  1257  1215  1159  1124  1120  1107  1046   947   857   813   823   869   926   992  1068  1140  1177  1169  1140  1128  1142  1157  1163  1193  1279  1404  1511  1562  1568  1558  1537  1493  1441  1408  1390  1351  1282  1216  1200  1244  1315  1371  1396  1392  1343  1238  1110  1034  1060  1158  1259  1325  1361  1387  1400  1386  1347  1312  1308  1339  1388  1416  1384  1307  1262  1309  1423  1516  1541  1527  1523  1540  1565  1598  1644  1693  1724  1741  1784  1889  2028  2115  2082  1941  1771  1638  1550  1470  1364  1238  1130  1074  1057  1045  1027  1017  1015  1002   971   931   880   814   761   771   838   882   824   684   563   543   608   675   686   641   570   489   411   352   310   260   185   101    37     5     7    50   114   136    71   -34   -87   -46    37    74    36   -27   -46   -15    12    -7   -56   -98  -124  -148  -172  -155   -66    59   133   103     1   -85   -90   -30    19    10   -37   -86   -99   -43    58   119    98    61    86   150   170   115    28   -37   -62   -65   -80  -116  -124   -71    81   173   107   -92  -366  -729 -1161 -1461
 30896 -1255  -993  -634  -388  -277  -224  -170  -112   -81   -93  -149  -169  -163  -141  -102   -47    12    73   134   189   225   213   132    17   -64  -104  -167  -277  -352  -304  -159   -16    72   116   116    64    -2   -27    -8    -5   -60  -123  -114   -15   111   184   164    86    28    29    60    66    40     6   -18   -30   -21    15    74   132   168   186   198   185   119     5  -104  -158  -152  -124   -96   -50    17    68    58    -2   -58   -63   -26    19    66   123   179   203   178   132   114   151   216   259   251   181    68   -46  -120  -153  -158  -124   -52    13    58   129   251   354   349   233    91     6     0    46   109   164   192   199   193   166   102    29    16   105   244   327   310   252   239   279   314   323   364   473   598   679   745   849   978  1066  1084  1075  1091  1138  1202  1284  1385  1488  1568  1599  1567  1501  1445  1408  1390  1417  1495  1576  1623  1660  1710  1760  1796  1813  1804  1783  1805  1923  2120  2321  2468  2588  2737  2917  3079  3206  3328  3456  3551  3578  3540  3465  3388  3324  3254  3184  3170  3249  3385  3521  3663  3841  4051  4253  4424  4556  4659  4763  4910  5099  5297  5451  5523  5536  5562  5627  5671  5648  5604  5602  5631  5628  5570  5488  5427  5410  5425  5425  5393  5363  5374  5430  5502  5557  5585  5608  5648  5695  5728  5762  5838  5964  6092  6181  6225  6217  6136  6001  5889  5871  5937  6024  6085  6108  6102  6092  6109  6165  6238  6285  6275  6236  6227  6266  6313  6327  6317  6300  6246  6138  6022  5963  5972  6010  6044  6054  6025  5965  5911  5885  5881  5901  5965  6074  6180  6218  6174  6103  6066  6056  6011  5899  5767  5701  5770  5974  6212  6343  6311  6185  6060  5956  5833  5679  5551  5507  5531  5540  5476  5360  5262  5230  5249  5263  5226  5137  5016  4884  4779  4735  4727  4683  4590  4512  4500  4521  4509  4455  4401  4356  4266  4099  3908  3771  3696  3621  3510  3394  3321  3286  3228  3111  2983  2900  2848  2783  2705  2651  2616  2538  2387  2224  2139  2144  2180  2198  2188  2160  2107  2012  1887  1784  1751  1769  1780  1768  1773  1818  1855  1833  1762  1680  1587  1473  1367  1301  1245  1147  1018   933   956  1053  1121  1093  1006   939   921   926   913   863   795   746   725   724   794   973  1173  1253  1206  1144  1140  1166  1181  1170  1138  1107  1115  1186  1294  1382  1422  1428  1421  1398  1341  1250  1151  1074  1031  1013  1013  1035  1079  1136  1188  1216  1225  1231  1240  1252  1272  1299  1325  1338  1349  1380  1422  1435  1400  1355  1344  1377  1432  1486  1508  1467  1354  1214  1125  1135  1210  1280  1320  1371  1476  1624  1758  1825  1814  1753  1693  1680  1722  1773  1772  1690  1538  1343  1148  1011   963   964   933   856   803   827   883   884   798   679   599   565   540   521   537   572   576   555   566   620   648   586   463   363   323   322   337   354   347   292   210   140   103   101   123   147   165   180   173   117    36    10    78   175   200   114   -31  -140  -151   -88   -27   -22   -57   -80   -62   -25     1    20    44    57    27   -42  -116  -168  -198  -193  -117    27   164   217   198   163   123    55   -34  -106  -127   -97   -30    40    73    60    36    28    21   -12   -90  -118  -138  -183  -269  -418  -706 -1145 -1535
 30911 -1055  -676  -270   -62   -34   -83  -141  -171  -161  -135  -150  -145  -118   -64     5    66    75    22   -39   -57   -40   -24   -19    -6    29    80   113   102    56     0   -35   -34   -11     1    -2    -3     0   -21   -71  -127  -160  -140   -50    80   171   164    85     2   -52   -74   -47    35   132   185   173   133    99    70    26   -30   -71   -81   -84   -98  -105   -69    13    93   117    90    48     1   -35   -22    44   105   116   110   138   190   222   212   162    78    -8   -45    -3   104   231   307   285   180    53   -35   -48    19   112   140    76     6    20    99   156   170   195   266   340   345   261   133    17   -50   -43    60   241   430   549   538   387   178    45    53   140   212   246   275   334   435   555   647   695   728   764   777   766   807   952  1118  1190  1170  1162  1230  1345  1429  1443  1418  1424  1491  1582  1631  1607  1550  1536  1619  1774  1915  1973  1972  1994  2089  2220  2313  2328  2299  2297  2370  2509  2660  2774  2860  2981  3166  3366  3506  3573  3603  3613  3593  3544  3496  3463  3411  3328  3263  3263  3303  3349  3445  3654  3938  4182  4342  4489  4699  4950  5173  5335  5437  5482  5484  5491  5551  5674  5806  5857  5781  5626  5505  5485  5548  5633  5675  5631  5530  5468  5514  5655  5821  5931  5935  5857  5776  5767  5835  5916  5952  5947  5937  5941  5963  6003  6036  6043  6046  6079  6124  6156  6187  6217  6194  6094  5982  5945  5985  6042  6091  6136  6161  6158  6163  6215  6298  6357  6343  6261  6191  6204  6271  6305  6293  6291  6312  6310  6272  6248  6270  6301  6265  6122  5924  5797  5813  5916  6009  6058  6062  6002  5887  5799  5817  5915  5997  6005  5962  5918  5900  5918  5968  6012  5998  5917  5821  5749  5671  5539  5365  5216  5150  5157  5169  5130  5050  5019  5102  5247  5314  5225  5027  4811  4624  4485  4413  4403  4388  4300  4152  4034  4006  4026  3996  3882  3735  3609  3497  3378  3274  3216  3187  3126  3000  2834  2663  2504  2386  2330  2293  2208  2090  2038  2101  2212  2266  2214  2092  1953  1829  1747  1725  1745  1763  1760  1741  1705  1650  1597  1555  1497  1389  1263  1199  1217  1245  1218  1156  1116  1124  1159  1176  1141  1052   931   810   720   680   683   694   690   686   720   799   892   985  1084  1169  1197  1168  1136  1151  1218  1304  1360  1348  1268  1169  1118  1149  1240  1334  1393  1403  1363  1266  1126   996   947   996  1076  1119  1137  1176  1220  1229  1229  1286  1398  1494  1540  1563  1581  1561  1486  1404  1363  1350  1337  1342  1390  1455  1481  1458  1414  1366  1305  1238  1203  1236  1332  1447  1542  1616  1689  1774  1868  1957  2019  2047  2044  2009  1931  1804  1641  1484  1384  1359  1378  1384  1345  1257  1129   980   844   770   767   786   761   692   616   551   503   503   582   700   768   735   621   470   331   256   269   329   364   337   275   219   185   164   134    87    44    26    21    10    14    63   117   113    47   -26   -63   -46     5    34     5   -42   -39    13    42     2   -76  -139  -157  -129   -65    27   130   189   135    -7  -107   -80     2    30    -3   -53  -131  -249  -327  -264   -76   115   223   250   240   219   176    89   -26  -113  -120   -72   -44   -84  -194  -265  -309  -319  -319  -401  -690 -1151 -1506
 30926 -1299 -1026  -687  -463  -359  -299  -220   -87    84   222   217   119    -9   -73   -39    40    82    60    16   -14   -26    -7    43    91   118   141   152   115    45     8    14    -1   -84  -179  -204  -154   -90   -53   -30     8    68   117   102     0  -134  -205  -163   -58    24    57    71    87    86    36   -68  -180  -237  -228  -204  -198  -189  -160  -124   -90   -57   -30   -25   -62  -144  -230  -248  -173   -85   -73  -118  -120   -49    21    38    48   116   217   259   196    59   -90  -205  -245  -185   -50    99   204   232   201   163   145   117    55    -4    -6    45    77    42   -30   -77   -72   -48   -61  -142  -247  -272  -158    22   128   109    61    88   176   235   221   182   199   288   399   471   480   430   343   257   213   226   279   354   457   599   768   919  1017  1067  1109  1181  1272  1341  1377  1417  1498  1613  1730  1811  1824  1764  1664  1582  1551  1572  1627  1698  1780  1863  1910  1882  1816  1809  1908  2064  2224  2400  2629  2904  3165  3341  3411  3433  3489  3592  3676  3663  3554  3431  3393  3463  3557  3558  3446  3333  3344  3488  3672  3829  3972  4144  4341  4515  4635  4727  4840  4985  5128  5239  5312  5349  5354  5363  5432  5578  5733  5790  5718  5613  5590  5632  5627  5536  5434  5384  5387  5422  5474  5534  5602  5676  5741  5786  5806  5807  5824  5903  6024  6121  6174  6216  6260  6274  6229  6126  6008  5953  6022  6189  6356  6438  6421  6347  6272  6235  6233  6236  6220  6198  6194  6208  6217  6204  6167  6115  6074  6085  6158  6265  6381  6504  6600  6597  6474  6301  6162  6068  5989  5928  5937  6028  6104  6059  5912  5794  5791  5873  5961  6008  6004  5956  5905  5913  5998  6084  6054  5877  5659  5540  5551  5600  5606  5577  5563  5565  5546  5496  5452  5457  5475  5428  5298  5161  5079  5034  4974  4891  4819  4767  4697  4579  4435  4322  4281  4293  4302  4267  4185  4066  3950  3893  3891  3857  3740  3592  3471  3354  3182  2954  2753  2666  2675  2687  2644  2576  2516  2439  2306  2140  2017  1984  2003  2008  1988  1972  1959  1933  1897  1864  1824  1754  1654  1562  1524  1543  1571  1572  1559  1556  1547  1516  1477  1441  1393  1329  1259  1188  1101  1003   925   893   888   858   780   704   681   681   649   619   685   850   996  1026   976   946   983  1070  1167  1228  1219  1164  1134  1167  1226  1263  1281  1314  1365  1396  1367  1303  1284  1340  1403  1392  1310  1221  1176  1191  1260  1362  1453  1492  1458  1368  1266  1201  1202  1253  1302  1316  1316  1350  1421  1467  1422  1290  1161  1120  1159  1201  1205  1208  1260  1353  1446  1513  1532  1498  1470  1534  1692  1847  1910  1872  1782  1679  1585  1530  1536  1575  1578  1509  1398  1290  1184  1072   995   986   989   913   759   621   579   625   700   754   775   784   801   807   757   629   467   343   282   252   225   225   281   350   347   261   173   146   147   117    61    38    69    91    40   -53   -98   -66   -27   -41   -59     0   134   247   263   215   187   179   119    11   -49   -16    45    47   -27  -112  -133   -77    16    95   118    52   -94  -237  -280  -223  -154  -133  -146  -149  -124   -74    -3    69   110   104    62     8   -40   -68   -73   -78  -103  -137  -137  -106    -4    81   104    15  -236  -669 -1193 -1576
 30941  -955  -607  -297  -178  -178  -170  -112   -17    84   148   118    73    51    92   185   264   248   107  -108  -299  -376  -295   -76   202   419   474   361   163     3   -47    -2    73   127   132    88    14   -70  -159  -216  -184   -73    22    28   -32   -85   -92   -69   -65  -108  -165  -166   -97   -11    54   121   196   234   194   103    23   -25   -57   -74   -72   -75  -109  -154  -152   -77    48   182   292   339   304   214   129    79    53    22   -18   -46   -41    -7    33    74   131   205   256   242   176   123   123   140   118    73    59    84   102    80    52    79   170   266   316   340   378   401   339   191    62    50   121   153    99    29    23    86   173   251   309   340   356   384   438   504   555   582   592   584   571   590   677   820   979  1120  1214  1240  1219  1215  1263  1324  1346  1345  1383  1465  1526  1540  1570  1668  1791  1849  1814  1737  1658  1579  1513  1495  1524  1571  1640  1768  1952  2126  2220  2243  2294  2461  2734  3030  3279  3473  3634  3766  3843  3841  3772  3668  3568  3507  3508  3551  3593  3625  3674  3763  3879  3979  4018  3990  3954  4012  4210  4480  4717  4868  4960  5065  5232  5421  5570  5694  5846  5991  6030  5944  5825  5752  5725  5700  5667  5677  5761  5874  5946  5964  5958  5951  5949  5937  5869  5739  5626  5627  5747  5894  5977  6000  6024  6082  6152  6203  6254  6346  6448  6468  6394  6323  6328  6368  6370  6334  6309  6315  6326  6314  6285  6256  6246  6265  6289  6283  6254  6250  6296  6367  6413  6400  6340  6286  6268  6270  6271  6284  6320  6342  6306  6224  6154  6115  6078  6031  6011  6048  6106  6134  6138  6154  6170  6147  6077  5999  5961  5986  6064  6154  6190  6126  5985  5849  5795  5804  5779  5667  5527  5452  5454  5470  5453  5418  5390  5359  5315  5273  5245  5211  5163  5123  5115  5113  5062  4938  4780  4637  4515  4388  4245  4099  3973  3867  3777  3725  3745  3810  3827  3737  3568  3393  3248  3119  2985  2852  2725  2593  2464  2380  2370  2392  2379  2323  2265  2223  2171  2097  2042  2063  2148  2208  2172  2067  1974  1908  1815  1688  1606  1620  1681  1706  1678  1642  1634  1649  1655  1617  1509  1332  1133   978   910   912   921   903   895   937  1000  1027  1011   989   980   981   999  1049  1118  1172  1180  1142  1109  1153  1279  1404  1461  1468  1470  1471  1450  1406  1364  1346  1353  1359  1347  1328  1328  1359  1419  1492  1532  1515  1486  1511  1573  1582  1498  1382  1305  1254  1191  1145  1180  1289  1393  1420  1389  1380  1428  1465  1417  1305  1200  1119  1039   986  1031  1181  1352  1465  1520  1556  1601  1652  1692  1734  1803  1893  1953  1945  1883  1820  1778  1723  1630  1532  1466  1425  1383  1331  1263  1175  1074   970   874   800   739   682   660   734   895  1040  1082  1030   938   841   752   680   631   588   519   417   325   304   357   434   487   494   434   308   169    67     7   -25   -17    37    86    52   -59  -156  -152   -62    14     2   -62   -86   -43    13    44    60    71    55    -7   -87  -118   -75   -10     8    -9     3    76   159   186   130    25   -59   -79   -63   -65   -84   -63    24   138   198   162    57   -51  -118  -133  -115   -86   -57   -27     2    25    37    48    41    69    66     6  -139  -412  -829 -1286 -1549
 30956 -1213  -911  -563  -334  -207  -125   -72   -55   -70   -99  -136   -91    24   158   240   236   159    62    -3   -22   -25   -40   -41    -2    33    27     2    -9    -6    17    68    97    48   -66  -172  -208  -162   -70     6    33    37    65   112   120    54   -50  -120  -107   -42     3    -5   -38   -56   -73  -106  -134  -139  -144  -165  -180  -171  -138   -83   -23     7    -2   -12    43   166   263   245   136    38     4     9    26    65   125   163   150   112   108   155   193   146    23   -75   -58    51   151   173   144   136   168   205   216   180    82   -68  -200  -220  -113    38   147   182   156   111    97   127   166   183   190   201   188   124    52    51   177   405   622   699   603   436   325   303   298   239   143   106   200   397   602   743   817   861   908   973  1048  1115  1174  1250  1354  1458  1539  1600  1635  1627  1599  1593  1614  1626  1621  1629  1670  1723  1758  1776  1807  1873  1949  1975  1917  1810  1720  1695  1755  1895  2088  2302  2517  2754  3046  3377  3656  3814  3882  3926  3958  3944  3873  3776  3680  3588  3505  3464  3499  3584  3666  3737  3826  3929  4011  4084  4207  4403  4633  4857  5066  5253  5403  5496  5522  5510  5513  5557  5626  5690  5728  5733  5705  5669  5665  5716  5793  5827  5766  5646  5571  5601  5685  5722  5692  5658  5663  5700  5766  5866  5960  5992  5969  5971  6056  6190  6295  6328  6302  6273  6297  6367  6417  6410  6367  6320  6290  6284  6286  6277  6256  6253  6298  6375  6426  6399  6318  6256  6241  6233  6195  6149  6148  6216  6317  6377  6351  6289  6268  6291  6277  6181  6051  5958  5924  5923  5908  5855  5801  5819  5920  6025  6060  6017  5943  5879  5843  5836  5848  5863  5862  5825  5757  5693  5671  5681  5684  5672  5668  5670  5643  5559  5427  5289  5185  5143  5162  5210  5229  5174  5038  4858  4689  4569  4480  4380  4278  4229  4247  4259  4186  4044  3915  3830  3736  3594  3446  3351  3300  3227  3110  2998  2928  2866  2774  2670  2587  2536  2509  2486  2433  2338  2234  2174  2164  2159  2123  2070  2012  1931  1828  1756  1755  1779  1750  1656  1568  1536  1541  1542  1533  1510  1446  1330  1212  1158  1181  1219  1207  1139  1055   976   900   849   866   932   962   911   826   779   790   837   887   929   984  1054  1096  1089  1080  1116  1189  1253  1270  1225  1133  1048  1047  1167  1352  1504  1570  1559  1492  1387  1271  1185  1158  1189  1242  1285  1318  1367  1449  1542  1576  1490  1313  1146  1077  1110  1187  1258  1306  1340  1374  1420  1466  1473  1426  1368  1341  1324  1299  1303  1360  1429  1448  1415  1389  1429  1537  1674  1805  1906  1948  1938  1921  1925  1915  1845  1716  1573  1452  1354  1265  1184  1114  1046   944   784   625   578   674   807   839   741   601   516   489   481   487   529   570   539   424   321   344   495   634   619   452   255   135    99    98   112   156   220   238   155    16   -63   -29    62   131   160   153    88   -30  -121  -107   -21    31    25    27    61    71    17   -54   -77   -57   -67  -163  -285  -307  -190   -27    80   125   137   119    61   -31  -136  -204  -169   -36   101   147   101    34     6    27    68    94   104   114   109    57   -18   -44    -1    50    46   -14  -109  -141  -158  -195  -284  -476  -831 -1297 -1642
 30971 -1386 -1032  -642  -380  -212  -111  -112  -188  -233  -200  -154   -88   -34   -28   -91  -161  -149   -51    56   123   139   104    21   -65  -104   -93   -75   -64   -26    50   122   148   129    80    12   -62  -118  -131  -109   -83   -56    -8    52    83    63    15   -27   -50   -37    41   157   221   178    66   -43  -119  -149  -131   -75   -16    -1   -49  -134  -214  -262  -275  -258  -209  -133   -43    42    99    95    25   -80  -162  -165   -77    47   134   150   123   102   104    95    60    41    73   115   121   110   111    89    12   -68   -76   -19    18    -9   -57   -54    13    95   138   143   139   123    73     7   -34   -43   -28     9    75   153   208   212   160    89    62   108   204   301   364   386   382   355   296   227   219   334   557   809  1001  1081  1064  1017  1010  1062  1153  1266  1387  1486  1542  1570  1603  1643  1675  1703  1746  1801  1838  1829  1766  1678  1627  1671  1812  1977  2077  2082  2039  1996  1957  1919  1928  2021  2172  2332  2483  2643  2840  3091  3385  3673  3899  4032  4070  4031  3949  3868  3819  3808  3812  3786  3711  3626  3597  3657  3796  3973  4140  4261  4358  4478  4642  4835  5019  5159  5243  5314  5432  5589  5713  5755  5757  5791  5879  5979  6015  5940  5792  5671  5637  5659  5667  5628  5585  5605  5695  5784  5812  5807  5836  5894  5912  5871  5823  5813  5862  5989  6179  6365  6486  6537  6543  6514  6454  6368  6266  6177  6141  6162  6188  6179  6149  6139  6157  6194  6232  6239  6180  6069  5967  5927  5968  6060  6141  6177  6212  6292  6382  6394  6314  6217  6171  6167  6158  6115  6038  5961  5939  5987  6043  6040  5987  5931  5902  5903  5917  5917  5880  5821  5775  5758  5747  5714  5669  5640  5618  5570  5514  5514  5588  5669  5678  5605  5497  5393  5300  5207  5115  5052  5055  5127  5216  5253  5203  5097  4979  4866  4754  4637  4490  4295  4088  3939  3866  3822  3771  3713  3660  3617  3575  3514  3415  3276  3106  2924  2760  2648  2608  2630  2674  2703  2697  2652  2560  2425  2289  2207  2184  2170  2137  2093  2054  2032  2016  1961  1834  1689  1631  1682  1757  1781  1755  1695  1592  1451  1323  1253  1230  1206  1163  1115  1059   989   920   864   818   786   787   821   856   860   837   813   817   868   958  1046  1088  1093  1111  1173  1254  1303  1298  1256  1203  1161  1147  1157  1158  1138  1133  1171  1220  1243  1257  1285  1305  1301  1310  1366  1444  1492  1485  1432  1361  1305  1280  1276  1263  1225  1177  1144  1148  1200  1271  1297  1255  1207  1221  1274  1305  1305  1314  1353  1400  1431  1437  1434  1448  1494  1563  1633  1677  1693  1718  1790  1877  1892  1802  1682  1613  1576  1510  1411  1317  1249  1192  1127  1064  1024  1010  1002   981   939   874   814   791   789   739   620   502   451   450   444   429   458   561   667   663   522   330   185   108    72    53    34   -11   -90  -164  -184  -123     1   145   254   294   257   160    44   -43   -68   -39    -9   -28   -83  -120  -118   -94   -52     9    61    49   -32  -118  -140  -103   -59   -37   -21     6    37    52    63   108   183   224   166    20  -131  -214  -211  -159   -96   -43    11    87   165   195   162    95    30   -18   -57   -90  -107   -94   -53   -13   -36   -65  -108  -151  -235  -451  -870 -1417 -1808
 30986 -1258  -935  -519  -236  -102   -30    35    97   132   124    61    27    23    33    25    -9   -40   -46   -37   -26    -1    44    95   121   101    49     6     2    36    86   122   106    40   -19   -42   -64   -98   -86     2    83    66   -15   -51   -24   -23   -81  -107   -31    70    80    -1   -77   -95   -89  -109  -143  -142   -82     6    82   111    69   -43  -178  -252  -217   -96    32    98    96    59    13   -21   -23    10    57   101   140   156   141   115   109   124   135   133   156   239   345   378   283   110   -28   -65   -18    32    29   -15   -45   -16    64   153   216   251   268   270   266   269   271   253   219   187   157   114    74    89   190   330   422   420   354   278   240   267   350   432   468   469   459   454   477   532   587   620   673   795   958  1074  1093  1071  1104  1223  1367  1463  1507  1554  1641  1727  1757  1743  1754  1808  1850  1843  1838  1896  2002  2074  2068  2024  2011  2047  2101  2164  2259  2372  2440  2447  2480  2614  2802  2946  3031  3127  3292  3514  3740  3921  4030  4074  4094  4141  4203  4214  4154  4080  4034  4002  3964  3937  3954  4017  4095  4157  4208  4282  4410  4603  4855  5127  5343  5459  5516  5577  5662  5748  5808  5838  5860  5895  5933  5943  5916  5895  5923  5969  5971  5926  5895  5917  5969  6009  6019  6005  5976  5934  5884  5846  5844  5889  5978  6096  6209  6274  6289  6294  6328  6391  6456  6505  6538  6553  6541  6509  6470  6419  6350  6292  6275  6299  6344  6390  6423  6431  6395  6326  6263  6233  6221  6198  6172  6183  6249  6351  6452  6508  6470  6335  6168  6063  6069  6166  6284  6353  6350  6294  6195  6070  5969  5932  5927  5897  5829  5756  5715  5725  5780  5850  5890  5876  5817  5764  5760  5779  5764  5707  5650  5614  5582  5542  5518  5531  5547  5497  5346  5152  5013  4957  4914  4817  4689  4591  4544  4547  4595  4650  4625  4455  4186  3957  3854  3828  3762  3618  3466  3385  3365  3328  3231  3094  2958  2838  2736  2660  2620  2598  2547  2433  2278  2160  2149  2235  2344  2405  2387  2292  2136  1959  1825  1780  1811  1845  1830  1777  1714  1655  1605  1585  1616  1671  1678  1596  1471  1368  1282  1180  1084  1036  1020   989   946   925   922   900   853   810   797   824   882   948  1009  1080  1180  1287  1342  1325  1281  1263  1287  1334  1371  1376  1348  1308  1284  1285  1300  1318  1346  1388  1440  1480  1481  1449  1438  1495  1576  1590  1522  1457  1471  1537  1570  1515  1408  1319  1278  1272  1282  1301  1320  1329  1333  1360  1421  1483  1513  1514  1502  1485  1467  1449  1435  1441  1481  1546  1610  1659  1684  1657  1573  1502  1537  1685  1867  1975  1939  1772  1573  1441  1395  1377  1321  1220  1127  1086  1075  1025   918   807   740   695   621   515   434   436   531   646   678   594   469   405   435   489   481   415   358   337   316   266   206   170   162   154   120    63     8   -21    -7    40    72    45   -15   -49   -43   -35   -50   -68   -60   -13    56   113   123    93    66    60    40   -26  -117  -175  -173  -133   -86   -32    44   124   149    94   -17  -146  -234  -225  -119     9    87   101    91    96   103    60   -40  -138  -170  -123   -27    75   144   155   103    -1  -116  -171  -127   -49    35    25   -74  -226  -441  -793 -1277 -1672
 31001 -1269  -924  -551  -351  -284  -236  -159   -45    99   241   299   306   260   180    89    33    38    93   162   195   142    21   -82  -114  -111  -116  -108   -50    30    72    52    -2   -59  -110  -143  -120   -22    96   164   157    94    -3  -112  -194  -227  -212  -154   -48    89   207   241   163     5  -145  -204  -159   -86   -80  -157  -219  -165   -30    48    11   -49   -32    41    85    70    41    38    36    -7   -80  -106   -38    61    90    33   -20    -7    39    56    46    43    49    62   111   220   331   359   290   184    94    20   -48   -84   -53    26   102   145   182   232   260   230   180   179   227   259   246   205   151    88    54   105   235   357   388   335   263   220   207   224   275   333   361   364   391   450   493   501   503   519   556   632   768   953  1154  1311  1375  1364  1363  1434  1554  1662  1719  1719  1688  1679  1733  1827  1906  1965  2046  2137  2171  2129  2070  2041  2037  2051  2092  2146  2163  2122  2074  2078  2135  2233  2388  2621  2901  3167  3388  3578  3747  3882  3973  4039  4105  4190  4282  4326  4274  4152  4036  3963  3913  3877  3884  3937  3991  4026  4094  4243  4454  4670  4857  5034  5229  5431  5585  5675  5744  5826  5889  5894  5860  5836  5844  5871  5889  5882  5858  5845  5871  5937  6005  6033  6010  5964  5937  5971  6077  6207  6280  6252  6155  6058  5998  5964  5956  5996  6076  6153  6199  6229  6273  6341  6419  6469  6457  6401  6377  6426  6491  6493  6438  6395  6385  6382  6384  6411  6434  6389  6265  6150  6147  6258  6381  6421  6376  6308  6277  6310  6384  6433  6410  6347  6290  6234  6151  6060  6008  6004  6016  6026  6044  6050  5995  5877  5763  5706  5704  5732  5789  5869  5943  5977  5962  5927  5911  5913  5890  5802  5668  5544  5463  5412  5365  5322  5298  5299  5303  5278  5210  5119  5031  4958  4909  4904  4916  4861  4692  4466  4281  4177  4117  4047  3940  3799  3663  3581  3565  3561  3510  3406  3266  3091  2902  2767  2725  2716  2643  2494  2362  2330  2362  2354  2267  2163  2107  2092  2084  2079  2083  2066  1997  1881  1755  1661  1626  1653  1709  1728  1673  1577  1511  1506  1520  1498  1424  1318  1209  1130  1086  1045   983   936   930   949   976  1007  1001   917   798   748   814   944  1058  1118  1131  1126  1124  1133  1152  1168  1171  1194  1287  1447  1592  1635  1566  1439  1323  1270  1301  1389  1478  1522  1518  1485  1448  1434  1452  1474  1455  1374  1257  1157  1110  1116  1177  1286  1392  1424  1384  1353  1380  1420  1399  1310  1221  1208  1270  1343  1394  1464  1580  1683  1714  1694  1682  1695  1711  1731  1778  1838  1869  1857  1833  1811  1762  1662  1544  1474  1462  1445  1374  1274  1190  1114  1027   962   947   952   956   985  1048  1086  1040   912   754   616   529   507   534   560   536   461   381   336   316   284   245   237   273   307   304   277   258   241   196   126    67    45    56    86   118   123    92    52    50    93   136   128    78    41    44    40   -11   -83  -114   -86   -33    15    59    99   119   117   106    86    42   -11   -40   -33   -20   -24   -33   -38   -53   -77   -75   -39   -14   -46  -104  -107   -26    77   115    66   -12   -49   -23    17    36    47    81   137   188   178   153    77   -33  -186  -434  -851 -1383 -1773
 31016 -1194  -818  -377  -106     8    79   141   152    93    19   -20    38   130   199   213   162    78    18    11    33    54    60    45    19    17    55    90    65   -12   -79   -78   -14    63   103    77     9   -53   -92  -116  -129  -127  -107   -83   -80  -104  -116   -82   -15    42    77    90    58   -41  -169  -232  -183   -73     9    40    55    77    74    28   -21   -29    -5    10     6    18    74   147   168   103     7   -25    42   151   228   260   267   233   138    22   -28    20    97   105    39   -12     4    59    95    91    54     2   -19    36   163   285   311   235   133    84    99   141   161   125    55    19    45    93   126   156   197   230   241   230   206   183   187   225   266   288   316   376   450   506   544   558   518   436   403   500   689   863   968  1034  1108  1196  1284  1375  1465  1530  1560  1575  1584  1597  1643  1737  1838  1892  1896  1903  1965  2072  2167  2198  2162  2094  2025  1975  1953  1961  1996  2058  2139  2198  2200  2185  2252  2444  2696  2924  3120  3320  3536  3741  3911  4067  4244  4411  4475  4393  4236  4109  4049  4024  4008  3993  3958  3891  3828  3826  3901  4029  4191  4384  4598  4809  5005  5188  5353  5498  5634  5767  5891  5980  6013  5982  5913  5855  5837  5839  5823  5794  5783  5788  5791  5808  5881  6014  6139  6159  6061  5949  5919  5937  5918  5869  5864  5925  5995  6025  6052  6134  6255  6353  6412  6467  6530  6567  6554  6505  6440  6367  6311  6303  6346  6410  6455  6470  6461  6432  6392  6359  6342  6335  6339  6339  6320  6301  6298  6282  6212  6115  6071  6124  6236  6350  6436  6472  6434  6334  6231  6164  6114  6051  5989  5951  5942  5950  5949  5903  5804  5710  5686  5738  5813  5850  5827  5766  5705  5662  5640  5627  5618  5621  5633  5610  5517  5398  5322  5299  5292  5273  5225  5128  4987  4843  4752  4732  4724  4653  4525  4430  4427  4453  4391  4203  3972  3794  3680  3579  3465  3352  3249  3139  3005  2864  2746  2654  2571  2488  2412  2362  2361  2411  2479  2524  2532  2509  2450  2346  2212  2085  1980  1890  1835  1844  1883  1876  1814  1769  1762  1737  1673  1618  1600  1587  1554  1520  1506  1489  1422  1297  1152  1032   955   918   919   940   937   872   758   662   635   683   798   959  1117  1219  1254  1239  1192  1140  1114  1110  1105  1116  1184  1298  1392  1419  1392  1360  1358  1374  1381  1377  1382  1401  1415  1415  1405  1388  1380  1417  1501  1578  1598  1571  1540  1513  1459  1340  1174  1048  1048  1169  1316  1394  1391  1368  1361  1358  1354  1371  1423  1490  1531  1528  1502  1493  1542  1641  1729  1750  1719  1682  1647  1591  1516  1458  1450  1461  1400  1215   998   897   936  1005  1014   979   944   922   923   957   995   975   877   763   701   685   656   589   526   526   581   624   586   461   311   209   178   193   228   272   292   255   165    75    27    23    41    66    93   119   157   211   230   162    45   -36   -73  -119  -166  -149   -58    41    94   108   114   116   103    79    70    92   127   141   119    68     4   -58  -109  -147  -175  -181  -158  -118   -88   -80   -94  -113  -127  -138  -140  -117   -63     2    66   134   187   173    84    -8   -39   -31   -39   -59   -50   -26   -39  -119  -146  -118   -71   -86  -261  -669 -1234 -1665
 31033 -1237  -932  -506  -230  -122   -72    -5    83   170   230   217   178   104    18   -42   -53   -33   -12    13    65   116   104    23   -54   -61   -10    48   100   157   193   162    65   -55  -162  -217  -187   -97   -23   -17   -54   -84   -72   -10    79   149   170   142    79     4   -56   -77   -57   -34   -36   -41   -13    42    98   131   114    37   -52   -77   -23    24   -10   -97  -131   -68    41   119   136   111    68    16   -23   -20    27    72    80    61    39    36    73   156   250   306   307   273   224   164   107    77    85   116   152   191   238   288   320   321   297   260   215   171   148   154   169   166   148   142   158   172   171   184   226   256   231   198   244   382   553   690   744   691   556   418   349   359   407   447   486   556   663   782   884   948   972  1003  1113  1327  1586  1789  1885  1900  1873  1821  1776  1795  1878  1952  1969  1968  2007  2066  2093  2083  2061  2043  2052  2117  2230  2337  2400  2420  2414  2397  2386  2397  2431  2502  2634  2827  3051  3278  3492  3690  3876  4074  4281  4445  4512  4489  4424  4341  4252  4180  4124  4064  4002  3975  3992  4036  4112  4236  4378  4480  4538  4621  4802  5084  5382  5594  5704  5784  5896  6008  6045  6003  5943  5912  5909  5921  5947  5980  6003  6002  5964  5910  5907  5994  6120  6219  6268  6266  6220  6159  6120  6114  6118  6106  6089  6096  6129  6160  6170  6177  6224  6317  6392  6391  6345  6356  6455  6553  6539  6415  6299  6286  6360  6446  6481  6447  6362  6289  6306  6435  6591  6649  6566  6407  6260  6157  6091  6058  6061  6101  6156  6196  6225  6278  6362  6431  6446  6423  6413  6438  6470  6456  6366  6215  6053  5936  5894  5887  5833  5713  5595  5554  5581  5608  5609  5618  5656  5681  5646  5564  5506  5500  5511  5508  5500  5503  5503  5455  5320  5128  4970  4894  4862  4813  4734  4648  4574  4514  4471  4440  4382  4254  4080  3941  3879  3843  3752  3583  3384  3217  3095  2987  2888  2852  2896  2947  2914  2795  2663  2583  2563  2555  2491  2340  2144  1994  1944  1954  1960  1959  1981  2010  1971  1832  1664  1569  1557  1546  1495  1446  1435  1427  1388  1358  1380  1429  1446  1398  1287  1138   982   841   734   697   740   818   889   964  1042  1080  1059  1028  1044  1109  1170  1183  1167  1177  1225  1274  1307  1339  1376  1388  1345  1237  1095  1009  1056  1209  1373  1485  1554  1596  1622  1661  1726  1769  1721  1591  1463  1407  1403  1381  1308  1239  1253  1359  1484  1547  1522  1443  1370  1341  1352  1383  1432  1501  1571  1605  1602  1601  1630  1679  1717  1737  1758  1792  1838  1895  1942  1926  1811  1641  1502  1440  1435  1429  1378  1289  1194  1104  1002   899   838   836   847   816   745   677   629   584   534   496   494   535   593   618   577   486   414   416   471   504   469   390   318   282   273   245   156    19   -84   -77    27   135   160   105    39    13    13     1   -30   -40     8    97   162   164   121    76    57    55    53    44    34    28     0   -78  -183  -233  -197  -125   -76   -57   -50   -47   -41   -23    -1     1   -20   -35   -26   -18   -35   -41     7   101   180   201   168   120    96   112   147   156   100   -21  -167  -278  -324  -299  -204   -62    55    38   -59  -204  -312  -344  -375  -590 -1065 -1548
 31048 -1642 -1211  -691  -356  -193   -64    79   187   204   146    43    -6    -5    25    32   -14   -78  -104   -86   -50   -11    29    61    83   101   118   127   134   142   137   128   150   198   219   185   137   123   127    98    29   -49  -126  -210  -287  -319  -288  -209  -119   -54   -41   -72   -98   -71    16   110   145   100    24   -28   -36   -20    -9   -13   -27   -48   -72   -77   -47    -2    21    22    33    83   147   170   124    57    31    42    46    37    32    20   -19   -65   -76   -49   -18    -5    -5     0    32    96   156   176   150    90    16   -35   -21    72   184   237   226   214   230   232   182    98    27    -1    17    80   170   256   321   359   360   332   302   302   341   410   483   516   484   401   311   248   225   237   285   384   545   737   883   930   933   999  1155  1315  1419  1496  1592  1699  1784  1838  1864  1866  1836  1781  1748  1796  1919  2038  2092  2104  2112  2108  2086  2084  2130  2204  2252  2248  2219  2222  2298  2435  2567  2635  2665  2746  2913  3116  3296  3466  3666  3879  4048  4156  4240  4328  4416  4483  4512  4492  4435  4381  4367  4384  4371  4280  4155  4089  4122  4244  4439  4679  4901  5066  5204  5362  5547  5740  5907  5988  5955  5867  5823  5859  5935  5982  5973  5948  5964  6020  6064  6047  5975  5900  5878  5904  5921  5896  5871  5917  6047  6188  6255  6228  6158  6123  6158  6229  6271  6259  6230  6238  6272  6272  6233  6234  6329  6455  6509  6472  6426  6432  6467  6475  6451  6435  6440  6433  6395  6359  6369  6420  6461  6448  6395  6340  6283  6193  6079  6014  6061  6194  6324  6385  6379  6356  6349  6333  6262  6134  6011  5951  5952  5975  6005  6046  6062  6005  5914  5886  5934  5958  5901  5828  5817  5847  5830  5728  5596  5517  5524  5585  5638  5638  5587  5519  5455  5381  5270  5114  4947  4827  4774  4747  4696  4620  4554  4509  4455  4369  4261  4142  4002  3819  3609  3440  3359  3338  3321  3286  3228  3129  2994  2863  2754  2667  2622  2638  2671  2641  2527  2403  2345  2343  2333  2298  2277  2283  2266  2192  2088  1998  1934  1881  1827  1770  1726  1720  1743  1738  1658  1536  1457  1466  1511  1495  1377  1202  1049   964   930   894   831   779   795   879   960   991   997  1023  1066  1089  1091  1118  1188  1261  1302  1320  1334  1342  1340  1347  1381  1423  1434  1406  1363  1317  1276  1255  1255  1251  1235  1229  1260  1338  1446  1527  1518  1415  1293  1239  1276  1353  1402  1403  1398  1438  1512  1558  1545  1497  1449  1414  1367  1295  1238  1257  1351  1455  1520  1566  1635  1721  1788  1823  1846  1862  1866  1867  1866  1838  1764  1668  1577  1491  1398  1294  1186  1082   993   920   853   791   750   724   674   571   453   405   465   582   674   708   697   656   596   542   530   559   585   562   482   378   292   246   232   219   174    98    19   -37   -84  -141  -196  -194  -105    22   101    91    38     8    13    27    32    22   -15   -68   -78     5   147   243   243   213   222   227   148    -2  -127  -167  -147  -122  -113  -101   -53    43   148   187   136    39   -53  -117  -139  -106   -35    22    34    17    -2   -22   -49   -72   -82   -81   -75   -60   -44   -48   -67   -61   -21    12     9   -14   -36   -84  -117  -176  -245  -328  -515  -937 -1555 -2045
 31063 -1303  -979  -518  -209   -78   -14    27    24   -18   -63  -116  -137  -141  -125  -104   -92   -69   -14    53   100    98    47   -27   -78   -67    -9    56   116   167   186   145    43   -82  -169  -184  -144   -76     0    46    37   -12   -46   -14    85   197   242   176    34   -99  -163  -147   -79     8    88   129    87   -34  -153  -180  -120   -46    -7    -2    -7     6    71   188   310   365   318   209   116    97   150   202   173    56   -75  -152  -174  -173  -141   -54    47    92    68    53    95   149   146    96    63    70    72    38    -6   -27   -22    -9   -10   -36   -61   -37    52   158   215   212   197   219   278   327   325   278   216   153    96    75   109   181   260   339   418   482   523   550   578   609   627   608   552   490   463   484   547   631   705   756   819   952  1167  1405  1579  1647  1633  1588  1551  1540  1557  1593  1649  1741  1880  2035  2152  2201  2195  2146  2053  1946  1895  1948  2067  2156  2167  2155  2192  2258  2282  2284  2346  2479  2600  2678  2788  2988  3230  3418  3513  3569  3683  3899  4167  4402  4551  4600  4556  4448  4336  4278  4275  4284  4285  4299  4344  4396  4425  4437  4460  4496  4541  4628  4804  5077  5396  5667  5826  5892  5934  5982  6001  5971  5926  5903  5892  5867  5824  5792  5798  5849  5934  6043  6171  6287  6341  6305  6209  6122  6073  6062  6108  6213  6305  6326  6305  6304  6326  6329  6309  6314  6370  6433  6433  6360  6290  6315  6433  6545  6570  6527  6481  6449  6409  6369  6362  6397  6454  6506  6540  6556  6554  6515  6420  6300  6216  6191  6181  6138  6078  6062  6120  6211  6271  6263  6206  6159  6168  6231  6281  6222  6027  5806  5719  5802  5929  5980  5962  5941  5936  5924  5896  5866  5837  5797  5743  5681  5610  5532  5468  5452  5485  5513  5480  5400  5337  5305  5270  5209  5135  5058  4974  4887  4814  4745  4645  4510  4396  4353  4336  4252  4079  3880  3696  3515  3338  3207  3148  3136  3136  3134  3129  3115  3081  3003  2875  2734  2631  2573  2535  2501  2473  2451  2413  2342  2248  2152  2082  2057  2064  2048  1977  1883  1817  1778  1708  1572  1428  1358  1364  1378  1356  1317  1278  1238  1210  1223  1282  1338  1328  1226  1067   921   855   888   968  1027  1043  1043  1058  1120  1223  1312  1336  1308  1273  1259  1264  1266  1226  1143  1078  1096  1203  1353  1492  1577  1585  1532  1455  1394  1373  1388  1408  1398  1363  1345  1375  1422  1428  1395  1379  1408  1442  1437  1387  1328  1308  1337  1353  1303  1229  1228  1314  1399  1406  1357  1342  1423  1574  1705  1745  1723  1718  1742  1737  1713  1742  1816  1831  1736  1588  1449  1311  1179  1116  1145  1181  1134  1040   990   987   966   890   776   671   620   629   661   691   715   731   725   685   617   534   461   424   422   421   385   316   250   228   255   302   337   345   313   231   132    60     0   -91  -186  -209  -142   -42    28    48    30     3    -5    18    68   100    76    11   -43   -68   -66   -34    39   134   191   157    51   -53  -106  -111   -79    -8    75   124   120    94    77    59    13   -41   -61   -50   -67  -145  -227  -222  -107    35   104    68   -20   -88   -87   -27    32    40     7     0    69   197   297   298   224   160   110    78   -20  -154  -260  -369  -628 -1104 -1576
 31078 -1233  -858  -448  -226  -150  -102   -41    24    85   113    41   -89  -245  -326  -275  -153   -83   -91   -80    26   180   285   318   317   297   245   174   118    90    87   102   127   150   158   133    62   -27   -81   -70   -26   -19   -84  -191  -280  -311  -290  -249  -202  -135   -51    12    20   -23   -91  -156  -196  -193  -148   -76     7    95   178   247   291   284   201    62   -59  -113  -118  -124  -139  -117   -35    55    97    93    83    78    55     5   -34   -22    36    84    62   -39  -178  -292  -333  -286  -169   -22   107   176   172   132   116   151   206   220   175   141   195   299   319   194    25   -51   -16    36    26   -25   -32    33   105   128   124   128   138   151   182   227   266   303   350   372   330   244   193   244   392   554   636   621   574   569   647   813  1036  1269  1471  1603  1639  1609  1591  1638  1723  1792  1842  1908  1986  2020  1978  1906  1880  1914  1946  1940  1965  2086  2233  2279  2217  2160  2184  2266  2359  2454  2537  2581  2592  2628  2746  2952  3200  3444  3677  3914  4158  4375  4530  4620  4670  4696  4701  4691  4671  4635  4560  4431  4272  4155  4145  4241  4351  4393  4381  4396  4491  4651  4840  5042  5249  5429  5547  5621  5709  5835  5953  6016  6040  6062  6100  6162  6249  6317  6303  6209  6106  6043  5994  5930  5874  5870  5940  6086  6252  6337  6304  6234  6221  6257  6267  6228  6195  6217  6267  6298  6321  6380  6467  6508  6451  6328  6240  6254  6341  6435  6520  6594  6622  6575  6490  6450  6483  6524  6499  6422  6372  6373  6374  6332  6257  6177  6104  6041  6003  6003  6038  6095  6165  6243  6300  6317  6303  6281  6248  6169  6035  5896  5827  5856  5952  6057  6117  6109  6027  5888  5760  5736  5831  5950  5991  5955  5911  5873  5775  5578  5344  5167  5079  5049  5049  5093  5178  5238  5209  5111  5014  4936  4840  4708  4586  4524  4512  4479  4370  4200  4030  3894  3777  3663  3563  3486  3419  3348  3274  3210  3159  3107  3019  2883  2739  2618  2501  2376  2287  2276  2310  2320  2269  2164  2054  2002  2035  2108  2138  2085  1986  1884  1784  1688  1613  1548  1454  1333  1244  1241  1318  1407  1440  1399  1319  1234  1145  1050   963   894   854   856   905   984  1053  1076  1067  1076  1135  1215  1255  1239  1211  1208  1219  1246  1318  1432  1527  1551  1503  1424  1370  1380  1425  1431  1373  1308  1285  1297  1315  1328  1339  1360  1379  1366  1323  1286  1268  1249  1239  1274  1361  1461  1532  1563  1571  1558  1502  1406  1312  1264  1264  1288  1313  1340  1391  1474  1570  1662  1751  1814  1819  1753  1629  1482  1351  1268  1246  1272  1317  1368  1398  1365  1263  1131  1019   937   881   863   897   957   990   953   844   695   567   521   570   667   748   772   732   657   587   529   466   382   278   179   124   119   131   120    89    71    83   103    98    83    98   157   220   239   195   115    40   -11   -46   -58   -22    78   234   381   440   383   254    89   -95  -237  -257  -174  -105  -109  -125   -75     9    38   -19  -105  -166  -203  -206  -142   -29    51    46    -2    -9    61   183   291   321   266   185   133   101    46   -33   -92   -94   -51    -1    36    61    78    91   103   128   179   229   209   114    -5   -31   -40   -87  -192  -395  -780 -1315 -1726
 31095 -1014  -590  -160    11   -31  -109  -128  -113  -106  -107  -109   -34    74   159   178   121    18   -71   -92   -39    43   114   155   155   122    98   115   159   194   198   163    76   -38  -120  -141  -136  -142  -151  -155  -165  -168  -127   -32    77   148   153    94   -13  -127  -183  -160  -111  -101  -125  -126   -68     9    46    31    10     1   -24   -73   -75    33   225   389   440   373   251   144    92   109   177   242   241   176   127   157   219   206    82   -76  -152   -72   119   287   329   272   203   152   101    40    -9   -12    66   209   345   416   420   393   361   346   373   418   421   360   293   273   291   317   336   343   322   286   279   314   346   331   289   268   260   233   212   251   341   416   445   451   467   496   535   598   690   782   847   898   943   966   989  1074  1241  1431  1580  1675  1722  1719  1677  1643  1679  1798  1938  2017  2021  2011  2033  2066  2068  2054  2071  2140  2239  2317  2331  2297  2273  2292  2333  2377  2431  2503  2607  2770  2979  3153  3228  3255  3347  3548  3801  4034  4225  4380  4494  4549  4546  4525  4533  4580  4641  4683  4708  4734  4758  4742  4655  4501  4338  4262  4347  4567  4816  5012  5150  5257  5358  5471  5595  5701  5757  5773  5797  5877  6011  6125  6142  6068  5986  5949  5956  5995  6061  6121  6130  6075  6000  5974  6043  6190  6335  6404  6388  6341  6315  6336  6392  6425  6383  6301  6265  6288  6315  6323  6345  6381  6400  6403  6415  6436  6437  6412  6385  6389  6436  6495  6534  6564  6600  6608  6549  6442  6335  6259  6226  6245  6295  6328  6333  6348  6403  6470  6490  6454  6411  6379  6320  6225  6148  6132  6142  6111  6017  5909  5855  5858  5857  5817  5767  5753  5794  5872  5938  5949  5895  5799  5702  5642  5626  5633  5640  5631  5577  5450  5255  5057  4958  4991  5075  5112  5086  5024  4936  4840  4769  4709  4606  4462  4360  4353  4373  4308  4136  3938  3791  3696  3600  3453  3256  3060  2921  2853  2837  2834  2807  2740  2652  2567  2483  2389  2286  2189  2087  1964  1847  1811  1887  2000  2051  2029  1989  1948  1890  1821  1750  1655  1511  1348  1255  1281  1391  1492  1519  1473  1395  1320  1246  1156  1048   937   845   807   851   964  1093  1186  1233  1249  1257  1290  1363  1435  1446  1407  1384  1409  1441  1438  1403  1350  1286  1238  1238  1272  1284  1250  1206  1188  1181  1171  1189  1259  1345  1393  1405  1427  1474  1520  1545  1545  1506  1413  1298  1232  1255  1338  1416  1453  1469  1490  1512  1525  1527  1522  1509  1501  1528  1614  1741  1859  1930  1966  1991  1986  1908  1741  1525  1320  1168  1080  1050  1049  1048  1040  1034  1028  1006   946   836   707   634   661   747   804   795   758   751   778   805   813   797   734   611   472   372   329   315   295   245   169   111   101   112    89    11   -85  -156  -178  -154  -105   -63   -48   -45   -32   -15   -10     5    66   155   184    91   -63  -154  -131   -52    29   103   143   127   107   144   186   122   -47  -213  -279  -229   -89    85   203   190    75   -35   -75   -69   -41    19   104   149   117    38   -24   -32     0    22   -26  -145  -253  -257  -148    -3    97   135   126    85    16   -51   -69   -26    32    64    55    13   -74  -130  -187  -258  -354  -521  -838 -1282 -1608
 31110  -926  -605  -293  -201  -266  -301  -234  -125   -41    22    66   139   187   165    73   -32   -76   -34    37    63    24   -34   -60   -27    43   122   185   196   105   -66  -191  -160   -26    58    23   -68  -110   -59    41   108   100    59    35    28    20    20    31    16   -48  -114  -111   -41    39    85    91    69    29   -23   -84  -145  -180  -155   -71    16    39   -15   -90  -128  -136  -143  -145  -115   -53    29   118   183   189   127    36   -19     1    72   128   130    97    68    60    71    93   122   157   219   317   406   415   325   183    41   -64   -99   -50    35    91   118   168   243   278   216   101    46   109   232   324   345   306   231   148    94    91   143   237   347   441   497   520   532   560   602   622   590   530   500   543   668   824   917   886   777   711   769   941  1158  1360  1520  1626  1681  1705  1733  1798  1908  2022  2080  2056  1996  1974  2006  2025  1965  1846  1749  1732  1806  1950  2133  2301  2397  2413  2400  2414  2474  2580  2698  2775  2799  2837  2969  3197  3451  3696  3949  4207  4417  4535  4576  4608  4682  4782  4842  4827  4749  4632  4514  4455  4473  4515  4512  4461  4413  4430  4530  4672  4801  4910  5032  5175  5313  5450  5624  5821  5966  6028  6055  6088  6115  6112  6094  6092  6105  6093  6033  5960  5927  5958  6043  6144  6213  6224  6207  6216  6259  6280  6247  6225  6295  6433  6522  6507  6444  6423  6463  6515  6531  6505  6453  6393  6336  6292  6276  6292  6321  6333  6319  6308  6356  6470  6572  6569  6479  6407  6410  6447  6478  6504  6511  6467  6388  6329  6301  6269  6211  6158  6168  6250  6347  6391  6374  6346  6350  6378  6375  6314  6224  6144  6070  5977  5878  5822  5838  5921  6047  6150  6133  5969  5772  5672  5663  5648  5588  5530  5506  5511  5542  5588  5587  5490  5332  5208  5169  5188  5198  5158  5069  4943  4793  4641  4519  4438  4383  4326  4255  4157  4012  3826  3651  3532  3456  3370  3247  3131  3074  3062  3024  2931  2828  2766  2719  2622  2460  2303  2223  2214  2218  2209  2201  2181  2111  2009  1947  1947  1946  1882  1777  1702  1690  1699  1677  1606  1497  1366  1240  1154  1132  1166  1220  1249  1211  1096   974   949  1027  1095  1073  1011   999  1046  1090  1107  1141  1222  1316  1352  1303  1228  1209  1272  1370  1440  1453  1428  1394  1364  1339  1329  1331  1322  1301  1305  1367  1467  1557  1614  1640  1637  1599  1532  1468  1437  1442  1454  1439  1386  1328  1313  1348  1385  1380  1340  1304  1294  1306  1352  1454  1599  1740  1833  1875  1885  1877  1866  1869  1882  1844  1713  1547  1448  1412  1348  1227  1118  1073  1067  1050  1005   956   936   955   985   996   978   947   933   954   984   973   899   788   664   531   398   297   268   305   343   314   232   157   126   126   131   133   140   156   170   172   175   188   189   165   160   225   317   331   233    98     2   -35   -21    33   109   189   259   292   257   172   108   120   184   217   175    99    46    26    13   -13   -65  -126  -138   -63    54   115    69   -41  -135  -164  -142  -116  -121  -140  -111   -11    99   155   156   141   128   112    90    48   -36  -135  -168  -105   -22     5     6    53   139   178   119    11   -53   -34    -4    22   -19  -112  -243  -434  -730 -1103 -1371
 31125 -1258  -820  -285    46    95   -16  -110   -85    23   112   102    79    79    98   100    69    20   -30   -87  -148  -184  -168   -94    14   134   241   305   281   148   -35  -167  -182  -116   -52   -32   -27     2    53    91    95    70    26   -11     3    86   170   162    59   -59  -127  -156  -178  -163   -54   120   250   266   198   117    57     0   -70  -141  -188  -204  -193  -165  -138  -140  -187  -244  -237  -150   -44    21    35     7   -44   -95  -126  -123   -91   -53   -30   -25   -45   -85  -101   -49    27    30   -65  -174  -199  -122    -1    93   140   165   197   242   290   321   307   249   193   177   171   140   130   208   337   392   311   179   134   231   403   520   518   467   474   533   538   443   326   282   309   354   407   489   579   592   486   324   241   329   576   861  1058  1125  1105  1095  1187  1400  1663  1891  2071  2231  2354  2359  2214  2014  1893  1900  1980  2051  2060  2019  1993  2033  2120  2192  2213  2189  2147  2125  2159  2258  2384  2476  2536  2630  2796  2992  3161  3304  3442  3564  3659  3763  3923  4146  4380  4552  4618  4610  4606  4646  4687  4680  4645  4622  4599  4549  4499  4489  4523  4565  4588  4600  4646  4777  4997  5227  5366  5409  5443  5541  5693  5847  5978  6111  6262  6388  6433  6400  6330  6256  6205  6194  6213  6225  6208  6176  6142  6098  6047  6017  6033  6103  6201  6266  6253  6188  6156  6204  6272  6263  6181  6136  6202  6336  6460  6543  6600  6634  6634  6609  6598  6627  6677  6683  6619  6547  6542  6573  6554  6483  6440  6445  6433  6377  6328  6326  6343  6337  6314  6294  6276  6250  6203  6134  6073  6051  6056  6053  6033  6018  6019  6032  6049  6060  6039  5968  5877  5816  5790  5761  5727  5739  5813  5872  5846  5771  5732  5733  5707  5617  5482  5346  5260  5265  5341  5412  5421  5367  5277  5183  5108  5055  5005  4929  4820  4699  4583  4457  4300  4135  4007  3920  3835  3735  3628  3529  3449  3393  3331  3215  3034  2851  2738  2674  2579  2451  2374  2396  2480  2551  2547  2452  2296  2111  1929  1818  1842  1954  2022  1974  1861  1768  1726  1701  1643  1522  1354  1213  1194  1307  1449  1510  1470  1385  1302  1248  1232  1233  1208  1151  1112  1122  1157  1168  1130  1060  1001   988  1045  1160  1254  1226  1089   984  1010  1108  1166  1183  1224  1274  1248  1131  1031  1049  1159  1255  1276  1259  1278  1356  1440  1471  1437  1357  1262  1193  1173  1199  1273  1406  1540  1569  1464  1328  1278  1331  1420  1475  1477  1461  1467  1493  1511  1534  1609  1719  1783  1756  1670  1572  1482  1410  1361  1326  1289  1241  1175  1085   993   923   876   856   875   916   927   890   837   793   748   687   622   564   519   485   458   423   372   342   384   484   557   533   427   312   231   175   140   158   237   307   302   232   150    80    21   -30   -81  -141  -203  -239  -219  -149   -68   -17   -20   -70  -118  -118   -67     1    53    43   -44  -146  -160   -64    48    94    91   101   130   145   129    82    17   -31   -42   -30   -10    11    32    46    44    15   -27   -44    -4    80   166   211   196   131    51   -10   -61  -123  -188  -232  -225  -149   -25    75    87    22   -59  -134  -202  -238  -210  -134   -60   -11     9   -30   -62  -103  -160  -281  -533  -964 -1497 -1876
 31140 -1390  -916  -416  -147   -99  -125  -109   -22    86   161   162   141    69   -38  -116  -108   -22    87   177   237   283   316   319   286   249   228   180    58   -82  -134   -85   -39   -70  -155  -240  -295  -291  -212   -85    31    92    99    85    69    32   -52  -158  -220  -218  -173   -95     9   110   170   178   137    58    -3     3    59   111   154   200   222   211   193   184   166   123    54   -31  -107  -141  -119   -60     9    82   147   180   159    90     7   -36    -4    83   169   211   199   133    32   -52   -86   -92  -101   -90   -44    -6   -31  -105  -160  -145   -49    93   211   241   184   114    97   145   222   292   328   323   279   220   205   290   441   539   511   391   246   118    60   111   228   314   343   377   447   517   553   550   511   451   412   429   478   515   553   665   885  1148  1366  1503  1575  1616  1667  1745  1826  1880  1910  1938  1973  2014  2055  2072  2057  2033  2012  1975  1919  1877  1895  1986  2133  2318  2520  2677  2713  2639  2552  2556  2683  2894  3122  3316  3448  3525  3607  3763  3995  4232  4411  4525  4615  4722  4844  4909  4862  4744  4648  4611  4587  4539  4496  4511  4576  4639  4657  4632  4590  4570  4625  4775  4970  5145  5302  5495  5723  5903  5975  5987  6031  6120  6192  6212  6207  6211  6224  6225  6206  6175  6145  6127  6145  6220  6330  6409  6417  6403  6430  6483  6476  6379  6273  6243  6281  6330  6374  6426  6488  6542  6568  6564  6558  6579  6621  6657  6691  6742  6788  6773  6682  6568  6503  6510  6563  6637  6716  6771  6763  6697  6615  6545  6491  6445  6389  6308  6226  6185  6187  6195  6186  6202  6296  6442  6534  6485  6326  6168  6078  6029  5971  5896  5823  5761  5726  5748  5824  5910  5959  5972  5966  5936  5872  5798  5747  5723  5689  5612  5508  5429  5399  5393  5365  5287  5179  5087  5047  5041  5020  4957  4879  4814  4750  4647  4495  4337  4214  4116  3993  3839  3706  3621  3540  3432  3326  3247  3181  3089  2941  2758  2622  2592  2637  2662  2600  2464  2329  2258  2252  2275  2304  2313  2268  2139  1933  1711  1571  1582  1705  1837  1912  1938  1950  1959  1910  1741  1496  1310  1254  1276  1275  1216  1147  1135  1183  1237  1262  1272  1284  1286  1251  1184  1118  1095  1145  1264  1395  1468  1474  1464  1485  1541  1591  1588  1527  1462  1449  1487  1514  1482  1400  1317  1278  1287  1308  1315  1339  1430  1561  1628  1562  1422  1328  1324  1362  1387  1389  1375  1346  1313  1298  1314  1357  1413  1465  1506  1546  1590  1632  1661  1660  1615  1535  1453  1396  1365  1356  1372  1393  1387  1337  1243  1117   983   896   893   950   982   931   826   744   712   691   654   619   629   717   855   955   933   781   576   405   313   305   352   421   498   558   543   425   276   203   220   236   172    60   -28   -65   -69   -56   -35    -5    29    52    48    32    18   -12   -85  -165  -181  -122   -55   -24     4    80   179   223   185   129   122   151   168   157   109    16   -83  -126   -96   -24    51   106   127   117    84    24   -44   -70   -19    63   102    79    33     2     3    27    26   -30  -102  -128  -116  -118  -131   -97     0   101   140   113    55    -9   -64   -92   -78   -42   -20   -11    21    85   122   163   154    69  -134  -489  -999 -1566 -1923
 31156 -1291 -1045  -622  -306  -155  -104  -104  -131  -144  -106   -58    15    82   140   159   127    86    90   112    88    27    -1    11    -1   -59  -114  -130  -104   -36    48    84    46   -16   -60   -98  -163  -241  -265  -194   -71    17    38    35    58   104   125    96    57    70   128   143    59   -65  -123   -76    22    91    77    -4   -94  -135  -117   -73   -38   -10    53   167   258   240   126    21     1    36    50    10   -72  -153  -172  -117   -49   -32   -58   -88  -116  -150  -170  -148   -72    43   166   250   255   201   154   152   160   131    64     4   -26   -37   -17    61   162   202   148    57    19    74   191   295   328   278   184   118   132   208   290   347   386   413   411   378   334   305   325   412   535   630   675   719   799   860   823   715   637   650   744   881  1021  1141  1251  1378  1516  1626  1688  1730  1775  1811  1838  1890  1978  2066  2107  2108  2116  2163  2234  2292  2297  2231  2127  2046  2019  2022  2015  1987  1976  2046  2213  2417  2588  2726  2850  2957  3054  3173  3328  3496  3661  3823  4001  4208  4432  4622  4738  4808  4902  5046  5173  5196  5100  4950  4816  4728  4684  4664  4647  4635  4634  4636  4648  4713  4862  5056  5225  5337  5416  5510  5654  5836  6009  6138  6204  6187  6097  6000  5976  6046  6166  6281  6367  6427  6451  6424  6353  6279  6244  6265  6331  6397  6419  6396  6380  6408  6452  6474  6488  6517  6533  6491  6406  6357  6401  6506  6579  6565  6488  6395  6311  6263  6283  6364  6447  6483  6469  6427  6385  6379  6420  6465  6469  6462  6503  6586  6633  6607  6548  6508  6480  6448  6431  6454  6490  6475  6374  6214  6051  5953  5986  6128  6270  6332  6331  6314  6284  6226  6159  6107  6050  5973  5900  5846  5796  5754  5742  5750  5738  5686  5610  5535  5472  5408  5330  5242  5174  5153  5154  5133  5084  5035  4999  4942  4826  4680  4578  4538  4503  4425  4312  4188  4057  3919  3784  3663  3559  3471  3389  3302  3213  3122  3010  2869  2737  2662  2646  2660  2679  2692  2690  2658  2576  2453  2330  2244  2195  2150  2071  1947  1809  1705  1660  1661  1679  1677  1642  1583  1509  1411  1298  1225  1242  1323  1386  1395  1389  1424  1482  1488  1402  1257  1117  1039  1059  1175  1329  1432  1423  1301  1134  1029  1052  1162  1256  1286  1280  1264  1240  1222  1225  1224  1177  1102  1082  1180  1364  1533  1614  1606  1543  1466  1409  1380  1338  1253  1163  1146  1231  1371  1474  1469  1361  1251  1248  1343  1428  1448  1465  1558  1730  1926  2086  2165  2143  2027  1842  1615  1394  1249  1209  1221  1202  1126  1030   969   967  1018  1089  1133  1094   961   803   715   732   806   871   894   872   792   649   480   362   341   399   460   445   334   187    97   109   168   170    75   -41   -72     1   111   189   210   168    76   -12   -35    24   122   205   235   190    78   -48  -123  -127  -100   -74   -26    61   152   190   165   114    73    47     5   -56   -97   -85   -46   -35   -72  -118  -122   -95   -77   -62   -14    45    66    66    98   150   148    56   -75  -173  -199  -170  -120   -75   -37     8    66   108   111    80    31   -28   -77   -80    -9   107   199   213   158    71   -25  -120  -177  -172  -131   -92   -53    -2    -1   -38  -138  -243  -312  -394  -638 -1120 -1634
 31171 -1348  -994  -541  -191    36   146   111   -41  -210  -280  -233   -69   104   235   319   350   322   262   207   159   104    49     6   -30   -79  -145  -195  -201  -172  -129   -57    49   125    85   -51  -161  -137    -1   123   138    47   -58  -113  -117   -99   -68   -36   -30   -62  -105  -115   -83   -36    -1     0   -45  -107  -124   -78   -14    14    13    35   112   212   277   281   238   160    34  -130  -266  -294  -217  -122   -73   -51    -7    64   144   203   197   110     4   -22    59   180   235   185    67   -58  -155  -196  -158   -47    84   184   221   192   131    89    92   121   152   180   196   188   160   146   177   227   242   200   123    57    36    56    96   151   221   284   305   280   248   257   311   358   350   309   290   320   378   423   413   336   241   205   265   421   661   932  1119  1155  1100  1076  1142  1262  1380  1486  1598  1698  1745  1738  1733  1797  1921  1997  1953  1864  1858  1941  2024  2055  2054  2063  2112  2196  2282  2342  2375  2413  2498  2648  2829  2973  3027  3014  3050  3230  3515  3771  3928  4046  4213  4435  4644  4779  4856  4957  5113  5251  5268  5138  4929  4743  4642  4616  4622  4628  4631  4630  4612  4577  4563  4619  4734  4838  4900  4975  5126  5344  5557  5712  5807  5869  5936  6046  6190  6299  6331  6320  6312  6316  6322  6330  6327  6284  6199  6113  6081  6134  6269  6437  6559  6583  6536  6489  6475  6473  6453  6415  6368  6326  6322  6380  6460  6498  6482  6440  6394  6376  6441  6595  6742  6782  6723  6666  6672  6692  6640  6507  6382  6350  6400  6449  6457  6452  6460  6472  6485  6486  6444  6366  6301  6264  6222  6150  6075  6053  6108  6197  6256  6270  6263  6235  6163  6058  5978  5958  5956  5918  5856  5814  5807  5794  5728  5609  5510  5507  5585  5651  5640  5588  5550  5507  5412  5288  5210  5200  5209  5178  5078  4914  4731  4611  4600  4654  4696  4671  4557  4367  4146  3941  3776  3676  3655  3650  3560  3373  3188  3101  3101  3116  3092  3009  2869  2690  2497  2331  2239  2223  2233  2220  2180  2124  2039  1914  1804  1773  1795  1785  1721  1662  1660  1688  1671  1576  1451  1386  1407  1452  1437  1341  1211  1111  1075  1096  1164  1275  1401  1505  1560  1561  1502  1401  1308  1266  1275  1314  1360  1380  1330  1210  1093  1072  1166  1308  1407  1427  1414  1431  1483  1525  1534  1523  1503  1484  1475  1465  1424  1357  1315  1328  1361  1348  1257  1130  1056  1095  1211  1303  1332  1368  1504  1717  1848  1775  1577  1449  1486  1618  1730  1740  1610  1386  1197  1160  1258  1358  1347  1229  1077   932   800   717   734   830   898   855   739   645   633   688   744   739   678   618   573   497   372   264   257   352   441   427   337   282   297   299   223   116    53    45    57    79   116   135   100    27   -10    34   123   149    56   -81  -124   -35   100   195   235   246   234   178    59   -87  -176  -169  -120  -101  -119  -131   -86    27   154   205   157    67     5    -2    30    63    54    10    -2    57   143   173   128    56    11    12    52   106   132   103    18   -93  -171  -155   -50    67   127   113    45   -54  -145  -179  -147   -98   -79   -81   -70   -47   -36   -42   -39   -22   -19   -57  -126  -186  -189  -161   -98   -87  -126  -214  -415  -812 -1362 -1795
 31186 -1445 -1101  -683  -430  -342  -327  -328  -287  -159    14   106   137   130   103    52    -2   -32   -35   -32   -28   -15    16    74   156   232   265   249   187    86   -32  -138  -209  -220  -143    -2   136   225   262   252   199   119    30   -60  -145  -207  -209  -142   -61   -48  -103  -156  -183  -214  -246  -230  -154   -57    14    38    11   -44   -67    -8   103   183   179   131    90    53    20    31   107   189   209   159    76   -12   -91  -121   -64    64   203   288   276   172    48     4    65   149   168   121    74    76   125   179   183   120    37    -2     9    31    40    46    49    35     9   -13   -55  -142  -224  -206   -64   119   251   297   287   267   256   242   204   137    57     1    14    95   180   211   205   226   281   320   319   316   346   408   478   528   546   566   645   780   892   910   871   895  1070  1363  1649  1809  1820  1755  1716  1761  1893  2055  2158  2173  2157  2167  2176  2121  2006  1900  1862  1895  1995  2166  2384  2575  2686  2733  2736  2682  2591  2543  2601  2749  2947  3178  3446  3729  3969  4127  4234  4339  4451  4577  4741  4934  5090  5151  5128  5076  5038  5029  5032  5005  4920  4782  4629  4522  4500  4542  4576  4553  4504  4537  4719  4991  5250  5469  5685  5898  6053  6111  6095  6083  6136  6231  6292  6286  6263  6285  6375  6502  6596  6597  6501  6363  6250  6208  6243  6313  6359  6373  6393  6441  6491  6507  6471  6403  6337  6306  6316  6344  6361  6357  6353  6393  6501  6625  6681  6656  6623  6623  6621  6590  6554  6545  6558  6557  6509  6420  6330  6277  6260  6264  6306  6388  6448  6425  6358  6330  6346  6353  6337  6334  6362  6398  6410  6380  6313  6228  6151  6109  6131  6190  6188  6058  5856  5688  5592  5556  5576  5652  5748  5813  5829  5800  5730  5628  5518  5436  5399  5379  5315  5188  5073  5052  5115  5175  5200  5209  5179  5060  4882  4725  4597  4437  4215  3988  3835  3768  3737  3698  3642  3562  3469  3376  3281  3170  3038  2890  2754  2670  2646  2620  2524  2350  2161  2033  1981  1955  1921  1905  1936  1987  2006  1950  1835  1741  1752  1858  1954  1939  1806  1662  1621  1675  1710  1651  1521  1383  1275  1212  1198  1217  1239  1263  1311  1372  1386  1321  1209  1105  1056  1082  1163  1248  1297  1301  1265  1210  1164  1145  1159  1193  1227  1240  1236  1258  1351  1500  1612  1571  1372  1173  1146  1280  1414  1435  1385  1372  1439  1538  1588  1564  1516  1518  1596  1706  1768  1734  1639  1578  1619  1727  1799  1777  1690  1593  1510  1460  1449  1443  1409  1365  1329  1270  1155  1012   916   911   980  1067  1131  1142  1068   906   711   567   508   506   517   522   503   434   336   269   261   287   321   393   523   648   670   567   409   266   166   124   162   251   311   302   258   218   166    74   -21   -60   -49   -60  -108  -133   -97   -34    16    51    63    36   -20   -62   -67   -52   -31     7    78   179   279   318   260   144    44   -29  -123  -236  -290  -247  -166  -119   -93   -32    59   119   103    49    38   100   186   221   162    36   -79  -105   -32    66    98    42   -34   -69   -77   -86   -87   -67   -20    62   158   195   120   -24  -141  -174  -138   -73   -16    -6   -55  -121  -142  -100   -24    30    95    85   -17  -187  -428  -820 -1360 -1799
 31201 -1202  -973  -574  -242   -37    52    11  -144  -312  -369  -323  -218  -153  -110   -38    42    63    14   -39   -36    22    84   101    85    85   111   131   126   114   107   110   125   117    43   -68  -140  -152  -156  -169  -150   -87   -32    -9    17    66    84    27   -65  -113   -90   -50   -49   -57    -8    96   163   129    49     6   -21  -114  -257  -328  -257  -107    28   121   184   215   206   179   157   144   128    88    13   -57   -57    22   105   123   103   104   117    99    77   117   201   227   145    39    33   135   221   185    61    -8    50   157   170    54   -87  -141   -98   -19    65   180   329   446   440   296   127    67   132   223   264   272   305   376   452   502   524   527   506   449   357   276   266   323   374   370   338   331   356   401   478   589   690   743   762   780   816   870   943  1061  1235  1424  1570  1675  1783  1885  1915  1857  1801  1851  1999  2144  2221  2253  2274  2283  2278  2281  2304  2328  2339  2353  2394  2468  2549  2593  2578  2549  2582  2699  2853  3001  3155  3332  3500  3617  3693  3782  3928  4140  4408  4717  5032  5269  5354  5308  5241  5234  5258  5218  5081  4935  4897  4951  4962  4862  4712  4584  4477  4407  4458  4676  4980  5230  5378  5501  5670  5847  5966  6049  6176  6343  6461  6481  6450  6417  6378  6326  6300  6333  6411  6504  6598  6673  6681  6582  6404  6233  6137  6118  6148  6201  6263  6347  6468  6598  6681  6717  6756  6801  6773  6605  6364  6208  6221  6350  6491  6573  6590  6593  6635  6717  6797  6851  6873  6840  6740  6634  6608  6671  6737  6736  6676  6612  6575  6567  6576  6583  6553  6459  6335  6253  6243  6268  6274  6251  6217  6187  6175  6182  6177  6116  6020  5965  5978  5993  5935  5814  5710  5682  5701  5699  5660  5617  5588  5574  5581  5607  5633  5641  5610  5510  5343  5177  5094  5092  5081  4986  4837  4719  4661  4626  4570  4469  4323  4153  4001  3892  3820  3753  3647  3480  3298  3205  3245  3336  3363  3283  3112  2883  2654  2507  2480  2524  2547  2498  2391  2288  2243  2252  2250  2176  2027  1846  1671  1527  1444  1431  1434  1391  1327  1350  1503  1678  1723  1605  1439  1351  1360  1383  1333  1221  1154  1217  1369  1507  1586  1640  1687  1676  1556  1371  1233  1200  1223  1216  1153  1089  1098  1191  1307  1387  1419  1420  1397  1346  1270  1201  1183  1244  1375  1530  1624  1596  1473  1352  1301  1299  1297  1285  1294  1353  1468  1610  1701  1674  1564  1487  1499  1549  1564  1538  1502  1460  1384  1281  1191  1139  1108  1063   991   906   855   881   980  1082  1101  1016   882   769   712   720   771   826   858   855   802   684   527   395   331   319   308   283   282   334   397   403   340   249   156    63   -13   -55   -68   -68   -72   -84   -83   -46     0     7   -25   -33    35   151   250   284   229    99   -48  -146  -173  -159  -124   -62    20    96   139   140    96     1  -106  -135   -51    34   -12  -171  -296  -293  -201  -105   -38    22    73    73    13   -60  -108  -142  -184  -212  -193  -135   -80   -54   -51   -52   -55   -55   -49   -44   -53   -63   -56   -25    37   146   273   343   321   256   211   177   113    36   -12   -35   -66  -111  -153  -169  -132   -42    38    36   -58  -211  -286  -288  -245  -216  -292  -587 -1111 -1629
 31217 -1196  -766  -272    52   174   182   176   201   230   220   150   111    98    72   -18  -156  -254  -241  -134    -7    68    70    41    49   101   132    78   -53  -193  -265  -231  -113     7    53    19   -35   -47   -11    28    29     4    -3    19    58    95   132   178   220   220   166   104    80    74    31   -57  -131  -137   -93   -59   -59   -69   -69   -69   -80   -91   -77   -26    23    20   -22   -30    29    98   118   123   172   241   270   244   180    91    11     5    72   124   121   142   255   391   431   362   273   207   136    59     2   -38   -76   -91   -65   -22    15    62   140   216   216   120     0   -59   -41    18    81   131   170   201   213   204   211   282   413   525   525   406   264   204   233   281   305   325   376   455   515   510   456   407   416   511   679   853   971  1057  1189  1357  1456  1445  1397  1377  1403  1493  1647  1802  1889  1890  1842  1809  1864  2028  2209  2277  2214  2138  2143  2191  2209  2205  2242  2339  2429  2434  2356  2290  2321  2430  2548  2639  2709  2780  2882  3050  3308  3649  3999  4238  4325  4368  4497  4712  4921  5082  5206  5280  5283  5260  5274  5303  5279  5188  5085  5014  4975  4951  4923  4882  4844  4828  4820  4800  4798  4870  5005  5138  5252  5406  5628  5850  5994  6085  6200  6337  6423  6433  6425  6466  6547  6606  6592  6526  6495  6564  6696  6790  6809  6810  6828  6811  6712  6574  6481  6448  6438  6432  6437  6446  6450  6449  6446  6438  6437  6459  6505  6560  6620  6678  6699  6654  6566  6497  6490  6525  6543  6501  6412  6334  6326  6403  6517  6605  6645  6647  6602  6491  6356  6298  6356  6447  6465  6408  6361  6372  6396  6363  6250  6096  5980  5986  6129  6322  6420  6358  6210  6078  5983  5910  5876  5895  5935  5944  5891  5794  5712  5700  5748  5748  5603  5373  5218  5195  5208  5171  5145  5225  5356  5369  5180  4865  4570  4403  4373  4402  4391  4288  4125  3978  3879  3781  3626  3423  3247  3157  3147  3167  3162  3105  2992  2830  2644  2490  2410  2386  2355  2284  2211  2220  2332  2447  2454  2354  2236  2154  2083  1977  1853  1762  1721  1694  1669  1666  1687  1712  1707  1630  1465  1276  1189  1269  1426  1514  1481  1416  1432  1535  1648  1722  1746  1701  1597  1503  1476  1509  1559  1574  1517  1399  1276  1196  1183  1262  1438  1648  1797  1829  1732  1541  1338  1203  1154  1154  1166  1170  1167  1188  1285  1448  1573  1564  1453  1364  1365  1402  1416  1428  1485  1566  1614  1619  1602  1552  1458  1358  1302  1278  1245  1192  1113  1005   903   873   936  1061  1209  1338  1403  1377  1279  1149   987   770   526   361   353   442   502   509   544   613   620   520   391   342   377   399   319   162    34    19   108   216   277   303   356   442   485   434   339   273   245   229   217   182    87   -40  -104   -36   136   321   410   352   217   122    96    74    23    -7    28    79    55   -28   -77   -50     9    67   125   168   149    50   -71  -129   -91   -16     3   -69  -185  -262  -254  -175   -63    48   147   232   287   278   188    36  -136  -285  -352  -293  -132    28    99    97    96   110    96    42    -2     7    33    -5  -107  -167  -106    27   129   152   130   120   134   137   107    87   126   182   248   228   106  -113  -450  -924 -1449 -1783
 31232 -1657 -1261  -745  -405  -277  -250  -230  -204  -209  -259  -324  -265   -90   105   209   179    59   -69  -143  -155  -139  -126  -124  -126  -124  -116  -104   -63    15    85    79     6   -60   -68   -26    41   123   194   228   224   215   220   217   174    80   -39  -131  -150  -106   -58   -52   -80  -109  -122  -121  -108   -93   -90  -109  -152  -221  -320  -407  -399  -280  -162  -146  -185  -169   -95   -50   -84  -166  -252  -323  -359  -338  -264  -159   -58    -4   -18   -64   -81   -53    11   117   238   285   191     9  -134  -157   -87   -32   -52   -92   -75    -5    48    61    68   102   141   145   110    61     2   -79  -150  -144   -33   127   242   255   182    98    86   171   288   336   284   203   174   200   222   226   257   336   434   516   574   603   591   545   506   536   660   816   895   868   830   881  1006  1108  1135  1110  1107  1200  1398  1632  1826  1950  2013  2044  2074  2125  2215  2346  2460  2461  2319  2120  1992  1991  2073  2171  2242  2277  2275  2264  2294  2389  2518  2627  2692  2728  2774  2898  3158  3528  3888  4118  4195  4199  4225  4307  4446  4655  4920  5152  5267  5297  5339  5430  5513  5523  5431  5251  5042  4878  4805  4810  4834  4825  4775  4716  4676  4662  4685  4769  4924  5137  5392  5652  5844  5915  5910  5939  6063  6259  6469  6637  6703  6646  6519  6433  6468  6594  6703  6734  6717  6693  6650  6556  6432  6332  6262  6184  6101  6091  6196  6358  6497  6594  6646  6627  6556  6519  6582  6698  6756  6721  6661  6657  6701  6728  6716  6716  6744  6748  6692  6610  6561  6572  6627  6678  6678  6640  6627  6644  6618  6516  6420  6387  6362  6290  6224  6250  6358  6454  6461  6376  6267  6200  6180  6161  6118  6071  6044  6030  5992  5909  5815  5793  5874  5976  5982  5861  5677  5493  5354  5299  5335  5400  5422  5397  5381  5400  5397  5294  5109  4949  4878  4836  4741  4609  4518  4492  4467  4390  4264  4099  3888  3680  3586  3647  3737  3691  3513  3349  3272  3210  3088  2935  2814  2726  2646  2571  2484  2345  2155  1988  1921  1950  1992  1989  1981  2038  2139  2179  2089  1919  1781  1738  1770  1824  1858  1836  1744  1627  1563  1579  1629  1657  1661  1653  1631  1595  1572  1568  1537  1453  1380  1388  1453  1496  1493  1488  1527  1594  1624  1571  1456  1349  1303  1301  1274  1183  1080  1051  1130  1252  1328  1349  1393  1494  1568  1500  1301  1108  1040  1118  1285  1446  1515  1505  1509  1561  1602  1576  1508  1450  1407  1356  1297  1250  1215  1171  1112  1069  1059  1041   993   970  1014  1060  1009   871   732   656   657   712   780   839   896   932   880   723   547   450   425   403   358   309   267   225   170   101    40    31    89   179   243   230   130     3   -68   -69   -37     4    57   102    96    44    18    69   162   216   212   203   216   201   105   -31   -88    -7   120   145    35   -91  -114   -41    20    13   -12    23   136   275   369   366   262   121    40    50    85    79    34   -31  -117  -195  -219  -182  -113   -24    74   146   156   123    96    90    75    21   -45   -71   -36    22    49    37    48   117   191   205   186   201   234   202    83   -67  -192  -273  -314  -309  -251  -140    -5    95   106    46     3    21    53    35    39    19   -62  -226  -498  -951 -1562 -2062
 31246 -1443 -1112  -705  -438  -278  -137   -44   -73  -201  -290  -240    -3   249   340   229    37   -94  -113   -36   103   251   337   306   196   115   113   113    36   -66   -86    -6   101   153   107   -21  -157  -212  -175  -104   -55   -50  -112  -238  -354  -355  -208     9   172   200   107   -11   -61   -39     3    23    13   -11   -12    36   103   149   176   190   161    89    29    24    56    92   105    80    31     4    39   128   208   204   102   -38  -144  -176  -138   -62    21    97   156   184   192   213   255   269   209   105    14   -64  -152  -214  -184   -64    55    89    48     6    -7   -23   -43   -21    37    58     9   -20    50   170   220   188   180   268   386   427   385   338   323   306   270   260   313   406   479   489   434   331   216   150   189   329   499   623   676   707   789   937  1088  1163  1144  1064   982   979  1086  1234  1335  1397  1497  1673  1889  2084  2212  2246  2176  2049  1967  2011  2173  2369  2516  2587  2604  2609  2627  2648  2640  2578  2458  2322  2250  2302  2468  2694  2929  3140  3299  3397  3489  3654  3895  4119  4250  4314  4395  4546  4758  4978  5142  5232  5294  5374  5465  5525  5523  5453  5347  5263  5218  5169  5066  4925  4804  4736  4734  4813  4961  5092  5130  5104  5101  5159  5280  5483  5773  6079  6304  6422  6502  6614  6723  6736  6637  6511  6454  6479  6515  6491  6424  6390  6433  6514  6545  6476  6368  6327  6379  6457  6511  6543  6573  6605  6636  6667  6688  6681  6647  6604  6574  6574  6595  6597  6571  6566  6609  6670  6721  6791  6914  7050  7096  6992  6786  6589  6482  6458  6457  6434  6377  6301  6248  6247  6273  6272  6243  6225  6239  6263  6246  6173  6086  6033  6005  5971  5939  5943  5994  6064  6126  6185  6275  6379  6399  6243  5970  5748  5666  5651  5619  5579  5545  5455  5274  5092  5027  5075  5130  5116  5059  5028  5040  5052  5008  4896  4747  4624  4564  4529  4436  4237  3976  3751  3653  3697  3795  3814  3674  3393  3085  2877  2804  2806  2822  2806  2707  2522  2353  2323  2424  2509  2461  2326  2239  2238  2228  2127  1980  1894  1904  1937  1912  1844  1817  1856  1885  1841  1736  1604  1442  1252  1090  1029  1092  1221  1349  1483  1655  1803  1822  1707  1551  1428  1363  1371  1438  1504  1513  1471  1431  1434  1470  1495  1470  1404  1359  1390  1481  1556  1554  1478  1372  1292  1291  1366  1436  1423  1356  1343  1453  1626  1725  1670  1514  1378  1360  1476  1626  1669  1568  1435  1385  1405  1412  1377  1324  1275  1234  1174  1081   981   903   822   725   666   721   891  1069  1129  1039   883   762   707   700   704   664   540   362   204   111    73    69    89   109    93    58    73   146   196   155    61    15    75   214   372   489   516   430   278   146    87    82    69    11   -56   -77   -48   -13    10    38    50    10   -73  -138  -134   -72     1    52    75    89   122   178   233   254   227   181   159   157   111   -42  -257  -391  -366  -246  -138   -81   -55   -26    19    64    71    24   -53  -122  -164  -185  -190  -177  -143   -74    52   210   308   268   100  -100  -232  -253  -198  -108    25   198   325   319   212   115    72    42     4   -14   -14   -33   -81  -130  -158  -164  -155  -150  -158  -163  -164   -93   -35   -72  -242  -539  -962 -1473 -1871
 31261 -1140  -870  -574  -354  -156    49   212   287   275   208   118   103   132   130    18  -203  -400  -420  -265   -75    41    97   146   210   272   304   272   149   -30  -166  -193  -161  -151  -164  -129   -15   116   183   166   107    39   -37  -104  -135  -124   -84   -20    61   144   200   212   191   192   260   357   375   257    76   -45   -60   -24   -18   -67  -140  -204  -229  -177   -35   154   317   396   370   260   139    80    90   128   194   305   416   437   346   213   128   125   162   167   117    79   146   318   475   492   357   167    34    12    82   165   188   156   153   230   335   374   320   218   127    83   113   223   372   468   441   323   204   124    53   -42  -138  -167   -61   183   483   706   759   653   475   316   249   292   384   444   457   470   506   555   614   685   749   813   908  1023  1103  1137  1187  1295  1434  1560  1674  1788  1878  1915  1938  2028  2192  2342  2399  2384  2367  2365  2343  2296  2271  2295  2341  2376  2383  2354  2285  2195  2142  2182  2321  2507  2683  2819  2919  3018  3141  3280  3419  3578  3803  4109  4436  4714  4929  5090  5175  5159  5082  5051  5142  5310  5440  5473  5458  5469  5513  5533  5503  5484  5531  5579  5502  5292  5076  4939  4834  4731  4717  4882  5182  5466  5626  5676  5703  5770  5908  6128  6399  6642  6783  6799  6734  6668  6652  6689  6743  6770  6757  6743  6783  6877  6945  6900  6745  6572  6469  6462  6515  6545  6490  6406  6416  6557  6728  6792  6714  6608  6596  6670  6713  6652  6526  6438  6459  6572  6715  6827  6846  6743  6586  6489  6478  6479  6455  6466  6555  6671  6755  6812  6858  6859  6785  6670  6566  6481  6404  6343  6308  6281  6240  6202  6209  6259  6297  6283  6245  6233  6235  6167  5978  5740  5581  5533  5544  5596  5705  5835  5905  5869  5741  5567  5391  5259  5225  5306  5420  5432  5265  4975  4708  4567  4533  4529  4513  4489  4455  4388  4263  4097  3945  3833  3733  3628  3542  3487  3434  3361  3275  3181  3061  2899  2723  2594  2556  2597  2648  2639  2557  2446  2356  2294  2230  2145  2065  2017  1975  1903  1830  1804  1779  1675  1507  1389  1404  1508  1579  1556  1497  1481  1503  1524  1551  1600  1647  1664  1657  1635  1569  1460  1373  1379  1462  1522  1476  1353  1278  1331  1450  1508  1441  1295  1176  1173  1292  1440  1496  1427  1304  1192  1086  1000  1004  1153  1411  1661  1787  1771  1702  1669  1663  1620  1529  1431  1344  1279  1277  1365  1494  1596  1640  1594  1416  1137   877   715   635   612   637   654   602   537   580   736   854   811   665   590   665   785   795   651   466   364   336   282   177    76     4   -64  -130  -138   -57    47    78    13   -77  -127  -114   -58     2    44    93   167   220   194   101    14    -9    18    42    37    31    59   125   199   238   192    37  -184  -377  -444  -375  -251  -164  -125  -103   -98  -100   -52    54   103    14  -119  -148   -65    13    -3  -115  -252  -314  -256  -140   -54   -25     0    91   249   365   326   145   -38  -122  -129  -127  -134  -133  -121  -111  -117  -134  -134  -109   -97  -121  -153  -149  -106   -57   -50  -101  -183  -235  -202   -80    54   113   115   160   267   337   295   176    59   -36  -125  -192  -187  -102   -28    41    65    39   -86  -371  -832 -1365 -1725
 31277 -1448 -1043  -510   -95   126   201   189   127    33   -75  -172  -145   -48    -7   -56   -90   -30    59    83    42     2    -8    -9    -7    33   115   168   120   -13  -139  -185  -173  -180  -216  -179     4   215   252    86  -119  -228  -250  -240  -207  -135   -16   141   283   326   266   203   183   132    15   -74   -63   -22   -56  -156  -259  -359  -462  -490  -360  -148   -28   -47   -87   -45    25    -1  -162  -347  -414  -323  -138    52   161   150    86    67    94    87    27    -8    61   228   379   398   296   206   215   289   349   354   319   275   217   111   -30  -132  -146  -121  -131  -165  -134    25   247   379   348   245   209   255   262   152     7   -29    74   237   376   459   503   526   500   377   191    51     7    -5   -33   -10   142   393   638   799   857   845   826   833   850   852   846   865   943  1100  1301  1457  1522  1563  1653  1752  1763  1684  1586  1536  1587  1765  2034  2306  2517  2649  2706  2683  2588  2462  2341  2248  2231  2334  2516  2643  2592  2387  2201  2198  2374  2605  2828  3097  3437  3754  3928  3934  3831  3720  3721  3931  4340  4794  5093  5155  5083  5060  5163  5315  5399  5407  5410  5432  5433  5423  5474  5601  5720  5731  5589  5345  5116  4966  4847  4679  4500  4471  4689  5033  5285  5387  5453  5546  5611  5640  5753  6025  6352  6579  6665  6683  6700  6732  6777  6852  6966  7094  7182  7140  6915  6594  6358  6307  6391  6490  6492  6382  6284  6356  6597  6818  6850  6739  6683  6773  6885  6840  6634  6456  6472  6624  6731  6741  6766  6865  6937  6884  6751  6658  6653  6703  6743  6706  6580  6435  6345  6327  6373  6495  6670  6796  6785  6668  6541  6442  6351  6268  6221  6227  6288  6380  6450  6458  6408  6341  6295  6290  6308  6281  6162  6013  5941  5959  5956  5866  5763  5751  5813  5842  5769  5613  5452  5374  5400  5448  5427  5321  5150  4924  4691  4539  4515  4585  4687  4757  4693  4420  4037  3778  3741  3785  3750  3651  3581  3553  3491  3325  3056  2751  2485  2305  2249  2327  2470  2561  2532  2417  2300  2251  2278  2322  2311  2221  2096  2012  2027  2114  2164  2090  1927  1807  1818  1911  1956  1882  1731  1579  1433  1267  1137  1161  1340  1520  1565  1506  1453  1437  1425  1420  1448  1491  1508  1474  1390  1280  1197  1179  1199  1211  1215  1254  1346  1453  1508  1482  1437  1472  1575  1608  1482  1278  1138  1116  1178  1280  1397  1514  1625  1700  1693  1609  1522  1460  1349  1145   945   876   934  1023  1098  1170  1240  1311  1398  1454  1366  1110   832   707   747   840   896   900   855   778   718   697   682   630   516   322    83   -90  -126   -80   -20    74   221   357   394   308   156    33   -11   -20   -54   -54   117   454   743   791   607   341   124     7   -17   -11   -44  -115  -152  -105    -1   104   198   301   394   402   279    90   -37   -41    17    24   -45  -119  -134   -90    -8    86   145   135    92    81   101   104    75    60   104   191   251   234   168   118   106    97    64     9   -65  -143  -178  -167  -193  -309  -428  -423  -286  -119    -6    51   102   177   259   280   208   120   138   256   335   292   189   112    49   -63  -211  -299  -265  -143   -23    32    45    95   210   305   280   143     2   -77   -12   103   163    47  -308  -872 -1492 -1909
 31292 -1339  -828  -297   -24    32    49   133   258   328   288   145    29   -25   -27   -12     0    10    21    32    18   -35   -85   -73   -23   -23   -86  -123   -63    57   165   219   205   135    46   -27   -72   -84   -73   -45    11    94   171   206   186   124    45   -32   -99  -149  -181  -175  -120   -45     3    24    44    48    -1   -76   -68    69   245   342   344   291   208   113    24   -56  -135  -193  -197  -126     7   146   245   304   322   255    97   -36   -15   140   285   346   369   396   394   325   204    82    10     6    45   104   193   301   349   281   155    83    92   125   136   126   109   106   135   190   242   276   300   310   277   180    72    58   172   319   375   328   268   262   289   308   327   376   458   551   624   652   633   584   508   399   293   258   325   453   582   723   917  1122  1230  1219  1185  1229  1365  1532  1674  1770  1812  1790  1729  1680  1690  1786  1958  2152  2321  2448  2530  2556  2553  2593  2715  2847  2865  2733  2581  2569  2705  2830  2815  2694  2606  2632  2735  2841  2940  3060  3233  3479  3777  4020  4136  4217  4406  4693  4949  5092  5164  5266  5441  5620  5706  5715  5740  5808  5833  5723  5506  5322  5281  5337  5356  5285  5217  5245  5331  5360  5296  5183  5064  4981  4993  5109  5269  5437  5631  5858  6085  6281  6433  6551  6643  6678  6634  6565  6557  6636  6757  6851  6887  6897  6934  6997  7027  6978  6888  6854  6918  7007  7013  6910  6737  6538  6373  6339  6488  6754  6991  7089  7058  7001  6978  6949  6870  6790  6784  6830  6829  6754  6679  6668  6690  6685  6635  6580  6581  6664  6781  6873  6949  7037  7102  7089  7005  6896  6770  6601  6393  6232  6207  6306  6429  6503  6528  6517  6447  6300  6120  5995  5992  6085  6171  6167  6077  5945  5801  5672  5612  5672  5830  5986  6034  5939  5750  5558  5402  5249  5072  4904  4789  4734  4720  4713  4674  4582  4457  4343  4269  4231  4182  4089  3985  3921  3878  3781  3577  3301  3062  2961  2970  2949  2832  2715  2696  2754  2811  2803  2700  2525  2347  2208  2100  2019  1984  2009  2071  2091  2001  1825  1651  1535  1489  1507  1565  1609  1582  1479  1366  1298  1252  1209  1227  1377  1612  1806  1898  1930  1953  1965  1950  1888  1759  1591  1490  1522  1602  1598  1492  1375  1328  1372  1472  1533  1476  1351  1282  1302  1343  1369  1418  1508  1595  1650  1687  1718  1732  1711  1660  1626  1634  1623  1498  1269  1039   892   827   826   903  1042  1161  1160  1023   844   744   745   762   735   698   700   730   760   788   800   751   629   485   378   335   337   339   304   241   181   128    60    -7   -30     0    51   121   218   309   333   264   142    45    15    31    46    38     2   -51   -80   -27    99   209   213   108   -22   -81   -42    28    51     5   -69  -132  -177  -202  -172   -72    52   131   145   134   155   232   321   338   252   166   205   335   387   271    48  -166  -285  -269  -161   -63   -35   -44   -35    -5    26    73   146   217   243   225   197   181   160    84   -63  -212  -273  -263  -282  -361  -400  -298   -93    88   199   283   344   325   242   190   187   132   -24  -179  -206  -124   -63   -98  -181  -222  -178   -84   -10     8    -1   -22   -57   -91  -138  -157  -204  -249  -284  -432  -854 -1484 -1937
 31308 -1282  -801  -337   -48   115   220   262   210    58  -118  -191   -31   216   348   288   110   -92  -270  -373  -359  -245  -101    16    94   140   162   177   207   260   315   337   302   208    54  -144  -297  -269   -61   126   107   -84  -255  -274  -194  -138  -125   -68    61   172   166    81    45    89   107    44   -16     5    63    73    33   -29  -116  -183  -140    -1    96    56   -65  -152  -161  -113    -2   182   371   447   386   285   218   164   101    83   153   248   262   170    48   -18   -15    19    47    52    30   -12   -62   -91   -80   -55   -56   -58    11   166   321   410   470   540   571   534   483   437   352   233   151   135   144   122    44   -62  -117   -67    41   125   191   293   421   513   561   597   603   548   473   457   536   653   676   522   298   227   418   759  1043  1155  1123  1052  1029  1093  1216  1299  1238  1059   928   993  1232  1485  1625  1673  1761  1976  2243  2402  2381  2254  2166  2223  2409  2622  2778  2857  2850  2768  2695  2719  2798  2814  2742  2667  2643  2639  2624  2623  2689  2851  3095  3365  3592  3768  3948  4173  4410  4611  4778  4925  5045  5139  5226  5316  5419  5550  5689  5797  5869  5916  5926  5874  5776  5681  5599  5455  5203  4960  4915  5101  5355  5507  5499  5359  5158  4989  4909  4920  5017  5220  5523  5846  6107  6301  6456  6547  6559  6564  6624  6713  6790  6848  6861  6810  6743  6735  6780  6794  6731  6655  6662  6754  6831  6812  6709  6566  6421  6330  6343  6450  6577  6643  6619  6557  6556  6663  6816  6921  6938  6872  6767  6695  6669  6626  6547  6521  6618  6766  6836  6802  6714  6584  6393  6195  6114  6193  6348  6497  6632  6727  6660  6362  5974  5726  5675  5689  5686  5746  5932  6130  6179  6096  6050  6117  6174  6078  5872  5728  5722  5755  5717  5620  5536  5489  5454  5427  5426  5417  5316  5100  4897  4843  4899  4909  4801  4622  4445  4348  4387  4498  4511  4337  4051  3778  3583  3480  3470  3523  3554  3491  3357  3262  3259  3272  3204  3057  2904  2781  2670  2572  2514  2475  2395  2244  2047  1849  1691  1593  1550  1579  1700  1865  1968  1954  1852  1724  1627  1595  1627  1683  1699  1619  1451  1289  1240  1311  1391  1390  1340  1335  1426  1558  1643  1672  1693  1689  1588  1409  1262  1182  1121  1099  1189  1355  1464  1448  1362  1282  1241  1251  1314  1370  1340  1235  1154  1149  1198  1284  1405  1506  1519  1449  1357  1280  1238  1220  1166  1037   898   841   868   892   858   805   792   804   780   697   590   503   458   446   443   439   437   407   291    81  -176  -429  -607  -603  -368   -10   258   292   130   -57  -139  -120   -45    98   306   464   439   232   -29  -211  -271  -267  -265  -246  -148     8   120   150   177   243   267   184    43   -81  -169  -204  -156   -30   128   258   307   258   124   -51  -179  -172   -61    42    81    86    75    14   -99  -188  -173   -76     9    21   -60  -218  -380  -436  -346  -206  -155  -237  -351  -347  -162    74   142   -31  -274  -369  -293  -200  -183  -173   -71   101   266   394   477   470   343   136   -78  -226  -235  -112    20    39   -34   -64    20   142   175    87   -27   -43    61   169   148    -3  -166  -244  -262  -294  -339  -342  -302  -272  -275  -305  -271  -229  -236  -375  -733 -1311 -1914 -2222
 31322 -1154 -1039  -747  -497  -325  -161    38   239   348   315   181   110   113   112    38   -86  -176  -151   -18   116   127    14   -91   -89   -27   -33  -127  -203  -155     4   188   304   295   162   -13  -121  -101    17   147   220   246   247   191    49  -110  -182  -144   -54    12     7   -57  -117  -122  -101   -92   -74   -13    79   168   244   313   383   452   497   485   425   371   361   364   340   289   229   140     8  -104  -116   -51     0    33   116   244   334   353   352   368   387   373   291   128   -75  -239  -293  -226   -96     3    37    37    32    15     5    46   135   194   164    80    18     1    15    79   220   377   439   367   232    98   -13   -77   -32   135   336   450   432   336   250   248   338   446   499   510   541   608   694   786   850   834   725   570   429   340   350   488   703   886  1001  1110  1247  1351  1376  1365  1393  1480  1585  1648  1638  1587  1566  1632  1778  1940  2074  2202  2360  2532  2667  2747  2780  2767  2733  2724  2745  2753  2730  2705  2692  2675  2650  2647  2714  2873  3072  3219  3287  3348  3504  3790  4154  4484  4689  4769  4798  4850  4964  5134  5310  5453  5570  5691  5804  5859  5838  5780  5716  5646  5597  5618  5712  5816  5848  5781  5643  5501  5436  5484  5563  5539  5394  5235  5160  5202  5370  5641  5926  6125  6217  6262  6327  6423  6531  6647  6750  6783  6728  6683  6755  6920  7053  7070  6964  6805  6719  6789  6937  6993  6900  6772  6739  6797  6844  6834  6807  6799  6780  6713  6601  6494  6452  6507  6635  6776  6881  6932  6945  6922  6850  6759  6736  6837  6997  7085  7029  6878  6742  6679  6667  6654  6630  6627  6660  6698  6697  6639  6552  6482  6466  6506  6566  6602  6612  6613  6592  6505  6353  6200  6106  6083  6111  6172  6243  6273  6224  6119  5986  5810  5595  5424  5375  5423  5482  5496  5469  5438  5429  5426  5394  5331  5268  5221  5158  5043  4892  4750  4626  4511  4398  4272  4107  3908  3716  3572  3480  3417  3364  3315  3271  3212  3098  2917  2722  2604  2597  2639  2666  2680  2682  2619  2474  2315  2212  2156  2089  1993  1905  1858  1835  1804  1797  1866  1960  1926  1694  1370  1141  1100  1202  1361  1525  1657  1700  1626  1487  1387  1388  1497  1669  1810  1837  1785  1735  1700  1652  1585  1477  1312  1155  1089  1109  1179  1305  1486  1651  1703  1621  1484  1409  1444  1526  1553  1495  1396  1284  1158  1059  1043  1095  1139  1151  1160  1165  1145  1124  1143  1151  1061   903   793   769   771   749   707   693   754   877   975   957   790   516   231    32   -43   -13    76   161   197   187   166   166   194   242   296   325   307   273   287   360   420   412   368   344   356   364   307   144   -70  -189  -132     0    51    17    12    83   187   325   515   680   693   543   356   246   209   184   135    69    -1   -49   -32    56   164   198   127    54   112   284   412   391   271   149    38   -82  -164  -122    30   192   267   230   114    -4   -52   -27    -1   -35  -101  -139  -133  -115  -129  -189  -255  -280  -247  -158   -20   150   332   485   559   529   409   214   -37  -264  -344  -244   -85     1    -3   -41   -72   -84   -80   -69   -49     0    75   127   112    45   -17   -35   -29   -49  -112  -162  -154   -40    39    12   -72  -170  -384  -824 -1338
 31338 -1483 -1042  -593  -422  -409  -375  -327  -313  -267  -122    37   153   173   122    14  -118  -208  -219  -173   -86    30   150   248   308   289   154   -55  -219  -240  -153   -70   -26    52   172   218   151   101   159   231   199    90   -16  -124  -240  -273  -137    80   201   163    54   -48  -152  -260  -329  -342  -353  -398  -412  -319  -164   -79  -131  -261  -355  -340  -208   -19   107    69   -89  -197  -157   -57   -22   -38   -17    42    66    29   -18   -52  -107  -195  -258  -233  -144   -75   -82  -149  -236  -310  -334  -287  -192  -112   -69   -34    19    56    30   -44  -100   -91   -44   -26   -65  -142  -217  -254  -224  -123    -3    80   146   244   342   343   233   124   128   217   265   221   148   106   104   148   226   268   213   118    89   121   117    63    64   199   418   600   686   754   915  1136  1258  1190  1012   873   868   985  1136  1247  1303  1338  1411  1559  1741  1873  1921  1953  2059  2237  2398  2475  2481  2460  2460  2520  2646  2793  2902  2937  2902  2822  2730  2679  2696  2720  2679  2619  2642  2759  2908  3078  3293  3544  3784  3969  4133  4377  4724  5045  5196  5190  5153  5175  5274  5442  5641  5798  5854  5821  5791  5845  5948  5958  5799  5581  5473  5504  5572  5595  5564  5488  5362  5196  5025  4875  4780  4799  4984  5312  5684  5976  6115  6128  6127  6199  6334  6461  6546  6628  6754  6908  7035  7111  7143  7130  7053  6895  6682  6511  6495  6658  6911  7132  7238  7213  7105  7003  6956  6923  6811  6595  6388  6344  6477  6656  6770  6819  6846  6860  6866  6895  6958  7001  6966  6885  6846  6863  6849  6739  6594  6507  6490  6503  6519  6524  6501  6477  6509  6605  6675  6626  6494  6405  6394  6369  6281  6190  6152  6142  6094  5989  5873  5791  5758  5776  5850  5932  5942  5864  5785  5783  5831  5826  5719  5570  5477  5460  5427  5286  5062  4868  4762  4733  4765  4833  4853  4751  4581  4478  4461  4406  4242  4053  3935  3884  3865  3874  3908  3930  3898  3792  3617  3400  3186  3005  2857  2724  2592  2478  2439  2504  2607  2646  2568  2388  2188  2074  2052  1997  1834  1683  1682  1778  1821  1775  1711  1670  1647  1644  1672  1689  1636  1513  1391  1354  1440  1614  1780  1852  1824  1738  1633  1545  1501  1494  1500  1514  1540  1562  1554  1523  1513  1564  1668  1755  1757  1678  1595  1590  1663  1737  1712  1578  1419  1321  1276  1206  1055   884   836   967  1157  1243  1198  1119  1108  1165  1202  1168  1112  1061   938   710   527   554   728   806   655   382   192   155   175   154   109   105   152   196   184   139   146   244   356   389   345   296   287   304   313   296   244   154    57    16    53   120   144   113   102   168   259   263   167    82   109   206   268   270   257   243   207   142    74    45    86   164   188    71  -170  -417  -530  -448  -210    72   280   368   385   364   269    77  -123  -198  -130   -50   -73  -143  -109    64   257   322   242   127   100   196   323   329   145  -139  -356  -386  -236   -17   164   277   311   234    43  -171  -293  -283  -209  -171  -204  -232  -154     0    80     7   -99   -84    53   174   176    93    34    59   138   202   188    79   -55   -97     1   158   258   254   171    63     2    41   152   207   194    88   -38  -133  -262  -603 -1202 -1729
 31353 -1022  -909  -682  -469  -287  -147   -74   -26    76   236   338   352   247    49  -187  -367  -414  -363  -323  -340  -349  -273  -115    59   209   321   364   311   194    91    61    99   140   119    40   -24   -13    45    99   161   253   319   274   133     1   -41   -44  -104  -210  -232   -86   143   302   311   215   116    89   118    95   -25  -132  -119   -56   -54   -69    -4   111   184   214   263   319   315   248   182   158   176   224   281   319   319   288   223   112   -22  -122  -165  -188  -205  -158    -4   200   341   359   278   146    -5  -141  -192   -95   103   235   180    22   -53    12   101   108    84   154   342   518   542   407   212    31  -107  -170  -126    21   230   453   657   807   868   820   684   526   422   384   334   207    76    88   285   557   787   941  1014   972   813   625   530   577   734   940  1120  1212  1206  1147  1094  1105  1225  1452  1704  1867  1881  1795  1708  1681  1723  1823  1954  2075  2174  2290  2444  2597  2710  2792  2871  2943  2986  2986  2941  2869  2820  2855  2966  3084  3141  3135  3109  3122  3232  3467  3782  4086  4347  4604  4853  5016  5043  5003  5046  5245  5534  5807  6038  6235  6371  6422  6425  6455  6514  6511  6376  6136  5858  5613  5472  5460  5517  5568  5599  5607  5576  5513  5463  5450  5451  5441  5441  5509  5681  5925  6158  6299  6331  6316  6337  6425  6561  6722  6882  6980  6987  6975  7051  7185  7206  7021  6744  6544  6498  6608  6845  7108  7265  7268  7176  7065  6963  6878  6826  6814  6837  6887  6948  6998  7007  6938  6773  6582  6514  6634  6837  6971  6993  6936  6858  6812  6806  6783  6691  6560  6480  6510  6614  6701  6714  6663  6589  6517  6476  6508  6604  6689  6707  6666  6581  6462  6369  6365  6410  6386  6257  6100  6011  6016  6069  6081  5997  5858  5763  5775  5899  6074  6188  6126  5879  5577  5380  5337  5366  5349  5231  5042  4856  4708  4566  4403  4252  4163  4121  4058  3943  3808  3680  3536  3348  3158  3065  3129  3306  3464  3461  3255  2960  2739  2631  2570  2525  2547  2646  2722  2660  2452  2206  2032  1956  1942  1963  1983  1907  1698  1461  1340  1361  1437  1456  1390  1328  1369  1480  1538  1506  1469  1483  1489  1430  1362  1379  1475  1552  1534  1413  1251  1159  1199  1294  1305  1208  1106  1088  1152  1252  1337  1376  1387  1395  1395  1374  1325  1230  1093  1004  1072  1264  1410  1408  1347  1376  1504  1582  1471  1180   866   690   672   735   842   969  1005   827   486   200   125   214   314   325   257   194   200   228   180    43   -97  -191  -268  -346  -362  -239    -7   200   297   312   318   347   387   406   383   320   226   112    13   -10    69   184   234   207   156   101    24   -73  -153  -196  -234  -288  -301  -187    30   198   184    17  -149  -218  -229  -240  -208   -72   122   249   235   127    38    49   145   233   226   122    -5   -79   -76   -33   -16   -36   -18   102   267   340   264   115    -7   -80   -93   -26    96   208   282   329   327   233    65  -109  -239  -289  -243  -149   -88   -84  -108  -150  -189  -152   -10   150   219   198   173   166   115   -19  -202  -368  -458  -423  -270   -81    46    84    84   112   186   264   277   166   -52  -268  -358  -307  -198  -105   -79   -68  -120  -229  -371  -544  -800 -1168 -1530
 31368 -1013  -612  -183    -3   -13   -19    41   127   210   267   241   196   171   184   192   154    94    59    60    77   117   191   260   264   192    92    36    63   118    87   -82  -278  -313  -131   123   264   246   149    62    15     6    11   -18  -124  -286  -407  -416  -346  -273  -208  -102    35   125   142   156   197   181    46  -128  -204  -159   -97  -106  -178  -236  -201   -59   113   234   305   367   399   319   105  -141  -288  -277  -149     0    95   126   129   122    75   -23  -110   -99     5    89    50   -89  -225  -279  -235  -104    76   234   304   303   277   205    56  -106  -167   -82    85   236   315   322   290   260   269   325   380   384   351   328   313   290   293   345   389   357   284   266   317   346   292   199   146   174   281   443   612   718   712   634   611   702   802   767   624   542   621   789   926  1003  1071  1172  1288  1373  1403  1410  1463  1597  1782  1956  2060  2063  2001  1962  2013  2153  2331  2497  2630  2724  2779  2795  2767  2723  2723  2802  2944  3098  3204  3212  3122  2991  2885  2826  2812  2887  3088  3358  3574  3687  3777  3940  4182  4438  4657  4825  4959  5122  5380  5697  5936  6004  5950  5887  5873  5889  5903  5910  5941  6015  6078  6022  5808  5532  5349  5338  5448  5566  5624  5620  5576  5505  5417  5352  5362  5468  5619  5746  5818  5854  5883  5942  6065  6250  6437  6541  6535  6518  6640  6926  7231  7408  7444  7428  7422  7408  7361  7304  7276  7266  7226  7145  7068  7027  6986  6909  6843  6848  6883  6862  6795  6765  6800  6871  6960  7048  7090  7071  7044  7040  7030  6989  6950  6935  6884  6744  6582  6540  6657  6811  6870  6840  6800  6776  6726  6632  6546  6517  6524  6526  6539  6604  6686  6679  6532  6319  6151  6039  5902  5711  5574  5599  5739  5852  5881  5891  5940  5984  5923  5740  5540  5435  5424  5425  5375  5291  5213  5134  5015  4856  4721  4679  4730  4807  4837  4771  4596  4362  4149  3989  3866  3781  3749  3722  3642  3528  3446  3418  3430  3453  3421  3281  3097  2997  2994  2944  2745  2491  2358  2393  2488  2514  2423  2259  2093  1960  1855  1770  1684  1549  1365  1209  1148  1171  1234  1316  1383  1388  1312  1196  1108  1104  1194  1338  1453  1462  1371  1305  1392  1611  1815  1888  1817  1670  1548  1489  1439  1332  1192  1106  1130  1239  1371  1479  1506  1390  1131   845   686   733   948  1203  1331  1245  1043   909   915   991  1036   994   857   663   475   336   267   285   365   408   321   143     3   -46   -76  -134  -180  -150   -22   165   338   431   446   436   430   408   353   288   243   193    89   -59  -177  -205  -157   -94   -51    -6    64   147   231   330   422   424   290    83   -82  -122   -41    67   112   113   149   208   195    84   -22   -27    46   102    89    40     9    10    37    89   145   136    18  -152  -246  -172    39   249   338   308   242   214   233   242   168    -7  -231  -414  -479  -411  -285  -189  -140   -90   -31   -16   -65  -111   -81     3    55    15  -103  -239  -330  -353  -309  -194   -19   163   284   302   232   128    28   -62  -124  -102    20   177   270   268   204   102   -31  -134  -119   -12    55     4   -95  -121   -44    55    93    58   -10   -72   -99   -78   -23     0    11   -54  -201  -406  -648  -955 -1342 -1648
 31383 -1594 -1156  -660  -351  -260  -282  -301  -253  -149   -42    -7     0    -7     8    45    79   100    90    11  -135  -247  -203   -44    42   -46  -204  -280  -236  -137   -51    -2    35    79   101    81    65    92   123    88   -11  -108  -153  -157  -137   -70    61   210   296   304   277   211    75   -97  -195  -143    20   196   301   293   174     2  -132  -179  -160  -148  -190  -271  -329  -307  -184     4   178   259   237   166    95    33    -3    -1    18    19    15    28    22   -47  -153  -232  -268  -284  -268  -185   -40   126   278   358   301   132   -28   -95   -92   -72   -20    91   205   242   220   215   242   249   208   157   165   246   339   380   377   372   375   361   327   297   280   272   281   308   328   309   243   152    54   -30   -49    66   283   437   417   302   256   332   453   547   641   786   968  1135  1264  1361  1383  1273  1100  1070  1278  1565  1718  1738  1773  1879  1977  2024  2066  2132  2196  2251  2337  2505  2749  2945  2958  2815  2695  2699  2758  2784  2779  2764  2736  2733  2819  2954  3027  3020  3037  3144  3279  3350  3357  3396  3558  3850  4203  4534  4798  5010  5225  5484  5765  5989  6097  6117  6128  6158  6172  6171  6228  6393  6604  6713  6599  6285  5947  5750  5706  5710  5666  5544  5372  5241  5216  5250  5235  5160  5132  5240  5459  5693  5879  6000  6071  6143  6253  6383  6498  6601  6707  6802  6879  6976  7111  7227  7237  7113  6923  6786  6779  6877  6981  7022  7016  7010  6998  6924  6778  6624  6539  6545  6627  6751  6856  6881  6822  6746  6727  6766  6801  6803  6813  6851  6862  6805  6745  6772  6861  6873  6721  6499  6399  6500  6689  6781  6690  6475  6274  6204  6288  6439  6534  6529  6476  6439  6428  6425  6446  6507  6568  6562  6457  6279  6093  5976  5958  5996  6010  5969  5917  5890  5863  5801  5714  5633  5580  5554  5516  5418  5261  5099  4978  4905  4853  4787  4685  4561  4454  4382  4348  4340  4307  4184  3969  3733  3538  3397  3301  3237  3184  3130  3098  3100  3101  3041  2915  2763  2611  2459  2325  2245  2220  2188  2121  2101  2206  2336  2306  2101  1869  1718  1634  1585  1583  1608  1594  1517  1429  1390  1402  1407  1355  1227  1023   789   659   743   993  1249  1401  1480  1572  1688  1765  1784  1801  1836  1817  1668  1433  1263  1241  1295  1294  1184  1022   905   895   972  1071  1135  1161  1178  1197  1198  1176  1163  1176  1170  1097   995   941   936   883   689   378    93   -26    22   132   181    94   -97  -245  -204    -9   146   114   -77  -289  -396  -348  -156   125   397   531   460   243     8  -141  -159   -61    73   162   183   157   107    78   114   210   304   326   250   110   -42  -173  -244  -199   -39   123   171   101    11   -21    11    60    62   -10  -117  -195  -211  -167   -98   -60   -62   -53   -21    -5    -6     8    12   -61  -200  -285  -223   -49   113   180   154    76   -26  -133  -207  -234  -259  -347  -489  -588  -571  -477  -391  -317  -175    75   348   502   475   331   186   103    44   -53  -163  -196  -135   -80   -92  -101   -11   131   168    26  -190  -316  -287  -183  -136  -169  -162   -15   186   263   162    -7  -111  -120   -96   -84   -58   -11     1   -67  -181  -260  -276  -257  -211  -119   -27    48     0  -175  -454  -833 -1321 -1842 -2169
 31420 -1358 -1051  -707  -519  -386  -165   101   256   232    97   -65  -142  -143  -114  -120  -166  -138    62   349   520   489   323   106  -104  -234  -224   -92    96   259   297   193    96   147   286   346   270   134    18   -62  -102   -79    -3    46    -1  -118  -198  -186  -140  -145  -237  -402  -586  -688  -628  -445  -278  -212  -206  -170   -69    55   144   178   169   118    38   -32   -90  -176  -274  -282  -159    -3    51   -26  -166  -259  -233  -108    15    56     7   -75  -142  -168  -136   -53    14     1   -90  -197  -245  -186   -48    89   177   224   247   240   203   166   164   186   173    91   -16   -75   -59     9    99   184   256   336   438   506   459   313   200   239   416   602   685   656   589   528   433   258    56   -44    14   177   357   493   562   566   538   514   480   384   237   162   267   495   680   749   786   887  1033  1161  1265  1367  1455  1522  1606  1744  1907  2042  2116  2100  1994  1883  1899  2094  2381  2620  2750  2795  2766  2652  2519  2512  2689  2924  3058  3078  3061  3026  2927  2762  2634  2646  2781  2921  2991  3030  3126  3301  3481  3620  3781  4064  4477  4914  5226  5329  5292  5284  5414  5627  5792  5877  5954  6072  6191  6247  6229  6177  6134  6114  6118  6161  6255  6376  6458  6447  6348  6186  5993  5835  5784  5799  5754  5607  5474  5469  5577  5715  5828  5897  5937  6007  6149  6326  6482  6624  6797  6999  7166  7255  7251  7151  6999  6905  6950  7106  7299  7481  7611  7639  7558  7435  7339  7283  7253  7243  7241  7222  7168  7095  7073  7147  7247  7239  7104  6964  6916  6931  6955  7010  7138  7295  7378  7336  7192  7003  6855  6820  6896  7015  7109  7148  7111  6994  6842  6743  6743  6800  6841  6834  6785  6696  6573  6429  6301  6232  6226  6219  6141  6008  5898  5868  5902  5929  5885  5768  5634  5557  5586  5691  5782  5836  5908  5976  5907  5664  5404  5276  5224  5100  4901  4762  4752  4806  4824  4756  4635  4508  4350  4095  3771  3521  3438  3451  3432  3352  3265  3212  3199  3216  3234  3185  2994  2686  2416  2322  2364  2399  2363  2309  2287  2247  2114  1916  1774  1771  1873  1979  2002  1897  1679  1423  1230  1165  1217  1315  1377  1355  1264  1167  1117  1112  1119  1131  1186  1306  1445  1536  1585  1621  1590  1410  1145   988  1021  1130  1180  1159  1131  1145  1188  1195  1141  1075  1055  1081  1106  1080  1003   920   857   808   775   752   703   608   509   456   413   302   117   -45  -100   -73   -64  -122  -184  -163   -64    32    67    38   -59  -212  -317  -265   -95    33    46    24    66   201   406   602   659   514   261    72    43   145   285   392   433   394   303   218   185   204   222   158   -15  -244  -424  -463  -343  -140    36   129   141   104    59    28   -23  -165  -402  -607  -630  -448  -158   129   322   352   231    83    36   101   188   209   129   -22  -150  -154   -51    31    -6  -150  -310  -417  -456  -414  -256     0   234   311   217    63   -45   -90   -97   -70    13   148   261   270   157     7   -65   -36    18    23   -13   -35   -12    12   -15   -97  -170  -176  -120   -48    -4     0     0    59   215   398   471   377   191     5  -166  -320  -398  -369  -272  -161   -59    23    87   143   205   257   269   192    92   -11   -64  -122  -341  -806 -1406 -1855
 31435 -1515 -1074  -561  -233  -123  -159  -241  -272  -216  -131  -132  -163  -132    10   172   254   269   251   173     4  -181  -242  -110   110   250   264   249   288   349   343   232    63   -86  -169  -181  -135   -50    28    37   -25   -85  -104  -109  -113  -103  -101  -141  -200  -235  -234  -219  -227  -257  -248  -170   -85   -63   -79   -88  -116  -196  -268  -265  -216  -198  -239  -331  -438  -498  -463  -349  -219  -147  -151  -158   -50   191   416   417   149  -211  -434  -428  -277  -113    -8    12   -65  -223  -372  -407  -302  -135   -36   -76  -189  -224  -106    68   147    77   -76  -219  -279  -223   -94     7    15   -59  -156  -197  -117    48   183   219   195   174   166   143    93    45    24    29    50    93   147   169   129    56    27    97   228   323   329   303   325   374   352   244   161   212   388   583   733   871  1015  1071   953   752   685   845  1093  1246  1297  1350  1425  1466  1503  1627  1818  1957  1987  1959  1942  1959  1990  2022  2064  2141  2283  2490  2727  2936  3066  3106  3105  3131  3211  3314  3395  3427  3401  3318  3221  3164  3147  3153  3219  3396  3636  3841  4007  4228  4549  4910  5226  5463  5636  5783  5933  6078  6177  6182  6085  5958  5918  6001  6116  6169  6163  6152  6159  6146  6077  5996  5982  6032  6052  5976  5860  5819  5899  6027  6109  6126  6096  6011  5863  5699  5584  5559  5628  5755  5889  6050  6310  6635  6875  6953  6952  7004  7148  7312  7378  7295  7124  6967  6872  6795  6694  6627  6695  6880  7038  7072  7053  7091  7162  7155  7049  6945  6929  6984  7059  7142  7233  7309  7332  7256  7072  6867  6773  6826  6930  6985  6987  6986  6989  6976  6970  7010  7058  7016  6866  6687  6538  6438  6418  6494  6614  6697  6720  6688  6587  6405  6179  5992  5919  5973  6063  6079  6009  5952  5972  6011  5980  5877  5760  5669  5622  5614  5596  5519  5390  5240  5087  4969  4929  4942  4916  4820  4722  4668  4584  4404  4202  4091  4055  4002  3897  3745  3539  3305  3118  3030  3019  3017  2966  2852  2733  2697  2778  2897  2919  2776  2539  2340  2249  2237  2207  2094  1958  1905  1903  1824  1654  1515  1484  1519  1553  1581  1608  1587  1462  1268  1122  1085  1092  1073  1079  1187  1347  1435  1414  1348  1284  1213  1134  1078  1038   944   742   479   283   264   406   581   689   756   852   979  1046   967   772   589   484   398   250    61   -50     0   160   290   336   336   295   160   -64  -278  -389  -402  -361  -273  -137   -16     0   -93  -186  -159   -25    80    49   -95  -255  -353  -354  -265  -170  -191  -352  -517  -506  -278    31   252   325   289   188    48   -96  -223  -326  -345  -207    10   114    43   -67  -111  -117  -135  -153  -139   -62    69   158    84  -145  -390  -528  -540  -454  -292   -97    63   136   141   149   201   266   284   239   157    63   -31  -109  -152  -160  -153  -155  -168  -169  -138   -98   -93  -141  -210  -257  -287  -336  -377  -327  -165     2    74    83   120   177   189   152   104    34  -105  -285  -386  -356  -256  -140     4   167   294   360   377   363   333   305   276   215    91   -68  -198  -276  -322  -331  -267  -118    58   170   173   112    39   -37  -122  -175  -160  -105   -88  -145  -238  -299  -281  -192  -109    -5    79   108    12  -285  -827 -1500 -1972
 31450  -536  -311  -178  -190  -235  -224  -168  -101   -36    46   148   307   417   379   201   -14  -183  -265  -222   -51   181   393   521   520   394   208    29  -126  -237  -246  -135    13   114   156   173   186   215   248   241   176    67   -70  -187  -197   -76    66    79   -89  -327  -456  -434  -381  -385  -376  -233    38   262   252    11  -244  -322  -234  -109   -12    57    73    -9  -145  -223  -213  -179  -152   -94    29   184   281   273   214   175   128    41     8   141   368   483   402   230   121   126   173   184   177   208   254   234   129    10   -52   -68   -90  -142  -204  -232  -205  -129   -13   138   277   326   290   280   351   405   332   207   188   274   314   256   221   310   454   511   449   394   492   728   918   929   823   738   732   788   872   940   927   790   579   402   337   387   535   774  1058  1256  1260  1123  1002   983  1039  1103  1145  1191  1285  1443  1637  1829  1983  2091  2162  2216  2272  2327  2371  2432  2555  2731  2898  3008  3063  3079  3039  2941  2835  2796  2873  3045  3207  3254  3203  3170  3229  3357  3479  3542  3569  3649  3849  4138  4392  4512  4536  4578  4685  4839  5045  5287  5477  5575  5675  5859  6063  6179  6213  6255  6330  6369  6320  6225  6157  6133  6123  6100  6049  5958  5832  5713  5692  5847  6107  6277  6249  6121  6045  6036  5990  5880  5830  5930  6074  6101  6037  6089  6374  6742  6928  6828  6581  6424  6507  6776  7025  7131  7168  7259  7403  7512  7536  7489  7406  7329  7307  7323  7271  7111  6985  7069  7351  7646  7795  7771  7655  7538  7436  7317  7194  7135  7163  7200  7144  7016  6972  7114  7317  7372  7246  7055  6891  6779  6736  6775  6865  6936  6939  6915  6960  7112  7288  7349  7225  7002  6872  6931  7054  7024  6766  6407  6126  6027  6135  6377  6563  6521  6287  6067  6008  6069  6082  5899  5541  5208  5110  5285  5592  5840  5921  5843  5686  5539  5446  5393  5320  5196  5072  5019  4995  4872  4603  4289  4052  3885  3703  3520  3453  3538  3660  3671  3507  3231  3021  3004  3108  3169  3125  2993  2779  2497  2209  1976  1805  1688  1637  1658  1716  1723  1591  1337  1134  1155  1399  1702  1911  1988  1992  1990  1976  1865  1588  1209   890   766   862  1079  1264  1316  1249  1146  1094  1104  1070   895   661   562   652   815   943  1035  1127  1199  1214  1191  1179  1178  1137  1008   795   598   532   570   552   394   200   129   220   359   411   367   342   424   568   650   592   446   343   346   358   255    54  -153  -324  -420  -345   -94   175   316   304   156  -102  -352  -439  -347  -203  -150  -249  -432  -542  -457  -178   192   531   752   821   753   578   298   -34  -274  -333  -297  -271  -221   -73   136   282   252    67  -105   -89   104   307   392   355   238    79   -58   -99   -24    87   130    97    95   200   355   425   318    68  -161  -211   -74   148   346   421   337   168    44    35    80    51   -89  -233  -289  -319  -431  -570  -551  -322   -47   107   140   104    -9  -198  -360  -346  -100   267   520   479   193  -121  -311  -381  -386  -335  -211   -52    48    39   -23   -38    35   163   283   344   341   308   248   118   -80  -253  -296  -218  -126   -81   -26    89   184   157    32   -86  -132   -99   -54   -20   -86  -220  -385  -601  -882 -1151 -1263
 31465 -1384 -1151  -807  -552  -382  -251  -155   -70    42   138   100    -3   -91  -123  -135  -134   -94   -30   -12   -68  -118   -27   234   535   679   569   292    34  -107  -190  -248  -205   -45    88    86    17     3    69   137   115    -6  -140  -205  -221  -250  -263  -179   -20    70    21   -65   -76   -38   -12    36   133   192   123   -37  -181  -271  -340  -360  -239    16   260   349   242     4  -210  -274  -219  -155  -118   -78   -25    12     8   -19   -19    16    -1  -146  -327  -372  -243   -84   -45  -123  -233  -338  -451  -554  -601  -578  -482  -286    11   310   446   346   118   -48   -98  -138  -248  -357  -358  -260  -167  -142  -126   -41    61    82    27   -19   -54  -124  -184  -133    10   136   193   226   289   400   513   568   598   653   646   468   211    88   145   253   328   410   527   641   723   772   809   885  1025  1160  1233  1299  1388  1366  1126   854   854  1119  1314  1221  1021  1020  1265  1568  1795  1976  2144  2254  2322  2472  2748  3013  3133  3108  3010  2913  2900  3000  3131  3197  3207  3214  3207  3127  2987  2903  2991  3221  3458  3594  3611  3543  3476  3559  3899  4392  4787  4967  5059  5228  5488  5726  5826  5774  5691  5738  5949  6183  6290  6310  6412  6664  6933  7048  6971  6780  6555  6324  6100  5900  5734  5629  5644  5806  6048  6245  6311  6274  6200  6093  5913  5720  5682  5877  6164  6332  6341  6321  6390  6569  6800  6994  7088  7075  6988  6894  6869  6928  6997  7001  6967  6994  7123  7279  7376  7452  7593  7733  7701  7473  7221  7097  7096  7121  7102  7041  7011  7080  7209  7256  7125  6883  6720  6752  6929  7110  7175  7071  6846  6645  6581  6625  6665  6639  6577  6549  6607  6747  6903  6998  7005  6936  6830  6778  6846  6959  6982  6893  6791  6748  6726  6656  6533  6410  6333  6310  6330  6361  6343  6215  5962  5623  5295  5101  5109  5262  5427  5531  5587  5616  5592  5478  5258  4975  4712  4516  4353  4202  4125  4164  4242  4256  4199  4135  4085  4011  3898  3775  3659  3549  3439  3309  3136  2963  2854  2761  2553  2226  1956  1890  1978  2057  2065  2063  2087  2091  2030  1933  1866  1869  1922  1928  1779  1481  1185  1047  1098  1255  1408  1467  1358  1083   786   661   753   902   920   783   644   661   853  1094  1218  1146   935   700   512   410   416   496   546   495   406   390   449   484   433   360   328   284   171    50     0   -22   -97  -218  -301  -291  -191   -39    91   110   -15  -194  -261  -130   107   290   347   318   244   119   -58  -249  -407  -524  -601  -621  -560  -424  -236   -13   188   276   230   139    88    68     7  -147  -315  -317  -103   143   233   193   155   155   136    90    86   178   341   496   573   571   530   458   296    28  -218  -245   -14   263   341   206    48    -5   -35  -189  -450  -625  -577  -371  -160   -11    95   148    95   -49  -178  -189   -93    -7   -31  -153  -258  -260  -202  -204  -291  -350  -261   -28   228   392   430   362   214    33   -90  -112  -100  -156  -256  -279  -195   -91    10   199   477   671   618   354    68   -91  -131  -136  -127   -54    93   245   331   340   290   218   183   192   168    45  -141  -327  -476  -553  -500  -312   -84    24   -81  -342  -584  -672  -570  -327   -56    70    84    76   154   211    26  -490 -1190 -1751
 37813 -1336  -946  -482  -184   -49    27    83    96    72    39   -18   -47   -50   -13    62   142   179   162   123    95    91   102    93    20   -86  -117   -14   129   187   141    51   -64  -215  -348  -370  -258   -86    39    66    21   -18    -9    31    67    73    32   -47  -129  -163  -123   -22    92   180   223   220   187   141    97    53    17    18    59    97    80    10   -70  -124  -129   -77    19   120   174   167   138   140   181   215   198   143   107   116   141   153   161   182   221   279   348   396   390   329   256   204   171   145   146   184   237   308   425   576   684   681   584   484   475   570   688   730   671   575   529   563   634   682   710   782   930  1097  1210  1272  1309  1311  1266  1216  1219  1287  1381  1464  1544  1654  1788  1893  1928  1894  1817  1742  1740  1846  2004  2117  2158  2176  2203  2204  2138  2035  1960  1940  1944  1934  1905  1880  1870  1847  1781  1684  1623  1655  1768  1889  1948  1926  1855  1788  1761  1771  1777  1736  1651  1583  1586  1641  1693  1731  1788  1877  1981  2102  2259  2428  2534  2533  2452  2333  2196  2071  2008  2031  2118  2223  2292  2299  2256  2201  2158  2125  2104  2108  2148  2231  2359  2531  2747  2995  3243  3448  3581  3652  3711  3814  3981  4175  4352  4495  4615  4716  4798  4868  4919  4944  4952  4965  4997  5064  5174  5310  5421  5460  5422  5352  5305  5293  5297  5325  5406  5538  5675  5762  5783  5784  5835  5949  6052  6081  6075  6097  6133  6128  6084  6053  6044  6030  6008  5998  6000  6016  6055  6103  6125  6115  6096  6084  6064  6033  6022  6066  6148  6221  6273  6326  6385  6441  6508  6607  6722  6812  6847  6825  6757  6670  6618  6653  6772  6902  6955  6909  6822  6764  6750  6760  6772  6763  6695  6563  6416  6321  6305  6348  6423  6511  6575  6580  6525  6458  6432  6451  6456  6390  6269  6165  6126  6143  6169  6171  6149  6097  5988  5843  5745  5756  5827  5850  5768  5620  5471  5356  5290  5279  5316  5373  5407  5375  5256  5088  4954  4898  4900  4909  4878  4801  4710  4628  4529  4384  4219  4080  3980  3875  3715  3498  3302  3233  3304  3399  3395  3279  3120  2972  2845  2740  2647  2537  2399  2286  2254  2285  2305  2276  2233  2228  2254  2260  2221  2159  2110  2075  2016  1913  1797  1717  1680  1651  1582  1452  1299  1185  1113  1042   971   956  1020  1110  1142  1054   845   582   350   205   162   191   231   222   169   126   127   141   118    49   -28   -60   -29    48   148   233   259   205   114    59    66    92    87    46    -1   -35   -39    -4    52    86    65     3   -59   -80   -37    47   112   108    32   -83  -191  -246  -235  -180  -116   -62    -9    44    89   111   102    52   -27  -105  -152  -148   -95   -25    15    12    -2   -12   -53  -137  -198  -180  -111   -53   -24   -19   -31   -47   -56   -68   -93  -114  -104   -65   -35   -36   -56   -64   -51   -31   -18   -12     0    24    50    64    61    42    12   -14   -28   -25   -10     8    18     6   -12    -1    59   135   163   123    44   -42  -114  -134   -75    29   123   169   169   138    95    54     7   -59  -128  -149  -108   -47   -17   -29   -59   -88  -108  -111   -84   -40   -14   -24   -43   -28    33   106   138   112    56     6   -29   -84   -86   -67   -59  -136  -384  -848 -1426 -1842
 37828 -1573 -1258  -779  -398  -162   -24    24   -17  -102  -155  -160   -77    22    79    72    42    44    94   145   136    67     9    19    75   106    94    80    90    83    16   -86  -147  -130   -75   -41   -36   -30    -9     8    14    27    56    78    71    35   -30  -120  -194  -201  -136   -54   -13   -33   -86  -133  -151  -138   -93   -23    37    54    37     4   -50  -126  -173  -148   -89   -61   -58   -19    73   166   199   171   119    65     4   -52   -56    17   125   182   153    83    38    38    66   101   149   224   300   325   310   328   418   535   612   633   637   645   637   595   545   528   535   529   505   504   553   633   703   732   719   685   670   708   795   885   945   979   993  1000  1026  1087  1178  1297  1450  1615  1733  1757  1701  1650  1686  1818  1960  2035  2065  2123  2208  2235  2168  2080  2053  2069  2037  1922  1799  1768  1842  1956  2040  2071  2062  2020  1949  1880  1845  1851  1887  1946  2017  2063  2037  1928  1798  1742  1800  1910  1970  1942  1877  1839  1844  1865  1868  1842  1814  1818  1883  2025  2228  2413  2483  2409  2262  2150  2116  2127  2148  2184  2235  2278  2300  2332  2399  2483  2553  2598  2623  2633  2657  2734  2879  3057  3219  3349  3479  3641  3806  3920  3982  4043  4141  4271  4413  4570  4762  4971  5132  5185  5135  5040  4968  4967  5049  5177  5285  5329  5316  5304  5350  5461  5585  5657  5663  5648  5674  5770  5906  6023  6073  6064  6053  6092  6171  6224  6206  6156  6154  6205  6220  6130  5968  5820  5732  5690  5672  5674  5712  5805  5942  6058  6081  6023  5981  6035  6172  6307  6369  6350  6304  6299  6364  6463  6541  6593  6666  6773  6862  6882  6844  6793  6762  6755  6777  6846  6966  7083  7107  6994  6809  6671  6632  6641  6621  6558  6485  6427  6378  6333  6303  6307  6347  6403  6446  6437  6361  6260  6197  6195  6212  6197  6132  6043  5979  5973  6011  6045  6022  5921  5769  5621  5537  5528  5532  5480  5385  5316  5309  5336  5356  5354  5332  5293  5243  5193  5135  5035  4878  4689  4499  4342  4253  4229  4214  4158  4039  3870  3694  3570  3511  3478  3440  3391  3325  3222  3085  2961  2902  2904  2909  2867  2762  2591  2383  2209  2119  2087  2067  2071  2118  2167  2161  2120  2110  2126  2079  1927  1751  1664  1680  1711  1680  1578  1431  1251  1056   893   808   793   788   741   659   588   548   508   443   361   264   145    31    -9    47   143   209   228   229   222   191   126    54    11     3    24    59    69    16   -75  -144  -139   -73    -9     3   -14    -6    36    58    14   -71  -120   -71    46   125    80   -57  -179  -215  -183  -138  -117  -126  -149  -165  -179  -216  -246  -195   -50    90   113     9  -122  -186  -185  -182  -216  -266  -293  -270  -199  -108   -34     9    32    37    13   -29   -46   -15    42    91   103    52   -45  -138  -186  -181  -131   -52    23    52     0  -115  -219  -234  -157   -64   -33   -77  -143  -166  -129   -84   -88  -137  -178  -173  -124   -62   -23   -27   -54   -68   -61   -67   -92  -100   -64    -8    41    91   137   160   165   172   169   129    68    37    64   111   115    38   -89  -199  -239  -207  -124   -10    99   152   112     0  -106  -135   -81   -16    -8   -52   -96  -111  -143  -166  -225  -306  -412  -595  -950 -1490 -1986
 37843 -1172  -817  -420  -172   -39    70   166   207   180   122    44     6   -14   -14    19    92   189   272   298   256   193   148    98    14   -66   -64    13    59    -7  -139  -217  -177   -49    79   124    67   -27   -83   -83   -60   -42   -22    12    37     8   -75  -159  -192  -164  -112   -75   -63   -64   -85  -133  -174  -166  -118   -53    36   153   239   235   171   135   161   198   192   145   102    94   114   143   169   178   154    89     9   -49   -67   -48    -3    35    30   -16   -49   -12    83   178   219   195   132    78    66   101   162   227   280   321   352   398   488   608   691   690   647   637   675   707   689   647   642   694   765   811   820   801   788   814   880   944   974   989  1027  1093  1162  1226  1300  1392  1470  1494  1477  1468  1490  1528  1561  1595  1649  1731  1830  1927  1989  1981  1915  1849  1837  1885  1953  1993  1979  1945  1956  2029  2105  2119  2073  2016  1992  2009  2050  2091  2109  2106  2094  2072  2023  1955  1902  1871  1839  1788  1735  1690  1656  1654  1717  1836  1964  2059  2118  2164  2231  2323  2396  2405  2355  2289  2247  2249  2277  2292  2286  2304  2383  2486  2539  2529  2519  2549  2586  2596  2599  2636  2720  2858  3058  3301  3535  3721  3872  4011  4135  4234  4316  4402  4506  4619  4725  4833  4952  5054  5112  5152  5207  5254  5266  5269  5303  5365  5434  5494  5526  5528  5539  5594  5678  5751  5807  5867  5923  5937  5902  5863  5865  5911  5975  6012  5987  5912  5846  5839  5893  5968  6039  6121  6231  6343  6393  6339  6207  6071  5987  5962  5979  6009  6033  6056  6111  6214  6336  6436  6501  6545  6574  6572  6541  6524  6565  6642  6696  6713  6720  6735  6749  6750  6739  6725  6720  6738  6762  6756  6708  6642  6580  6524  6462  6394  6345  6348  6403  6484  6561  6603  6583  6501  6394  6304  6250  6237  6259  6288  6283  6233  6166  6107  6054  6004  5969  5936  5870  5756  5614  5485  5405  5393  5431  5488  5538  5551  5503  5390  5253  5176  5196  5252  5247  5154  5015  4873  4757  4679  4621  4547  4443  4328  4217  4109  3985  3826  3642  3472  3346  3256  3178  3105  3051  3017  2986  2932  2854  2763  2662  2544  2436  2369  2317  2237  2145  2092  2088  2100  2099  2070  2018  1974  1953  1930  1885  1820  1735  1630  1530  1470  1438  1385  1280  1143  1012   923   888   880   848   777   703   657   628   576   488   393   336   316   278   187    68   -14   -26    20    83   132   153   136    79    15   -25   -38   -29   -13   -23   -85  -166  -201  -169  -122  -112  -133  -141  -128  -118  -125  -126  -108   -99  -155  -279  -391  -397  -278  -105    16    30   -45  -130  -159  -138  -115  -118  -147  -190  -233  -241  -184   -91   -33   -41   -90  -153  -219  -262  -259  -230  -218  -223  -196  -116   -34   -19   -79  -163  -222  -251  -265  -277  -294  -316  -316  -267  -188  -134  -137  -173  -184  -141   -83   -70  -102  -118  -102  -116  -195  -277  -291  -257  -235  -236  -231  -202  -147   -64    33   104   122   104   100   140   194   197   114   -16  -103   -89   -14    28    11   -16   -18     3    51   123   181   183   130    51   -19   -57   -70  -105  -183  -251  -238  -131    10   104    89   -30  -185  -277  -259  -168   -82   -63  -120  -207  -277  -236  -168  -154  -259  -521  -950 -1464 -1822
 37858 -1165  -796  -316    -6   108   144   173   180   141    85    34    53    91   102    70    20    -6     0    26    49    53    30     8    17    42    39     8     0    42   113   157   142    83    31    23    36    20   -30   -74   -87   -91  -108  -115   -77     1    72    81    30   -30   -68   -92  -118  -116   -60    18    62    49    -2   -58   -91   -96   -70    -2    91   165   185   176   188   231   248   187    81    -3   -56  -102  -130  -121   -98  -105  -143  -170  -138   -41    72   145   154   118    69    24   -29  -105  -155  -100    67   248   329   282   184   137   177   254   314   352   402   488   596   675   685   647   624   653   722   788   811   787   768   803   861   867   814   777   820   936  1081  1206  1279  1291  1276  1276  1294  1312  1334  1374  1430  1506  1623  1788  1950  2021  1963  1865  1847  1928  2029  2099  2150  2193  2213  2204  2174  2140  2119  2127  2162  2189  2170  2109  2057  2074  2159  2229  2193  2055  1928  1918  2005  2084  2091  2047  1979  1892  1797  1742  1768  1857  1950  2009  2040  2071  2126  2194  2237  2242  2242  2282  2375  2490  2563  2559  2503  2445  2411  2391  2361  2317  2283  2290  2345  2421  2490  2546  2609  2691  2793  2918  3069  3233  3393  3564  3776  4024  4244  4377  4429  4457  4507  4575  4640  4706  4798  4909  5002  5063  5122  5220  5350  5456  5497  5499  5519  5578  5649  5694  5690  5646  5602  5610  5684  5777  5827  5836  5840  5863  5920  6031  6181  6317  6389  6392  6331  6221  6097  6012  5996  6042  6113  6170  6192  6185  6160  6118  6061  5999  5960  5971  6026  6095  6178  6280  6385  6462  6495  6487  6461  6456  6517  6648  6805  6926  6984  6995  6998  7012  7025  7004  6946  6892  6887  6916  6920  6882  6851  6856  6863  6826  6733  6600  6457  6351  6324  6374  6444  6479  6467  6435  6418  6422  6424  6403  6372  6344  6300  6209  6081  5977  5956  6019  6095  6091  5977  5831  5761  5777  5786  5721  5621  5559  5541  5517  5464  5413  5403  5424  5429  5379  5253  5064  4883  4786  4751  4677  4526  4369  4275  4228  4169  4080  3992  3922  3848  3737  3589  3441  3341  3294  3240  3125  2971  2849  2788  2762  2728  2660  2560  2445  2348  2297  2284  2259  2189  2110  2072  2066  2031  1941  1836  1774  1763  1771  1770  1760  1744  1703  1614  1468  1293  1140  1043   979   904   809   720   652   606   583   576   561   529   498   486   474   437   384   325   246   149    78    74   124   173   176   137    83    25   -22   -32     0    40    55    65    97   133   125    53   -50  -136  -175  -168  -122   -48    20    42     7   -48   -89  -110  -118  -103   -63   -18    -2   -32  -110  -206  -264  -236  -144   -62   -35   -48   -63   -69   -77   -91   -90   -57    -7    29    38    32    51   121   202   217   139    17   -83  -131  -131  -111   -96   -83   -65   -59   -93  -165  -249  -317  -351  -347  -307  -238  -151   -75   -44   -59   -93  -114  -114  -109  -120  -158  -200  -190  -102     4    25   -64  -185  -233  -187  -105   -53   -40   -40   -47   -69   -97  -120  -131  -133  -123   -97   -53    14   109   200   236   207   163   152   161   155   129   118   139   151    90   -33  -133  -134   -62    -9   -18   -44   -30    14    35     2   -66  -128  -151  -165  -144  -155  -196  -257  -392  -719 -1242 -1698
 37874 -1140  -820  -365   -24   170   273   304   292   292   328   336   333   307   279   264   259   246   189    82   -19   -53   -34   -31   -58   -54    21   132   208   206   125     5   -87  -113   -85   -49   -37   -53   -86  -124  -148  -138   -91   -37   -12   -14    -2    39    63    14   -84  -143  -109   -26    25    29    34    70   121   152   153   146   146   136    97    57    75   163   252   266   205   127    84    92   131   175   214   235   204   117    25    -9    12    49    72    82    84    87   100   117   120   104    91   105   141   178   205   247   333   452   533   521   442   387   422   537   661   726   727   702   696   728   771   773   722   671   674   738   823   877   877   850   852   907   990  1069  1132  1181  1228  1281  1326  1355  1385  1425  1462  1508  1586  1673  1720  1735  1766  1817  1857  1886  1933  1995  2035  2036  2026  2045  2108  2184  2224  2205  2156  2117  2101  2090  2066  2035  2008  1990  1975  1941  1886  1864  1935  2078  2216  2318  2406  2472  2463  2365  2251  2201  2223  2267  2280  2239  2162  2086  2041  2055  2143  2265  2351  2374  2378  2412  2475  2528  2533  2488  2431  2403  2407  2438  2520  2673  2849  2962  2975  2935  2918  2959  3052  3183  3336  3511  3721  3962  4185  4357  4514  4697  4874  4985  5024  5021  4988  4938  4912  4924  4954  5006  5119  5298  5492  5643  5728  5757  5761  5771  5780  5752  5680  5616  5620  5702  5816  5915  5987  6054  6129  6189  6213  6227  6268  6324  6355  6363  6386  6424  6437  6403  6354  6327  6314  6284  6247  6226  6210  6183  6184  6268  6408  6503  6498  6419  6336  6291  6282  6282  6294  6355  6470  6587  6666  6719  6779  6849  6897  6890  6831  6769  6763  6826  6904  6939  6919  6858  6787  6764  6822  6905  6924  6870  6779  6645  6462  6309  6285  6383  6508  6598  6651  6663  6614  6525  6435  6352  6255  6138  6022  5939  5905  5894  5875  5861  5886  5944  5996  6008  5950  5822  5680  5591  5561  5543  5501  5443  5393  5371  5369  5340  5232  5074  4957  4902  4829  4701  4588  4561  4571  4504  4317  4078  3885  3779  3726  3670  3597  3532  3474  3378  3223  3045  2909  2843  2835  2847  2842  2788  2685  2557  2434  2338  2269  2206  2139  2094  2085  2074  2016  1923  1853  1839  1867  1893  1895  1883  1866  1822  1737  1633  1527  1397  1227  1029   844   715   656   645   650   659   660   642   597   533   476   440   405   347   273   198   129    92    97   104    65     2   -17    27    89   112   105   124   185   234   223   150    26  -121  -229  -229  -132   -35   -20   -71  -100   -57    32    99    95    18   -88  -167  -178  -119   -20    62    77    13   -83  -152  -179  -192  -220  -255  -263  -223  -156   -86   -23     1   -52  -159  -227  -202  -114   -28    32    85   133   130    40   -91  -162  -132   -58   -21   -33   -41   -13    25    32     1   -31   -47   -62   -97  -143  -171  -168  -137   -91   -54   -43   -60  -110  -170  -185  -128   -35    53   117   119    28  -112  -222  -257  -229  -159   -75   -11    26    70   135   185   176    94   -38  -167  -221  -183  -103   -33    18    52    56    40    33    44    61    84   127   174   185   154   118   102    78     6   -94  -149  -100    17   105   100    32   -26   -48   -76   -76  -105  -168  -262  -427  -761 -1275 -1736
 37889 -1247  -911  -500  -223   -70    51   153   182   126    44   -38   -77  -125  -174  -174  -112   -41    -6     7    40   102   171   213   206   140    37   -52   -83   -55    -9    21    32    30    33    49    61    35   -30   -93  -112   -92   -71   -71   -76   -51    10    75    98    57   -19   -75   -70   -24    13    13   -20   -74  -141  -196  -210  -178  -117   -42    30    87   122   121    64   -38  -105   -58    82   213   256   229   198   202   202   138    24   -41     3   112   178   156   101    92   144   209   239   225   171    81   -16   -64   -23    80   189   266   306   332   375   449   524   539   467   371   351   435   548   608   621   646   703   754   785   833   917   985   970   882   800   769   763   762   802   897   996  1034  1009   984  1006  1064  1128  1198  1268  1324  1374  1441  1533  1631  1704  1735  1738  1733  1742  1773  1827  1890  1930  1916  1851  1772  1720  1709  1733  1781  1849  1917  1959  1970  1976  1999  2034  2062  2075  2078  2069  2047  2040  2077  2149  2198  2167  2070  1983  1971  2028  2110  2184  2254  2336  2423  2485  2504  2498  2475  2416  2332  2280  2300  2361  2406  2414  2405  2415  2463  2543  2622  2671  2691  2718  2793  2923  3076  3218  3347  3474  3599  3732  3901  4111  4327  4491  4576  4607  4638  4698  4776  4857  4938  5006  5037  5029  5012  5016  5057  5146  5265  5366  5404  5377  5333  5340  5430  5571  5707  5811  5894  5959  6001  6019  6042  6111  6227  6318  6305  6220  6189  6282  6427  6496  6452  6363  6307  6284  6256  6214  6161  6098  6035  6013  6068  6184  6298  6352  6326  6249  6192  6217  6301  6349  6307  6218  6172  6209  6289  6366  6445  6549  6658  6727  6740  6730  6745  6797  6850  6862  6833  6806  6804  6809  6790  6750  6718  6721  6749  6759  6714  6614  6507  6450  6456  6474  6445  6369  6315  6335  6393  6407  6341  6240  6167  6136  6120  6095  6060  6020  5979  5950  5926  5871  5772  5673  5619  5599  5566  5505  5434  5374  5351  5375  5401  5355  5225  5084  4990  4923  4847  4775  4741  4733  4680  4524  4295  4079  3928  3836  3791  3777  3744  3620  3412  3235  3182  3215  3226  3164  3050  2900  2711  2510  2359  2294  2295  2311  2294  2231  2149  2093  2063  2019  1935  1832  1754  1721  1717  1718  1727  1747  1750  1693  1591  1507  1473  1443  1359  1222  1062   883   690   529   442   426   461   525   568   537   430   303   215   192   205   198   154   120   133   167   181   178   173   148    97    48    29    20   -20   -89  -132  -124   -95   -70   -20    73   149   128    27   -59   -85   -93  -115  -121   -86   -47   -49   -74   -76   -58   -65  -100  -118   -99   -95  -154  -238  -256  -183   -69    32   106   156   187   202   179    97   -20  -114  -133   -75    18    84    88    58    27   -25  -128  -244  -306  -306  -281  -241  -173   -85   -12    16     8   -11   -23   -30   -54   -95  -128  -126  -101   -90  -103  -119  -121  -108   -87   -60   -22    22    50    44    32    62   119   126    52   -24    -8   106   240   317   318   253   136     5   -82  -102   -90   -89  -100  -105   -95   -71   -49   -48   -66   -70   -34    26    74    92    89    82    66    29   -39  -132  -201  -200  -141   -88   -91  -135  -164  -131   -36    61   105    78    87    82     6  -171  -454  -860 -1349 -1715
 37904 -1230  -829  -404  -149   -18    87   182   240   261   265   234   224   215   194   159   125   104   106   127   140   126   110   120   135   104    14   -78  -119  -104   -67   -37   -22   -11    17    62    98   111   111   101    69    14   -43   -88  -123  -156  -176  -175  -164  -165  -176  -147   -50    70   140   128    72    31    38    90   158   193   168   109    70    79   123   166   177   161   151   158   146    81    -8   -42    14    94   110    55   -10   -54   -74   -60    -2    76   131   150   169   217   273   293   266   219   171   121    67    27    32    93   186   267   313   332   344   368   410   464   532   616   695   734   730   725   747   794   841   868   876   887   915   947   962   952   921   876   822   770   746   770   842   955  1104  1265  1390  1435  1398  1346  1358  1438  1517  1555  1574  1593  1596  1581  1562  1558  1574  1603  1645  1732  1885  2070  2223  2308  2323  2289  2232  2176  2138  2130  2151  2195  2255  2321  2363  2338  2225  2066  1966  1994  2111  2216  2266  2275  2255  2203  2135  2086  2084  2117  2155  2195  2270  2370  2421  2378  2281  2212  2216  2280  2355  2405  2428  2429  2421  2432  2496  2600  2696  2763  2829  2915  3015  3103  3176  3267  3414  3601  3775  3921  4083  4280  4480  4630  4717  4773  4852  4974  5090  5145  5165  5226  5345  5477  5592  5688  5745  5735  5676  5612  5561  5520  5498  5506  5536  5586  5673  5803  5966  6143  6288  6341  6305  6270  6317  6425  6518  6562  6575  6574  6557  6530  6502  6467  6410  6336  6273  6245  6241  6230  6214  6221  6259  6294  6290  6242  6158  6057  5980  5972  6044  6165  6295  6409  6499  6592  6716  6853  6948  6979  6970  6940  6880  6788  6704  6676  6711  6775  6849  6934  7021  7078  7076  7007  6900  6805  6755  6742  6728  6696  6669  6666  6662  6638  6632  6673  6691  6590  6385  6189  6087  6066  6074  6089  6117  6156  6196  6218  6194  6124  6040  5958  5867  5772  5695  5634  5561  5471  5408  5395  5407  5417  5414  5371  5261  5098  4930  4794  4692  4582  4430  4254  4131  4116  4191  4271  4261  4102  3834  3580  3435  3373  3300  3184  3067  2987  2928  2860  2785  2716  2653  2597  2544  2468  2364  2277  2240  2215  2146  2029  1911  1828  1774  1719  1651  1592  1584  1635  1707  1735  1689  1598  1498  1387  1260  1146  1066   989   894   809   766   745   698   609   509   430   378   357   357   327   234   129    90   114   125    81    16     5    88   213   265   188    56   -20   -14    26    47    31     0   -28   -48   -62   -63   -55   -53   -64   -75   -83   -98  -113   -82     7    82    58   -37  -103   -98   -70   -63   -59   -29    20    70   108   138   155   142    76   -25  -115  -162  -183  -197  -195  -164  -114   -72   -37    16    93   142   119    41   -36   -68   -45     0    21     3   -11    10    36    13   -37   -44    11    57    16  -101  -228  -306  -311  -241  -134   -61   -57   -85   -94   -80   -84  -116  -137   -94    24   154   190   104   -13   -50     0    54    51     3   -48   -92  -121  -123   -92   -39    21    71    88    67    35    16    11     0   -22   -44   -49   -29    13    53    32   -74  -191  -205  -101    24   108   170   215   195    89   -32   -68    -7    65    74    26   -21   -50    -3    14   -69  -277  -600 -1042 -1540 -1863
 37918 -1062  -720  -323  -107   -78  -105   -84    -7    69   115   126   167   184   139    54    -2     4    52    87    79    36   -12   -27    24   116   178   152    47   -80  -167  -176  -121   -51    -1    23    24     6   -16   -22   -13   -15   -29   -19    26    65    44    -9   -14    51   102    44   -88  -163  -123   -57   -44   -46    -3    41     4  -100  -170  -145   -86   -73   -93   -73     7    95   140   143   130   107    60     0   -48   -85  -117  -115   -59     3     0   -64  -102   -41    89   191   210   168   116    90    98   127   138   117   100   128   179   193   145    70    19    13    53   133   223   288   326   368   445   554   649   672   609   533   529   599   676   725   775   850   931   973   949   886   836   821   810   775   743   755   816   898   983  1061  1107  1098  1065  1079  1172  1294  1377  1409  1423  1458  1525  1607  1675  1701  1695  1693  1719  1766  1823  1897  1994  2090  2158  2196  2215  2200  2143  2102  2139  2209  2215  2152  2098  2088  2098  2121  2174  2238  2263  2237  2205  2217  2292  2404  2508  2558  2536  2464  2395  2369  2383  2408  2428  2450  2471  2473  2440  2393  2375  2401  2450  2511  2584  2670  2776  2919  3067  3161  3198  3243  3339  3469  3603  3733  3860  3969  4055  4135  4239  4388  4570  4734  4841  4906  4986  5111  5245  5319  5310  5261  5238  5284  5397  5528  5609  5610  5563  5524  5524  5565  5640  5725  5773  5765  5741  5753  5811  5883  5951  6033  6138  6245  6329  6383  6406  6401  6390  6395  6415  6426  6420  6418  6420  6402  6364  6347  6382  6444  6477  6442  6325  6151  5984  5907  5970  6135  6300  6396  6442  6485  6534  6573  6605  6642  6673  6684  6693  6738  6822  6896  6911  6881  6861  6871  6878  6862  6840  6833  6852  6888  6910  6885  6827  6774  6738  6701  6654  6595  6515  6425  6353  6306  6249  6170  6104  6080  6076  6058  6039  6036  6032  6021  6030  6051  6036  5980  5942  5957  5973  5917  5797  5686  5613  5544  5458  5375  5321  5293  5253  5163  5029  4910  4847  4812  4752  4660  4564  4467  4352  4228  4128  4055  3977  3847  3665  3490  3384  3340  3303  3235  3136  3018  2874  2707  2554  2457  2420  2416  2427  2453  2492  2517  2483  2364  2194  2046  1962  1925  1881  1801  1710  1652  1632  1622  1606  1588  1567  1521  1457  1404  1369  1303  1161   965   788   693   701   776   823   752   571   386   286   261   236   178   115    73    42    18    25    82   169   231   221   142    48    -4    -6    19    53    78    79    57    32    11   -24   -88  -158  -190  -173  -142  -147  -193  -234  -216  -142   -72   -52   -66   -69   -36    21    75    96    77    32   -20   -76  -139  -206  -264  -282  -229  -117   -11    30    19     0   -15   -54  -126  -203  -258  -286  -282  -236  -154   -72   -36   -52   -96  -145  -183  -184  -147  -122  -134  -150  -128   -79   -42   -29   -20   -25   -76  -164  -238  -259  -228  -180  -159  -183  -220  -223  -187  -148  -120   -73     7    87   109    71    18   -19   -52   -95  -140  -151  -117   -63    -1    79   165   193   134    38   -39   -98  -146  -158  -109   -16    75   112    59   -61  -172  -211  -177  -108   -53   -33    -5    85   220   301   263   147    42   -15   -33   -18    21    55    54    12   -86  -170  -260  -327  -379  -504  -812 -1272 -1633
 37934  -998  -677  -315  -115   -66   -76   -83   -55    12    93   126   159   181   174   111     2   -93  -119   -81   -16    56   132   191   214   217   223   221   192   145   109    88    54   -10   -65   -66   -37   -41   -85  -117  -114  -110  -131  -143   -96     0    84   100    47   -26   -84  -135  -192  -232  -233  -197  -139   -76   -27    -5   -13   -40   -56   -41   -11     5     2   -12   -40   -86  -107   -33   127   256   238    93   -62  -150  -158  -102    -5    85   128   126   124   148   168   142    86    68   112   170   182   162   149   132    68   -38  -115   -93    18   158   269   320   301   228   139   101   179   350   495   535   523   548   614   654   620   542   497   544   665   789   855   873   904   980  1077  1138  1117  1006   852   739   726   791   874   951  1034  1128  1206  1240  1226  1183  1155  1174  1238  1320  1391  1443  1499  1587  1686  1736  1716  1665  1625  1600  1608  1685  1814  1926  1995  2052  2111  2157  2186  2207  2227  2246  2254  2241  2222  2217  2225  2247  2291  2355  2405  2421  2433  2491  2590  2659  2648  2581  2507  2449  2408  2398  2433  2486  2516  2521  2524  2513  2468  2427  2449  2536  2636  2726  2825  2934  3009  3022  3021  3098  3293  3560  3809  3982  4100  4232  4408  4571  4653  4677  4721  4824  4962  5109  5246  5338  5362  5332  5286  5250  5254  5330  5468  5612  5709  5752  5781  5834  5897  5923  5889  5827  5799  5837  5917  5996  6059  6133  6236  6338  6380  6367  6386  6491  6619  6672  6641  6591  6551  6482  6365  6260  6247  6329  6428  6478  6487  6511  6558  6580  6553  6511  6470  6404  6316  6273  6316  6396  6436  6422  6402  6430  6524  6652  6759  6813  6832  6859  6927  7019  7082  7078  7036  7014  7027  7045  7050  7050  7041  7009  6954  6896  6864  6859  6845  6780  6677  6589  6550  6547  6558  6575  6581  6559  6509  6457  6429  6433  6446  6430  6364  6259  6149  6064  6008  5964  5921  5888  5864  5833  5789  5743  5705  5678  5646  5576  5460  5342  5279  5255  5189  5047  4878  4758  4711  4703  4664  4539  4365  4244  4212  4178  4048  3857  3713  3651  3611  3522  3363  3163  2960  2782  2651  2578  2547  2541  2570  2619  2632  2586  2525  2498  2490  2441  2321  2170  2054  1988  1939  1871  1764  1615  1457  1377  1435  1581  1683  1656  1536  1411  1327  1268  1213  1165  1120  1044   916   752   589   457   370   331   320   294   225   150   127   148   150   120    99   100    94    72    57    75   122   163   168   147   132   129   111    54   -18   -57   -57   -51   -54   -59   -66   -65   -33    28    77    72    15   -51   -68   -17    34     6   -86  -149  -129   -61   -17   -18   -20    14    62    75    44    -7   -67  -127  -155  -131   -68     3    55    68    52    42    72   135   193   211   179   119    58     7   -38   -76   -93   -78   -32     8     8   -30   -78  -134  -204  -243  -203  -110   -42   -54  -128  -194  -202  -167  -131  -111   -99   -85   -66   -55   -75  -118  -146  -134  -104  -100  -140  -185  -166   -67    36    64     4   -82  -131  -135  -142  -188  -249  -265  -209  -108    -1    88   149   173   171   170   177   157    92    35    56   141   193   136     4   -92   -94   -37    22    75   129   174   187   162   113    71    68    73    87    23   -90  -206  -376  -716 -1202 -1576
 37949 -1132  -767  -328   -51    38    38    34    68   152   256   285   252   169    84    18   -34   -76  -103  -101   -67   -17    14    16    16    38    84   140   183   184   141    83    37     4   -21   -42   -53   -38    14    96   159   145    45   -81  -155  -157  -133  -111   -71   -16    13    13    20    30     3   -51   -88   -91   -73   -36    10    45    71   110   153   166   139   103    77    61    56    43     2   -49   -64   -16    80   189   264   267   195    88     7     3    86   219   327   357   335   326   350   377   377   330   227   106    34    32    56    83   125   163   156   118   107   131   162   191   231   279   327   368   378   353   349   424   550   643   672   671   675   698   744   803   840   828   785   762   800   884   966  1021  1070  1123  1143  1106  1033   949   867   825   880  1025  1182  1283  1312  1291  1251  1221  1214  1224  1255  1324  1437  1568  1668  1703  1693  1690  1727  1783  1819  1841  1904  2041  2215  2343  2369  2313  2230  2161  2116  2101  2118  2150  2161  2145  2152  2225  2336  2413  2426  2399  2376  2395  2459  2527  2555  2546  2532  2529  2525  2518  2540  2620  2726  2777  2734  2656  2640  2721  2846  2931  2946  2950  3020  3179  3394  3627  3851  4047  4203  4335  4462  4579  4656  4696  4730  4790  4897  5048  5215  5366  5478  5516  5467  5372  5298  5274  5297  5378  5544  5767  5959  6044  6019  5931  5838  5785  5790  5849  5948  6058  6137  6176  6206  6259  6331  6418  6513  6593  6655  6724  6794  6814  6762  6682  6632  6631  6666  6711  6726  6686  6614  6570  6584  6611  6580  6464  6322  6240  6242  6276  6302  6334  6382  6433  6492  6586  6711  6813  6840  6794  6739  6743  6820  6915  6977  7009  7043  7080  7100  7099  7087  7093  7139  7201  7230  7213  7152  7026  6837  6650  6540  6536  6604  6664  6653  6597  6573  6601  6623  6593  6508  6385  6246  6131  6068  6043  6013  5957  5897  5862  5849  5832  5799  5759  5714  5660  5603  5560  5518  5448  5340  5215  5086  4948  4807  4695  4654  4687  4740  4758  4716  4609  4452  4299  4208  4179  4138  4015  3818  3625  3494  3428  3394  3352  3276  3151  2992  2851  2773  2743  2700  2616  2524  2467  2452  2429  2346  2224  2144  2137  2132  2054  1917  1797  1731  1695  1659  1615  1565  1510  1464  1451  1466  1467  1424  1346  1271  1213  1151  1055   933   829   764   699   581   425   297   197    66   -85  -176  -156   -54    69   163   206   207   180   135   111   135   185   206   175   108    25   -63  -138  -176  -164  -109   -32    28    42    20     8    37    87   116   103    80    97   138   132    66     7     2    16     0   -38   -57   -39   -13   -25   -85  -155  -187  -163  -100   -29    16     1   -86  -207  -294  -322  -308  -270  -202  -106   -11    49    78   101   136   177   202   184   114    -2  -138  -239  -261  -211  -142  -102  -100  -108   -84   -17    55    93    95    84    70    58    53    45    -7  -132  -279  -341  -258   -81    85   183   205   154    50   -43   -70   -33     0   -49  -182  -319  -371  -313  -189   -68     8    41    58    70    66    36    -8   -37   -29     0    15    21    60   129   168   130    45   -15   -11    34    62    57    55    83   113   106    70    50    70   111   139   100    41   -50  -128  -203  -377  -747 -1246 -1611
 37964  -805  -547  -257   -74     4    19   -10   -58   -83   -65   -43    -1    23    36    53    56    13   -55   -82   -37    33    60    27    -9     0    31    25   -23   -61   -60   -59   -87  -109   -74     6    67    72    37    -4   -30    -8    68   143   146    93    54    45    23   -18   -37   -19    -9   -39   -73   -61   -27   -49  -145  -244  -277  -237  -157   -69    -5    16    17    26    21   -37  -120  -151  -114   -50    12    71   109   104    76    67    78    74    41     6    11    68   140   174   148    95    56    45    40    18     0    16    69   126   156   156   153   161   156   118    87   104   145   163   168   197   244   273   272   247   199   149   151   230   352   458   532   602   695   786   829   818   793   774   751   729   742   805   887   946   957   914   844   804   830   902   962   969   928   881   873   909   963  1001  1017  1031  1063  1124  1221  1330  1391  1363  1287  1264  1347  1487  1608  1693  1788  1904  1994  2019  2009  2028  2097  2179  2214  2173  2092  2046  2074  2153  2243  2332  2420  2505  2574  2610  2601  2546  2466  2393  2362  2389  2472  2602  2760  2895  2943  2886  2778  2683  2616  2551  2482  2455  2527  2693  2887  3044  3151  3243  3361  3527  3741  3993  4241  4427  4536  4608  4681  4758  4817  4852  4884  4932  5000  5086  5185  5286  5377  5447  5502  5560  5638  5730  5804  5838  5848  5860  5876  5874  5864  5887  5953  6019  6042  6038  6058  6119  6185  6226  6260  6322  6408  6478  6511  6524  6548  6583  6609  6618  6633  6667  6702  6703  6643  6526  6397  6319  6319  6362  6392  6397  6406  6437  6477  6489  6447  6369  6320  6360  6490  6644  6746  6780  6788  6804  6828  6861  6902  6940  6972  7013  7048  7034  6978  6951  6991  7045  7048  7005  6968  6961  6956  6912  6818  6691  6564  6472  6433  6434  6446  6459  6483  6510  6502  6443  6366  6310  6266  6206  6122  6038  5977  5948  5965  6025  6070  6019  5862  5685  5576  5538  5536  5563  5606  5616  5562  5474  5399  5339  5286  5250  5220  5156  5026  4840  4628  4419  4226  4068  3988  4017  4102  4140  4057  3857  3603  3370  3199  3083  2977  2852  2714  2595  2530  2522  2528  2505  2471  2464  2459  2394  2270  2147  2050  1946  1823  1725  1707  1743  1759  1721  1671  1650  1630  1564  1470  1405  1390  1402  1404  1366  1278  1157  1029   897   750   605   516   507   529   521   477   411   298   121   -56  -138   -96     4    92   146   162   112   -12  -162  -263  -279  -203   -56   105   204   205   144    77    22   -26   -56   -42     2    18   -29   -98  -127  -118  -117  -143  -164  -144   -99   -74   -87  -111  -119  -107   -65     1    56    71    69    85   118   135   120    80    28   -24   -54   -38     8    34     5   -45   -62   -37    -3    26    64    99    89    21   -64  -123  -144  -137  -100   -38     5    -4   -40   -45   -15     1    -9    -2    64   156   188   113   -16   -89   -44    71   155   135    34   -45   -12   109   190   143    13   -93  -141  -168  -193  -179  -113   -44   -30   -67  -111  -125   -93   -20    56    98   105   102    95    77    54    37    32    38    55    76    88    69    16   -56  -133  -179  -146   -38    67   102    74    47    66   123   173   176   146   143   197   253   211   114   -34  -193  -349  -535  -794 -1103 -1319
 37979 -1017  -755  -361   -45   141   247   319   361   355   310   230   163    63   -51  -100   -26   123   220   169    10  -130  -183  -188  -201  -211  -169   -67    69   212   324   360   313   235   180   151   120    74    22   -35   -86   -90   -33    23    -1   -96  -165  -154  -109   -92  -104  -103   -66     0    59    72    39    13    22    14   -52  -128  -127   -34    82   143   107    -4  -108  -117   -40    31    41    20     9    -4   -51  -107  -126   -95   -46   -13     6    48   120   175   172   125    64     3   -31   -10    53   112   161   238   333   370   304   185   107   115   159   161   105    50    58   118   171   186   197   247   332   397   382   284   169   109   125   197   290   385   490   607   708   749   714   643   621   689   803   890   932   954   981  1020  1072  1118  1126  1083  1012   956   949   974   979   938   882   867   908   991  1102  1220  1306  1329  1302  1289  1349  1465  1554  1574  1556  1548  1559  1582  1623  1679  1734  1776  1815  1873  1960  2053  2115  2140  2167  2233  2321  2378  2380  2362  2360  2365  2359  2350  2362  2407  2486  2585  2657  2663  2630  2632  2691  2743  2738  2710  2709  2734  2766  2820  2923  3064  3197  3292  3351  3395  3447  3516  3596  3711  3912  4208  4524  4780  4956  5077  5155  5176  5162  5192  5303  5425  5467  5438  5416  5442  5498  5564  5656  5787  5922  6003  5987  5883  5759  5696  5726  5808  5871  5892  5908  5963  6050  6133  6197  6254  6305  6334  6330  6306  6294  6327  6418  6536  6636  6710  6774  6834  6879  6889  6845  6733  6569  6398  6267  6194  6174  6206  6283  6373  6435  6455  6447  6427  6405  6383  6371  6388  6438  6494  6529  6549  6593  6693  6822  6903  6914  6917  6959  7011  7028  7031  7059  7094  7077  7002  6938  6941  6968  6934  6820  6686  6598  6567  6580  6628  6700  6763  6782  6743  6663  6572  6485  6376  6223  6072  5999  6023  6082  6115  6113  6109  6135  6176  6181  6107  5971  5811  5638  5468  5352  5316  5316  5290  5232  5168  5099  5019  4951  4931  4935  4878  4711  4469  4234  4058  3950  3896  3882  3881  3847  3756  3621  3469  3320  3190  3060  2896  2703  2549  2494  2525  2567  2578  2577  2586  2593  2568  2489  2358  2202  2056  1933  1835  1760  1691  1610  1542  1525  1534  1499  1417  1351  1332  1333  1323  1295  1233  1110   943   787   669   559   430   303   218   195   219   236   194   105    36    25    30   -12  -102  -179  -198  -163  -111   -73   -60   -71   -98  -118  -104   -60   -22   -19   -38   -42   -26   -18   -35   -64   -82   -72   -40   -29   -71  -144  -180  -137   -44    30    36   -15   -77  -117  -122   -67    39   114    71   -60  -171  -198  -170  -130   -97   -87  -117  -150  -128   -49    28    70    78    64    45    34    19   -20   -70   -84   -45    -9   -31   -93  -124   -94   -55   -77  -165  -247  -262  -219  -161  -105   -35    31    34   -41  -115  -110   -50   -27   -80  -162  -200  -172  -107   -44     9    61   101   117   109    71    -7  -111  -191  -201  -138   -44    17    15   -30   -69   -67   -38   -17    -2    41   107   124    47   -60   -76    22   118   108    26   -30   -39   -42   -50   -38   -11    -9   -50   -97   -78    30   166   230   193   110    51    22   -21  -109  -212  -309  -321  -305  -291  -308  -411  -681 -1113 -1501
 38004 -1007  -622  -140   151   207   165   151   173   169   112    21     3    33    68    84    89    87    63    17   -15     5    68   128   156   146    94     4   -90  -136  -115   -68   -42   -36   -14    22    20   -43  -100   -80   -21   -15   -66   -85   -24    81   156   151    71   -15   -52   -57   -90  -162  -218  -219  -183  -137   -82   -14    49    86    92    90   111   159   188   149    65    13    26    44    14   -29   -18    48   111   130   115    78    32     7    35   108   188   245   277   303   332   338   298   237   187   141    83    29     4    26    93   170   222   248   266   277   286   304   302   218    53   -95  -140   -97   -22    63   149   201   199   192   245   351   445   490   518   561   592   564   502   497   589   719   819   884   949  1046  1165  1249  1255  1210  1166  1118  1032   914   805   737   712   720   755   819   894   954   992  1026  1071  1117  1129  1088  1029  1008  1051  1152  1281  1402  1485  1522  1520  1507  1535  1629  1741  1801  1800  1787  1798  1832  1905  2047  2243  2425  2557  2664  2752  2774  2710  2605  2519  2470  2455  2482  2568  2691  2799  2873  2962  3094  3211  3233  3150  3035  2964  2964  3018  3101  3200  3292  3351  3394  3493  3692  3926  4097  4201  4323  4525  4782  5027  5211  5321  5365  5384  5451  5595  5748  5818  5795  5736  5694  5680  5703  5759  5813  5830  5825  5851  5924  5984  5969  5906  5879  5909  5937  5930  5921  5947  6009  6080  6134  6181  6265  6393  6520  6613  6693  6779  6863  6939  7001  7023  7001  6973  6962  6952  6924  6875  6814  6768  6764  6787  6781  6715  6626  6583  6606  6652  6662  6628  6598  6625  6692  6733  6718  6673  6645  6665  6739  6828  6871  6839  6767  6724  6763  6870  6978  7029  7017  6984  6977  7003  7040  7071  7112  7177  7231  7205  7078  6908  6783  6729  6708  6668  6592  6500  6416  6362  6343  6344  6339  6316  6284  6260  6247  6230  6190  6121  6040  5958  5881  5822  5800  5794  5759  5665  5526  5370  5227  5126  5086  5100  5127  5117  5047  4929  4789  4657  4556  4484  4396  4248  4061  3886  3739  3589  3421  3257  3126  3055  3057  3101  3115  3058  2950  2815  2664  2524  2442  2447  2503  2518  2415  2219  2039  1943  1913  1898  1874  1845  1833  1850  1854  1786  1646  1479  1322  1196  1108  1038   975   940   954   986   971   881   753   665   652   651   547   316    63   -75   -53    76   215   290   292   260   235   234   253   288   316   298   233   167   141   154   174   166   109    13   -67   -91   -70   -56   -62   -54   -17    -2   -53  -129  -147   -86     0    57    70    46     6   -28   -41   -40   -47   -61   -60   -48   -50   -55   -14    74   139   118    24   -71   -95   -21   100   192   230   239   230   172    60   -60  -136  -139   -85   -34   -52  -123  -166  -134   -58    -6   -15   -74  -143  -175  -144   -74   -33   -72  -155  -197  -159   -71    13    57    47     5   -36   -63   -84  -100   -94   -65   -40   -50   -90  -126  -123   -86   -47    -8    65   182   256   204    69   -18   -14    16    24    50   129   201   182    75   -30   -75   -91  -135  -199  -230  -215  -203  -226  -260  -257  -192   -69    92   248   331   300   176    25   -89  -136  -120   -80   -61   -87  -148  -213  -241  -230  -134   -42   -13   -99  -349  -776 -1293 -1673
 38019  -883  -665  -393  -203   -79    20    87    95    53     9   -24    -3    16    20    17    24    61   127   175   158    86    17    -6     2     7    -8   -18    13    67    88    59    20    12    36    69    86    67     2  -102  -202  -235  -187  -110   -62   -58   -78   -93   -82   -43     5    47    77    77    30   -45  -112  -148  -147  -121  -109  -143  -185  -169   -98   -51   -76  -132  -148   -95     6   120   207   247   238   200   166   144   113    55   -17   -83  -135  -177  -198  -182  -144  -123  -134  -125   -47    67   133   118    74    45    10   -36   -55   -20    46   116   185   234   232   181   141   175   269   348   343   256   151    90    85   101   107    93    76    89   148   231   285   309   348   410   439   421   424   511   663   824   963  1048  1028   885   692   580   637   817   976  1007   925   831   807   860   940   981   935   812   698   683   753   806   807   848  1010  1238  1408  1458  1428  1400  1425  1481  1502  1459  1399  1396  1466  1546  1588  1633  1746  1911  2034  2063  2042  2058  2156  2303  2418  2450  2414  2372  2388  2484  2623  2721  2720  2641  2574  2580  2642  2711  2761  2817  2908  3012  3061  3030  2991  3029  3141  3257  3336  3410  3539  3746  3986  4179  4281  4309  4324  4400  4592  4882  5177  5381  5482  5563  5691  5835  5918  5906  5828  5754  5733  5745  5750  5758  5814  5918  6024  6110  6186  6252  6273  6227  6145  6081  6041  5980  5875  5781  5785  5909  6079  6191  6223  6245  6328  6472  6643  6804  6912  6922  6818  6665  6573  6611  6741  6862  6913  6902  6873  6854  6849  6829  6758  6654  6578  6550  6520  6460  6415  6431  6483  6525  6562  6627  6723  6823  6902  6944  6957  6975  7009  7024  7011  7016  7070  7134  7156  7145  7131  7120  7110  7121  7165  7196  7160  7082  7035  7042  7047  6987  6851  6681  6519  6386  6293  6263  6295  6357  6412  6446  6449  6413  6329  6203  6053  5924  5881  5938  6029  6071  6040  5946  5806  5677  5621  5610  5548  5396  5225  5118  5073  5039  4987  4923  4842  4732  4596  4454  4313  4174  4034  3880  3696  3511  3373  3295  3261  3254  3243  3183  3067  2916  2743  2563  2412  2325  2299  2302  2308  2295  2257  2222  2223  2251  2248  2164  2004  1836  1726  1686  1681  1682  1657  1571  1437  1326  1289  1295  1279  1227  1173  1121  1039   905   735   566   433   348   288   222   158   111    67     3   -70  -117  -116   -86   -64   -58   -46   -25   -24   -60  -109  -120   -78   -21    20    52    73    50   -38  -155  -224  -187   -69    41    71     5  -110  -202  -230  -215  -201  -190  -143   -49    42    65    13   -66  -138  -200  -250  -263  -206   -85    31    82    77    73    88    72   -16  -132  -183  -137   -58   -17   -15    -8     9     7   -12   -19   -18   -57  -136  -191  -170   -98   -32    -5    -9   -22   -22     1    38    55    26   -37   -97  -130  -140  -136  -126  -126  -152  -185  -172  -101   -23     3   -34  -111  -190  -243  -246  -192  -107   -20    59   125   149   122    76    50    48    51    50    49    40     9   -35   -69   -79   -89  -122  -170  -205  -203  -168  -117   -66   -22    21    75   130   165   181   186   157    69   -37   -88   -66   -28   -30   -64   -88   -78   -41    -3     3   -36   -99  -166  -171  -201  -294  -439  -623  -877 -1209 -1481
 38034 -1107  -878  -510  -216   -55    15    58   124   205   247   199   158   146   132    75     0   -31     5    87   167   193   141    60    31    72   127   141   120    75    -1   -96  -156  -156  -126  -108  -113  -119  -113   -93   -58   -22    -7   -25   -64   -90   -56    38   132   158   101     1   -77   -93   -62   -27    -3    21    37    13   -46   -82   -50    10    32    17    20    44    41    13    10    53   107   156   221   310   377   365   265   144    75    57    19   -76  -182  -219  -159   -61    -8   -19   -42   -14    71   169   230   263   316   392   420   354   238   145    97    78    80    95   104   103   118   176   266   336   350   317   272   251   269   304   329   365   442   515   504   422   354   348   365   368   381   439   519   568   569   557   572   615   669   734   815   894   939   939   919   917   943   966   963   938   905   864   826   829   906  1013  1058   995   886   827   840   886   945  1033  1156  1288  1387  1431  1442  1464  1514  1570  1620  1675  1739  1798  1826  1805  1755  1741  1818  1970  2120  2221  2292  2375  2482  2601  2714  2819  2901  2921  2858  2772  2758  2837  2926  2945  2902  2863  2877  2951  3071  3216  3357  3476  3577  3676  3787  3909  4023  4124  4251  4444  4676  4869  4988  5073  5180  5324  5489  5651  5784  5865  5876  5838  5803  5810  5863  5937  6002  6042  6065  6075  6060  6016  5975  5979  6029  6090  6132  6140  6099  6017  5934  5885  5885  5947  6091  6293  6464  6522  6495  6484  6547  6635  6682  6690  6718  6791  6875  6925  6945  6957  6952  6921  6901  6916  6931  6907  6852  6798  6751  6698  6651  6646  6694  6754  6782  6783  6791  6812  6822  6803  6769  6749  6759  6808  6906  7052  7223  7377  7467  7465  7384  7264  7136  7032  6992  7034  7120  7182  7181  7121  7042  6994  6998  7020  6991  6887  6755  6662  6618  6571  6476  6352  6258  6215  6191  6159  6134  6129  6126  6117  6143  6217  6271  6222  6088  5962  5896  5854  5778  5658  5518  5386  5286  5223  5167  5085  4992  4929  4892  4821  4674  4480  4295  4138  3992  3852  3731  3640  3593  3587  3588  3537  3417  3269  3128  2984  2839  2756  2768  2801  2755  2613  2438  2292  2183  2081  1961  1832  1733  1686  1688  1714  1746  1787  1821  1795  1679  1526  1408  1336  1282  1229  1158  1038   884   776   772   820   812   695   524   394   350   357   333   236   106    24    21    46    36     0   -13    -2    -6   -41   -65   -29    65   164   199   161   111   111   170   246   286   251   137    -9  -135  -211  -240  -238  -214  -164   -86    -5    33    10   -38   -66   -59   -19    54   130   128    27   -75   -77    -9    18   -26   -75   -71   -28    25    91   173   247   291   305   287   230   145    66    18    -2   -10     0    44   102   132   124   105    81    29   -44  -101  -139  -177  -194  -154   -65    26    89   122   132   120    80    13   -61  -112  -132  -144  -173  -214  -238  -210  -136   -54     4    47    93   141   159   116    18   -76  -102   -42    52   104    82    26    -5     5    44    92   133   155   145    98    35   -13   -36   -30     4    32    14   -28   -48   -47   -65   -97   -95   -47     6    17   -27   -94  -127  -105   -56   -14    23    82   161   225   234   187    93    45   -10  -114  -276  -487  -788 -1209 -1605
 38049  -887  -611  -277   -51    72   139   144    79   -33  -158  -296  -365  -346  -230   -72    49    98   106   126   155   151   118   109   141   149    85    -3   -36    -2    45    68    63    35   -25  -105  -147  -116   -50    -6     4    -1   -12   -18    -2    39    83    84     9  -111  -211  -250  -239  -203  -154  -119  -138  -206  -264  -246  -155   -66   -56  -134  -239  -301  -282  -196   -99   -42   -26   -18    -8   -13   -34   -53   -65   -89  -134  -180  -200  -181  -123   -56   -17   -18   -36   -46   -32    28   124   188   162    81    21    -2   -33   -65   -38    68   189   238   209   179   216   288   289   177    36   -24    20   106   156   145   103    55     4   -36   -46   -25     9    48    94   133   148   139   135   166   222   271   296   306   316   334   379   477   634   793   881   882   860   885   943   956   894   807   771   800   840   834   784   750   779   847   896   905   896   873   819   764   779   863   926   928   941  1044  1201  1318  1368  1402  1471  1560  1625  1649  1651  1646  1650  1693  1795  1929  2043  2118  2180  2253  2329  2394  2455  2515  2573  2635  2707  2789  2876  2962  3034  3080  3102  3112  3117  3121  3127  3146  3207  3322  3460  3572  3658  3770  3949  4182  4407  4579  4717  4870  5048  5212  5324  5401  5486  5586  5665  5695  5693  5693  5710  5765  5878  6020  6123  6163  6167  6160  6152  6150  6161  6178  6195  6195  6158  6087  6024  6021  6087  6172  6224  6259  6313  6369  6384  6363  6339  6323  6331  6411  6578  6763  6880  6916  6914  6893  6844  6782  6738  6736  6773  6836  6901  6953  6981  6975  6931  6859  6776  6706  6679  6705  6745  6732  6642  6542  6537  6650  6805  6913  6952  6950  6946  6956  6963  6944  6907  6895  6950  7074  7193  7221  7171  7144  7195  7260  7235  7104  6939  6823  6784  6801  6831  6828  6772  6689  6612  6546  6482  6433  6397  6339  6234  6122  6065  6075  6094  6062  5971  5868  5809  5805  5830  5879  5963  6045  6022  5832  5543  5297  5165  5113  5087  5059  5006  4903  4764  4628  4507  4398  4322  4290  4254  4157  3997  3810  3620  3441  3310  3255  3253  3256  3257  3248  3168  2963  2667  2372  2140  1990  1942  2004  2117  2189  2166  2067  1945  1848  1787  1742  1693  1644  1596  1534  1453  1383  1356  1346  1294  1200  1118  1057   967   827   684   593   565   569   564   527   473   414   333   205    62   -31   -58   -46    -8    61   127   140   101    55    16   -43  -113  -133   -85   -30   -34   -89  -132  -124   -88   -77  -102  -114   -75   -11    10   -36   -96   -89    -5    87   106    29   -92  -176  -184  -153  -143  -152  -147  -134  -154  -204  -216  -142   -25    59    99   110    70   -25   -91   -50    46    85    18  -109  -228  -275  -224  -114   -27   -15   -47   -55    -8    72   151   194   184   124    39   -50  -114  -114   -50    30    72    72    67    78    68    -1  -107  -160   -97    58   203   230   130    15     7   101   170   111   -45  -175  -198  -135   -65   -38   -63  -132  -229  -306  -295  -164    30   170   185   110    40    38   100   181   230   210   116    -5   -72   -40    50   116   132   141   164   154    86     8   -16     5    14   -36  -127  -200  -212  -176  -132  -100   -67   -41   -57  -120  -176  -212  -175  -138  -125  -160  -300  -609 -1046 -1388
 38065  -748  -398   -79    47    61    99   180   227   215   199   177   161   110    54    21    -6   -36   -39     4    73   129   164   179   145    50   -56  -119  -145  -152  -106    -8    54     3  -109  -157   -82    40   103    81    46    77   161   207   166    76     2   -36   -54   -69   -94  -127  -133   -85   -18     2   -49  -132  -188  -179  -100    21   136   194   188   145    86    18   -50  -106  -132   -98    10   154   266   287   192     7  -167  -213  -101    76   184   157    63    30   105   217   263   227   180   178   195   165    95    54    79   133   171   197   228   248   239   218   222   244   252   250   276   326   338   278   185   120    93    75    70   109   182   226   205   159   157   222   316   378   385   371   384   427   457   421   308   190   180   316   508   639   688   707   731   756   755   711   642   623   696   797   840   831   845   909   973   990   972   966  1001  1059  1096  1090  1052  1013   993   993  1016  1070  1153  1241  1305  1343  1388  1482  1609  1703  1737  1746  1756  1760  1771  1844  1997  2169  2274  2295  2293  2338  2440  2561  2679  2803  2934  3042  3098  3107  3100  3082  3042  2998  2994  3047  3130  3226  3341  3470  3585  3675  3767  3887  4019  4145  4293  4509  4763  4951  5020  5037  5107  5255  5445  5644  5829  5976  6067  6125  6172  6204  6216  6236  6287  6350  6390  6416  6461  6529  6578  6582  6558  6529  6484  6423  6378  6365  6359  6339  6315  6310  6334  6382  6448  6527  6618  6698  6732  6711  6655  6595  6580  6660  6817  6964  7043  7080  7113  7136  7117  7066  7042  7084  7156  7178  7104  6961  6819  6707  6617  6570  6599  6679  6739  6744  6724  6732  6796  6900  7012  7106  7166  7192  7206  7223  7232  7220  7207  7228  7271  7296  7304  7339  7392  7404  7346  7247  7162  7126  7134  7138  7102  7038  6973  6899  6805  6706  6624  6562  6534  6543  6565  6546  6444  6261  6065  5948  5961  6065  6159  6167  6110  6056  6023  5970  5874  5763  5667  5575  5470  5363  5271  5185  5078  4927  4736  4541  4387  4302  4272  4260  4242  4208  4127  3957  3712  3473  3304  3194  3118  3086  3097  3092  3012  2876  2750  2670  2617  2542  2418  2274  2156  2074  2007  1952  1906  1840  1746  1663  1632  1652  1703  1746  1721  1591  1391  1181  1006   894   857   873   908   945   970   951   854   689   519   402   333   268   198   149   130   119   102    84    67    50    38    32    19    -9   -40   -56   -50   -50   -92  -162  -180   -92    58   178   214   189   152   145   172   192   150    34   -98  -183  -227  -272  -315  -308  -237  -148   -87   -59   -35     4    63   120   144   121    69    14   -36   -90  -136  -137   -66    49   115    69   -17   -23    47    73   -10  -125  -148   -45   101   180   147    51   -32   -63   -61   -58   -75  -112  -137  -121   -78   -42   -32   -53  -105  -161  -191  -194  -191  -182  -138   -52    32    65    51    51    97   145   137    78    27    19    35    41    30    14   -11   -57  -101   -97   -18   100   185   179    79   -60  -155  -146   -60    26    74    92   102    96    64    10   -50   -95   -97   -59   -32   -55  -104  -134  -134  -129  -135  -129   -69    59   193   241   184    91    28    -3   -39   -79  -101   -98   -98  -155  -183  -180  -178  -275  -529  -910 -1306 -1522
 38080 -1133  -750  -309   -30    97   163   209   232   229   196   118    79    92   146   179   146    64    -3   -11    25    62    72    54    19   -23   -64   -96  -111   -96   -43    34   109   169   219   250   223   114   -40  -164  -203  -158   -73    -3    16    -7   -27   -14    -4   -54  -143  -173  -111   -28     3    -5   -12    -6     1    13    33    59    71    31   -79  -216  -291  -249  -112    43   140   134    48   -39   -54     9    99   150   137    71   -11   -71   -91   -72   -14    59    99    83    48    47    88   150   199   200   159   129   138   150   123    68    31    38    92   180   267   310   296   263   251   260   275   301   345   395   432   430   357   202    17  -105  -110   -31    75   185   296   389   443   454   437   408   379   347   318   311   339   397   469   533   560   539   482   417   380   408   515   656   761   794   775   757   790   885   994  1058  1079  1109  1157  1183  1172  1156  1151  1138  1114  1098  1096  1101  1119  1155  1190  1203  1218  1281  1401  1521  1611  1708  1840  1951  1983  1968  1986  2056  2139  2206  2268  2352  2447  2524  2583  2644  2708  2761  2815  2908  3042  3147  3150  3067  2980  2943  2967  3065  3232  3403  3526  3640  3805  3988  4123  4213  4320  4470  4645  4834  5032  5214  5358  5493  5655  5821  5939  5999  6043  6102  6163  6188  6171  6140  6138  6185  6266  6352  6424  6477  6505  6507  6500  6503  6495  6442  6360  6302  6289  6299  6314  6321  6298  6247  6229  6293  6405  6473  6468  6468  6550  6679  6765  6795  6841  6945  7051  7070  6988  6871  6805  6833  6930  7041  7127  7177  7177  7100  6956  6819  6749  6740  6745  6746  6754  6775  6812  6869  6936  6978  6966  6930  6937  7018  7144  7243  7254  7181  7096  7062  7078  7105  7140  7201  7258  7257  7205  7154  7103  7026  6953  6942  6973  6952  6837  6701  6640  6647  6628  6536  6430  6387  6394  6371  6278  6177  6147  6183  6195  6120  5994  5898  5868  5890  5922  5914  5835  5710  5587  5475  5356  5237  5146  5095  5067  5023  4917  4726  4478  4259  4149  4153  4170  4084  3892  3686  3530  3419  3346  3316  3288  3201  3073  2972  2911  2838  2732  2631  2565  2522  2482  2434  2375  2323  2302  2292  2230  2087  1924  1816  1755  1687  1598  1518  1448  1354  1223  1096  1035  1052  1075  1010   852   689   585   524   459   383   335   338   354   325   259   224   244   261   205    72   -70  -137   -94    -5    44    50    68   106   120    89    30   -47  -142  -221  -225  -139   -32    -8   -85  -172  -185  -137  -100  -108  -124  -113   -79   -57   -70  -122  -180  -200  -177  -151  -147  -169  -202  -208  -155   -52    34    44    -9   -66  -101  -133  -143   -77    40    94    33   -56   -84   -70   -77   -98   -90   -46     2    37    57    76   103   131   132   104    74    55    22   -37   -99  -129  -133  -130  -125  -116  -111  -100   -60    -5     3   -66  -157  -189  -168  -170  -229  -277  -237  -134   -61   -62   -94   -94   -43    29    91   131   150   160   176   200   198   127   -12  -155  -218  -175   -70    32   104   134   116    53   -34  -122  -203  -263  -278  -240  -163   -50    87   179   147    20   -71   -36    85   168   129    14   -67   -79   -85  -146  -220  -218  -128   -14    77   124   167   123     0  -169  -422  -839 -1368 -1749
 38094  -949  -658  -274    11   160   205   174   100     6   -90  -176  -145   -36    48    43     2    21   115   210   241   199   113    26    -9    17    56    51    23    27    59    65    20   -36   -61   -41    11    71    84     4  -143  -273  -324  -292  -199   -71    65   174   199   110   -41  -142  -143  -102   -87   -89   -87  -100  -142  -155   -70    88   214   234   181   122    80    37    -7   -27    -9    25    38    10   -38   -65   -40    36   111   114    28   -65   -59    69   217   267   200    88    -2   -42   -24    35   100   132   121    88    72    82    85    51     2   -18     7    78   175   256   283   247   171    90    40    37    49    30    -9   -12    42   106   134   147   174   204   222   242   277   295   252   159    82    87   191   349   490   566   574   547   511   468   407   344   307   301   307   317   337   373   440   543   642   661   582   488   485   595   751   877   933   923   888   876   898   926   945   964   996  1028  1049  1080  1142  1226  1317  1405  1464  1469  1451  1469  1545  1655  1784  1933  2091  2244  2380  2463  2455  2388  2349  2383  2457  2528  2578  2608  2638  2703  2800  2878  2925  2992  3121  3277  3412  3516  3600  3658  3680  3689  3745  3892  4117  4357  4560  4713  4826  4910  4979  5052  5161  5321  5508  5680  5831  5981  6130  6251  6305  6285  6233  6220  6285  6396  6494  6550  6568  6560  6539  6512  6489  6485  6509  6557  6615  6662  6676  6659  6649  6666  6674  6608  6465  6327  6277  6331  6444  6561  6670  6788  6887  6918  6885  6858  6878  6919  6952  6995  7060  7117  7133  7118  7117  7164  7243  7287  7250  7168  7115  7096  7063  7006  6971  6976  6981  6951  6892  6846  6858  6933  7020  7062  7056  7029  6996  6979  7019  7126  7238  7282  7243  7162  7068  6972  6886  6839  6840  6868  6895  6902  6886  6860  6846  6851  6856  6839  6800  6743  6656  6534  6404  6299  6224  6160  6102  6062  6056  6076  6082  6039  5945  5826  5711  5632  5607  5615  5601  5524  5385  5210  5050  4949  4895  4844  4788  4734  4650  4491  4280  4092  3971  3884  3769  3604  3442  3364  3395  3463  3454  3343  3191  3046  2909  2779  2665  2570  2509  2492  2476  2395  2236  2048  1893  1798  1756  1745  1755  1778  1787  1731  1600  1467  1422  1479  1553  1546  1438  1295  1182  1092   984   846   705   597   545   523   465   348   240   205   210   170    72    -3     9    83   129   109    58    29    25     3   -63  -145  -184  -165  -136  -157  -218  -249  -225  -195  -205  -236  -229  -158   -57    22    82   146   168    83   -67  -159  -156  -148  -210  -305  -363  -380  -395  -414  -407  -347  -246  -145   -80   -57   -63   -75   -69   -42   -22   -35   -69  -103  -132  -164  -216  -297  -365  -368  -310  -239  -175  -106   -42   -26   -77  -161  -202  -166   -99   -75  -103  -127  -104   -40    38   119   160   102   -33  -136  -138   -91   -67   -70   -67   -36    17    77   124   162   189   164    68   -31   -51    -6    28    34    48    74    79    58    32    10   -15   -43   -54   -36    -6    -5   -53  -116  -131   -69    18    47    -9   -87  -104   -48    14    18   -32   -84  -112  -118   -84     5   108   158   147   128   122    86     7   -43   -10    57    65     1   -66   -77   -41   -39   -54  -144  -298  -485  -691  -954 -1284 -1552
 38109  -881  -623  -358  -216  -152   -99   -69   -88  -127  -146  -164  -145  -102   -33    38    76    61     6   -46   -59   -28    20    49    24   -56  -122   -96     3    94   119    81    17   -27   -42   -57   -92  -117   -97   -61   -84  -163  -199  -107    66   192   194   129    89    99   122   120    66   -43  -181  -289  -313  -252  -159   -97   -86  -104  -108   -65    11    73    88    66    35    15     5    -1     6    61   164   253   254   163    63    27    37    22   -35   -67   -17    74   118    72   -23  -100  -107   -38    75   197   299   365   392   390   364   308   235   183   167   153   104    40    20    57   104   113    92    85   108   126   102    59    52   105   194   288   361   401   404   372   291   173    94   135   267   362   361   324   314   323   337   374   440   503   524   500   455   401   327   237   178   207   314   422   471   483   532   657   824   962  1017  1005   997  1042  1106  1115  1052   971   923   906   907   945  1047  1185  1296  1357  1404  1460  1512  1540  1548  1546  1549  1581  1663  1807  2007  2209  2352  2426  2461  2475  2464  2422  2362  2319  2331  2388  2440  2459  2485  2567  2690  2811  2940  3121  3346  3545  3657  3678  3658  3676  3774  3929  4095  4260  4435  4605  4732  4800  4832  4871  4947  5072  5232  5410  5606  5816  6012  6166  6275  6342  6370  6379  6390  6382  6344  6335  6423  6560  6614  6532  6425  6430  6544  6657  6711  6752  6823  6883  6859  6743  6608  6523  6504  6519  6531  6542  6578  6641  6689  6693  6692  6753  6872  6961  6953  6886  6858  6919  7031  7109  7095  7021  6971  7002  7092  7168  7184  7163  7158  7183  7204  7175  7094  7015  6998  7034  7054  7018  6954  6911  6922  6993  7108  7232  7322  7359  7362  7361  7355  7323  7262  7198  7152  7114  7053  6978  6930  6932  6959  6979  6960  6878  6747  6635  6589  6579  6554  6507  6464  6450  6453  6432  6352  6234  6130  6072  6042  6006  5944  5861  5770  5696  5674  5701  5718  5668  5576  5515  5498  5467  5381  5256  5118  4971  4812  4650  4494  4348  4215  4096  3981  3858  3738  3637  3542  3435  3337  3278  3237  3171  3069  2964  2886  2827  2740  2598  2430  2293  2204  2144  2103  2100  2137  2157  2100  1992  1908  1860  1786  1644  1464  1303  1202  1175  1220  1306  1380  1385  1283  1080   849   686   618   593   558   492   390   264   151    97   118   193   281   331   296   168    11   -82   -77   -24    12    14    -7   -31   -29     8    45    33   -15   -37    -7    20     9    -4    34   111   168   181   161   114    37   -51  -121  -144  -110   -51   -23   -40   -57   -42   -17   -28   -99  -208  -296  -328  -317  -281  -202   -74    50    92    23   -96  -174  -166  -100   -27    21    30   -12   -94  -159  -144   -56    26    49    47    82   144   151    61   -56  -101   -70   -42   -56   -75   -49    13    62    59    20   -16   -50  -106  -173  -204  -168   -94   -47   -60  -100  -104   -61   -21    -9    12    69   116   106    71    75   126   161   106   -29  -133  -106    13    93    59   -46  -154  -210  -183   -78    43   108   100    66    54    68    89   105   100    66    12   -39   -63   -38    31    94    88     0  -120  -188  -165   -90   -29   -14   -22   -25   -30   -60   -91   -54    41   165   165    17  -215  -489  -825 -1197 -1449
 38125  -981  -691  -351  -172  -136  -108     0   162   288   305   199    97    42    49    94   133   139   122   124   159   201   224   217   170    63   -94  -238  -303  -287  -231  -160   -83   -34   -48  -101  -125   -89   -22    36    77    86    43   -36  -101  -129  -133  -103   -16    97   170   167   105    24   -33   -32    19    67    61    23     6    19    37    44    43    24    -4     5    80   168   169    56   -83  -142  -107   -60   -57   -59   -17    38    41   -22   -98  -133  -108   -42    13    28    50   135   236   252   162    47   -21   -37   -20    13    45    37   -25  -102  -128  -100   -68   -58   -61   -76   -96   -75    14   131   225   270   250   180   123   128   181   236   258   227   151    82    76   140   237   332   411   475   524   550   541   504   456   403   344   303   313   361   397   390   350   319   331   376   403   389   367   378   419   472   539   614   682   737   799   882   968  1038  1103  1171  1212  1184  1112  1067  1087  1162  1271  1385  1466  1491  1494  1540  1669  1843  1989  2072  2114  2159  2229  2313  2375  2407  2427  2462  2515  2564  2587  2601  2622  2624  2578  2529  2562  2687  2814  2872  2888  2928  2995  3056  3120  3239  3429  3647  3849  4041  4247  4457  4623  4705  4718  4716  4745  4826  4979  5203  5436  5619  5769  5927  6059  6099  6069  6078  6171  6270  6300  6288  6306  6370  6417  6397  6346  6354  6445  6549  6596  6614  6691  6863  7054  7151  7119  7027  6974  6987  7001  6935  6790  6643  6556  6527  6546  6609  6685  6724  6710  6685  6690  6735  6811  6899  6956  6941  6884  6868  6934  7033  7085  7053  6972  6891  6834  6811  6826  6868  6901  6889  6840  6817  6872  6982  7076  7122  7153  7199  7229  7202  7123  7026  6940  6898  6939  7078  7263  7388  7399  7356  7338  7323  7243  7105  6973  6870  6774  6682  6641  6699  6841  6965  6972  6857  6705  6589  6499  6395  6274  6166  6077  5999  5932  5867  5791  5712  5671  5692  5750  5799  5801  5750  5664  5562  5446  5307  5158  5038  4958  4866  4706  4510  4371  4328  4315  4232  4064  3892  3786  3740  3707  3651  3562  3449  3334  3204  3019  2797  2638  2607  2650  2662  2598  2491  2396  2350  2336  2299  2208  2097  2007  1933  1859  1800  1768  1744  1703  1634  1561  1514  1498  1470  1399  1302  1195  1058   874   664   467   322   250   245   275   307   326   322   285   195    52   -87  -148  -132  -105   -92   -54    14    44   -36  -205  -357  -401  -324  -189   -80   -50  -100  -184  -238  -215  -142  -101  -122  -139   -96   -37   -40  -119  -220  -285  -296  -287  -295  -315  -316  -294  -252  -175   -73     3    24    24    58   120   153   124    52   -22   -86  -135  -148  -112   -56   -20   -11    -9   -10   -32   -74  -113  -147  -189  -231  -245  -221  -179  -138  -102   -62   -19    12    35    65    89    72    12   -55   -92   -82   -44   -13   -20   -61  -103  -104   -48    43   134   178   135    15  -111  -158  -109   -35   -12   -44   -85   -99   -77   -32     3    17    17    12    -2   -25   -42   -37    -3    54   106   124   102    59    33    62   123   142    87     2   -54   -61   -19    57   139   183   141    13  -118  -158  -109   -74  -126  -217  -246  -177   -61    16    19   -26   -56   -31    20     2   -71  -214  -352  -446  -565  -828 -1241 -1587
 38140  -869  -632  -307   -80    40    93    75     0   -60   -37    30    96    83    42    68   179   302   343   261   113     5    -8    37    75    75    43    -4   -55   -82   -52    37   135   163    90   -36  -131  -142   -97   -58   -49   -42   -21   -11   -46  -133  -238  -295  -252  -124     9    65    23   -80  -195  -286  -341  -339  -262  -129   -10    17   -42  -106  -103   -43    22    55    54    37    26    29    17   -37  -113  -156  -154  -139  -129  -106   -55     0    24    31    64   129   180   172   115    46     8    38   127   198   172    82    53   143   258   263   146    18   -22    33   129   188   186   165   175   200   210   219   255   293   277   200   119    91   106   110    83    63    82   140   205   240   235   246   343   501   610   608   535   464   420   407   436   482   475   380   259   209   255   332   374   374   360   340   297   247   244   325   439   493   459   418   478   663   884  1029  1064  1057  1095  1207  1348  1450  1490  1508  1562  1662  1752  1779  1770  1812  1946  2099  2172  2147  2088  2067  2117  2217  2309  2351  2358  2370  2415  2498  2595  2667  2706  2734  2756  2768  2779  2789  2787  2769  2759  2785  2860  2963  3063  3151  3254  3398  3570  3733  3865  3976  4116  4335  4614  4865  5015  5078  5122  5192  5294  5421  5564  5710  5856  6007  6139  6213  6219  6185  6157  6174  6250  6361  6448  6465  6430  6416  6471  6563  6621  6627  6645  6731  6851  6925  6941  6947  6957  6931  6844  6737  6672  6664  6679  6670  6649  6675  6783  6935  7047  7061  6985  6883  6814  6790  6792  6828  6919  7042  7133  7151  7138  7158  7201  7194  7107  7003  6949  6948  6957  6947  6912  6861  6833  6857  6924  7006  7078  7113  7087  7014  6952  6943  6961  6967  6962  6983  7037  7100  7141  7148  7123  7071  7008  6974  7002  7058  7044  6906  6715  6600  6611  6670  6692  6682  6667  6606  6450  6225  6022  5906  5877  5894  5921  5946  5970  5990  5983  5913  5763  5577  5440  5402  5424  5425  5367  5285  5232  5193  5090  4881  4622  4424  4344  4326  4276  4170  4044  3925  3810  3692  3560  3395  3207  3040  2938  2895  2866  2800  2686  2559  2461  2400  2368  2360  2358  2340  2301  2253  2198  2106  1956  1779  1640  1574  1557  1537  1489  1424  1354  1274  1179  1077   964   836   720   642   588   532   484   471   471   402   223     5  -128  -109     8    99    68   -48  -129   -93    15   107   145   140   100    30   -44   -89   -88   -60   -35   -33   -70  -154  -256  -316  -316  -318  -364  -412  -389  -278  -135   -38   -17   -40   -70  -122  -212  -295  -309  -260  -205  -180  -168  -118    -6   119   173   122    11   -78   -91   -34    28    21   -66  -175  -235  -224  -172  -120   -86   -62   -37   -19   -24   -46   -46    -5    34    17   -52  -108  -111   -82   -60   -56   -44     2    69    96    53   -11   -24    28    88   103    84    73    88   100    76    25    -6     8    56    95    97    56    -4   -35     2    83   130   104    40    -4    -5    23    77   156   213   175    56   -26    -5    59    86    72    45     4   -56  -109  -126  -107   -90  -110  -161  -189  -142   -19   129   236   264   221   137    27  -100  -213  -265  -227  -122    -9    55    36   -49  -131  -154  -144  -161  -246  -309  -366  -414  -452  -514  -706 -1075 -1439
 38155 -1317  -988  -583  -304  -168   -94   -25    36    68    81    92   159   204   173    99    86   169   269   293   246   200   177   135    48   -39   -76   -72   -51    -8    55    89    30  -119  -261  -277  -160   -27    34    54    94   152   168    96   -47  -198  -292  -308  -265  -191  -102   -16    39    65    89   124   137   101    42     4    -7   -18   -41   -70   -97  -112  -101   -72   -58   -73  -100  -117  -109   -69    -6    52    95   120   121    80    -8  -116  -188  -187  -124   -45    21    65    66     2   -96  -168  -189  -174  -125   -30    68    92    27   -30     3   108   198   222   183   104    16   -40   -35    16    67    96   122   172   234   281   308   327   332   302   238   190   209   283   336   326   284   264   268   271   285   338   413   460   475   506   559   576   522   443   394   386   399   417   415   373   320   315   386   493   579   632   665   667   620   560   560   627   690   712   755   897  1121  1335  1482  1574  1634  1659  1663  1697  1780  1863  1896  1903  1947  2048  2174  2273  2326  2353  2385  2415  2426  2431  2471  2558  2638  2647  2590  2531  2522  2566  2625  2662  2690  2769  2918  3068  3133  3111  3095  3162  3292  3412  3488  3531  3567  3631  3760  3957  4179  4378  4538  4676  4824  4989  5150  5277  5368  5452  5568  5723  5883  5992  6042  6084  6161  6250  6310  6342  6376  6422  6477  6528  6545  6509  6442  6399  6413  6484  6591  6695  6763  6812  6880  6961  7007  6986  6923  6879  6914  7034  7178  7253  7217  7128  7080  7106  7142  7117  7025  6925  6869  6855  6861  6875  6891  6897  6896  6923  6998  7086  7137  7134  7092  7047  7046  7104  7160  7153  7082  6974  6843  6731  6707  6776  6863  6895  6876  6881  6963  7095  7194  7225  7214  7203  7219  7262  7300  7295  7244  7185  7141  7108  7069  7008  6914  6796  6687  6635  6652  6691  6678  6586  6465  6383  6357  6340  6257  6079  5867  5724  5715  5814  5929  5974  5934  5849  5757  5685  5642  5617  5574  5480  5329  5141  4958  4841  4835  4907  4948  4854  4622  4333  4079  3902  3790  3703  3607  3506  3425  3365  3301  3231  3180  3146  3076  2930  2745  2593  2526  2545  2597  2596  2499  2365  2279  2244  2198  2101  1967  1832  1728  1664  1625  1586  1531  1469  1396  1279  1110   967   928   964   963   863   707   563   456   367   287   218   161   116    94    89    89    90    96    84    49    31    58    90    85    62    57    57    32   -12   -38   -33   -35   -76  -137  -167  -143   -78    -5    38    42    35    42    44    12   -53  -131  -192  -219  -237  -278  -330  -340  -288  -190   -71    49   142   154    52  -108  -213  -204  -150  -139  -173  -192  -168  -127   -86   -20    84   177   193   125    25   -66  -143  -199  -213  -172   -95   -25    14    24    21    20    16   -14   -77  -133  -133   -76   -21   -13   -34   -38   -22    -4    12    39    57    49    23   -17   -81  -144  -158  -114   -55   -18     2    29    58    62    30    -9   -21    12    70    94    33  -100  -221  -232  -117    32   111   103    57    16     3    33    87   104    41   -50   -61    57   201   217    80   -78  -136  -100   -45    -4    30    56    54    17   -35   -63   -57   -48   -59   -71   -65   -64   -89  -106   -73     4    44    55   -18  -167  -371  -651 -1053 -1532 -1878
 38170  -968  -613  -224   -29   -18   -49   -26    48   140   229   253   224   146    88    97   149   187   165    70   -51  -118  -100   -62   -69  -114  -135   -98   -16    64   102    79    23     0    62   165   192    86   -81  -202  -251  -264  -243  -160   -26    99   155   140   103    85    75    50    16   -20   -83  -186  -287  -312  -249  -165  -118  -101   -88   -76   -67   -44    -4    14   -22   -89  -126  -113   -94  -113  -145  -132   -62     4    24    31    67    85    18   -93  -141   -94   -13    53   101   135   149   131    67   -30  -102   -86     0    49   -15  -134  -160   -36   139   238   231   186   173   205   261   320   339   280   164    75    63    99   121   116   131   200   302   376   397   385   350   285   216   196   236   300   371   453   533   581   591   585   561   492   377   258   185   179   233   341   477   579   582   496   411   406   466   528   553   545   530   534   556   581   619   699   821   949  1062  1163  1247  1311  1390  1513  1660  1789  1910  2073  2281  2474  2604  2673  2695  2688  2692  2717  2733  2729  2719  2714  2710  2701  2681  2660  2668  2725  2805  2866  2893  2896  2900  2919  2948  2984  3046  3151  3290  3423  3512  3550  3570  3602  3657  3740  3859  4025  4228  4438  4614  4748  4870  4998  5105  5178  5264  5410  5589  5728  5807  5876  5981  6105  6202  6258  6310  6405  6554  6698  6741  6650  6510  6437  6461  6521  6553  6549  6560  6629  6743  6855  6937  6978  6980  6958  6935  6932  6970  7050  7131  7162  7128  7058  7002  7005  7059  7107  7093  7004  6885  6810  6819  6889  6967  7018  7034  7035  7051  7081  7093  7062  7002  6970  7002  7078  7144  7168  7148  7105  7064  7021  6954  6870  6812  6811  6862  6935  6988  6994  6987  7036  7150  7266  7318  7313  7304  7311  7301  7253  7200  7167  7116  7004  6860  6761  6754  6823  6908  6946  6910  6818  6698  6574  6484  6456  6448  6379  6231  6072  5966  5900  5841  5796  5788  5792  5759  5685  5614  5555  5470  5343  5219  5148  5130  5122  5071  4924  4684  4450  4337  4338  4325  4196  3959  3694  3478  3343  3284  3266  3237  3147  3010  2905  2898  2963  3015  3017  2996  2957  2872  2748  2632  2535  2422  2278  2124  1978  1848  1759  1737  1757  1753  1678  1554  1425  1305  1195  1111  1073  1070  1064  1028   965   891   802   688   559   440   337   234   115    -9   -99  -110   -54    13    56    92   115    72   -52  -169  -178   -86     8    34    -3   -59   -96   -88   -30    57   122   121    53   -56  -179  -289  -356  -367  -324  -246  -182  -181  -237  -288  -272  -188   -89   -22    -3   -34  -120  -210  -202   -57   147   287   304   220    93   -20   -88  -111  -109   -93   -73   -59   -47    -6    70   152   189   142    17  -101  -105    14   134   141    62    18    77   188   259   243   151    25   -57   -51    11    50    26   -19   -23    20    49     0  -107  -179  -154   -83   -56   -78   -87   -76   -89  -122  -124   -80   -39   -46  -107  -185  -222  -176   -74    -3   -25  -104  -145  -118   -69   -28    12    45    36     4    24   121   210   201   115    44    31    41    34    33    66   108   107    60    11    -3    -2   -27   -82  -121  -106   -54    -8     4   -35  -140  -269  -334  -283  -164   -55     7   -10   -59  -175  -308  -419  -573  -888 -1340 -1680
 38185 -1124  -865  -544  -333  -200   -54   101   187   162    65   -36   -25    54    98    37   -87  -176  -182  -143  -117  -108   -83   -29    16    10   -25   -21    23    36   -21  -106  -167  -192  -171   -99     3    94   153   198   241   260   216   110    13     4    78   155   169   116    38    -9    -8     5    -8   -43   -73   -97  -114  -116  -115  -118   -87     9   126   184   172   159   177   175   121    57    31    19   -20   -72   -89   -63   -12    40    58    -1  -115  -190  -170   -90   -22   -17   -74  -136  -130   -29   131   283   352   315   233   201   240   272   232   166   149   173   181   163   153   166   187   188   148    74     8    -9    30   128   266   371   354   207    18  -106  -131   -88   -34    18   108   267   450   575   608   582   556   548   528   470   405   397   448   490   479   435   384   318   250   246   353   509   581   513   375   258   194   184   232   331   448   555   643   721   810   925  1040  1106  1117  1124  1183  1304  1458  1606  1726  1829  1971  2202  2482  2706  2821  2868  2915  2979  3023  3014  2961  2899  2842  2781  2722  2675  2637  2607  2606  2650  2728  2816  2891  2953  3024  3110  3175  3189  3188  3228  3322  3439  3567  3702  3826  3915  3976  4039  4115  4191  4265  4358  4472  4577  4655  4732  4840  4995  5205  5457  5698  5858  5934  6007  6132  6252  6277  6216  6154  6148  6207  6328  6490  6641  6754  6849  6937  6984  6951  6843  6728  6680  6725  6818  6905  6965  7000  7006  6979  6944  6944  6989  7036  7046  7027  7022  7046  7081  7126  7189  7234  7185  7031  6873  6818  6876  6980  7071  7123  7125  7079  7020  6993  7018  7087  7186  7281  7333  7330  7280  7182  7049  6920  6825  6756  6719  6731  6780  6831  6874  6920  6954  6950  6926  6933  6987  7071  7186  7314  7385  7349  7240  7122  7009  6904  6823  6772  6726  6672  6622  6585  6554  6526  6496  6432  6307  6153  6053  6047  6061  5995  5848  5706  5636  5636  5670  5712  5736  5694  5553  5365  5238  5200  5173  5065  4866  4657  4529  4513  4569  4626  4609  4471  4231  3978  3781  3632  3489  3352  3246  3173  3122  3093  3075  3040  2977  2891  2787  2697  2665  2687  2678  2553  2327  2101  1957  1896  1879  1882  1875  1822  1738  1687  1691  1703  1657  1535  1357  1170  1014   900   804   709   625   562   503   441   405   416   451   466   436   366   277   184   108    61    25   -19   -44    -3    91   162   143    59    -9   -13    22    47    38     5   -41  -100  -155  -180  -182  -198  -234  -260  -254  -232  -239  -300  -381  -414  -375  -300  -211   -86    71   189   219   200   190   187   159    84   -42  -191  -286  -281  -219  -160   -99   -16    56    79    65    61    76    74    40     6    12    39    20   -68  -159  -179  -149  -129  -121   -75    19   100   105    57    48   118   208   250   223   139    26   -54   -56    -4    39    50    46    28   -19   -67   -46    59   167   188   103   -39  -179  -274  -319  -343  -354  -320  -216   -71    49   115   146   165   157    97   -10  -120  -180  -175  -128   -76   -36   -16   -25   -65  -117  -144  -119   -47    28    74    97   128   163   165   114    28   -62  -134  -170  -166  -126   -61     3    43    52    64   106   165   208   223   224   218   160    97     4  -108  -252  -471  -819 -1268 -1626
 38199 -1166  -799  -325   -29    47    15   -31   -67   -86   -67   -31    39    93   119   123   114   108   120   143   136    61   -78  -210  -245  -163   -45    20    21     8    20    48    54    23   -18   -52   -77   -90   -76   -39     1    27    27     4   -27   -43   -24    37   116   160   131    47   -52  -139  -189  -189  -149  -105   -90  -109  -116   -60    37    98    83    37    11    -5   -50  -117  -150  -102    12   124   158    97    -6   -89  -129  -140  -129   -91   -25    47   101   123   131   140   146   132    99    61    27   -19   -89  -155  -178  -145   -55    88   241   321   319   316   347   338   235   113    89   165   243   256   230   215   217   222   243   298   374   432   438   385   292   201   149   154   213   293   352   369   351   325   314   310   304   315   366   436   472   443   380   333   314   294   250   199   192   262   371   428   387   302   268   330   456   581   676   753   835   910   941   929   932   993  1083  1147  1179  1216  1293  1408  1550  1718  1918  2153  2400  2629  2822  2983  3115  3203  3232  3229  3243  3288  3332  3332  3278  3198  3138  3124  3141  3146  3119  3081  3061  3059  3050  3031  3036  3085  3164  3252  3344  3439  3553  3716  3922  4089  4148  4142  4170  4261  4369  4454  4520  4584  4648  4711  4776  4852  4964  5142  5381  5632  5836  5995  6154  6311  6414  6451  6482  6549  6600  6560  6449  6372  6393  6488  6608  6731  6832  6873  6844  6802  6803  6838  6874  6932  7043  7163  7211  7173  7104  7036  6963  6896  6866  6897  6990  7118  7217  7239  7204  7175  7188  7216  7204  7136  7044  6971  6938  6950  6996  7051  7097  7134  7175  7212  7219  7173  7087  6995  6933  6915  6926  6939  6940  6939  6946  6969  7019  7089  7138  7141  7113  7095  7101  7119  7137  7155  7184  7217  7207  7117  6985  6871  6777  6689  6641  6673  6753  6810  6800  6738  6656  6560  6446  6336  6235  6119  6004  5959  6018  6099  6089  5961  5785  5632  5529  5477  5476  5511  5534  5487  5349  5155  4958  4803  4712  4662  4605  4535  4481  4432  4338  4183  4027  3946  3940  3916  3790  3554  3277  3048  2929  2905  2902  2860  2785  2709  2644  2579  2503  2429  2390  2394  2393  2325  2189  2061  1996  1958  1863  1685  1496  1385  1379  1409  1381  1260  1099   957   848   766   726   736   758   739   659   538   406   284   187   120    78    53    58   124   243   339   329   228   130    88    59     6   -29     0    63    98    78    22   -35   -67   -55    -3    56    81    43   -50  -149  -183  -128   -38    -9   -90  -223  -285  -219   -97   -32   -47   -86  -109  -118  -106   -62   -19   -25   -77  -123  -120   -87   -74   -95  -107   -85   -54   -48   -56   -38    25   104   158   169   143    99    68    57    46    17   -20   -47   -65   -95  -142  -179  -176  -115   -25    29    -7  -122  -241  -282  -225  -125   -54   -32   -41   -55   -63   -57   -40   -10    38   102   156   177   170   149   122    83    36     0   -18   -37   -69   -98   -88   -25    54    88    59     5   -41   -77   -78    -4   126   222   217   145    75    27   -30  -132  -259  -337  -292  -153   -38   -17   -31   -13     4   -37  -105  -115   -50    21    49    60    93   138   152   134   124   152   197   215   171    71   -63  -114  -107   -87  -123  -295  -690 -1261 -1727
 38214 -1014  -721  -369  -150   -56    -9    18    38    79   162   219   237   205   193   238   290   298   269   220   148    52   -38  -102  -148  -190  -220  -227  -227  -233  -221  -157   -43    84   185   228   200   124    44     0    12    74   148   163    73   -74  -175  -174  -112   -61   -59   -84   -99   -93   -78   -57   -36   -30   -31   -16     7    12    11    46   113   147   112    32   -60  -150  -196  -152   -46    36    57    45    32    24    27    60   123   162   130    50   -22   -78  -129  -148  -104   -20    40    56    60    83   121   159   175   150    90    41    51   125   203   222   178   112    46   -27   -86   -90   -30    58   129   161   162   164   189   238   303   374   429   442   407   344   269   186    99    27   -10    -1    75   239   455   630   704   703   691   687   662   597   511   441   412   422   456   483   462   389   334   380   514   622   617   543   508   554   637   690   704   736   820   931  1031  1123  1216  1299  1343  1348  1351  1398  1510  1673  1847  1984  2068  2150  2302  2541  2828  3110  3352  3514  3573  3542  3479  3440  3444  3458  3436  3382  3355  3390  3448  3469  3432  3360  3300  3286  3306  3298  3234  3168  3181  3305  3510  3737  3939  4091  4191  4261  4340  4458  4603  4719  4766  4768  4772  4775  4763  4786  4913  5115  5278  5348  5406  5549  5763  5968  6137  6290  6422  6500  6531  6560  6611  6654  6651  6608  6580  6612  6700  6798  6867  6902  6912  6894  6852  6826  6847  6888  6898  6873  6863  6898  6942  6945  6911  6892  6912  6960  7031  7139  7264  7352  7374  7358  7329  7278  7207  7153  7129  7090  7016  6960  6959  6982  6989  6992  7018  7060  7100  7135  7151  7110  6997  6851  6753  6755  6828  6894  6915  6928  6974  7041  7078  7072  7058  7066  7091  7116  7131  7121  7063  6972  6912  6913  6937  6925  6863  6754  6603  6452  6392  6459  6565  6585  6500  6388  6304  6236  6145  6018  5879  5769  5705  5677  5666  5651  5618  5565  5499  5427  5359  5315  5289  5233  5092  4858  4579  4333  4185  4137  4121  4070  3981  3893  3814  3720  3603  3479  3361  3251  3154  3081  3028  2981  2930  2869  2782  2652  2494  2360  2289  2274  2284  2294  2266  2163  2007  1881  1831  1821  1784  1695  1574  1454  1354  1258  1133   984   841   709   583   500   495   528   525   484   451   421   347   242   170   156   169   183   193   188   165   126    66   -27  -137  -211  -207  -132   -43     6     0   -32   -48   -15    53   113   121    67   -19   -79   -67   -16   -10   -83  -174  -202  -147   -75   -48   -52   -37     2    31    36    32    27    13    -1     6    35    46    15   -55  -159  -272  -338  -302  -184   -75   -48   -71   -59     7    66    69    33     5     4    18    35    51    60    57    58    79    91    44   -56  -131  -130   -99   -98  -103   -71   -41   -89  -192  -243  -183   -70    -3    -7   -32   -29   -14   -45  -132  -212  -223  -184  -154  -140   -99   -33     0   -20   -48   -54   -69  -112  -132   -87   -14    28    51    79    89    56    24    43    94   120   101    67    48    32     1   -32   -55   -81  -109  -111   -80   -40   -14    -1    -3   -29   -74  -114  -124   -96   -38    27    78    91    66    22   -21   -58   -88  -114  -141  -147   -87     3    93    51  -116  -338  -584  -913 -1338 -1677
 38229 -1406  -979  -471  -158   -72  -105  -151  -147   -75    23    60    67    71   116   181   206   173   120    65    -2   -78  -118   -89   -13    58   108   145   149    78   -63  -186  -197  -101     3    33   -16   -88  -133  -124   -76   -34   -29   -37   -21    18    56    75    73    54    24    -5   -24   -28   -16     0    -4   -20    -6    66   158   192   143    75    46    35     4   -27   -24     4    29    60   113   150   109     5   -65   -52    -6    -2   -40   -72   -78   -82  -103  -123  -111   -60    -4    21    17    18    46    83   107   119   139   166   173   136    57   -25   -61   -31    36    95   108    63   -17   -84   -87    -4   129   236   247   177   120   154   263   353   373   343   299   254   237   282   367   420   402   350   333   372   423   434   397   356   357   404   457   482   481   467   436   392   362   357   344   298   242   227   269   345   437   543   635   661   637   647   754   936  1097  1153  1124  1129  1232  1351  1403  1423  1485  1579  1660  1737  1839  1968  2103  2239  2376  2517  2662  2812  2963  3114  3265  3427  3610  3783  3877  3856  3777  3740  3772  3811  3798  3745  3700  3685  3693  3710  3734  3769  3809  3825  3789  3724  3703  3766  3873  3972  4067  4187  4319  4426  4519  4634  4760  4850  4883  4882  4889  4927  4993  5070  5160  5286  5465  5664  5817  5898  5961  6072  6221  6349  6432  6508  6607  6705  6770  6807  6834  6841  6814  6784  6794  6833  6848  6812  6758  6741  6789  6873  6942  6967  6971  6994  7036  7061  7053  7037  7031  7022  6992  6967  7003  7121  7274  7384  7420  7401  7357  7302  7245  7178  7082  6958  6855  6828  6887  6991  7089  7155  7196  7214  7187  7108  7023  6985  6978  6939  6853  6781  6779  6832  6878  6904  6937  6979  7018  7067  7134  7185  7183  7121  7007  6862  6735  6671  6686  6755  6835  6874  6837  6751  6684  6661  6639  6575  6480  6388  6302  6183  6009  5832  5742  5765  5826  5828  5719  5520  5317  5218  5256  5360  5418  5377  5259  5110  4963  4829  4696  4547  4387  4244  4125  4014  3893  3775  3683  3627  3605  3596  3570  3501  3406  3324  3267  3199  3085  2940  2816  2749  2733  2729  2687  2582  2440  2324  2267  2239  2208  2179  2147  2058  1876  1660  1512  1465  1448  1392  1298  1197  1094   974   835   687   552   468   470   542   616   630   575   491   426   392   355   285   196   116    57    23    20    30     4   -85  -184  -206  -141   -64   -19     2     9     0     5    62   153   206   181   101    17   -49  -104  -147  -156  -114   -41    13    25    15     2   -41  -137  -246  -296  -270  -218  -168  -100   -25     1   -29   -52    -5    88   155   167   151   110    10  -127  -212  -188   -93     5    76   121   148   152   118    54    12    23    43     5   -88  -171  -180  -115   -16    87   168   188   137    54   -22   -81  -123  -140  -127   -89   -42   -27   -84  -189  -262  -241  -136     6   146   244   268   225   171   154   152   100   -22  -146  -184  -111    14    97    95    53    34    39    17   -44   -86   -53    34    96    78    -6   -99  -138   -96   -10    42    19   -40   -86  -111  -128  -130  -103   -45    20    55    22   -59  -117  -101   -27    45    93   137   185   195   123   -14  -148  -208  -163   -73    34    45   -49  -220  -494  -947 -1526 -1951
 38257 -1157  -650  -187   -39  -133  -255  -267  -154    14   141   143   103    73    83   106   113   115   129   147   147   118    70    27     8     5    -3   -33   -86  -138  -157  -136   -96   -53    -4    52   108   140   124    49   -58  -128   -99     5    92    88    14   -56   -84   -87   -84   -71   -52   -41   -28    12    70    77     5   -88  -142  -174  -225  -278  -278  -208  -114   -60   -76  -143  -208  -241  -243  -210  -139   -53     7    23     4   -11     7    38    13   -83  -185  -211  -158   -84   -22    33    83    90    23   -94  -199  -238  -202  -114    -5    92   144   139   110   103   123   134   111    60    -2   -60   -85   -45    56   157   192   155   113   126   181   223   222   185   125    63    46   112   229   318   338   313   281   257   241   232   233   250   276   282   252   200   154   132   142   192   274   353   398   411   416   432   449   461   496   575   666   709   696   692   761   887  1008  1094  1172  1258  1324  1349  1375  1447  1522  1524  1458  1413  1457  1599  1814  2061  2287  2454  2573  2685  2814  2930  2995  3028  3092  3217  3373  3520  3644  3760  3888  4037  4184  4302  4396  4478  4516  4463  4342  4246  4219  4200  4133  4070  4089  4186  4292  4366  4414  4449  4480  4509  4533  4563  4620  4714  4829  4945  5040  5096  5119  5160  5257  5385  5493  5575  5665  5767  5849  5877  5851  5797  5759  5786  5903  6092  6312  6503  6595  6571  6499  6473  6531  6654  6803  6931  6998  7009  7014  7040  7065  7073  7089  7126  7137  7075  6975  6927  6960  7024  7063  7060  7039  7050  7115  7179  7175  7122  7098  7142  7224  7289  7296  7240  7163  7119  7122  7141  7152  7156  7151  7115  7040  6947  6857  6791  6782  6855  6967  7024  6965  6809  6651  6598  6666  6762  6810  6841  6930  7068  7159  7129  7012  6916  6912  6970  6990  6918  6806  6736  6715  6679  6587  6458  6326  6218  6159  6165  6197  6186  6099  5970  5854  5765  5685  5603  5523  5441  5354  5263  5165  5059  4962  4901  4882  4859  4784  4653  4499  4361  4259  4185  4099  3966  3810  3679  3583  3500  3433  3385  3319  3205  3098  3064  3070  3016  2872  2694  2557  2494  2495  2509  2469  2342  2173  2053  2029  2055  2034  1918  1740  1573  1457  1372  1268  1124   985   921   941   978   959   868   737   594   453   328   241   219   265   345   394   356   238   102    -2   -67   -94   -93   -88   -97   -99   -62   -24   -62  -172  -227  -127    70   225   245   136   -27  -157  -215  -245  -294  -346  -343  -271  -176  -103   -65   -53   -66  -116  -198  -278  -313  -287  -200   -67    63   129   131   128   144   121    10  -140  -235  -242  -221  -228  -248  -246  -224  -200  -182  -163  -139  -110   -80   -51   -28   -31   -76  -131  -142   -88    20   159   268   276   172    24   -80  -118  -108   -62    16    96   119    74    21    32   104   165   159    93     2   -86  -154  -178  -157  -114   -80   -71   -90  -120  -133  -115   -75   -38   -43  -101  -173  -198  -175  -153  -161  -187  -208  -214  -191  -119    -9    89   125    93    45    29    26   -12   -81  -120   -84     4    74    80    39    -6   -35   -44   -36   -29   -29   -10    54   131   153    95     4   -45   -24    45   116   152   146   106    57    24     7    -8   -62   -90  -126  -174  -271  -509  -969 -1553 -1925
 38272 -1027  -791  -491  -289  -146    10   140   171   122    71    33    36    33    28    37    44    13   -48   -96  -105   -94   -69   -14    76   157   166    87   -38  -156  -240  -269  -216   -85    65   163   188   173   154   132    99    85   129   203   225   172   109    81    35   -83  -227  -289  -233  -124   -47   -29   -38   -38   -35   -65  -120  -162  -163  -125   -56    18    56    45     7   -31   -74  -131  -193  -231  -226  -187  -135   -58    55   166   205   161    93    70   100   133   121    88    83    88    42   -48  -105   -89   -34    15    67   148   259   360   400   365   282   188   102    42    30    69   132   188   221   234   246   272   303   319   299   245   201   213   256   248   141    -5   -83   -39    84   225   340   406   424   430   451   471   469   442   388   321   286   300   309   247   141    87   141   278   436   555   588   530   445   406   423   458   492   545   643   775   891   947   941   906   884   900   959  1046  1145  1257  1398  1564  1715  1813  1865  1928  2055  2238  2407  2521  2622  2769  2951  3098  3169  3188  3199  3208  3205  3215  3301  3495  3763  4035  4256  4411  4522  4614  4697  4771  4831  4865  4852  4786  4668  4510  4343  4233  4232  4327  4444  4529  4582  4613  4616  4601  4600  4643  4730  4844  4966  5081  5181  5266  5353  5457  5587  5743  5896  5993  6017  6017  6038  6058  6039  6014  6063  6206  6358  6422  6401  6383  6450  6609  6799  6943  7002  6981  6901  6804  6757  6817  6962  7098  7147  7117  7076  7079  7135  7211  7258  7234  7136  7016  6932  6914  6956  7047  7169  7284  7344  7334  7310  7350  7445  7495  7436  7328  7290  7346  7403  7384  7323  7288  7271  7225  7147  7087  7077  7096  7090  7013  6877  6750  6679  6660  6674  6716  6767  6784  6747  6688  6666  6724  6861  7031  7172  7227  7170  7040  6909  6812  6724  6620  6518  6449  6404  6345  6258  6195  6209  6265  6270  6176  6030  5913  5854  5802  5680  5480  5285  5190  5200  5222  5174  5062  4949  4864  4783  4689  4598  4512  4408  4278  4136  3998  3866  3748  3672  3659  3699  3732  3684  3536  3349  3210  3150  3122  3059  2942  2794  2652  2550  2494  2459  2415  2353  2291  2246  2206  2135  2016  1860  1692  1554  1492  1509  1531  1480  1354  1221  1119  1022   908   805   722   620   473   323   237   233   278   319   323   290   240   201   195   210   209   177   142   122    99    58     8   -54  -144  -246  -309  -304  -240  -161  -126  -154  -194  -175   -84    27    91    66    -8   -42    19   139   237   266   225   143    61     9   -19   -51   -92  -120  -130  -137  -149  -149  -129   -90   -36    26    95   161   188   149    68     0   -25   -22    -6     8    11     5    18    70   131   150   116    75    58    34   -29  -114  -168  -153   -60    73   177   200   161   119   107   101    76    47    28     3   -18     4    80   136    96   -24  -131  -164  -141  -105   -58    18   113   180   204   224   262   283   248   173    99    22   -96  -231  -290  -227  -105    -4    66   133   173   139    57    26    88   160   130     1  -116  -144  -100   -42    -2    14     3   -33   -82  -114  -109   -72   -27    -1     7    20    49    83   108   117   105    82    73    95   131   149   148   158   153   146    54  -113  -304  -518  -826 -1247 -1606
 38287  -976  -655  -269   -41    56    96    68   -26  -107  -108   -99  -118  -174  -164   -29   144   225   188   119    79    36   -37  -109  -137  -128  -108   -76   -30    11    27    14   -14   -31    -6    55    96    72    14    -5    28    61    52    32    43    66    47   -12   -54   -50   -41   -71  -127  -174  -206  -239  -272  -281  -247  -176  -104   -72   -84   -88   -43    17    34    17    26    63    80    78   104   157   173   117    26   -45   -75   -70   -52   -52   -77   -83   -27    68   136   152   144   138   129   123   131   139   128   116   138   197   243   220   125    15   -43   -44   -20     2    30    67    97    94    53     7   -11    -8   -10   -10    29   116   202   243   258   300   363   387   348   287   242   221   235   286   344   377   390   405   438   481   511   519   519   515   487   433   391   388   407   425   429   416   392   383   399   415   420   457   558   693   809   892   961  1003   987   924   877   922  1078  1275  1419  1480  1507  1561  1659  1762  1828  1877  1978  2186  2455  2663  2737  2735  2764  2860  2977  3056  3082  3089  3128  3216  3336  3471  3621  3776  3909  4014  4121  4262  4442  4611  4711  4733  4734  4760  4808  4844  4847  4831  4831  4877  4969  5038  5003  4875  4767  4755  4797  4803  4759  4741  4803  4902  4980  5049  5153  5302  5474  5668  5885  6091  6233  6285  6268  6231  6206  6166  6080  5986  5959  6012  6100  6191  6292  6412  6527  6606  6645  6664  6675  6682  6697  6725  6761  6810  6885  6983  7092  7183  7226  7218  7195  7177  7146  7088  7016  6955  6918  6918  6966  7053  7142  7196  7206  7193  7197  7235  7281  7311  7337  7385  7429  7424  7396  7421  7499  7518  7398  7189  7017  6948  6957  6979  6973  6917  6802  6662  6570  6590  6707  6847  6958  7036  7082  7058  6956  6855  6849  6945  7055  7089  7029  6925  6815  6690  6538  6399  6316  6268  6196  6093  6017  6015  6061  6090  6047  5921  5745  5581  5476  5421  5382  5346  5313  5255  5138  4969  4796  4664  4576  4506  4427  4322  4178  4005  3853  3774  3745  3690  3583  3477  3404  3346  3308  3327  3378  3371  3259  3080  2894  2722  2581  2511  2529  2575  2569  2485  2348  2184  2013  1860  1745  1685  1680  1708  1726  1690  1592  1462  1322  1166   990   817   682   610   612   669   731   733   643   478   296   170   156   234   310   309   242   180   154   141   131   152   209   247   220   157   110    77    17   -52   -69   -20    33    34    -4   -47   -81  -105  -105   -87   -97  -167  -257  -290  -244  -169  -130  -140  -168  -183  -180  -161  -114   -47   -10   -41  -101  -127  -107   -82   -85  -101   -91   -45     0     4   -17   -25    -8     3   -20   -64   -74   -14    81   127    70   -38   -96   -64     2    38    44    73   153   242   272   210    76   -73  -173  -184  -119   -37    13    37    63    88    82    38   -12   -31   -11    21    33    15   -10   -33   -62   -88   -72    -5    63    91    76    49    38    61    98   106    75    30   -20   -80  -131  -149  -144  -133  -108   -61   -13    16    35    50    46     7   -49   -95  -113   -93   -26    85   210   287   273   181    77    38    79   139   130    30   -99  -177  -179  -140   -89   -28    33    58    21   -44   -80   -74   -63   -93   -81   -59   -57  -100  -225  -531 -1032 -1474
 38302 -1033  -757  -414  -164   -15    70    84    14   -91  -142  -129   -53     7    56   121   198   252   264   242   196   123    48    14    17     8   -30   -62   -68   -63   -32    43   120   130    79    26     3   -22   -85  -164  -203  -175  -116   -86  -101  -107   -58     2    -1   -68  -126  -126   -90   -55   -41   -54   -87  -108   -82   -18    58   130   164   132    59     5     1    30    51    18   -62  -109   -55    50    94    45   -14   -17    -3   -61  -187  -276  -250  -155   -97  -116  -149  -130   -64     5    48    38   -41  -151  -209  -170   -52    75   134    88    -6   -68   -66   -18    48   113   145   124    70    44   101   218   290   235    98    -2     0    84   194   292   338   303   198   100    85   153   232   249   188    90    40    90   193   259   265   254   263   296   345   393   404   356   281   232   225   231   224   223   266   351   443   526   600   648   665   686   751   862   973  1044  1072  1073  1045   985   932   958  1094  1286  1454  1579  1696  1824  1949  2037  2087  2149  2280  2462  2606  2670  2707  2784  2917  3087  3261  3395  3463  3483  3494  3514  3546  3600  3688  3791  3880  3954  4044  4173  4338  4511  4657  4766  4866  5006  5194  5380  5498  5528  5503  5467  5434  5414  5429  5474  5485  5406  5270  5159  5102  5057  4992  4932  4930  5017  5199  5445  5696  5894  6032  6123  6179  6220  6267  6325  6378  6408  6407  6372  6308  6225  6143  6111  6175  6318  6463  6553  6595  6637  6717  6823  6906  6944  6978  7048  7129  7166  7144  7093  7047  7023  7024  7040  7050  7032  6984  6934  6910  6919  6959  7037  7157  7286  7361  7344  7273  7232  7256  7296  7288  7240  7218  7251  7299  7326  7342  7338  7259  7095  6921  6814  6779  6784  6804  6817  6801  6755  6707  6690  6716  6751  6750  6722  6735  6813  6894  6901  6823  6713  6638  6637  6692  6748  6767  6755  6712  6605  6435  6261  6137  6063  6012  5958  5873  5738  5557  5366  5219  5159  5192  5276  5327  5274  5129  4965  4832  4723  4616  4516  4430  4343  4238  4122  4017  3933  3859  3772  3668  3574  3512  3463  3393  3305  3227  3173  3124  3058  2981  2911  2845  2749  2585  2366  2169  2080  2095  2118  2074  1974  1853  1732  1636  1598  1600  1587  1529  1458  1409  1358  1236  1025   795   638   560   497   410   336   312   307   254   141    20   -41   -31     0     9    15    41    70    78    72    66    64    82   136   195   197   137    77    62    57    -8  -132  -221  -192   -85   -19   -51  -120  -159  -166  -157  -110   -17    65    73    14   -52  -107  -160  -212  -259  -315  -371  -385  -336  -242  -133   -39    18    29     4   -21    -4    55    95    49   -53  -127  -130   -86   -20    58   107    87    27   -15   -46  -100  -164  -202  -224  -257  -295  -295  -236  -142   -56    -4    -1   -46  -119  -174  -173   -98    41   188   260   218   113    19   -24   -21    -6   -21   -67  -101  -112  -143  -211  -269  -286  -272  -225  -129    -8    84   128   140   117    52   -29   -86  -103   -80   -25    32    75   117   163   186   178   178   201   208   168    97    37    22    57   103   101    35   -55  -131  -193  -245  -275  -269  -224  -140   -40    29    45    34    25    -1   -76  -176  -234  -204  -110   -18    16   -31   -64   -83  -103  -192  -423  -815 -1273 -1593
 38317  -995  -829  -540  -263   -46    98   176   209   218   209   161   146   140   110    49    10    31    69    55     2   -14    37   106   147   159   153   106    27   -16     9    46    13   -80  -149  -119    -6    84    72   -23  -116  -150  -129   -85   -41    -8    14    31    35    10   -35   -69   -66   -41   -17    10    59   101    78   -20  -128  -184  -202  -208  -168   -52    99   208   236   200   133    67    18   -18   -61   -99   -95   -60   -53   -95  -125   -87    -8    53    77    86   115   173   215   200   146    95    46   -20   -83  -116  -131  -140  -114   -40    28    35   -15   -63   -58     2    64    83    64    44    39    52    66    47   -13   -63   -37    65   189   282   328   324   283   226   171   123    91    86   109   159   245   358   454   479   428   362   339   351   355   334   302   280   278   294   314   332   362   409   446   443   399   338   290   291   363   474   558   610   683   791   884   940  1003  1117  1256  1361  1393  1373  1369  1424  1514  1595  1685  1834  2044  2266  2441  2540  2574  2576  2572  2587  2664  2833  3074  3321  3498  3573  3581  3590  3654  3775  3907  3994  4031  4058  4120  4235  4389  4541  4645  4705  4788  4940  5115  5256  5378  5511  5617  5641  5604  5579  5581  5559  5485  5402  5362  5361  5359  5338  5316  5323  5374  5468  5572  5638  5654  5673  5759  5912  6084  6222  6287  6279  6243  6233  6266  6343  6464  6614  6735  6771  6715  6607  6496  6413  6364  6354  6389  6459  6537  6610  6676  6720  6724  6702  6693  6727  6806  6899  6968  6995  6976  6918  6848  6817  6852  6932  7012  7057  7063  7047  7030  7023  7031  7061  7114  7169  7190  7145  7057  6999  7009  7029  7005  6987  7043  7127  7136  7060  6994  6995  7006  6945  6824  6730  6708  6729  6764  6826  6914  6968  6920  6778  6631  6565  6583  6614  6590  6518  6472  6497  6545  6530  6430  6285  6152  6066  6017  5966  5911  5877  5858  5803  5684  5521  5350  5191  5062  4987  4963  4937  4848  4700  4547  4416  4297  4179  4078  4002  3941  3887  3825  3748  3649  3523  3377  3255  3188  3157  3135  3143  3196  3238  3190  3040  2850  2682  2552  2451  2381  2354  2350  2313  2192  2002  1831  1762  1798  1865  1876  1769  1554  1330  1215  1227  1275  1277  1225  1133   987   786   584   454   409   392   342   266   201   151    97    48    40    67    73    33    -2     8    26     0   -51   -82   -90   -91   -60    10    58    16   -87  -191  -297  -414  -476  -416  -279  -173  -146  -165  -192  -215  -223  -206  -182  -180  -203  -227  -234  -235  -247  -264  -264  -236  -185  -141  -129  -129  -112   -95  -118  -179  -227  -226  -176   -91    13   101   122    73     8   -36   -71  -100  -107   -93   -68   -25    46   125   175   174   117    29   -45   -83  -113  -161  -209  -213  -177  -149  -156  -178  -196  -210  -229  -244  -224  -148   -42    50    92    52   -61  -173  -206  -177  -153  -144  -108   -37    23    44    39    37    39    45    70   123   185   223   226   214   197   160    91    13   -40   -71  -107  -153  -185  -182  -150  -110   -81   -66   -43    -1    25    -9   -97  -169  -167   -92    11    94   116    83    52    85   160   194   138    33   -57  -116  -148  -144  -101   -55   -40   -46   -50   -86  -115  -178  -257  -346  -490  -764 -1161 -1513
 38332  -827  -529  -152    91   165   126    53    14    31    78    98   128   145   147   137   120   100    73    42    20    18    35    69   113   149   154   130   100    83    66    27   -23   -44   -17    32    72    85    59   -15  -112  -175  -184  -163  -124   -73   -37   -41   -76  -108  -124  -128  -107   -49    15    48    47    42    47    55    54    31    -9   -61  -125  -187  -208  -166   -96   -30    38   125   205   244   234   194   152   117    90    82   107   137   126    84    62    72    69    26   -17   -10    34    62    41    -5   -40   -57   -67   -62   -22    45    96    92    47     6    12    73   161   235   255   216   156   130   163   221   261   277   286   301   338   402   472   506   477   403   332   295   267   223   181   162   159   178   250   362   445   468   480   526   573   561   484   384   307   272   270   288   337   420   492   521   531   554   576   593   657   811   986  1067  1052  1060  1164  1291  1336  1291  1246  1276  1371  1460  1520  1621  1814  2034  2173  2212  2216  2253  2349  2500  2651  2747  2812  2916  3081  3268  3442  3589  3700  3767  3792  3794  3806  3852  3933  4041  4163  4269  4327  4340  4357  4438  4587  4729  4774  4724  4670  4703  4853  5089  5353  5598  5801  5948  6030  6053  6047  6039  6026  5985  5901  5787  5668  5567  5513  5517  5547  5578  5621  5695  5783  5848  5893  5965  6098  6264  6402  6475  6493  6485  6470  6472  6513  6587  6656  6680  6653  6605  6564  6528  6500  6507  6554  6584  6556  6517  6548  6651  6754  6826  6913  7045  7153  7151  7047  6918  6814  6743  6718  6754  6836  6930  7016  7094  7174  7243  7268  7247  7216  7202  7182  7134  7095  7122  7214  7314  7363  7341  7267  7170  7084  7037  7049  7110  7173  7182  7103  6949  6785  6700  6718  6772  6770  6697  6611  6562  6553  6563  6576  6593  6614  6626  6627  6621  6590  6523  6435  6355  6296  6262  6233  6173  6066  5933  5799  5682  5595  5538  5494  5438  5358  5255  5130  4973  4791  4623  4501  4412  4324  4227  4139  4061  3967  3846  3725  3633  3580  3556  3530  3481  3418  3369  3339  3297  3222  3138  3076  3032  2995  2970  2932  2835  2681  2530  2423  2345  2257  2144  2039  1984  1965  1914  1811  1714  1681  1687  1650  1502  1257  1013   868   824   810   767   690   601   507   417   355   337   347   352   319   246   176   168   224   281   274   196    91     6   -41   -63   -60   -17    69   163   215   208   154    80    34    44    67    28   -60  -101   -48    46   120   171   220   255   256   232   219   232   242   206   124    39   -18   -62  -107  -141  -130   -74    -8    43    92   139   142    73   -23   -60    -7    69    88    49    11    -4   -31   -73   -78   -18    57    81    45     1    -3    30    74   114   154   199   237   236   180   100    60    80   117   119    83    59    93   161   180    99   -54  -193  -237  -170   -59    10    13    -7   -10    -3   -15   -46   -58   -34   -20   -66  -143  -182  -164  -121   -81   -29    41    90    70   -11   -91  -115   -91   -71   -85  -100   -55    54   157   179   130    86    88   109   120   123   112    64   -11   -73   -87   -52     4    42    36     2   -18    -6    19    25   -30  -158  -269  -237   -62   100   114    -1  -140  -252  -257  -216  -170  -169  -280  -580 -1036 -1412
 38347  -828  -588  -317  -165   -91   -49   -58   -90   -54    67   140   117     8   -76   -75   -27    -4   -22   -44   -27    38   121   165   130    24   -91  -159  -156   -98    -8    82   124    88    15   -16    13    41     5   -76  -127  -116   -65     0    71   126   137    97    26   -41   -64   -23    44    75    50     3   -33   -52   -67   -92  -116  -104   -43    21    45    28     5    -2     4    11     0   -33   -68   -76   -53   -25   -21   -45   -71   -65   -19    30    43     4   -72  -152  -197  -199  -177  -154  -138  -126   -97   -32    46    86    74    44    26    16     4     0     4    10    15    23    35    47    62    69    47   -18  -106  -176  -202  -176  -107   -20    43    67    78   118   168   176   150   162   232   294   294   252   232   267   336   379   358   306   284   314   358   373   356   341   347   371   401   427   439   454   495   558   615   635   617   592   617   722   872   998  1070  1106  1119  1114  1109  1133  1187  1231  1236  1225  1242  1323  1475  1669  1843  1966  2087  2265  2467  2617  2693  2752  2842  2952  3039  3086  3115  3167  3278  3444  3611  3732  3819  3913  4016  4106  4183  4265  4344  4391  4395  4398  4450  4569  4722  4861  4956  4995  5008  5065  5204  5372  5487  5542  5606  5734  5907  6062  6153  6193  6216  6225  6200  6137  6062  5999  5948  5901  5853  5816  5817  5879  5986  6094  6174  6237  6314  6418  6525  6594  6592  6532  6472  6459  6478  6502  6538  6593  6637  6653  6669  6715  6784  6842  6842  6760  6627  6514  6463  6467  6507  6576  6678  6807  6931  7005  7009  6960  6885  6805  6754  6780  6891  7025  7106  7113  7073  7024  6983  6935  6869  6814  6826  6930  7085  7209  7272  7309  7333  7304  7197  7052  6923  6844  6847  6930  7031  7082  7063  7002  6919  6812  6709  6683  6761  6878  6930  6871  6753  6667  6639  6592  6472  6332  6267  6296  6334  6284  6145  6017  5984  6008  5988  5888  5764  5670  5592  5478  5316  5158  5065  5034  4991  4868  4677  4489  4356  4263  4156  4015  3879  3785  3722  3656  3577  3505  3449  3395  3314  3197  3086  3053  3112  3198  3230  3180  3075  2943  2801  2683  2634  2643  2623  2508  2327  2158  2040  1973  1954  1967  1958  1861  1676  1493  1399  1376  1333  1234  1125  1058  1011   933   824   713   618   556   547   575   583   537   444   318   176    61    25    66   130   169   190   212   224   195   136    98   101   105    77    37    25    47    67    52     9   -16    -8   -16   -83  -171  -214  -212  -209  -210  -183  -127   -81   -69   -86  -126  -173  -196  -179  -140  -100   -67   -41   -28   -37   -80  -156  -227  -257  -253  -246  -227  -160   -50    56   119   133   110    65     5   -67  -139  -173  -154  -115  -109  -141  -158  -126   -77   -56   -63   -75   -85  -105  -135  -167  -194  -199  -152   -42    81   135    92     7   -52   -74   -78   -75   -61   -36   -13    -2    -3   -13   -30   -47   -56   -58   -42     9    79   103    52   -35  -117  -186  -237  -237  -172   -88   -50   -60   -61   -18    46    90    95    74    45    26    25    37    51    52    34     3   -17   -12     0   -22   -78  -108   -83   -39   -14    20   100   181   171    59   -61  -113  -107   -77   -38   -10   -15   -40   -62   -82  -101   -97   -91   -65  -107  -205  -308  -433  -676 -1053 -1374
 38362 -1026  -761  -410  -165   -65   -68  -125  -175  -145   -26    73   117    93    64    68    99   149   204   235   213   133    21   -81  -152  -191  -209  -204  -178  -131   -44    94   245   335   327   231    89   -42  -132  -190  -219  -184   -76    37    83    65    47    55    51     3   -73  -147  -191  -191  -150   -90   -25    41    94   115   102    69    40    39    58    72    59    15   -50  -101  -104   -81   -77   -93   -80   -15    59    83    44   -13   -51   -68   -93  -138  -177  -169   -96    16   127   197   215   216   233   231   155    38   -18    12    51    35   -12   -41   -35     5    82   163   179   114    35    11    58   143   213   230   200   148    89    46    54   113   164   155   106    78    95   126   138   131   130   159   210   251   287   366   489   568   527   405   316   327   399   445   424   376   376   441   495   463   358   266   251   316   425   555   707   860   959   981   973  1007  1097  1189  1223  1195  1172  1212  1308  1421  1538  1671  1821  1966  2081  2150  2182  2209  2258  2332  2428  2542  2650  2728  2803  2917  3067  3231  3413  3615  3790  3889  3932  3996  4138  4329  4465  4463  4352  4263  4305  4465  4641  4761  4830  4871  4888  4884  4876  4888  4936  5031  5181  5367  5549  5703  5859  6050  6253  6412  6504  6549  6556  6511  6414  6283  6150  6066  6066  6109  6120  6102  6120  6185  6229  6210  6155  6116  6115  6158  6237  6330  6401  6430  6432  6444  6485  6549  6613  6659  6683  6696  6703  6698  6678  6645  6601  6562  6539  6516  6487  6476  6521  6624  6730  6761  6686  6567  6507  6563  6712  6889  7042  7156  7222  7221  7151  7045  6955  6923  6963  7060  7177  7275  7333  7338  7276  7162  7037  6935  6874  6865  6884  6871  6814  6787  6839  6925  6970  6956  6915  6900  6933  6971  6942  6834  6702  6594  6513  6449  6403  6379  6370  6364  6352  6327  6299  6296  6311  6286  6183  6041  5906  5770  5618  5477  5375  5301  5230  5150  5074  5017  4980  4937  4855  4724  4550  4337  4128  4005  3996  4014  3940  3763  3575  3459  3410  3372  3332  3312  3307  3272  3193  3115  3064  3006  2910  2811  2762  2744  2700  2636  2610  2615  2558  2378  2130  1933  1852  1847  1846  1830  1810  1761  1647  1484  1322  1189  1087  1013   942   851   757   706   703   698   637   509   350   225   161   132   108    96   100    99    79    58    53    56    56    68   101   122    84     2   -44     8   142   266   295   221   106    23     7    42    80    78    41     0   -39   -99  -176  -228  -223  -173  -114   -56    15   104   183   220   206   153    67   -65  -247  -423  -512  -481  -378  -262  -163   -99   -69   -43    12    81   114    83    -7  -125  -222  -240  -143    29   173   207   157    91    33   -20   -52   -42   -17   -27   -89  -179  -256  -277  -224  -132   -55     8    81   133   105     4   -98  -145  -138   -98   -49   -11     2     2    10    47   108   157   151    74   -31   -85   -36    68   141   158   154   132    53   -59  -123  -110   -81   -94  -134  -148  -109   -34    38    76    67    28    -6   -17     5    67   157   233   244   177    74   -15   -82  -131  -147  -115   -54     8    62   105   124   113    81    38   -20   -87  -128  -105   -10   120   241   327   365   309   216    90   -16  -119  -311  -667 -1130 -1485
 38377 -1140  -915  -571  -318  -183  -100   -45   -21   -11    20    40    52    12   -60  -117  -130  -106   -58    10    96   169   203   197   156    73   -25   -80   -54    26   112   182   229   235   173    45   -95  -192  -226  -212  -160   -68    41   120   132   107    89    64   -15  -135  -218  -216  -142   -55   -25   -78  -160  -190  -143   -58     8    36    39    50    78   111   129   109    33   -70  -137  -142  -124  -114  -104   -92  -104  -145  -161   -98     4    45    -7   -82   -99   -59   -14     0   -14   -36   -50   -54   -52   -41   -18    20    55    45    -7   -44   -21    40    91   109   108   100    74    16   -49   -82   -67   -24    19    44    42    32    41    75   110   142   200   283   330   290   195   130   143   216   293   325   313   304   327   350   335   299   284   306   341   353   314   243   205   245   321   357   338   322   347   386   413   483   664   909  1076  1096  1046  1028  1054  1096  1148  1212  1262  1282  1301  1355  1434  1496  1530  1573  1642  1715  1792  1903  2051  2201  2325  2425  2516  2615  2733  2871  3019  3155  3266  3371  3493  3612  3713  3837  4033  4265  4440  4488  4444  4430  4544  4740  4884  4911  4870  4848  4885  4953  4995  4993  4986  5023  5111  5214  5296  5353  5402  5457  5506  5551  5620  5738  5903  6100  6307  6476  6568  6597  6613  6654  6709  6746  6737  6679  6584  6485  6416  6381  6357  6337  6338  6382  6462  6539  6561  6534  6531  6612  6749  6857  6889  6863  6828  6817  6822  6801  6736  6664  6637  6641  6618  6563  6536  6571  6623  6634  6611  6607  6633  6661  6660  6616  6535  6471  6501  6627  6765  6855  6917  6991  7079  7152  7177  7145  7095  7086  7131  7180  7170  7090  6996  6954  6959  6937  6850  6759  6740  6777  6789  6743  6692  6682  6684  6660  6627  6622  6649  6688  6722  6739  6733  6713  6689  6656  6604  6521  6407  6285  6193  6150  6126  6085  6024  5972  5939  5899  5806  5619  5354  5113  4998  5006  5048  5054  5007  4911  4771  4606  4447  4310  4170  3984  3763  3577  3477  3439  3400  3330  3248  3179  3111  3023  2940  2915  2954  2996  2977  2903  2840  2824  2814  2744  2603  2443  2314  2224  2151  2084  2040  2025  2010  1956  1847  1696  1544  1437  1399  1411  1415  1359  1244  1119  1025   957   904   862   810   728   623   515   402   267   109   -24   -68    -8    85   144   170   187   167    70   -66  -154  -169  -165  -178  -185  -170  -158  -161  -142   -79     3    72   109    99    36   -62  -163  -240  -283  -282  -229  -129   -34    -5   -60  -144  -178  -139   -72   -40   -73  -141  -182  -164  -121   -97   -91   -77   -39    12    40     6   -91  -199  -254  -237  -185  -152  -152  -151  -105   -29    12    -8   -46   -52   -34   -36   -65   -78   -47    -7     8    17    41    54    13   -73  -137  -120   -33    67   146   197   226   224   173    72   -31   -79   -72   -77  -128  -172  -153   -96   -72   -98  -119   -92   -42   -21   -46   -90  -114  -114  -120  -145  -152  -112   -54   -20   -10   -14   -25   -16    24    53    30   -26   -85  -147  -209  -222  -135    44   232   318   262   141    62    52    63    45   -19  -110  -182  -187  -127   -62   -43   -51   -38    -3    27    50    75    99   106    88    48   -17  -100  -166  -206  -183  -207  -313  -464  -627  -875 -1270 -1662
 38392  -826  -540  -243  -104   -85   -71   -21    39    68    42   -47  -101  -102   -60    -5    38    60    64    68    85    98    74     6   -74  -130  -149  -156  -170  -172  -128   -42    34    56    23   -12     1    48    53    -9   -61    -9   106   152    68   -58  -130  -136  -106   -35    82   200   247   197    89     3    -2    58   113   104    32   -54  -105   -97   -44    29   103   165   192   167   106    56    38    22   -22   -70   -55    24    81    42   -47   -82   -39    18    48    59    51    23     1    13    47    71    71    64    67    80    95   115   142   170   169   116    40    -4    -1    26    66   111   146   164   160   144   137   147   153   140   134   172   238   274   258   229   223   229   209   157   129   192   345   500   570   534   417   272   169   168   262   382   454   461   449   459   485   493   469   429   391   363   353   376   436   531   665   826   963  1031  1052  1083  1142  1210  1276  1338  1397  1459  1513  1543  1550  1551  1573  1640  1751  1885  2033  2216  2436  2646  2789  2852  2877  2914  2971  3022  3064  3151  3328  3552  3723  3799  3834  3898  4013  4158  4313  4469  4609  4721  4818  4906  4960  4969  4965  4983  5026  5082  5153  5244  5335  5395  5412  5405  5408  5446  5512  5581  5643  5703  5758  5792  5801  5814  5873  5997  6160  6312  6433  6555  6716  6896  7043  7125  7135  7079  6971  6855  6773  6726  6676  6606  6538  6504  6506  6536  6591  6658  6692  6653  6574  6540  6594  6699  6806  6904  6987  7037  7042  7013  6964  6891  6796  6716  6691  6732  6810  6865  6839  6730  6593  6479  6407  6393  6444  6512  6527  6484  6468  6556  6726  6886  6980  7016  7023  7012  6994  6998  7061  7164  7232  7203  7101  7001  6930  6859  6771  6709  6723  6792  6838  6809  6717  6602  6502  6450  6458  6490  6515  6553  6645  6777  6871  6860  6745  6575  6403  6262  6149  6031  5898  5796  5773  5795  5778  5692  5590  5531  5524  5535  5534  5494  5383  5170  4876  4591  4411  4339  4287  4172  4017  3901  3858  3855  3843  3793  3679  3496  3291  3144  3095  3106  3116  3097  3062  3039  3046  3074  3089  3060  2968  2820  2659  2556  2535  2535  2465  2313  2163  2075  2008  1893  1722  1551  1436  1379  1340  1288  1218  1133  1036   936   848   779   714   640   566   504   438   350   262   222   243   283   298   287   259   198   102    29    29    82   130   141   118    78    37    -8   -57   -78   -36    62   166   206   148    41   -13    22    89   119   114   102    88    66    32   -15   -69   -94   -57    26    88    74    19    -2    30    59    32   -37  -109  -163  -199  -189   -98    54   181   209   141    41   -34   -50    -6    59    91    90   109   154   139    25   -96  -119   -63   -29   -51   -67   -36    -2   -11   -30     2    75   123   121   100    87    90    94    71     0   -92  -151  -147   -81    31   149   215   209   156   101    69    67    83    79    27   -49   -72    15   174   296   309   238   141    58     9     1    23    50    58    29   -13   -23    24   102   167   181   129    32   -62  -114  -108   -63   -28   -43   -86  -102   -81   -76  -113  -142  -111   -45     6    39    85   138   148    95    24   -26   -61   -86   -73    -8    76   129   140   139   130    66    -3  -107  -229  -357  -524  -798 -1165 -1438
 38407  -893  -614  -328  -136     0   115   203   258   271   229   106   -19  -126  -189  -210  -195  -144   -74   -29   -31   -44   -14    61   136   171   177   173   151    92     1   -78  -100   -59     2    31    20    -6   -35   -97  -193  -255  -208   -75    52   126   161   185   195   170   114    44   -13   -41   -47   -62  -109  -161  -163   -93     9    91   131   142   140   105     9  -118  -193  -177  -118   -69   -29    15    40    18   -13     4    72   119   105    68    64    92   108    94    73    80   114   145   141    96    33   -12   -24   -29   -50   -80   -95   -85   -46    25   115   171   147    71    38    86   144   110    -9  -103   -79    42   174   259   277   217   112    55    95   161   152    81    53   114   202   257   303   376   430   380   231    87    45   115   233   315   310   246   214   267   358   408   393   349   317   314   341   396   486   600   715   825   933  1018  1046  1045  1094  1213  1310  1304  1237  1199  1216  1257  1319  1411  1525  1646  1784  1940  2079  2162  2191  2209  2267  2369  2466  2525  2587  2703  2853  2974  3059  3166  3330  3522  3707  3888  4068  4212  4296  4358  4449  4571  4688  4768  4808  4846  4927  5043  5141  5187  5200  5207  5218  5236  5264  5291  5303  5309  5347  5458  5636  5808  5894  5888  5854  5837  5837  5849  5897  6007  6165  6334  6496  6656  6834  7041  7262  7446  7534  7506  7401  7283  7197  7152  7113  7017  6830  6606  6456  6449  6550  6643  6641  6566  6508  6525  6621  6777  6962  7113  7159  7088  6961  6860  6800  6744  6681  6653  6673  6685  6653  6614  6607  6595  6525  6426  6375  6392  6434  6467  6497  6532  6564  6588  6618  6672  6754  6868  7005  7116  7135  7043  6893  6770  6743  6818  6938  7018  7005  6897  6743  6612  6542  6514  6490  6470  6496  6575  6642  6627  6551  6506  6545  6644  6736  6770  6750  6702  6626  6504  6350  6228  6178  6161  6109  6021  5938  5874  5807  5722  5627  5536  5445  5335  5192  5037  4893  4729  4501  4233  4015  3900  3860  3840  3808  3756  3672  3560  3454  3378  3309  3205  3056  2912  2836  2845  2888  2896  2852  2783  2723  2687  2676  2674  2644  2565  2464  2385  2328  2241  2104  1977  1925  1930  1914  1828  1677  1505  1350  1228  1132  1056  1001   956   907   843   761   669   585   520   469   426   387   340   266   171    91    53    44    44    54    87   132   149   116    58    15     9    29    51    59    60    62    53    22   -30   -99  -164  -193  -180  -168  -187  -201  -158   -78   -21   -11   -20   -19    -6     4     0   -15   -26   -33   -44   -49   -48   -65  -119  -182  -221  -230  -201  -122    -5   111   187   191   139    83    51    27     4     2    23    30    -4   -48   -34    45   123   126    53   -47  -123  -132   -60    46   102    72     1   -46   -37    21    86    99    57    16    16    40    57    59    57    58    55    40    18    17    62   131   171   161   130   109   105   109   101    70    23   -32   -93  -146  -155   -96     2    81   107    98    82    68    51    29     3   -34   -71   -59    19   117   156   110    24   -40   -66   -61   -28    27    76    82    32   -50  -138  -193  -175   -71    72   172   174    89   -27  -129  -201  -236  -205   -97    35   118   125    76   -23   -85  -116  -114  -144  -319  -699 -1174 -1481
 38421 -1022  -793  -469  -234  -108   -50   -32   -33   -35   -38   -70   -64   -38   -19   -23   -25     4    41    54    53    62    63    34    -9   -38   -31    11    78   136   133    50   -75  -176  -201  -149   -66    -2    21    14   -19   -83  -148  -160  -102    -6    81   145   184   186   145    83    19   -57  -146  -203  -177   -93   -26   -23   -71  -121  -122   -43    96   237   316   319   278   236   186    79   -92  -243  -255  -112    77   187   193   162   153   161   154   112    20  -110  -227  -264  -207  -100    -4    45    43    14    -9   -12   -13   -24   -13    44   123   176   193   195   184   128    37    -7    60   195   284   278   221   176   145   100    41    11    45   129   205   222   184   138   112    89    45    21    85   227   352   396   380   341   290   251   256   311   379   423   441   435   396   338   316   365   438   468   466   493   559   623   668   714   778   860   967  1092  1190  1204  1156  1138  1218  1373  1517  1593  1605  1580  1527  1474  1487  1619  1843  2067  2231  2354  2478  2608  2705  2744  2756  2812  2957  3156  3326  3422  3469  3523  3627  3799  4028  4265  4464  4631  4787  4922  4994  4992  4970  4996  5080  5171  5230  5251  5252  5247  5238  5236  5280  5401  5543  5598  5547  5499  5541  5612  5601  5512  5455  5503  5614  5710  5777  5864  6001  6151  6252  6298  6361  6522  6761  6987  7163  7321  7468  7558  7573  7559  7562  7562  7492  7321  7103  6918  6800  6738  6726  6768  6825  6833  6782  6730  6732  6793  6885  6952  6942  6864  6792  6780  6810  6836  6846  6845  6824  6769  6690  6604  6525  6455  6399  6367  6384  6464  6577  6644  6621  6563  6552  6596  6650  6673  6644  6566  6494  6493  6558  6645  6749  6883  7016  7081  7037  6919  6814  6778  6784  6763  6675  6539  6409  6334  6339  6401  6469  6498  6472  6393  6298  6253  6301  6405  6470  6442  6365  6303  6257  6193  6108  6020  5925  5817  5708  5599  5462  5296  5157  5078  5018  4919  4785  4658  4549  4440  4305  4126  3921  3760  3699  3704  3694  3635  3546  3443  3332  3221  3113  2992  2856  2749  2716  2726  2705  2649  2632  2695  2768  2747  2601  2402  2245  2162  2117  2056  1956  1827  1701  1602  1530  1476  1439  1412  1374  1323  1274  1220  1136  1011   869   727   582   449   366   335   310   263   213   165    97    13   -37   -19    55   146   211   229   213   199   216   269   305   245    81   -77  -118   -32    92   156   121    24   -62  -105  -109   -72     7   103   155   113    -6  -129  -176  -125   -26    33     3   -78  -137  -146  -159  -241  -366  -435  -380  -231   -69    43   102   126   117    65    -4   -31    18   124   239   315   320   261   189   143   114    76    24   -21   -39   -31   -24   -54  -117  -158  -130   -55     3    16    -7   -62  -141  -203  -214  -177  -129  -101   -99  -108  -105   -85   -61   -25    48   152   228   221   141    56    43   124   244   313   292   217   141    68    -5   -55   -60   -56   -93  -167  -216  -196  -136  -102  -120  -149  -139   -74    11    61    42   -29  -106  -150  -150  -126  -100   -63    -1    60    91   108   142   176   174   142   121   129   145   134    80     4   -44   -43   -24   -20   -17    -4     1    -8   -12   -20   -72  -153  -176  -115    30   102    25  -170  -420  -724 -1104 -1438
 38437 -1151  -844  -490  -277  -167  -102   -95  -131  -147  -120  -124  -144  -165  -140   -66    15    59    53    28    20    34    54    63    42   -14   -90  -154  -174  -154  -119   -72    -4    67   110   122   127   129   105    57    15    -9   -25   -24     3    31    15   -37   -70   -49     0    32    31    20     4   -46  -153  -264  -286  -196   -84   -49   -90  -125   -99   -42   -26   -86  -198  -284  -273  -180   -82   -37   -39   -67  -121  -212  -308  -336  -255  -117   -15     8    -9   -13    10    23   -11   -81  -128  -115   -70   -32   -11    -6   -14   -18     9    73   159   244   293   274   204   147   136   140   117    58   -15   -67   -65   -16    30    32     6     9    67   145   190   190   178   193   242   288   290   265   276   339   393   385   347   337   355   363   336   287   254   276   353   442   494   487   423   341   312   378   496   592   664   769   915  1025  1047  1021  1020  1077  1162  1223  1260  1319  1414  1488  1491  1451  1434  1472  1554  1658  1762  1852  1950  2090  2267  2434  2560  2648  2725  2819  2946  3084  3193  3248  3256  3255  3290  3402  3599  3832  4042  4213  4368  4526  4684  4845  5009  5165  5293  5380  5426  5426  5363  5250  5164  5179  5280  5391  5463  5485  5465  5442  5459  5528  5627  5731  5809  5853  5903  5983  6049  6038  5964  5908  5919  5991  6106  6252  6402  6510  6555  6583  6682  6882  7120  7316  7459  7582  7693  7743  7688  7555  7415  7312  7245  7193  7135  7063  6992  6940  6908  6895  6905  6941  6981  6987  6930  6820  6731  6756  6883  6983  6964  6891  6874  6901  6860  6708  6540  6472  6503  6545  6547  6536  6544  6567  6576  6550  6497  6464  6496  6576  6650  6706  6751  6772  6765  6763  6773  6744  6649  6545  6509  6541  6585  6612  6614  6573  6491  6423  6420  6459  6477  6443  6367  6272  6180  6119  6109  6148  6211  6268  6294  6294  6281  6253  6203  6139  6071  5989  5883  5763  5651  5560  5482  5395  5284  5155  5034  4949  4896  4827  4691  4485  4262  4080  3971  3930  3920  3898  3834  3730  3623  3560  3515  3400  3173  2912  2742  2701  2711  2691  2644  2605  2556  2474  2415  2452  2543  2567  2485  2376  2290  2197  2088  2004  1961  1919  1846  1742  1635  1547  1462  1345  1224  1171  1192  1201  1133  1003   849   692   542   425   357   321   281   235   217   249   298   298   220   122   106   195   304   333   262   151    78    62    67    62    67   108   156   149    87    53   110   198   207   117    12   -40   -53   -81  -136  -173  -144   -55    36    74    63    59    97   152   178   149    78     0   -43   -36    -1    35    63    65    18   -56   -87   -20   111   234   287   253   160    65    14     2   -13   -66  -141  -192  -189  -159  -145  -158  -179  -186  -163  -105   -44   -20   -20    15   122   242   274   191    63   -30   -82  -116  -125   -91   -35   -10   -40   -76   -52    31    92    63   -35  -131  -188  -214  -207  -162  -117  -105   -82    22   191   317   328   253   170   123   109   107    95    56   -16  -109  -184  -212  -192  -149   -98   -35    27    40   -18   -90   -97   -37    16    31    52   133   244   298   259   162    53   -45  -115  -121   -67    -9     2   -29   -73  -103   -96   -35    68   152   151    79    18    -2    45    49   -26  -157  -349  -683 -1168 -1569
 38452 -1196  -807  -368   -94     6    35    59    89   118   146   134   111    67    39    40    29   -30  -103  -115   -40    71   151   172   157   143   137   127   103    51   -44  -174  -283  -310  -240  -129   -51   -42   -73   -89   -59     3    63    98   114   108    74    42    49    82    84    41    -3   -14    -1    17    39    54    42     0   -57   -98   -97   -67   -58   -83   -91   -41    43   107   124    97    53    25    17     3   -34   -80  -117  -159  -239  -342  -384  -297  -113    54   127   117    83    60    42    19    16    62   153   239   271   246   213   209   219   237   292   383   438   400   304   220   157    82     5   -27    -8    30    82   161   250   311   334   345   360   370   368   343   282   208   175   217   303   366   363   314   270   256   262   278   312   359   398   407   391   383   403   418   404   402   458   544   601   630   688   795   909   985  1031  1074  1109  1122  1142  1218  1339  1442  1492  1517  1548  1591  1635  1667  1689  1720  1784  1884  2010  2158  2332  2515  2685  2836  2976  3081  3116  3093  3076  3126  3250  3412  3570  3703  3818  3944  4108  4318  4562  4785  4929  5004  5089  5215  5330  5404  5477  5579  5668  5678  5606  5519  5479  5486  5513  5548  5584  5613  5640  5680  5724  5743  5733  5741  5794  5867  5928  5981  6040  6100  6148  6196  6270  6362  6427  6449  6458  6482  6503  6511  6528  6589  6715  6920  7196  7500  7764  7939  8003  7957  7836  7712  7640  7603  7538  7413  7267  7164  7119  7101  7098  7118  7155  7173  7127  7004  6851  6759  6771  6842  6895  6904  6887  6862  6836  6803  6759  6708  6675  6670  6666  6635  6581  6526  6479  6460  6487  6526  6512  6437  6368  6366  6419  6467  6477  6463  6445  6431  6438  6487  6568  6634  6645  6612  6582  6577  6552  6457  6342  6312  6383  6460  6474  6434  6366  6285  6214  6176  6155  6117  6056  5996  5958  5965  6040  6141  6168  6069  5906  5761  5642  5500  5312  5113  4947  4821  4703  4574  4441  4321  4210  4092  3969  3851  3732  3599  3456  3337  3276  3274  3289  3261  3161  3023  2910  2856  2841  2828  2793  2728  2627  2512  2432  2415  2424  2400  2331  2262  2243  2265  2259  2156  1963  1764  1636  1576  1518  1428  1341  1286  1249  1195  1117  1031   964   923   870   754   587   431   339   318   332   336   317   288   251   194   128    83    72    84   112   146   173   190   208   226   237   250   279   314   328   305   250   189   142   108    66     0   -83  -140  -115     0   126   173   131    76    65    86   108   133   171   199   189   153   126   115    87    20   -64  -124  -130   -80     8   114   221   303   329   292   224   169   149   155   159   139   104    76    65    71    97   136   171   176   148   105    47   -45  -157  -219  -195  -107    13   147   270   361   392   326   154   -49  -173  -176  -111   -39    17    52    60    52    33   -16   -85  -118   -79    -4    44    51    28   -20   -87  -136  -133   -79    -6    59   104   125   127   123   118   106    80    31   -33   -79   -68   -17    17     4   -34   -53   -22    65   179   244   202    71   -79  -195  -259  -269  -235  -178  -117   -62   -16     5     4    14    61    99    73    -2   -61   -67   -37    -7     2     3    16    12    38    39   -22  -191  -500  -955 -1461 -1790
 38467  -925  -696  -350   -99     4     4   -61  -158  -225  -197   -96    58   159   159    78   -21   -86  -114  -135  -155  -148  -108   -51    22   101   150   146   111    83    73    64    49    48    78   109    82   -16  -126  -163  -120   -60   -41   -58   -68   -45     8    60    83    86    97   106    67   -16   -94  -132  -149  -166  -171  -144   -81   -14     7   -34  -109  -174  -204  -196  -151  -100   -76   -63   -10    82   145   141   120   139   197   239   215   141    78    39   -19  -118  -212  -236  -184   -99   -10    77   147   174   175   196   248   292   288   221   110   -12  -115  -172  -165  -105   -32     2   -18   -46   -13    70   119   101    82   103   125   116    93    74    63    82   145   217   249   249   259   276   266   216   162   138   143   170   229   305   335   289   234   260   357   444   486   521   574   612   585   502   452   515   667   824   947  1063  1192  1323  1418  1439  1376  1275  1210  1221  1278  1330  1366  1403  1453  1534  1676  1882  2080  2174  2150  2097  2128  2265  2427  2535  2619  2749  2927  3087  3201  3304  3433  3566  3666  3737  3817  3932  4081  4247  4412  4577  4764  4990  5232  5421  5508  5519  5528  5578  5642  5678  5675  5655  5621  5566  5503  5447  5397  5366  5394  5485  5584  5638  5644  5646  5702  5831  6009  6180  6287  6314  6304  6319  6374  6429  6434  6389  6342  6351  6424  6520  6590  6635  6682  6742  6820  6923  7046  7173  7314  7489  7671  7794  7827  7803  7785  7801  7830  7824  7742  7573  7367  7211  7131  7060  6948  6848  6823  6843  6837  6793  6747  6718  6707  6723  6773  6844  6915  6957  6944  6884  6817  6761  6682  6553  6412  6334  6347  6390  6380  6303  6215  6176  6187  6216  6239  6255  6262  6253  6229  6212  6230  6278  6324  6365  6422  6499  6560  6577  6547  6468  6348  6221  6132  6116  6175  6260  6292  6231  6123  6038  5991  5938  5845  5736  5670  5683  5733  5736  5661  5563  5506  5479  5429  5325  5173  4991  4806  4643  4493  4325  4146  4006  3936  3886  3767  3549  3315  3176  3155  3178  3174  3142  3097  3033  2952  2876  2818  2756  2668  2560  2451  2355  2289  2279  2324  2376  2372  2281  2123  1952  1827  1770  1769  1792  1790  1710  1543  1339  1167  1053   964   867   770   704   641   526   376   298   345   415   383   265   183   182   187   140    84    95   176   267   319   327   313   294   269   223   155    86    37    24    53   106   153   161   130    98    85    59   -19  -119  -163  -128   -58    -5    -1   -64  -169  -239  -213  -109    -2    49    41    -3   -61  -104  -104   -55    24   113   200   264   272   221   143    68     3   -46   -76   -92   -98   -75   -25     0   -35   -79   -61     5    53    57    47    36    15     0     8    28    42    54    76    99    83    -1  -117  -183  -150   -49    46    69    20   -23     8    97   165   145    39   -88  -145   -74    83   209   221   141    47   -14   -45   -55   -47   -21    16    51    72    81    95   120   137   120    79    52    59    86   110   103    42   -40   -75   -34    11   -21  -116  -171  -125   -32    20    11   -23   -52   -53   -20    28    63    71    57    36    17     6    -4   -28   -65   -94   -99   -79   -42     8    68   131   205   300   384   404   297   142   -37  -171  -234  -308  -540  -954 -1346
 38482 -1222  -799  -357   -92    28    84    97    71    39    28     5    15    37    74   124   167   180   155    96    17   -41   -30    48   122   113    18   -89  -149  -165  -171  -175  -172  -151  -100   -21    60   126   171   179   131    48   -29   -71   -59     5    85   123    92    14   -66  -123  -153  -152  -110   -36    40    80    54   -21   -94  -124  -116  -103  -116  -136  -114   -41    24    31    -5   -28   -27   -39   -71   -85   -61   -28   -33   -72   -90   -46    38   116   156   157   144   150   180   203   189   124    15   -85  -112   -40    85   195   249   228   130    -4   -81   -35    98   199   177    74    27   108   242   315   305   268   248   248   262   281   295   297   273   204   115    90   189   369   516   571   565   544   501   419   324   239   143    31   -38    -7   100   209   270   277   243   201   183   211   293   413   517   555   548   581   712   898  1038  1092  1114  1183  1303  1413  1480  1530  1573  1582  1565  1582  1670  1789  1886  1953  1998  2015  2011  2033  2122  2270  2425  2546  2634  2714  2797  2873  2956  3096  3297  3481  3580  3613  3656  3757  3928  4160  4429  4712  4975  5170  5267  5308  5375  5512  5683  5805  5814  5718  5607  5573  5624  5680  5682  5658  5660  5683  5684  5642  5587  5581  5667  5814  5948  6021  6031  5994  5941  5929  5999  6123  6237  6305  6346  6403  6488  6565  6593  6579  6563  6572  6617  6704  6836  6992  7121  7171  7150  7128  7165  7265  7394  7504  7583  7669  7798  7945  8052  8086  8026  7861  7639  7452  7353  7312  7258  7147  6980  6794  6639  6565  6592  6704  6851  6966  7007  6987  6942  6897  6849  6772  6639  6448  6250  6150  6223  6419  6585  6618  6543  6449  6379  6321  6254  6182  6130  6117  6143  6190  6230  6241  6228  6215  6212  6200  6190  6220  6295  6357  6360  6317  6263  6209  6173  6181  6225  6239  6172  6039  5898  5783  5689  5615  5589  5608  5609  5535  5405  5278  5182  5104  5020  4926  4844  4790  4746  4683  4597  4490  4338  4131  3927  3800  3740  3674  3569  3446  3325  3206  3110  3050  3001  2928  2835  2753  2690  2626  2550  2488  2461  2459  2455  2420  2347  2254  2154  2039  1928  1864  1846  1823  1766  1687  1607  1521  1416  1285  1136   995   902   875   866   798   650   496   424   432   446   416   379   386   408   365   245   128    90   121   152   143   109    81    73    79    88    81    48    17    31    90   138   127    61   -10   -43   -29     7    37    47    38    14   -15   -27     1    53    62    -6   -98  -139  -129  -115  -112  -108  -113  -121   -86    15   139   221   237   187    71   -83  -186  -158   -42    23   -23   -98   -99   -18    79   142   143    96    49    45    70    76    48    18    15    27    26    15    34   110   200   235   199   136    81    40     5   -38  -100  -171  -232  -270  -288  -292  -268  -200  -105   -32    -7     5    57   140   179   118    -3   -99  -116   -71    -7    34    31   -15   -68   -57    47   176   234   203   128    35   -62  -131  -144  -120   -87   -54   -30   -33   -51   -46    -7    26    22    11    33    56    28   -21   -19    28    56    68   126   225   264   156   -67  -267  -295  -140    52   136   106    37   -24   -63   -46    42   151   193   146    59   -70  -199  -343  -456  -555  -744 -1117 -1602 -1924
 38497  -772  -484  -190   -85  -127  -181  -191  -159   -92    -5    34    58    73   101   114    63   -20   -58   -30     4     2   -23   -51   -79  -103  -102   -61     8    67    70    11   -48   -41     4     8   -39   -66   -43   -33   -90  -173  -192  -105    48   205   321   377   354   247    98   -41  -155  -242  -265  -183   -18   126   158    84    -5   -49   -59   -70   -76   -44    22    75    67    15   -17    -7    26    70   125   158   129    52   -14   -40   -50   -76  -100   -85   -33    21    54    74   106   146   163   157   164   212   274   296   250   164    84    48    75   157   251   302   283   198    82    -1    12   118   231   277   265   245   237   222   184   136   112   127   166   214   264   303   323   333   336   312   266   234   226   206   157   136   188   273   309   286   264   284   320   324   282   227   210   265   371   473   537   573   611   664   744   861   989  1080  1134  1200  1289  1338  1308  1269  1308  1403  1467  1487  1526  1616  1719  1801  1892  2045  2253  2435  2510  2476  2407  2380  2428  2534  2656  2774  2900  3039  3170  3299  3457  3658  3861  4015  4119  4214  4331  4488  4695  4934  5154  5325  5458  5582  5707  5799  5816  5765  5714  5716  5744  5740  5688  5627  5610  5646  5696  5722  5740  5776  5826  5868  5921  6026  6175  6283  6255  6099  5936  5893  6012  6239  6452  6544  6520  6483  6514  6590  6646  6665  6683  6744  6863  7020  7171  7261  7253  7168  7072  7027  7067  7177  7307  7424  7535  7671  7860  8091  8280  8320  8199  8016  7869  7777  7687  7545  7350  7148  6971  6826  6737  6731  6777  6814  6809  6789  6776  6756  6709  6669  6673  6695  6678  6627  6602  6637  6690  6694  6638  6573  6543  6525  6459  6337  6220  6177  6216  6287  6342  6362  6357  6343  6317  6274  6213  6138  6065  6024  6022  6024  5999  5972  5991  6071  6168  6224  6217  6164  6079  5959  5805  5642  5507  5419  5353  5282  5218  5193  5206  5213  5164  5053  4917  4793  4684  4590  4516  4448  4352  4204  4037  3906  3815  3721  3599  3464  3335  3217  3105  3002  2923  2884  2864  2814  2728  2642  2588  2557  2516  2426  2298  2203  2206  2284  2334  2278  2140  2007  1918  1839  1728  1593  1473  1389  1307  1177  1022   926   934   982   979   905   801   691   571   441   327   249   212   215   246   257   198    89     8     6    59   113   147   171   198   218   212   198   213   242   221   140    81   117   201   225   157    50   -51  -142  -190  -165  -100   -68   -91  -151  -236  -321  -362  -354  -315  -253  -171   -94   -34    27    89   105    59    -9   -40   -21    13    31    30    19     9    18    50    84   106   141   215   304   335   264   123    -9   -78   -83   -52   -14    13    27    35    33     9   -25   -32     3    45    49    20   -13   -41   -61   -76   -84   -81   -67   -56   -62   -82   -92   -70   -34   -22   -45   -74   -70   -10    84   161   182   154    96    18   -61  -118  -139  -130   -92   -25    53   122   151   122    51    -8   -24   -12    -7    -7    20    71    85    26   -64  -133  -173  -201  -198  -127     7   147   224   217   161   102    52     6   -29   -48   -80  -155  -233  -231  -124    29   152   197   163    81    -4   -53   -36    44   160   271   349   375   313   226   100   -46  -218  -439  -737 -1089 -1343
 38512  -882  -636  -336  -135   -16    60    85    58    19    28    80   182   236   210   148   113   103    69   -15  -106  -138  -104   -57   -50   -95  -151  -155   -95   -45   -69  -129  -132   -49    62   145   193   215   209   173   128   107   123   144   136    92    28   -38   -97  -131  -129  -104   -67   -19    27    41    19    10    59   140   188   177   140   128   148   164   137    76    19   -14   -39   -74  -102   -87   -20    58    93    69    13   -33   -38     7    78   117    90    34    25    91   188   244   225   143    40   -28   -21    48   109   117   107   131   176   193   162   112    89   122   196   259   266   222   168   136   136   173   233   291   323   308   239   151    95    86   113   159   209   265   334   402   437   441   456   502   539   538   536   581   646   659   596   494   406   361   369   417   467   472   424   379   412   531   672   783   862   940  1039  1167  1300  1389  1399  1344  1293  1310  1394  1488  1562  1643  1749  1857  1947  2030  2133  2257  2374  2438  2422  2353  2296  2309  2415  2591  2780  2930  3030  3115  3239  3427  3650  3855  4014  4140  4258  4374  4489  4631  4837  5094  5332  5495  5596  5672  5735  5781  5801  5775  5716  5682  5708  5746  5738  5702  5710  5794  5897  5945  5917  5874  5885  5948  5995  5977  5922  5893  5931  6017  6095  6139  6186  6282  6416  6526  6589  6642  6734  6855  6955  7004  7028  7067  7119  7154  7158  7136  7104  7069  7031  6984  6925  6861  6820  6837  6929  7073  7214  7334  7478  7697  7962  8183  8296  8308  8265  8197  8102  7980  7855  7735  7570  7318  7043  6862  6805  6795  6756  6675  6579  6499  6454  6455  6506  6592  6691  6790  6866  6881  6821  6736  6699  6721  6723  6616  6405  6204  6130  6165  6178  6082  5943  5895  5960  6036  6048  6027  6033  6075  6115  6112  6053  5969  5907  5887  5884  5869  5828  5765  5704  5670  5670  5690  5706  5688  5615  5511  5417  5341  5240  5091  4936  4826  4746  4650  4528  4380  4206  4027  3895  3849  3888  3954  3963  3872  3725  3594  3502  3419  3314  3185  3058  2960  2903  2881  2862  2801  2684  2561  2478  2422  2357  2287  2237  2204  2158  2086  1997  1897  1774  1645  1563  1557  1588  1590  1524  1384  1199  1035   936   877   804   728   708   744   762   705   589   448   300   170    91    65    67    79    90    90    82    79    83    94   110   118   100    74    86   138   175   159   113    85    85    79    53    41    75   129   145    96     9   -53   -36    53   139   149    94    26   -49  -134  -185  -182  -168  -173  -148   -63    39   116   155   134    34   -96  -167  -139   -56    13    38    32    10   -38  -109  -152  -112     7   147   230   223   148    60     1   -12     5    37    62    73    69    56    44    41    50    59    47    16    15    71   138   150   112    90   118   148   111    22   -51   -95  -137  -166  -159  -128   -93   -36    61   169   238   239   184   103    30   -11   -23   -37   -88  -162  -210  -204  -156   -97   -53   -42   -58   -67   -44    -6    16    26    61   135   205   214   147    37   -76  -162  -206  -216  -207  -182  -140   -88   -38     1    25    33    42    72   116   145   139    99    50    26    34    40    12   -38   -67   -45     8    50    26     9    -8   -14   -47  -201  -557 -1051 -1435
 38527 -1016  -755  -474  -300  -190   -82    10    43    17   -20   -46     5    77   118   106    65    28     5   -11   -26   -25     0    30    41    23    -8   -28   -20     4    21    10   -26   -51   -40   -16   -27   -73   -98   -61    12    58    41   -17   -68   -86   -78   -56   -14    57   133   171   156    87   -29  -158  -228  -199  -111   -28    41   126   216   273   279   249   198   122    33   -26   -34   -20   -14    -8     5    -3   -47   -91   -92   -51     0    37    52    60    86   135   182   203   203   209   233   242   197   109    37     9    -2   -30   -58   -47    12    94   162   191   177   141   128   185   307   422   444   375   292   241   192   122    77   111   189   232   209   156   130   162   241   325   371   374   350   315   293   313   377   431   426   380   356   383   428   439   393   316   264   281   358   455   540   596   634   700   832   992  1097  1120  1131  1196  1301  1368  1360  1319  1317  1374  1450  1523  1619  1764  1931  2061  2125  2141  2158  2223  2331  2440  2511  2530  2493  2426  2395  2467  2644  2857  3046  3207  3370  3537  3687  3840  4038  4275  4485  4612  4664  4706  4808  4978  5166  5344  5516  5673  5788  5860  5923  5999  6074  6114  6101  6043  5969  5897  5837  5802  5810  5854  5908  5951  5999  6080  6182  6241  6212  6125  6051  6033  6070  6148  6259  6395  6521  6581  6554  6506  6531  6645  6778  6859  6893  6932  7004  7099  7207  7314  7364  7310  7184  7088  7080  7114  7124  7117  7143  7188  7196  7165  7155  7213  7349  7557  7799  8015  8158  8229  8252  8253  8222  8121  7927  7688  7483  7341  7224  7102  6992  6916  6841  6713  6538  6395  6359  6416  6492  6538  6566  6598  6623  6621  6603  6599  6619  6641  6632  6575  6473  6351  6231  6109  5975  5848  5779  5786  5834  5889  5951  6015  6039  5992  5908  5845  5813  5775  5725  5710  5768  5853  5878  5810  5715  5662  5645  5608  5521  5401  5264  5110  4953  4824  4733  4668  4619  4569  4474  4310  4107  3926  3819  3793  3813  3840  3860  3867  3831  3723  3567  3419  3295  3173  3050  2959  2917  2891  2817  2678  2519  2399  2326  2282  2259  2257  2262  2234  2153  2053  1985  1961  1953  1921  1829  1679  1515  1387  1298  1210  1100   988   905   857   833   826   819   781   691   570   458   388   367   370   360   315   238   141    40   -22     2    93   162   161   144   166   206   220   212   206   207   206   190   153   103    66    49    27   -14   -61   -88   -83   -47   -17   -33   -77   -92   -68   -35   -14    -9   -26   -49   -48    -9    50   104   133   132    92    15   -63   -83   -10   116   221   264   258   231   190   146   128   150   171   138    56   -12   -35   -29   -23   -20   -10    19    76   148   194   188   151   112    51   -52  -162  -220  -211  -167  -109   -27    91   220   294   268   166    67    18   -23  -104  -174  -137    -2   123   178   184   159    83   -36  -137  -157   -95   -13    28    28    28    54    87   100    89    60    20   -12   -20    -5    11     2   -43   -98  -119   -90   -31    19    44    43    21   -28  -101  -159  -149   -61    45    80     8  -111  -185  -169   -95   -15    44    78    85    71    54    49    69   108   149   168   153   107    39   -29   -71   -82  -112  -123  -149  -174  -223  -388  -755 -1242 -1588
 38543 -1096  -795  -394  -126   -17     4   -24   -79  -112   -84   -36    34    74    85    84    79    73    69    81   106   115    88    43     5   -29   -60   -56   -23   -22   -83  -143  -118    -9   101   146   125    66   -17   -92  -107   -48    30    62    30   -45  -131  -186  -177  -102    -1    77   105    70     3   -44   -52   -43   -38   -34   -10    27    28   -43  -145  -203  -190  -124   -36    37    54    -2   -87  -135  -126   -90   -58   -22    52   171   263   253   167   104    96    80     4  -100  -154  -101    31   143   154    74   -33  -119  -154  -128   -61     8    64   105   122    93     8  -101  -165  -145   -91   -84  -124  -125   -31   106   184   154    66    14    34    94   154   208   253   275   270   250   223   193   171   169   192   243   318   385   394   341   282   261   269   268   250   231   224   243   291   352   405   466   554   664   771   873   978  1081  1165  1219  1260  1317  1401  1479  1491  1411  1289  1219  1265  1418  1616  1795  1928  2027  2108  2177  2227  2252  2268  2304  2372  2450  2516  2583  2673  2798  2955  3118  3248  3321  3376  3489  3693  3941  4170  4365  4544  4706  4843  4977  5142  5337  5543  5743  5912  6018  6043  6005  5940  5900  5914  5954  5952  5877  5770  5703  5721  5811  5927  6011  6030  5999  5959  5943  5958  5999  6058  6132  6215  6270  6260  6209  6201  6270  6351  6368  6336  6328  6395  6536  6719  6888  6996  7032  7026  7010  7006  7011  6998  6949  6904  6913  6968  7026  7071  7116  7153  7151  7098  7038  7035  7108  7219  7324  7426  7557  7724  7908  8079  8193  8190  8047  7832  7641  7514  7414  7288  7125  6947  6790  6678  6602  6545  6520  6528  6524  6469  6396  6352  6354  6402  6480  6542  6567  6588  6621  6627  6577  6491  6397  6301  6200  6098  6005  5918  5822  5725  5666  5664  5688  5688  5641  5570  5520  5508  5519  5535  5551  5571  5575  5538  5453  5336  5212  5102  5015  4947  4898  4862  4815  4727  4602  4477  4383  4314  4232  4100  3922  3739  3584  3455  3348  3284  3278  3312  3350  3369  3375  3384  3401  3404  3348  3201  2977  2729  2516  2362  2269  2229  2226  2217  2149  2020  1881  1768  1661  1550  1478  1474  1512  1548  1548  1486  1368  1236  1121  1022   929   832   726   641   612   614   571   461   354   317   335   345   305   225   138    61    -6   -64   -96   -89   -55   -10    37    74    89   105   160   263   371   411   355   242   136    77    62    64    55    33    13     2   -13   -46   -92  -132  -141   -94    -9    41    -4  -120  -222  -262  -251  -217  -169  -113   -72   -53   -26    31    83    73    10   -35   -21    32    97   158   194   171   103    57    88   172   231   219   156    94    64    55    35    -5   -63  -134  -193  -194  -130   -50    -7    -2   -18   -60  -116  -134   -78    12    85   122   134   123    89    32   -59  -194  -315  -342  -268  -162   -75   -18    -2   -47  -138  -211  -199  -101     6    52    38    31    63    88    40   -77  -176  -179  -102   -19    14     7     9    42    69    55    23    22    57    97   123   128   113    79    50    70   151   229   223   140    58     6   -58  -147  -207  -188  -122   -90  -123  -169  -173  -144  -117  -105   -82   -26    45    77    49     3    -7    19    29    64    78    62   -15  -217  -599 -1118 -1544
 38558 -1043  -827  -475  -231  -162  -195  -222  -172   -44    73    65    -2   -53   -54   -55   -81   -99   -81   -55   -49   -45    -1    83   136    88   -44  -168  -201  -128    13   165   261   260   190   128   117   136   137    97    29   -36   -78   -99  -108  -100   -74   -53   -54   -55   -20    30    29   -60  -198  -301  -332  -305  -245  -163   -70     5    34    16   -18   -52   -83  -115  -149  -178  -187  -169  -142  -128  -107   -50    42   131   167   122    15  -103  -177  -186  -165  -164  -179  -179  -162  -142   -95     7   132   195   155    56   -19   -40   -27     4    61   107    80    -6   -54    -3    79    92    41    20    68   123   123    74    30    31    75   115   111    66    13   -22   -23     3    49   121   231   344   391   347   268   220   223   253   289   322   339   324   284   244   225   227   252   311   400   492   551   557   523   498   528   608   706   811   930  1041  1113  1154  1199  1262  1327  1374  1370  1298  1203  1180  1282  1468  1654  1810  1954  2092  2214  2331  2463  2583  2638  2635  2652  2738  2841  2882  2874  2906  3017  3159  3296  3458  3690  3979  4275  4542  4762  4922  5031  5142  5307  5519  5701  5788  5784  5755  5765  5811  5862  5915  5980  6042  6081  6096  6096  6072  6008  5915  5818  5748  5725  5760  5829  5896  5951  6003  6057  6123  6217  6329  6398  6383  6332  6352  6472  6613  6683  6672  6630  6602  6613  6669  6765  6883  6994  7060  7066  7036  7009  7008  7032  7060  7055  7004  6950  6959  7041  7120  7113  7032  6976  7023  7138  7221  7237  7247  7308  7421  7576  7765  7946  8053  8076  8081  8119  8139  8056  7864  7632  7413  7201  6983  6785  6647  6564  6490  6393  6284  6187  6133  6155  6252  6375  6476  6546  6596  6619  6588  6484  6332  6206  6153  6156  6163  6146  6091  5981  5822  5677  5620  5654  5694  5661  5560  5456  5389  5347  5295  5219  5138  5084  5069  5088  5126  5142  5094  4984  4844  4702  4584  4518  4494  4462  4372  4228  4087  4010  3990  3947  3822  3654  3535  3486  3456  3392  3289  3180  3124  3158  3247  3312  3296  3200  3051  2883  2733  2614  2505  2392  2285  2182  2066  1943  1852  1803  1768  1728  1697  1685  1656  1563  1415  1281  1207  1187  1191  1190  1153  1053   888   706   575   514   488   468   444   392   285   153    66    51    70    81    79    52   -15   -96  -117   -42    84   190   249   262   222   149   101   109   133   112    52    21    54   101    93    24   -45   -57     0    93   164   177   137    90    75    79    58    -8   -87  -133  -133  -100   -54    -5    45   102   152   172   153   102    34   -14     6    83   140   137   112   108   111    84    34     7    32    83   112    86    18   -39   -36    38   147   226   234   198   173   163   139   101    55   -16  -112  -182  -175   -99    -8    43    28   -39  -102  -104   -43    28    50    17   -23   -25     0    20    22    18     9   -14   -48   -79   -97  -102   -97   -67    19   159   264   242   105   -44  -119   -80    56   217   279   177   -14  -145  -138   -32    77   138   151   132    73   -25  -127  -169  -128   -50   -14   -46   -83   -42    63   130   100    27   -19   -36   -39   -31   -24   -38   -63   -72   -68   -65   -51   -24   -15   -49   -96  -116  -122   -75   -55  -106  -224  -380  -605  -957 -1322
 38573  -857  -570  -288  -156  -118   -69    11    80    92    41   -63  -122  -129  -100   -60   -17    31    87   135   156   147   119    79    30   -13   -38   -46   -36     1    57    84    40   -54  -136  -164  -139   -82   -17    28    42    45    82   166   243   237   133   -18  -154  -239  -259  -215  -133   -52   -10   -18   -54   -79   -65   -20    42   103   142   153   145   132   113    85    63    76   123   154   123    55     8    11    55   110   134   100    29   -26   -34    -2    48    92   121   154   205   242   229   184   152   136   111    71    24   -20   -51   -62   -69   -75   -51    26   145   274   384   448   456   416   340   228    92   -13   -29    54   174   246   246   214   191   182   174   173   202   261   317   349   359   351   329   315   323   339   336   306   254   195   153   157   215   300   379   439   481   514   549   609   704   804   874   930  1013  1134  1254  1332  1365  1382  1420  1489  1576  1648  1683  1690  1701  1737  1794  1861  1949  2081  2247  2396  2484  2514  2507  2476  2457  2498  2594  2670  2679  2668  2724  2864  3028  3165  3295  3469  3700  3950  4184  4399  4608  4801  4954  5081  5228  5395  5541  5665  5814  5993  6152  6238  6230  6154  6081  6071  6121  6190  6243  6250  6192  6095  6019  6003  6020  6031  6033  6052  6092  6135  6171  6209  6258  6302  6315  6290  6261  6280  6379  6539  6701  6808  6844  6834  6822  6835  6855  6859  6863  6913  7017  7143  7251  7303  7286  7220  7127  7015  6898  6823  6843  6957  7113  7248  7299  7228  7062  6906  6858  6938  7097  7281  7455  7583  7636  7642  7690  7837  8021  8118  8087  7991  7893  7803  7717  7644  7574  7449  7228  6958  6744  6633  6560  6444  6289  6167  6112  6101  6103  6112  6124  6133  6137  6162  6236  6324  6345  6259  6111  5968  5864  5806  5794  5808  5811  5767  5674  5564  5467  5388  5320  5259  5207  5156  5107  5062  5029  5007  4979  4920  4817  4663  4458  4255  4129  4100  4119  4136  4134  4103  4036  3948  3864  3781  3669  3523  3381  3291  3258  3230  3148  3024  2920  2867  2844  2838  2850  2858  2829  2764  2694  2623  2537  2447  2376  2317  2233  2103  1951  1833  1781  1761  1710  1615  1508  1411  1317  1225  1152  1111  1087  1041   961   875   804   723   617   521   467   444   417   375   310   216   123    93   138   192   180   102    27    25   102   190   210   149    53   -25   -48     3   108   200   238   230   185    84   -63  -170  -143    -3   151   249   268   205    84   -41  -131  -174  -187  -189  -186  -164  -109   -41     3    24    36    39    29    31    56    65    28   -25   -52   -54   -51   -42   -12    41   103   134   104    33   -20   -21    23    90   148   163   127    81    65    60    21   -36   -35    47   140   169   138    91    52    26    21    28    13   -20   -22    33   111   164   176   166   150   119    67    24    19    42    68    86    77     7  -105  -185  -188  -146  -106   -76   -44   -10     4    -7   -28   -38   -35   -10    66   181   239   175    50   -19     5    73   122   123    77     8   -58   -94   -74    11   130   217   231   172    72   -33  -104  -119   -92   -67   -74  -106  -135  -134   -98   -45   -18   -51  -124  -176  -179  -161  -148  -126   -72    10    94   108    83    -1   -96  -189  -361  -696 -1129 -1422
 38588 -1135  -839  -429  -129     1    24    -8   -73  -128  -133  -122   -78   -38    -8    17    59   127   196   222   196   144    80     7   -48   -57   -33   -20   -20    -3    41    92   130   154   163   144    77   -31  -146  -217  -220  -168  -112   -77   -54   -32   -29   -54   -84   -96   -99   -93   -51    41   137   166   113    40    25    79   143   156   100    -4  -107  -144   -98   -32   -24   -84  -137  -100    31   173   240   225   175   124    81    45    16     3    25    99   197   234   160    24   -70   -60    29   120   157   151   145   152   147   119    93    98   125   152   170   187   197   178   118    42   -12   -24    13    93   185   249   271   261   227   174   130   119   135   174   243   314   323   277   255   280   284   220   142   133   204   292   345   373   412   453   447   375   280   238   285   399   504   535   513   525   620   741   809   832   884  1006  1171  1330  1447  1493  1479  1467  1509  1586  1641  1648  1636  1659  1735  1837  1933  2015  2106  2208  2294  2351  2418  2541  2720  2894  2982  2956  2875  2842  2891  2966  3014  3066  3199  3439  3716  3950  4149  4370  4617  4840  5012  5158  5308  5474  5650  5819  5958  6054  6117  6156  6171  6164  6140  6098  6048  6020  6016  6003  5973  5964  6003  6064  6102  6084  6009  5939  5954  6067  6207  6284  6269  6209  6184  6249  6381  6508  6572  6582  6593  6640  6696  6706  6668  6648  6682  6728  6735  6739  6824  7007  7208  7330  7331  7255  7191  7180  7175  7114  7010  6940  6949  7014  7090  7159  7223  7279  7309  7303  7270  7249  7276  7331  7354  7313  7248  7228  7292  7416  7539  7608  7629  7639  7655  7662  7665  7679  7691  7650  7522  7317  7083  6861  6662  6485  6328  6199  6118  6106  6151  6198  6202  6189  6227  6327  6425  6466  6456  6415  6330  6177  5977  5801  5703  5673  5660  5610  5517  5424  5365  5313  5225  5111  5026  4993  4976  4925  4820  4696  4623  4623  4626  4552  4411  4270  4166  4075  3971  3858  3759  3689  3661  3680  3713  3701  3623  3517  3394  3226  3031  2889  2835  2822  2787  2721  2636  2526  2399  2308  2317  2416  2522  2547  2463  2319  2176  2048  1917  1786  1689  1634  1583  1510  1433  1377  1328  1255  1155  1054   983   935   873   781   686   625   592   551   478   383   301   252   245   265   264   206   119    55    31    35    50    47   -10  -105  -145   -73    38    74    39    46   133   209   184    82     1    -3    26    21   -24   -57   -49   -39   -64  -107  -121   -88   -39   -28   -83  -166  -211  -193  -133   -63   -13     0    -2    32   121   209   220   122   -44  -174  -168   -37    99   171   197   193   144    89   110   202   261   223   132    70    57    52    23     3    39   129   231   308   329   263   111   -50  -123   -94   -51   -67  -128  -174  -172  -127   -61     9    74   107    71   -23  -112  -141  -111   -54    -2    20    -1   -53   -75   -17    78   123    99    64    53    49    34    21    34    83   147   177   129    23   -62   -81   -54   -14    24    45    21   -35   -85  -103   -99   -81   -38    23    61    31   -41   -80   -49    -3     6    13    67   130   126    49   -33   -72   -83   -94   -98   -67    -3    47    67    95   155   197   142    11   -82   -74   -22   -35   -53   -74  -108  -210  -425  -780 -1223 -1570
 38602  -792  -513  -137   106   188   197   201   200   176   124    35   -17   -49   -66   -50    20   112   147    99    31    17    51    69    49    26    27    47    68    77    74    71    70    69    75    90    82    24   -60  -111  -103   -66   -43   -39   -30   -13   -17   -58  -106  -123  -119  -123  -123   -85   -25    -3   -49  -137  -213  -237  -198  -126   -63    -7    71   156   185   138    68    43    82   154   207   205   154    97    72    72    61    25    -5    -3    14     2   -57  -119  -109    -2   138   210   186   116    66    64    96   120   108    81    71    80    88    85    84    95   103    86    47    36    98   200   248   198   106    47    39    53    69    85   105   127   132   107    78    88   135   186   235   295   360   409   435   446   449   451   453   446   422   372   301   255   292   407   508   519   463   431   477   574   657   707   758   853   995  1147  1274  1380  1486  1575  1604  1577  1557  1587  1638  1662  1656  1666  1727  1825  1916  1982  2047  2151  2291  2447  2601  2725  2782  2800  2864  2990  3092  3104  3066  3058  3119  3230  3359  3511  3705  3919  4100  4254  4460  4755  5066  5310  5486  5634  5762  5867  5983  6144  6305  6376  6335  6248  6187  6175  6195  6212  6194  6152  6128  6129  6109  6041  5963  5949  6031  6153  6240  6282  6326  6395  6465  6490  6446  6370  6330  6347  6375  6381  6392  6444  6539  6658  6779  6872  6915  6913  6904  6933  7015  7125  7220  7267  7254  7188  7096  7024  7027  7112  7206  7222  7159  7096  7094  7138  7173  7185  7195  7207  7204  7179  7149  7126  7090  7024  6963  6974  7074  7201  7276  7287  7286  7310  7366  7471  7637  7821  7938  7929  7799  7589  7341  7099  6899  6752  6649  6579  6522  6455  6368  6281  6228  6217  6220  6197  6130  6043  5976  5948  5945  5937  5905  5849  5785  5723  5666  5614  5557  5478  5389  5309  5228  5107  4950  4811  4740  4740  4762  4732  4600  4389  4180  4046  4006  4018  4019  3979  3911  3830  3726  3601  3486  3420  3408  3411  3384  3327  3267  3207  3126  3025  2930  2852  2777  2688  2593  2514  2454  2382  2274  2136  2004  1919  1903  1941  1990  2014  1987  1913  1837  1801  1779  1700  1541  1361  1222  1118  1019   934   905   953  1032  1054   970   816   655   518   405   312   224   127    38    -2    21    87   164   222   236   190   102    23    12    85   182   212   158    94    87   119   145   163   197   242   262   234   183   136    78   -16  -119  -165  -145  -104   -60    -7    42    79   126   191   224   175    62   -37   -53    31   171   286   320   273   192   125    95   112   167   230   265   266   236   178   109    62    46    37    11   -28   -66  -103  -143  -165  -134   -46    57   127   154   167   195   222   192    73   -87  -212  -259  -219   -98    56   157   158   105    71    61    42     3   -38   -55   -28    34    91   108    81    42    34    66   102    97    49     4    16    92   177   213   182   114    48     8    -1    31   120   218   248   182    54   -92  -218  -270  -231  -151   -98   -74   -43    -4     0   -34   -40    21    93    85    -7   -99  -113   -43    55   117   120   103   103   106    63   -29  -111  -115   -45    24    41    12   -24   -45   -45   -28    -3    32    41    42   -37  -164  -264  -352  -548  -903 -1235
 38618 -1013  -754  -469  -320  -266  -209  -126   -42    41   135   191   227   224   213   212   210   185   123    39   -23   -34   -25   -40   -65   -57   -19    11    26    48    98   158   197   188   129    45   -19   -42   -34   -16     0    10     7   -13   -47   -76   -87   -89  -100  -127  -152  -158  -154  -161  -180  -202  -215  -203  -157  -104   -85   -92   -81   -37     6    21     3   -46  -111  -151  -135   -76    -8    34    48    57    92   146   191   226   254   256   212   143    94    91   120   157   189   202   186   151   131   148   188   213   209   182   128    34   -58   -55    66   202   233   157    57     0    -2    25    66   110   146   179   230   302   366   385   349   288   250   258   300   333   322   280   266   322   421   493   500   459   413   392   403   428   438   414   366   322   306   332   410   525   636   712   765   823   892   950   995  1049  1127  1225  1328  1417  1477  1514  1549  1588  1622  1640  1649  1657  1665  1673  1695  1743  1827  1958  2138  2342  2528  2666  2755  2835  2935  3036  3092  3094  3089  3124  3186  3217  3203  3209  3283  3396  3526  3736  4099  4565  4982  5246  5372  5441  5524  5657  5831  5993  6091  6143  6196  6261  6313  6343  6368  6399  6425  6420  6368  6284  6216  6216  6280  6332  6299  6191  6083  6033  6051  6123  6240  6396  6563  6674  6659  6519  6349  6248  6235  6275  6339  6423  6510  6576  6629  6701  6793  6861  6873  6868  6912  7020  7149  7256  7316  7317  7277  7242  7234  7224  7185  7151  7161  7194  7192  7155  7126  7115  7087  7058  7095  7215  7341  7387  7348  7286  7238  7197  7174  7200  7263  7302  7286  7249  7220  7200  7204  7257  7345  7431  7496  7537  7550  7546  7537  7488  7364  7194  7022  6835  6599  6358  6207  6175  6185  6162  6101  6040  5990  5937  5876  5837  5853  5909  5941  5906  5824  5739  5669  5615  5560  5478  5373  5296  5276  5253  5144  4945  4741  4603  4519  4427  4298  4171  4086  4038  3983  3902  3806  3702  3575  3433  3325  3296  3336  3393  3419  3398  3346  3282  3199  3089  2976  2897  2851  2802  2726  2627  2522  2419  2310  2188  2064  1959  1895  1889  1944  2020  2055  2019  1929  1814  1679  1516  1349  1231  1183  1165  1118  1017   899   823   804   804   782   730   649   543   430   339   278   232   183   136   112   120   133   124    94    72    77   101   118   124   136   165   194   197   164   106    54    32    48    96   148   165   117    23   -45   -39     7    23    -2   -17     3    26    16   -13   -29   -14    15    34    27     4   -21   -39   -33     5    67   120   135   109    61    24    21    42    48    16   -35   -66   -44    21    86   117   118   118   131   147   150   141   136   142   150   158   169   174   161   134   123   157   216   244   205   133    85    77    91   114   152   200   230   222   190   163   171   221   283   295   220   110    57    81   110    91    62    91   177   248   230   122    16    -6    25    19   -35   -64   -27    29    46     8   -60  -123  -143  -114   -65   -25    -5   -20   -80  -164  -213  -189  -108   -18    46    71    58    13   -33   -37    21   100   147   166   199   250   261   191    66   -39   -74   -56   -39   -54   -70   -38    47   132   168   169   168   132    85   -25  -188  -388  -626  -921 -1262 -1516
 38633 -1154  -810  -400  -162   -72   -10    59   103    82     4  -105  -134   -76    29   112   127    87    35     3    -6   -10    -9    -2   -12   -45   -48    30   147   215   209   171   128    65   -27  -133  -220  -255  -215  -127   -41    15    46    56    61    72    75    40   -33  -103  -119   -85   -39   -11     1     3    -2   -11   -12    10    62   108   103    50    11    33    89   118    91    29   -29   -51   -14    64   125   134   121   145   211   267   263   196    94     5   -27     1    39    25   -34   -87  -108  -106   -82   -41    -3    21    53    95   120   118   105    79    16   -61   -99   -73    -1   102   211   286   309   294   254   193   131   115   162   224   240   205   169   179   227   280   335   404   465   478   456   456   478   469   403   314   231   163   131   166   259   363   429   442   418   395   414   474   548   632   754   918  1070  1143  1125  1058  1003  1011  1088  1194  1286  1371  1493  1664  1831  1939  1983  1993  2001  2035  2093  2155  2216  2308  2445  2605  2753  2867  2921  2897  2830  2793  2850  2998  3177  3323  3413  3447  3437  3434  3516  3711  3968  4223  4460  4702  4966  5232  5461  5631  5740  5796  5844  5952  6132  6302  6375  6352  6308  6301  6324  6339  6336  6354  6415  6484  6513  6488  6420  6338  6286  6285  6307  6302  6271  6272  6342  6428  6463  6458  6462  6479  6468  6434  6444  6537  6674  6788  6861  6904  6924  6927  6932  6958  7004  7051  7076  7078  7083  7102  7105  7061  7004  7003  7087  7217  7321  7353  7332  7314  7314  7297  7254  7223  7234  7267  7282  7283  7308  7374  7444  7461  7387  7243  7113  7055  7044  7026  7006  7018  7073  7148  7203  7213  7199  7218  7305  7422  7503  7532  7527  7474  7346  7165  6991  6867  6791  6719  6602  6444  6309  6250  6226  6137  5944  5732  5614  5604  5634  5662  5705  5769  5795  5724  5584  5464  5404  5363  5278  5130  4951  4791  4661  4528  4371  4219  4093  3986  3886  3795  3717  3645  3569  3498  3445  3411  3365  3271  3136  3025  3001  3069  3170  3238  3244  3188  3084  2971  2903  2890  2879  2821  2720  2602  2463  2297  2135  2027  1980  1951  1890  1790  1693  1646  1651  1665  1656  1621  1563  1481  1389  1308  1236  1141  1006   869   786   763   757   721   639   533   425   302   160    50    19    24    -5   -53   -53    -1    54    80    83    85   115   162   160    87    23    54   152   224   232   219   226   225   156    17  -118  -165   -99    16    93    82    -5  -111  -159  -111    -9    65    71    38     0   -46  -123  -213  -257  -217  -120   -31    18    37    34    15     2     4     0   -29   -62   -60   -15    48   105   150   202   261   288   247   148    40   -29   -29    26    71    54     6     8    93   224   353   437   421   285    95   -52  -118  -120   -87   -36    14    40    16   -34   -52   -24    -8   -48  -119  -174  -187  -145   -37   106   224   264   232   158    76    27    21    28    26    29    40    29    -2    -3    43    74    40   -20   -34     4    44    57    61    69    57    15   -28   -47   -50   -55   -64   -63   -39     0    20    -6   -79  -156  -175  -112   -16    39    34   -10   -68  -104   -87   -24    44    99   146   177   154    73     0     9    81   112    47   -47  -115   -95   -81   -97  -142  -283  -638 -1187 -1644
 38648  -953  -667  -359  -178   -61    77   203   233   177   123   101   137   155   126    69    14   -26   -44   -19    46   112   142   128    90    57    50    68    90   105   115   124   126   118    99    56    -9   -58   -71   -79  -100   -98   -48     8    26    11   -11   -43   -92  -145  -171  -172  -176  -181  -159  -110   -77   -76   -79   -67   -57   -62   -63   -51   -54   -78   -85   -49     5    49    82   122   168   190   147    28  -108  -169  -121   -28    26    16   -22   -43   -39   -30   -15    31   116   207   261   269   257   249   244   237   233   216   169   116    97    93    50   -35   -87   -46    56   138   164   160   154   148   149   168   191   198   205   242   282   252   140    32    17    78   134   156   192   285   392   415   304   147    94   199   370   494   523   472   383   305   271   286   344   438   535   596   620   648   712   813   931  1039  1117  1154  1148  1126  1131  1196  1321  1476  1615  1706  1762  1844  1991  2152  2227  2192  2120  2110  2210  2406  2621  2778  2855  2882  2904  2945  3000  3046  3078  3112  3151  3163  3150  3175  3278  3434  3606  3808  4060  4355  4658  4934  5182  5422  5658  5858  6009  6121  6190  6211  6203  6191  6177  6156  6136  6142  6200  6298  6373  6370  6327  6336  6416  6484  6459  6347  6218  6134  6099  6098  6142  6253  6391  6473  6474  6454  6459  6477  6484  6493  6536  6629  6746  6830  6847  6813  6779  6776  6801  6839  6894  6985  7101  7207  7281  7326  7346  7326  7275  7233  7230  7241  7220  7168  7116  7072  7034  7028  7094  7210  7306  7331  7302  7264  7238  7209  7148  7045  6920  6831  6812  6838  6849  6829  6815  6831  6857  6873  6895  6945  6996  7002  6959  6936  6997  7122  7244  7324  7358  7332  7239  7118  7015  6913  6756  6540  6324  6171  6097  6072  6047  5983  5877  5762  5672  5611  5553  5470  5366  5266  5190  5152  5167  5224  5278  5270  5156  4929  4654  4423  4273  4179  4112  4053  3972  3847  3708  3596  3501  3381  3241  3145  3139  3185  3191  3113  2977  2853  2795  2814  2873  2924  2943  2926  2864  2740  2560  2378  2258  2218  2215  2200  2165  2136  2122  2094  2017  1894  1774  1700  1665  1616  1523  1417  1346  1316  1292  1251  1181  1075   951   844   756   663   573   525   533   562   564   494   340   149     9   -49   -75   -99   -82    13   140   219   222   181   151   148   139   106    82   104   172   251   298   287   236   185   133    51   -47  -106   -89   -11    85   148   141    89    67   108   149   117    37     0    30    51    -8  -111  -155  -100   -16     8   -26   -54   -35    11    66   147   263   351   338   236   132    94   121   153   143    95    52    46    73   113   143   152   156   174   189   161    94    43    44    66    68    43    -4   -72  -141  -178  -178  -152   -74    78   244   306   240   140    88    71    44    -2   -48   -90  -140  -185  -183  -132   -78   -66   -71   -36    48   119   119    61    -1   -45   -73   -81   -68   -60   -78   -93   -67   -19     9    22    50   105   169   198   145     7  -155  -257  -265  -214  -153   -85    14   120   157    86   -23   -51    37   149   169    92    22    39   111   143    94    10   -58  -111  -152  -160  -116   -34    67   177   274   315   280   164    82    37    17   -43  -241  -633 -1135 -1494
 38663  -941  -578  -227  -101  -123  -113   -25    49    34   -47  -153  -183  -153  -106  -104  -158  -214  -205  -129   -42     6    12    -2   -14    -8    17    53    89   124   158   174   137    39   -68  -114   -75     3    58    58    36    50   105   147   151   137   114    80    59    57    28   -69  -198  -272  -251  -175  -118  -112  -129  -119   -78   -51   -76  -144  -206  -217  -168  -107   -88  -116  -142  -123   -73   -42   -58  -102  -131  -113   -56    -7     7     4    11    25    28    23    38    88   143   160   126    56   -31  -122  -187  -201  -188  -200  -231  -217  -148   -98  -120  -170  -171  -100    -9    37    23   -12   -21    20    84   106    52   -46  -125  -141  -111   -95  -130  -173  -148   -29   139   302   430   490   454   354   283   284   312   313   299   306   356   434   489   475   417   382   394   415   431   508   688   901  1038  1074  1065  1061  1075  1094  1083  1014   910   843   873  1005  1205  1428  1646  1862  2081  2271  2375  2385  2355  2330  2309  2280  2267  2300  2394  2548  2751  2967  3151  3280  3340  3343  3341  3380  3442  3485  3510  3569  3709  3922  4144  4314  4422  4506  4615  4787  5042  5349  5637  5845  5969  6035  6076  6120  6182  6268  6374  6475  6524  6492  6408  6324  6278  6280  6327  6390  6425  6417  6402  6413  6428  6405  6346  6308  6326  6379  6425  6455  6484  6519  6558  6593  6614  6631  6679  6775  6867  6873  6772  6628  6539  6555  6655  6787  6904  6961  6943  6897  6903  6999  7137  7240  7278  7268  7234  7188  7140  7090  7027  6962  6932  6962  7021  7058  7064  7087  7162  7254  7292  7251  7184  7168  7206  7223  7171  7092  7045  7015  6955  6886  6883  6968  7059  7067  6994  6896  6798  6697  6622  6633  6772  7001  7219  7320  7253  7055  6832  6679  6600  6521  6402  6289  6230  6191  6095  5909  5676  5471  5349  5318  5340  5342  5269  5141  5039  5013  5008  4950  4846  4749  4655  4511  4315  4135  4023  3956  3883  3806  3765  3746  3665  3474  3237  3067  3006  3002  2975  2894  2784  2702  2680  2684  2652  2556  2434  2342  2314  2340  2364  2319  2199  2083  2049  2077  2089  2045  1971  1896  1826  1770  1750  1772  1801  1787  1704  1567  1423  1328  1293  1262  1178  1068  1004  1012  1042  1052  1046  1018   922   731   508   362   319   284   156   -45  -204  -251  -221  -183  -158  -121   -61    -1    28    32    43    85   132   121    28   -78  -109   -68   -29    -1    68   176   229   192   127    76    13   -64  -113  -122  -117  -111   -94   -67   -63   -96  -141  -167  -175  -175  -152   -87    -1    46     5  -104  -192  -186  -102    -6    74   155   239   286   254   173   120   139   188   194   133    50     4     5    18    16     6     2     6    17    44    90   128   119    61    -1   -12    46   144   215   217   159    76    18    43   158   292   356   315   196    62   -30   -69   -82   -83   -61    -8    67   162   277   381   399   283    94   -42   -62    -8    48    80    79    37   -38  -116  -159  -150   -97   -17    76   161   200   166    78   -14   -70   -85   -75   -48    -7    12   -21   -71   -81   -60   -62   -84   -89   -81   -90  -111  -114   -92   -55    -6    48    86    92    81    88   116   129   119   114   130   153   179   220   277   290   264   141   -35  -207  -404  -722 -1146 -1448
 38679  -851  -538  -216   -62   -39   -50   -55   -50   -21    34    60    60    -6  -121  -224  -240  -146     9   150   232   267   285   287   237   109   -64  -188  -177   -47    90   136    81    -7   -58   -45    -5    16    10     2     7     8   -17   -68  -114  -117   -75   -26    -5    -8   -13   -27   -48   -37    30    98    91    13   -64   -99   -94   -69   -50   -67  -128  -191  -187   -96    22   102   131   142   162   176   159   114    59    -8  -100  -186  -222  -206  -174  -151  -122   -75   -37   -30   -29    -2    43    77    89    96   102    73   -11  -115  -161  -111    -4    79   114   131   145   149   171   246   342   383   348   272   190   117    80   103   159   192   180   154   143   140   138   153   189   212   204   203   255   344   397   369   290   237   257   329   388   392   364   351   379   454   576   723   864   995  1113  1191  1189  1119  1055  1069  1169  1295  1377  1390  1375  1396  1488  1627  1754  1812  1795  1757  1771  1857  1977  2103  2239  2385  2514  2602  2657  2713  2794  2899  3004  3096  3176  3250  3323  3409  3509  3583  3585  3515  3443  3459  3597  3811  4033  4235  4434  4655  4898  5117  5267  5377  5526  5739  5963  6145  6280  6377  6423  6417  6400  6423  6491  6546  6544  6502  6461  6433  6417  6431  6475  6514  6513  6481  6438  6376  6277  6171  6137  6219  6343  6395  6360  6330  6371  6457  6532  6584  6626  6646  6635  6637  6717  6862  6983  7006  6932  6837  6805  6866  7001  7165  7291  7325  7282  7235  7233  7252  7239  7191  7154  7155  7168  7153  7098  7039  7027  7080  7146  7157  7112  7072  7082  7127  7169  7185  7168  7121  7048  6953  6864  6810  6800  6832  6907  6996  7051  7050  7016  6976  6919  6814  6672  6545  6488  6535  6673  6832  6953  7042  7125  7186  7194  7146  7055  6908  6704  6484  6290  6119  5960  5826  5729  5642  5537  5406  5263  5129  5014  4914  4824  4741  4666  4595  4514  4418  4323  4251  4198  4143  4072  3989  3902  3793  3640  3462  3311  3199  3093  2994  2945  2939  2900  2791  2652  2520  2408  2334  2321  2351  2374  2342  2243  2100  1963  1871  1833  1836  1864  1894  1915  1921  1905  1874  1852  1850  1856  1856  1831  1751  1602  1427  1290  1219  1178  1121  1042   979   956   937   866   740   616   540   507   472   395   294   226   211   221   232   239   232   204   172   145   119    96    92   108   130   146   159   181   226   302   386   431   403   322   232   157    96    54    43    56    51    -6   -86  -122  -107   -81   -55    -7    48    65    35     6    13    43    86   158   249   297   264   180    99    45    20    29    70   117   144   158   166   154   119    88    77    76    79   100   149   209   259   295   327   361   375   338   263   206   195   193   159    98    60    69    96    95    67    49    56    66    54    23     0    10    45    75    88   102   117   105    64    29    37    92   156   167    86   -62  -206  -271  -225   -92    59   135    95    -8   -80   -78   -28    19    33     3   -45   -54    19   141   213   177    62   -62  -154  -210  -225  -197  -136   -75   -39   -36   -51   -58   -36     7    40    26   -25   -57   -21    60   132   142    73   -37  -107   -68    60   180   215   176   143   157   169   115     0   -36   -23   -32  -114  -294  -605 -1008 -1298
 38694 -1170  -893  -516  -254  -145  -106   -51    45   133   140    33   -69  -119  -110   -65    -6    36    41    20     9    26    48    33   -32  -106  -128   -84   -23     7    10    21    50    88   117   114    60   -29  -110  -144  -133   -95   -48     3    63   145   235   271   197    44   -93  -148  -134  -112  -117  -134  -133  -108   -86   -82   -82   -53    19   114   167   129    25   -78  -150  -186  -183  -149  -119  -110  -100   -77   -56   -53   -65   -75   -56    -1    49    58    44    43    58    68    58    17   -53  -125  -145   -88    20   126   183   182   159   152   150   117    40   -48  -103   -91   -10   101   194   234   219   172   122    78    35     1    -5    25    74   102    87    61    72   127   178   201   223   281   362   415   407   342   248   162   115   119   162   216   275   345   420   474   501   534   611   713   796   852   912   975   994   939   845   780   790   861   959  1071  1212  1381  1540  1652  1719  1789  1898  2040  2182  2289  2349  2390  2473  2625  2804  2951  3043  3078  3064  3033  3031  3067  3128  3216  3324  3432  3520  3576  3604  3645  3747  3901  4059  4205  4364  4545  4718  4873  5043  5248  5459  5630  5750  5860  6001  6144  6229  6250  6258  6281  6321  6380  6458  6523  6544  6516  6459  6403  6365  6340  6323  6333  6379  6429  6450  6445  6428  6393  6347  6335  6384  6462  6515  6531  6524  6498  6465  6460  6511  6604  6689  6725  6689  6596  6528  6582  6767  6974  7085  7083  7052  7071  7144  7227  7299  7356  7369  7314  7217  7138  7110  7109  7097  7068  7047  7043  7048  7062  7106  7183  7247  7245  7181  7093  7003  6917  6870  6897  6972  7028  7023  6966  6897  6863  6886  6934  6953  6926  6868  6777  6640  6489  6390  6367  6389  6427  6473  6515  6558  6619  6678  6692  6669  6669  6722  6778  6763  6629  6389  6117  5898  5767  5678  5556  5375  5188  5048  4943  4836  4718  4603  4499  4405  4327  4274  4237  4183  4081  3929  3761  3624  3540  3485  3407  3271  3085  2892  2773  2783  2870  2902  2807  2637  2484  2383  2303  2208  2105  2053  2091  2162  2170  2106  2053  2051  2053  2016  1967  1951  1959  1955  1936  1935  1953  1920  1782  1584  1422  1326  1262  1210  1180  1160  1118  1059  1021  1017  1015   985   925   853   788   748   735   724   684   614   542   489   434   330   175    35   -41   -75   -96   -92   -59   -20    22    84   136   121    47     0    38   128   176   129    19   -66   -71   -17    41    73    70    34   -30   -93  -134  -167  -210  -242  -231  -176   -90    24   153   244   263   243   239   241   193    83   -36  -108  -111   -42    63   132   109    18   -70  -106   -88   -53   -23     7    39    33   -35  -109   -78    70   225   278   234   169   134   128   126    97    28   -52   -87   -53    12    62    69    35   -16   -61   -89  -101   -96   -69   -16    49   101   116    87    21   -51   -86   -70   -25    17    51    67    47     1   -13    49   151   196   142    49     8    56   162   257   288   256   192   129    90    83    87    74    23   -55  -135  -181  -173  -125   -73   -51   -64   -80   -75   -71  -101  -144  -155  -123   -86   -89  -144  -197  -169   -59    42    61    28    28    91   163   187   168   151   155   161   146    94   -15   -83  -108  -108  -156  -333  -688 -1160 -1536
 38709 -1114  -671  -180    76    87     1   -65   -83   -63   -20    -6    10     9     0   -14   -49  -104  -151  -147   -78    16    76    75    39    13    24    65   112   144   161   166   143    76   -20  -103  -148  -170  -187  -187  -142   -57    33   111   174   198   150    54   -25   -49   -32    -7     5     4   -16   -61  -109  -107   -42    29    38   -31  -132  -201  -207  -161   -98   -53   -43   -51   -46    -6    55   110   138   150   146   118    86    87   112   105    37   -57  -112   -96   -42    -7    -3    11    76   143   132    51   -13   -14     4    -1   -13    18   100   187   222   194   138   104   121   170   199   175   117    76    91   154   209   201   129    32   -55  -113  -116   -53    50   148   215   249   250   215   161   134   159   216   264   278   266   256   257   260   266   297   352   407   456   539   683   859  1004  1075  1079  1052  1038  1071  1153  1254  1319  1304  1220  1133  1104  1152  1260  1403  1548  1666  1776  1936  2166  2392  2535  2596  2623  2636  2636  2651  2711  2811  2934  3066  3189  3270  3288  3261  3239  3261  3335  3437  3541  3641  3764  3928  4129  4351  4582  4794  4952  5041  5096  5192  5371  5598  5813  5977  6093  6190  6295  6391  6441  6437  6412  6402  6414  6438  6454  6443  6413  6386  6372  6364  6381  6463  6599  6707  6721  6664  6586  6505  6417  6334  6278  6280  6372  6554  6742  6823  6781  6713  6692  6685  6642  6588  6579  6616  6662  6710  6780  6875  6961  6996  6968  6912  6893  6946  7035  7108  7146  7154  7151  7169  7224  7279  7285  7233  7154  7086  7061  7083  7125  7157  7160  7113  7015  6916  6886  6939  7012  7040  7016  6976  6941  6903  6840  6743  6625  6521  6465  6465  6506  6566  6630  6662  6629  6538  6443  6390  6379  6387  6398  6417  6455  6502  6548  6589  6606  6575  6506  6452  6443  6450  6408  6276  6070  5837  5611  5419  5277  5156  4995  4794  4603  4447  4307  4174  4062  3973  3890  3802  3708  3605  3506  3435  3395  3352  3269  3156  3067  3038  3042  3012  2908  2745  2585  2492  2484  2504  2486  2413  2300  2151  1965  1783  1668  1652  1719  1820  1908  1959  1965  1914  1810  1703  1652  1647  1613  1523  1456  1498  1632  1741  1715  1533  1290  1106  1020   988   962   927   893   865   849   851   860   843   769   665   599   599   615   586   516   453   399   317   197    77    -8   -62   -92   -92   -52    13    73    98    85    51    20     8     3   -16   -52   -80   -83   -60   -44   -80  -169  -229  -183   -64    30    64    67    57     6  -107  -247  -340  -350  -289  -189   -81     7    65    97   107    92    55     6   -39   -63   -52   -21   -10   -38   -69   -54     8    84   140   171   186   194   206   216   208   180   145   116    98    89    83    88   106   122   116    83    29   -33   -90  -123  -110   -41    49   111   126   113    83    40    19    56   134   195   208   184   139    85    37     7    -2     4     5   -27   -85  -118   -97   -40    22    74   103   111   120   139   127    43   -77  -140  -106   -23    44    86   107    87    10   -82  -105   -30    70    97    34   -48   -89  -100  -116  -117   -57    33    71    36   -10   -31   -46   -46    -5    49    59    15   -32   -46   -42   -53   -87  -119  -116   -62    -1    71    53   -71  -274  -553  -948 -1419 -1742
 38724  -902  -610  -287  -110   -64   -53   -34   -16   -13   -28   -67   -45    27   107   140   112    45   -21   -58   -68   -84  -123  -149  -110   -10    94   158   182   188   181   156   112    49   -12   -33    12    90   142   129    69    12    -4    11    17   -25  -109  -173  -167  -113   -76   -90  -133  -171  -186  -175  -147  -120  -110   -96   -39    58   143   162   116    47    -4   -20   -25   -61  -127  -174  -167  -115   -38    41    87    85    76    89   104    91    75    98   149   183   175   135    78    26    15    61   127   159   152   138   119    53   -65  -176  -222  -210  -166   -97    -8    83   163   216   226   199   168   153   144   129   108    93    96   117   141   152   139    96    44    29    69   119   126   113   145   236   330   390   425   441   436   445   485   504   448   353   307   341   418   493   563   650   762   878   972  1060  1170  1269  1288  1239  1215  1256  1294  1270  1228  1256  1362  1475  1554  1623  1709  1804  1898  2006  2153  2337  2539  2733  2893  2985  2999  2984  3010  3098  3215  3315  3380  3427  3475  3515  3522  3527  3593  3735  3904  4055  4191  4344  4534  4741  4922  5064  5199  5359  5529  5672  5772  5854  5937  6012  6084  6180  6296  6372  6366  6334  6363  6447  6517  6556  6600  6654  6684  6676  6669  6703  6758  6771  6709  6593  6469  6384  6351  6335  6298  6258  6263  6328  6417  6492  6538  6555  6564  6602  6671  6722  6712  6667  6646  6654  6653  6650  6686  6768  6846  6881  6884  6895  6940  6999  7039  7062  7091  7121  7135  7133  7136  7139  7101  7005  6910  6874  6880  6892  6929  7003  7065  7075  7061  7062  7057  6998  6904  6850  6873  6911  6883  6796  6725  6709  6716  6703  6667  6609  6518  6411  6338  6316  6296  6241  6178  6157  6196  6269  6326  6325  6254  6139  6034  6001  6055  6137  6173  6154  6128  6126  6121  6073  5981  5874  5741  5550  5305  5055  4837  4654  4496  4344  4179  4012  3869  3758  3662  3566  3468  3388  3359  3379  3391  3331  3195  3029  2891  2814  2781  2743  2661  2547  2426  2295  2131  1961  1847  1824  1865  1906  1893  1842  1818  1833  1838  1820  1821  1849  1843  1769  1670  1606  1579  1560  1544  1547  1555  1549  1533  1511  1456  1362  1264  1193  1132  1047   937   841   796   789   764   678   559   497   557   691   783   771   676   548   423   334   314   367   434   438   352   221   105    30    -9   -35   -66   -97   -99   -56     6    56    76    60    19   -27   -78  -138  -179  -168  -110   -42     1     9   -19   -68   -97   -77   -37   -35   -61   -34    67   157   141    37   -65  -124  -163  -195  -185  -119   -44     0    27    52    63    50    37    46    65    72    66    54    41    43    81   131   128    52   -25   -12    87   169   147    43   -52   -73   -22    57   121   156   174   177   150    96    53    60   125   219   275   221    60  -107  -166   -99    16   101   145   162   144    73   -25   -90   -83   -22    39    67    66    53    36    31    47    55    20   -32   -38    16    80    98    55   -35  -144  -224  -234  -174   -90   -18    30    46    31    13     7    -6   -34   -34    21    84    62   -69  -216  -249  -141    10    88    84    76   115   168   181   152   120    92    40   -40  -105  -116  -116   -83   -91  -153  -275  -476  -786 -1162 -1427
 38739  -998  -751  -392  -152   -75   -87  -128  -171  -188  -161  -124   -47    36   108   133    85    -1   -61   -61   -20    29    83   130   144   114    57    -8   -73   -98   -38    85   174   159    84    35    43    67    65    45    42    50    24   -46  -114  -133  -105   -65   -43   -51   -91  -147  -186  -182  -141   -97   -71   -57   -53   -81  -151  -228  -264  -241  -178   -95    -2    82   135   138    92    17   -49   -65   -20    61   131   162   159   130    68    -9   -48    -4    92   171   192   177   177   196   185   133   110   163   234   242   204   179   157    88   -11   -56    -1   103   168   143    62     5     9    35    36    20     9     5    12    45   112   198   273   305   303   315   359   388   365   313   290   321   377   408   401   387   400   441   471   464   437   422   426   432   427   425   462   558   692   810   872   900   954  1062  1186  1264  1273  1258  1271  1321  1385  1452  1512  1549  1550  1538  1571  1696  1903  2133  2320  2435  2499  2558  2633  2701  2755  2807  2856  2902  2968  3062  3149  3194  3212  3244  3299  3362  3432  3544  3734  3988  4236  4420  4543  4638  4710  4766  4845  4991  5179  5322  5377  5397  5466  5605  5767  5913  6030  6116  6178  6257  6389  6529  6597  6578  6526  6492  6497  6540  6616  6696  6732  6689  6613  6595  6670  6774  6827  6804  6733  6653  6593  6570  6598  6675  6758  6777  6705  6591  6511  6498  6543  6617  6683  6702  6671  6625  6601  6612  6658  6722  6795  6884  6993  7079  7091  7057  7062  7136  7197  7168  7075  7014  7045  7145  7244  7276  7241  7188  7139  7066  6955  6855  6817  6832  6867  6917  6964  6963  6909  6835  6755  6671  6616  6609  6609  6567  6490  6442  6486  6606  6689  6636  6472  6319  6242  6194  6121  6049  6025  6035  6025  5970  5890  5810  5754  5747  5788  5841  5865  5835  5772  5757  5856  6020  6124  6108  6014  5902  5776  5608  5381  5094  4775  4470  4206  3978  3792  3669  3591  3505  3391  3282  3213  3181  3153  3095  2994  2869  2756  2686  2672  2689  2692  2661  2614  2565  2498  2394  2252  2089  1940  1837  1777  1740  1724  1738  1760  1751  1707  1660  1635  1641  1679  1737  1791  1813  1769  1649  1515  1462  1509  1572  1560  1482  1422  1428  1454  1432  1359  1281  1215  1156  1121  1116  1113  1099  1097  1104  1077   987   855   726   645   623   624   604   558   495   413   325   272   268   273   240   179   133   129   161   193   189   134    39   -61  -126  -131  -101   -83   -77   -34    58   150   185   154    94    34   -23   -91  -167  -230  -240  -177   -71     3     7   -25   -29    22    91   120    94    53    53   121   218   267   228   153   121   129   115    61    13    14    62   113   132   126   138   181   211   191   139   102    92    89    77    57    25   -27   -86  -123  -136  -146  -154  -129   -50    54   121   104    28   -30   -22    32    78    91    90   108   153   199   208   155    48   -73  -159  -172  -107    -8    53    52    15   -21   -53   -67   -35    44   120   133    76     5   -19    12    45    17   -64  -122  -105   -56   -46   -78  -105   -89   -35    33    88   108    94    54     7   -10    27    83    86    34   -12   -25   -32   -47   -52   -42   -49   -89  -116   -76    10    72    48    28     5   -25   -92  -247  -553 -1000 -1398
 38754  -947  -664  -309   -88   -20   -20    -8    24    29   -13   -70   -27    63    94    29   -43   -35    19    38    18    19    52    66    22   -55  -104   -75    15    99   115    51   -54  -138  -155  -108   -43     1    12    -3   -24   -24     7    57    94    91    54     7   -28   -44   -26    27    87   102    45   -51  -124  -148  -139  -105   -39    34    66    34   -19   -54   -69   -85   -97   -78   -31    15    26   -15   -93  -155  -165  -120   -41    31    59    33   -20   -86  -151  -164   -69    96   209   199   112    32     2    28    80    99    57     3   -11    -9   -44  -107  -130   -77    11    75   105   140   191   205   138    32   -22     6    59    74    56    63   118   183   214   209   191   173   170   198   250   291   304   304   303   290   267   257   276   322   370   386   368   355   389   468   537   560   582   677   851  1008  1061  1027  1003  1052  1153  1247  1301  1323  1343  1386  1429  1430  1393  1376  1420  1507  1605  1726  1905  2136  2370  2575  2751  2896  2992  3030  3020  2977  2913  2854  2842  2904  3033  3198  3350  3460  3549  3650  3755  3832  3888  3962  4089  4277  4503  4727  4918  5079  5231  5368  5461  5496  5507  5548  5633  5734  5825  5912  6006  6098  6180  6262  6360  6457  6506  6484  6428  6396  6401  6402  6366  6320  6329  6413  6530  6639  6744  6830  6828  6705  6543  6460  6474  6501  6482  6455  6487  6579  6661  6672  6622  6572  6573  6629  6700  6734  6721  6710  6748  6834  6928  6999  7032  7031  7005  6970  6947  6952  6990  7045  7089  7105  7097  7078  7062  7060  7062  7031  6942  6821  6735  6718  6732  6720  6693  6710  6793  6889  6925  6881  6791  6702  6630  6574  6553  6585  6632  6622  6540  6435  6350  6295  6282  6308  6330  6311  6266  6224  6188  6151  6131  6144  6173  6169  6103  5991  5877  5782  5699  5619  5546  5489  5465  5492  5561  5625  5626  5547  5442  5373  5322  5200  4965  4667  4384  4155  3978  3844  3744  3669  3606  3525  3399  3233  3053  2883  2744  2658  2630  2644  2674  2700  2691  2609  2463  2313  2194  2094  2003  1941  1929  1948  1939  1859  1738  1643  1595  1562  1536  1546  1599  1652  1661  1610  1521  1438  1402  1410  1421  1395  1339  1305  1324  1361  1371  1371  1400  1441  1444  1398  1346  1318  1292  1240  1168  1090   992   855   712   632   628   640   614   566   541   558   605   645   641   582   493   398   301   222   183   166   132    77    25   -33  -119  -216  -273  -266  -220  -176  -157  -151  -133   -96   -63   -44   -15    33    68    57    19     0    11    23    12   -15   -42   -66   -75   -54   -23   -25   -59   -70   -28    18     5   -57   -93   -50    43   121   157   172   180   175   147    91    23   -15     3    61   121   164   184   181   164   133    77    16   -11     9    57   100    96    24   -60   -87   -63   -55   -92  -138  -151  -127   -92   -83   -98  -104   -84   -48   -12    27    68   102   125   140   139   127   128   151   150    77   -48  -141  -108    65   276   379   322   165     8  -100  -167  -209  -202  -128   -18    69   118   138   144   139   118    75    15   -57  -129  -166  -139   -65    -4    -9   -79  -152  -153   -57    73   150   127    21  -116  -213  -208  -112    -8    30    -3   -70  -139  -214  -227  -230  -252  -310  -434  -691 -1077 -1402
 38769 -1034  -751  -373  -103    46   138   182   164   110    65    11   -20   -58   -99  -141  -180  -184  -118   -13    51    46    17     7     7     8    36   108   190   232   206   111   -21  -127  -141   -59    52   129   147   108    24   -73  -132  -114   -35    32    24   -36   -67   -31    26    48    42    43    47    29    -4   -19    -5    10    10     5     4   -15   -68  -122  -144  -130   -96   -50    -4    18     1   -39   -63   -51   -19    17    49    68    73    72    84   125   172   175   118    43    -3   -16   -15   -17   -31   -52   -55   -11    72   148   154    85     5   -15    10    31    41    74   127   149   122    88    91   137   199   246   263   258   247   234   209   165   109    75   109   213   319   365   361   356   349   295   200   150   204   315   404   454   484   497   510   553   614   647   633   606   624   725   907  1122  1301  1408  1448  1436  1394  1361  1386  1471  1562  1600  1574  1523  1490  1497  1544  1623  1730  1863  2018  2184  2346  2492  2624  2744  2855  2965  3073  3149  3167  3151  3154  3196  3258  3318  3368  3418  3489  3601  3747  3889  4006  4121  4265  4428  4582  4730  4895  5078  5254  5388  5450  5454  5457  5488  5505  5485  5488  5577  5738  5921  6115  6324  6526  6675  6729  6672  6550  6459  6471  6558  6630  6631  6589  6564  6577  6584  6551  6515  6536  6593  6604  6544  6464  6406  6368  6343  6338  6356  6397  6464  6535  6581  6593  6594  6607  6632  6651  6651  6639  6638  6666  6712  6735  6718  6700  6739  6846  6961  7011  6975  6899  6845  6843  6874  6897  6899  6888  6856  6780  6672  6602  6631  6744  6851  6854  6718  6505  6344  6339  6480  6654  6739  6705  6629  6592  6581  6537  6464  6425  6451  6497  6496  6437  6348  6238  6094  5956  5912  5998  6127  6169  6092  6007  6019  6086  6081  5966  5826  5728  5659  5588  5518  5453  5373  5276  5199  5171  5162  5146  5145  5181  5206  5132  4930  4659  4407  4225  4100  3976  3814  3631  3468  3333  3193  3031  2858  2701  2586  2518  2475  2440  2451  2549  2694  2769  2704  2534  2331  2147  2019  1971  1960  1892  1745  1605  1561  1603  1659  1675  1644  1584  1518  1472  1476  1538  1613  1638  1585  1487  1399  1357  1376  1462  1582  1662  1670  1661  1692  1727  1693  1579  1437  1311  1207  1139  1129  1160  1165  1098   984   870   770   683   640   682   783   863   878   865   855   800   659   495   402   382   358   288   198   137   128   155   175   143    52   -46   -94   -83   -60   -65   -90  -108  -101   -72   -39   -16     2     6   -40  -132  -196  -174   -90   -13    16     8    -4    10    60   119   131    65   -39   -93   -54    18    50    33     4   -19   -22    26   118   192   187   107    22     5    63   130   138    83    18   -16   -16    15    87   175   208   136    11   -57   -29    12   -24  -128  -190  -130    17   138   154    89    15   -33   -72  -116  -145  -127   -78   -56  -102  -184  -239  -248  -250  -273  -284  -235  -129   -17    69   125   136    82   -11   -83  -103   -98   -92   -77   -50   -37   -64  -112  -135  -123  -104   -85   -42    24    83   104    81    17   -77  -163  -174   -92     7    38    11    17    85   154   177   175   171   144    75    -1   -35   -24    -3    11    34    61    20   -76  -256  -438  -554  -651  -870 -1247 -1588
 38783 -1391 -1080  -599  -216   -20    49    62    41    14    38    97   166   156    88    48    79   148   199   206   170   102    22   -32   -34    -1     4   -54  -141  -182  -170  -153  -153  -141   -99   -40    41   151   249   272   208   106     5   -73  -101   -60    17    65    48   -14   -82  -132  -159  -162  -146  -137  -153  -171  -148   -72    15    73   101   117   119    91    31   -18    -9    64   159   223   230   183   123   101   119   121    77    32    24    38    55    76    85    55    -9   -64   -68   -11    76   144   169   171   174   165   133   101   104   137   165   172   167   157   132    75    -1   -44    -6    81   146   182   228   288   328   325   280   200   121   100   159   257   343   408   466   502   477   382   282   264   331   397   386   320   279   300   358   411   444   467   496   537   596   691   817   919   950   939   969  1082  1250  1416  1536  1591  1572  1495  1399  1316  1265  1264  1318  1392  1444  1485  1563  1704  1880  2057  2229  2412  2624  2853  3057  3197  3278  3338  3404  3456  3461  3420  3372  3353  3384  3476  3618  3761  3841  3846  3852  3944  4117  4300  4457  4610  4789  4993  5204  5397  5540  5613  5626  5604  5575  5566  5592  5657  5768  5925  6098  6237  6320  6377  6425  6434  6390  6354  6401  6522  6644  6706  6702  6670  6653  6669  6711  6756  6789  6803  6787  6740  6677  6612  6542  6460  6382  6350  6387  6454  6491  6481  6462  6473  6513  6556  6595  6645  6696  6712  6683  6640  6606  6571  6543  6566  6650  6733  6768  6793  6850  6910  6918  6874  6830  6840  6899  6957  6975  6961  6937  6900  6840  6778  6749  6756  6762  6735  6676  6603  6540  6528  6591  6692  6761  6765  6715  6649  6612  6607  6561  6413  6216  6090  6068  6067  6024  5976  5972  6000  6042  6106  6156  6108  5944  5759  5652  5620  5614  5621  5635  5623  5557  5454  5345  5242  5131  5002  4879  4805  4799  4827  4839  4800  4701  4548  4364  4185  4037  3908  3770  3614  3460  3333  3223  3092  2930  2770  2628  2489  2349  2234  2161  2114  2070  2042  2072  2179  2312  2370  2298  2151  2031  1969  1920  1843  1754  1701  1684  1660  1603  1543  1511  1493  1478  1487  1524  1526  1449  1356  1338  1391  1443  1475  1525  1606  1670  1654  1570  1492  1464  1451  1409  1358  1337  1338  1322  1279  1229  1176  1108  1028   979   992  1035  1043   997   923   846   777   730   709   687   638   571   519   497   485   456   378   236    66   -48   -61   -24   -30   -84   -93     7   154   229   188    96    42    45    51    26    -1    -4    20    69   115   116    58    -6   -22     2    22    20    22    48   100   149   147    76   -12   -45    -7    51    94   128   164   174   137    90    97   173   263   299   261   188   127    87    48     4   -25   -18    30    86    93    25   -66  -102   -59    12    55    52    17   -30   -82  -118  -103   -23    83   145   119    18   -95  -158  -145   -73    21    99   138   154   176   193   168    84   -35  -150  -206  -168   -57    59   120   108    52     6     6    45    70    49    12     6    15   -18   -98  -158  -145   -73    15    81    74   -22  -149  -214  -183   -95    -3    69   129   187   233   239   181    75   -37  -129  -188  -200  -157   -79    -8    21   -32  -103  -194  -261  -305  -423  -748 -1267 -1727
 38799 -1193  -823  -341   -19   102   135   170   214   232   204   117    48     6    -8   -26   -78  -155  -207  -183   -62   124   299   379   338   228   110    -2  -110  -182  -179  -114   -50   -37   -69   -97   -80   -31     4    -2   -24     0    89   185   202   127    28   -30   -42   -31   -18   -14   -33   -68   -81   -29    78   188   248   228   126   -13  -117  -135   -82   -17    16    27    54   102   130    93     1   -73   -66    26   140   197   161    67    -1     8    70   123   138   124   108   126   183   248   291   305   287   228   145    89   101   158   200   197   189   219   252   212    99     4     0    76   175   251   296   316   319   294   219   112    38    50   130   219   276   283   236   165   143   207   305   359   342   288   268   333   458   547   537   455   379   353   376   434   530   661   786   853   863   874   934  1035  1138  1212  1252  1275  1307  1341  1337  1291  1268  1314  1384  1404  1382  1406  1522  1683  1811  1886  1939  2010  2126  2307  2554  2830  3089  3302  3462  3551  3542  3457  3372  3355  3408  3481  3521  3521  3540  3660  3872  4074  4203  4311  4476  4673  4821  4908  4988  5093  5197  5278  5343  5396  5440  5478  5520  5572  5640  5727  5824  5921  6013  6090  6156  6240  6361  6479  6530  6516  6500  6517  6548  6569  6565  6520  6441  6394  6435  6536  6621  6670  6725  6796  6832  6782  6668  6566  6527  6543  6579  6614  6633  6618  6562  6497  6475  6515  6587  6639  6650  6646  6643  6623  6571  6526  6541  6613  6677  6694  6703  6751  6813  6835  6804  6763  6771  6860  6992  7081  7063  6942  6773  6631  6572  6591  6630  6641  6613  6575  6574  6599  6586  6516  6460  6475  6537  6600  6645  6671  6662  6599  6483  6352  6235  6110  5958  5834  5809  5881  5983  6059  6088  6047  5934  5814  5770  5801  5832  5800  5713  5610  5528  5476  5417  5316  5187  5078  5005  4936  4838  4720  4623  4583  4585  4568  4478  4332  4184  4056  3929  3798  3699  3659  3651  3605  3468  3240  2972  2728  2541  2404  2297  2209  2140  2093  2060  2037  2025  2029  2043  2058  2062  2048  2017  1983  1953  1910  1839  1756  1680  1623  1587  1576  1587  1601  1589  1549  1511  1480  1418  1310  1207  1182  1260  1397  1528  1613  1647  1646  1624  1587  1539  1486  1444  1433  1458  1492  1505  1477  1393  1263  1145  1089  1080  1064  1021   973   946   943   936   893   830   810   852   903   896   830   752   694   631   525   397   325   344   389   379   309   225   169   149   138    98    24   -43   -64   -40    -1    27    53    87   132   175   191   152    70     3     0    47   107   155   155    59  -103  -221  -201   -63    79   109    13  -111  -157  -102     4    92   108    39   -68  -134  -109   -19    70   110    97    71    75   104   113    89    62    48    15   -51  -112  -127  -113  -102   -87   -31    67   144   138    70     9     4    55   119   125    56    -9     8    93   140    84   -33  -114  -103   -34    25    42    22   -27   -96  -161  -187  -165  -113   -45    41   131   177   152    84    19   -22   -43   -38     1    69   122   127    89    38   -18   -84  -142  -155  -109   -35    27    69    92    86    48     4   -20   -25   -30   -42   -47   -31     0    36    70    85    64    19   -38   -47   -82  -154  -248  -407  -742 -1245 -1666
 38814 -1001  -771  -451  -226  -127   -77   -27    13    26    22   -18   -41   -54   -56   -51   -31     8    47    55    27   -20   -67   -97   -97   -66   -30   -11    -5   -10   -40   -93  -124  -112   -87   -82   -88   -67    -6    76   156   215   222   147    14   -81   -54    69   161   147    79    39    33    26    13     9    17    19   -10   -78  -143  -154  -120  -103  -123  -125   -48    90   210   256   241   190   115    36     1    32    87   103    71    24   -21   -72  -123  -157  -168  -153   -96     0   105   187   233   234   191   126    68    35    14   -21   -82  -130  -115   -29    76   146   147    90    14   -34   -36    -4    22    -6   -96  -171  -143    -7   159   271   309   320   352   407   454   448   359   200    31   -78   -94   -29    77   177   248   298   339   359   348   331   355   422   470   461   448   524   701   887  1006  1087  1199  1326  1393  1381  1343  1331  1350  1386  1427  1466  1501  1529  1553  1572  1574  1553  1545  1596  1695  1803  1926  2106  2356  2645  2934  3186  3368  3456  3461  3437  3427  3428  3412  3388  3409  3501  3610  3681  3739  3838  3971  4100  4238  4444  4715  4945  5037  5029  5054  5182  5345  5443  5470  5506  5602  5730  5815  5814  5767  5754  5809  5912  6022  6108  6162  6208  6279  6380  6491  6579  6620  6614  6586  6562  6545  6529  6528  6551  6600  6675  6766  6835  6838  6775  6686  6598  6510  6434  6398  6402  6406  6388  6383  6441  6553  6652  6681  6651  6630  6661  6721  6749  6711  6648  6627  6671  6733  6768  6774  6775  6789  6825  6875  6910  6902  6859  6812  6772  6726  6656  6584  6554  6580  6611  6599  6565  6569  6617  6653  6627  6556  6493  6465  6448  6425  6415  6443  6481  6474  6412  6345  6326  6340  6331  6267  6177  6114  6097  6103  6083  6009  5910  5843  5826  5819  5773  5678  5590  5574  5616  5621  5532  5394  5269  5158  5042  4935  4839  4721  4572  4425  4301  4184  4076  4022  4040  4082  4074  3996  3902  3857  3876  3913  3887  3754  3544  3340  3179  3030  2859  2683  2547  2462  2384  2260  2094  1936  1838  1813  1852  1925  1986  2009  2020  2059  2119  2145  2113  2041  1924  1744  1542  1402  1370  1427  1523  1592  1594  1543  1490  1491  1561  1644  1663  1599  1505  1435  1414  1443  1492  1509  1469  1410  1398  1458  1544  1591  1566  1464  1292  1091   961   978  1098  1197  1199  1122  1030   961   908   857   817   813   844   869   860   830   801   763   704   636   571   515   469   429   387   345   301   245   173    99    41   -10   -81  -165  -212  -179   -78    27    83    88    72    66    85   106    97    59    27    11    10    41   109   168   164   103    41    26    61   118   153   146   106    56    19    20    66   126   154   142   122   109    84    37     4    20    71   100    74    27    39   138   241   243   132     0   -67   -63   -24    20    53    59    55    71   101   107    82    81   132   169   125    37    -7    12    44    34   -10   -43   -38    -5    38    80   106   105    82    44   -10   -75  -109   -81   -18    21    10   -20   -33   -16    21    63    83    67    24   -13   -29   -30   -44   -91  -142  -137   -41   113   245   265   133   -82  -244  -267  -183   -70    22    81   100    92    96   141   193   177    33  -115  -214  -236  -253  -372  -653 -1043 -1358
 38829  -860  -559  -275  -145  -101   -45    38   114   160   170   112    55    37    97   198   249   204    99    -2   -70  -102   -92   -31    53    95    70    34    42    78    98    98    90    61     0   -63   -72   -27    10    -1   -30   -20    27    39   -26  -117  -155  -131   -85   -39    -9   -34  -124  -219  -244  -208  -172  -157  -139  -111   -92   -76   -45   -20   -39   -86   -96   -57   -28   -42   -54   -16    49    86    80    61    59    69    72    60    30   -20   -70   -89   -67   -19    25    36    -2   -69  -123  -137  -106   -47     1    22    38    77   122   122    50   -40   -66    -8    81   167   247   308   307   215    65   -59   -74    50   249   399   419   341   255   202   156   110   101   154   240   311   335   314   266   214   178   189   263   364   429   426   369   296   255   286   399   556   707   819   887   933   985  1052  1115  1157  1191  1238  1307  1388  1453  1471  1442  1404  1398  1440  1517  1596  1637  1638  1647  1703  1785  1862  1959  2121  2336  2563  2781  2976  3116  3191  3241  3324  3444  3546  3588  3589  3583  3579  3594  3667  3810  3968  4083  4164  4265  4416  4596  4770  4919  5048  5171  5301  5429  5514  5517  5449  5385  5397  5489  5593  5642  5646  5670  5754  5874  5987  6083  6178  6283  6402  6516  6585  6589  6552  6502  6448  6394  6355  6345  6382  6471  6590  6699  6770  6794  6784  6753  6697  6616  6526  6455  6421  6435  6496  6580  6646  6669  6641  6557  6444  6371  6392  6469  6518  6520  6545  6651  6788  6839  6760  6624  6544  6568  6673  6806  6902  6908  6839  6793  6834  6895  6871  6760  6657  6613  6592  6545  6474  6408  6372  6364  6357  6331  6307  6321  6374  6421  6420  6371  6320  6306  6312  6278  6175  6044  5976  6008  6081  6105  6053  5953  5841  5749  5700  5689  5703  5732  5743  5693  5595  5516  5483  5446  5362  5247  5158  5110  5068  5002  4920  4840  4744  4603  4414  4227  4095  4006  3905  3792  3731  3737  3737  3665  3545  3447  3414  3433  3449  3413  3303  3145  2981  2838  2711  2569  2393  2207  2068  2014  2027  2053  2051  2013  1948  1860  1756  1667  1635  1672  1745  1812  1847  1853  1845  1829  1799  1756  1716  1688  1676  1686  1703  1678  1585  1461  1358  1301  1307  1382  1493  1583  1621  1593  1499  1385  1328  1349  1383  1373  1337  1331  1378  1462  1539  1551  1483  1383  1295  1215  1132  1076  1082  1136  1187  1187  1115   983   847   778   795   847   863   803   678   532   433   422   466   480   429   349   282   217   124    18   -49   -57   -28     0    22    44    76   117   146   133    69   -16   -79   -89   -54   -22   -26   -28    23   108   175   233   302   345   297   158     6   -77   -80   -51   -32   -24    -9    16    51    93   133   164   188   213   228   211   160   102    57    30    29    57    86    75    10   -76  -139  -151  -116   -58    -8    11    -4   -44   -81  -100   -96   -64    -8    35    36    13    25   104   222   313   329   277   198   117    43    -8   -16     9    30    17   -16   -39   -30     4    48    79    94   107   113    90    50    40    69    82    33   -44   -89   -89   -65   -16    42    54   -12   -96  -107   -32    58    93    49   -44  -131  -162  -131   -72   -15    22    14   -50  -128  -162  -186  -188  -215  -237  -270  -397  -686 -1070 -1324
 38844 -1371 -1035  -596  -336  -258  -217  -127   -14    71   113    86    54    33    38    41    10   -49  -108  -135  -111   -47    10    29    29    43    61    50     9   -24   -30   -22   -17   -22   -32   -30     1    56    94    83    49    56   129   213   230   166    76    10   -31   -74  -114  -128  -113   -86   -55   -24    -1    20    59   107   136   145   138    92    -1   -88   -92     0   120   179   158   100    55    29     0   -44   -74   -56     8    81   141   191   218   187   100    18    -5     8     5   -31   -57   -29    28    51    13   -34   -44   -18    26    90   164   220   237   224   210   210   212   191   159   150   176   208   205   172   161   214   303   351   327   281   277   325   398   459   480   457   405   345   299   305   380   473   493   428   363   371   423   457   466   492   561   666   797   947  1094  1203  1255  1277  1329  1423  1496  1482  1405  1360  1404  1510  1608  1651  1644  1617  1593  1594  1627  1675  1711  1719  1723  1783  1956  2222  2493  2687  2792  2872  3001  3193  3391  3539  3630  3699  3775  3852  3896  3888  3851  3839  3890  3990  4101  4209  4328  4473  4634  4781  4894  4990  5101  5216  5284  5300  5327  5416  5551  5690  5810  5904  5953  5952  5927  5909  5894  5865  5840  5865  5962  6118  6296  6441  6492  6440  6350  6316  6391  6548  6698  6771  6771  6739  6677  6583  6507  6510  6576  6633  6647  6625  6572  6497  6432  6411  6443  6514  6600  6668  6689  6668  6637  6603  6546  6475  6431  6442  6499  6586  6678  6749  6792  6819  6829  6812  6782  6776  6806  6838  6835  6811  6804  6814  6803  6747  6660  6588  6561  6567  6570  6559  6545  6529  6524  6543  6553  6493  6367  6271  6274  6336  6373  6346  6266  6168  6099  6087  6095  6063  5994  5945  5946  5960  5930  5842  5719  5597  5517  5508  5564  5641  5685  5668  5603  5515  5396  5230  5044  4886  4759  4637  4514  4397  4276  4159  4068  3999  3929  3854  3778  3681  3564  3475  3451  3457  3443  3409  3374  3342  3309  3279  3236  3149  3028  2919  2839  2760  2646  2490  2323  2189  2102  2039  1973  1908  1875  1884  1909  1914  1891  1853  1803  1743  1684  1647  1648  1691  1746  1766  1723  1644  1569  1520  1496  1481  1454  1427  1457  1564  1684  1741  1728  1688  1647  1601  1544  1491  1466  1476  1522  1598  1677  1710  1671  1594  1532  1507  1491  1462  1420  1382  1362  1357  1342  1302  1261  1224  1145   996   843   760   736   715   683   654   626   598   582   590   608   616   613   603   574   513   422   315   202    95    14   -23     0    70   138   137    59   -33   -57    14   117   174   171   147   125   113   119   146   180   196   179   127    61    23    35    71    94   113   144   163   137    76    25    23    89   190   250   226   142    56    12    26    78   114    94    35    -4     4    41    57    21   -54  -113  -104   -28    59   105    90    33   -33   -80   -99   -95   -70   -32   -10   -35   -97  -143  -125   -48    49   120   125    65   -10   -59   -88  -122  -161  -176  -147   -98   -69   -78  -104  -116   -95   -48   -11   -21   -75  -133  -156  -130   -80   -29    21    69    95    94    83    69    42     7     2    54   135   197   222   227   210   162    98    51    44    77   126   144    81    33     7    -3   -64  -266  -689 -1285 -1784
 38859 -1221  -919  -547  -301  -156   -45    10   -10   -42   -10    33    56    16   -34   -44   -14    24    54    74    89   103   113    97    42   -24   -51   -30    -1     9    17    39    53    28   -22   -55   -60   -70   -92   -92   -67   -59   -95  -131  -115   -57    -7    14    28    53    90   117   114   105   116   114    44   -65  -121   -94   -53   -55   -70   -44    15    59    66    64    88   141   185   180   125    49     2    18    81   132   137   125   143   197   233   195    90   -19   -90  -131  -167  -204  -219  -181   -91    -4    27    30    70   168   273   319   275   173    98   112   183   235   250   263   270   231   145    78    90   157   185   114    10    -7    97   245   361   435   477   469   403   318   271   273   289   285   266   256   263   278   305   372   478   562   564   502   461   512   662   883  1141  1374  1502  1509  1457  1424  1449  1526  1594  1572  1445  1287  1193  1200  1272  1361  1455  1573  1699  1791  1834  1865  1925  2031  2171  2329  2488  2613  2670  2694  2771  2938  3142  3304  3419  3533  3657  3757  3820  3873  3941  4022  4099  4156  4205  4288  4425  4581  4694  4751  4811  4931  5089  5220  5298  5336  5352  5360  5384  5427  5468  5497  5542  5633  5759  5881  5966  6003  5998  5986  6008  6078  6175  6269  6336  6383  6423  6462  6483  6464  6413  6376  6406  6519  6688  6862  6981  6984  6847  6642  6486  6434  6462  6532  6602  6615  6555  6480  6453  6466  6473  6460  6433  6392  6342  6306  6309  6355  6428  6493  6519  6510  6508  6535  6558  6554  6548  6563  6588  6617  6666  6732  6782  6791  6763  6710  6649  6590  6529  6473  6448  6448  6429  6375  6327  6337  6394  6439  6418  6340  6264  6240  6264  6308  6358  6403  6421  6399  6352  6295  6209  6080  5929  5803  5730  5702  5684  5654  5617  5581  5548  5531  5547  5588  5609  5565  5458  5333  5224  5122  4989  4810  4605  4411  4248  4130  4056  3990  3886  3747  3600  3445  3264  3093  3003  3031  3133  3224  3251  3245  3271  3335  3373  3336  3232  3095  2946  2801  2668  2542  2417  2304  2206  2099  1953  1779  1645  1605  1634  1655  1628  1592  1585  1595  1590  1571  1565  1585  1613  1632  1648  1683  1737  1782  1772  1684  1553  1454  1430  1470  1533  1577  1575  1551  1544  1551  1542  1520  1516  1523  1508  1471  1438  1422  1421  1432  1444  1443  1428  1415  1404  1378  1340  1330  1370  1425  1433  1365  1242  1110   991   867   731   620   587   635   703   733   732   743   769   760   682   583   528   505   449   358   283   243   204   134    37   -38   -43    25   122   188   190   146   112   124   170   206   194   121    27   -19    19   105   155   127    62    32    53    78    70    46    41    53    53    40    42    84   139   145    86    21     9    35    57    64    55     5   -93  -175  -148     0   175   268   243   149    54    -9   -40   -31    21    67    28   -94  -190  -171   -67    12    -2   -90  -169  -182  -131   -52    12    38    23   -21   -80  -124  -125   -91   -57   -43   -27    18    77   110   110   106   112   114   108    97    61    -9   -82  -115  -107   -90   -77   -56   -30   -23   -40   -57   -59   -60   -65   -61   -41   -12    19    43    56    74   106   114    68     0   -36   -22    27    55    92    45  -122  -369  -629  -936 -1336 -1676
 38874 -1125  -848  -514  -278  -141   -91  -117  -134   -46   103   159   148   153   197   194   111    24    -9   -18   -23     1    58    94    52   -64  -178  -190   -86    40    91    60    15    -1   -19   -55   -75   -45    19    80   110    91    19   -74  -132  -122   -74   -42   -36   -17    36   102   131   108    54     3   -19   -18   -26   -56   -70   -25    51   100    95    60    32    22    21    10   -25   -96  -181  -221  -172   -63    22    27   -39  -124  -181  -212  -225  -188   -78    53   125   114    66    26     9    18    37    34   -16   -89  -136  -146  -149  -145  -102   -12    86   160   206   230   227   193   129    47   -15    -5    65   113    84    27    37   139   251   274   197    90    20     9    52   149   285   413   481   495   516   553   549   474   373   302   272   276   324   436   605   787   927  1024  1123  1240  1333  1360  1328  1284  1294  1389  1516  1590  1576  1516  1455  1396  1342  1343  1426  1549  1646  1693  1710  1746  1836  1959  2076  2190  2336  2507  2654  2741  2795  2881  3021  3178  3314  3428  3528  3608  3677  3770  3897  4038  4172  4285  4347  4354  4358  4422  4555  4719  4884  5033  5143  5211  5255  5275  5270  5271  5307  5344  5343  5346  5430  5593  5754  5846  5879  5899  5937  5996  6069  6139  6189  6225  6265  6314  6361  6394  6397  6370  6351  6396  6511  6649  6753  6801  6805  6784  6745  6678  6585  6504  6470  6479  6503  6529  6566  6593  6567  6487  6411  6389  6422  6491  6551  6536  6429  6301  6233  6236  6268  6307  6342  6363  6371  6393  6442  6505  6566  6608  6613  6581  6550  6554  6572  6553  6476  6385  6366  6451  6559  6571  6476  6385  6388  6452  6479  6429  6357  6322  6309  6255  6158  6089  6104  6175  6218  6185  6081  5950  5854  5835  5867  5879  5821  5713  5621  5586  5575  5531  5444  5363  5339  5365  5399  5406  5366  5261  5099  4924  4777  4662  4546  4388  4185  3990  3858  3785  3729  3679  3661  3666  3632  3520  3368  3230  3101  2954  2809  2711  2665  2655  2682  2752  2846  2942  3034  3094  3063  2917  2705  2511  2389  2324  2269  2189  2064  1898  1736  1655  1665  1664  1553  1377  1268  1288  1374  1441  1477  1522  1595  1657  1678  1703  1798  1941  2013  1937  1766  1610  1514  1467  1460  1476  1487  1488  1507  1553  1607  1667  1739  1779  1734  1616  1507  1456  1436  1405  1378  1389  1417  1414  1384  1370  1372  1334  1225  1086   982   937   917   881   834   811   800   737   604   475   434   474   521   529   517   512   520   538   565   582   558   490   405   326   268   243   239   214   147    73    57   114   186   207   161    81    26    46   135   224   245   200   151   142   155   140    87    44    54    96    97    31   -48   -68   -29    13    40    90   181   269   305   298   278   241   182   139   142   170   189   191   172   119    63    56    88   103    84    73    90   101    77    30    -7    -3    40    83    88    55     7   -32   -31    13    53    44     0   -47   -92  -136  -159  -136   -82   -41   -42   -60   -57   -20    26    53    53    54    90   157   216   219   153    60     4    -6   -20   -61   -83   -46     5     2   -51   -79   -36    35    53    -2   -60   -45    12    20   -38   -80   -64   -51   -91  -141  -127  -100   -91  -180  -312  -418  -534  -778 -1167 -1489
 38889 -1280  -906  -473  -219  -161  -199  -230  -192   -99   -21   -30   -52   -63   -58   -43    -8    62   164   249   261   186    62   -57  -125  -119   -62   -18   -31   -78   -99   -62    -1    34    38    41    54    39   -12   -40    17   129   181   122    23   -23   -34   -72  -134  -165  -146  -109   -63    -1    45    23   -50  -100   -98   -85   -97  -132  -164  -170  -153  -145  -150  -114    -3   130   193   159    77     7   -34   -59   -80   -86   -61   -14    30    63    88   101   101    95    91    96   119   163   205   210   178   145   126    96    50    18     2   -40  -122  -192  -201  -153   -85   -46   -60  -107  -130   -81    41   188   284   287   226   151   102    98   141   192   198   144    81    78   143   224   279   303   319   347   377   365   289   185   125   142   218   303   355   363   369   442   607   811   990  1109  1154  1129  1080  1078  1145  1230  1271  1264  1260  1301  1362  1386  1369  1361  1395  1454  1514  1573  1639  1716  1808  1927  2072  2227  2372  2491  2578  2639  2707  2821  2963  3075  3150  3253  3444  3690  3902  4007  4004  3966  3972  4045  4161  4303  4461  4601  4685  4716  4736  4779  4859  4978  5126  5279  5414  5522  5602  5639  5606  5507  5396  5337  5358  5445  5554  5656  5746  5827  5904  5991  6100  6213  6303  6369  6411  6433  6456  6508  6579  6620  6590  6498  6379  6273  6213  6216  6275  6365  6459  6514  6504  6451  6400  6364  6335  6324  6338  6350  6330  6303  6318  6371  6416  6414  6369  6323  6313  6348  6417  6507  6590  6618  6577  6511  6485  6522  6595  6662  6701  6708  6696  6674  6651  6642  6653  6673  6669  6612  6517  6442  6427  6457  6467  6409  6304  6227  6225  6271  6293  6240  6117  5977  5885  5885  5949  5993  5959  5893  5871  5897  5906  5859  5789  5738  5690  5608  5509  5454  5456  5463  5429  5366  5300  5233  5160  5097  5056  5018  4960  4884  4802  4689  4511  4277  4052  3890  3777  3656  3496  3322  3186  3124  3116  3103  3035  2915  2789  2703  2675  2684  2688  2680  2685  2692  2662  2598  2550  2546  2564  2567  2529  2448  2345  2247  2175  2122  2062  1976  1881  1810  1764  1722  1679  1633  1570  1483  1402  1361  1364  1405  1491  1617  1737  1793  1785  1759  1736  1703  1654  1604  1580  1598  1634  1638  1607  1572  1531  1460  1372  1325  1333  1362  1377  1375  1388  1448  1528  1554  1499  1430  1425  1473  1496  1450  1366  1298  1275  1294  1327  1331  1274  1166  1039   921   837   786   744   705   689   700   712   699   649   569   496   474   491   491   444   384   348   337   336   332   312   269   213   145    53   -40   -67     3   109   164   160   144   130    90    17   -48   -85  -113  -140  -126   -34    97   187   181    97    -5   -74   -97   -94   -80   -49     6    78   132   133    83    17   -34   -57   -59   -64   -89  -118  -132  -133  -137  -143  -142  -147  -177  -206  -191  -139  -102  -101   -98   -53    24    82    77    19   -47   -83   -79   -48    -7    17    -4   -72  -120   -73    55   165   182   126    46   -34   -98  -113   -78   -39   -33   -53   -72   -70   -47   -15    17    52    77    58   -15  -113  -180  -187  -144   -76    -7    44    62    43    12    14    63   123   143   118    62   -12   -74   -80   -28    22    -5   -45   -89  -113  -145  -293  -663 -1195 -1596
 38904 -1019  -612  -167    58    75    26    -9   -32   -38    -8    19    58    66    55    49    62    85    92    67    28    26    84   148   152    96    39    15    10     9    20    36    25   -42  -156  -255  -281  -240  -173   -97     1   112   189   189   108   -11  -114  -158  -131   -61     1    32    59   112   163   153    62   -64  -164  -203  -171   -82    16    68    48   -16   -69   -74   -44    -6    44   124   209   240   188   105    74   117   166   143    45   -80  -187  -243  -223  -135   -28    49    86    98   101    93    56    -8   -69   -81   -28    66   142   161   141   131   146   161   151   133   136   157   170   162   142   115    75    23   -24   -46   -22    55   162   226   194   112    90   150   215   230   231   265   324   371   381   356   324   326   383   477   551   564   540   542   609   732   872   992  1079  1143  1199  1242  1269  1288  1312  1348  1396  1443  1480  1517  1563  1609  1626  1613  1601  1619  1659  1701  1750  1827  1933  2052  2179  2311  2429  2505  2539  2566  2617  2703  2822  2971  3138  3319  3512  3703  3875  4043  4215  4348  4390  4370  4375  4445  4537  4601  4642  4702  4816  4981  5161  5316  5414  5455  5465  5477  5501  5531  5567  5622  5690  5753  5793  5819  5852  5899  5938  5946  5919  5883  5870  5896  5958  6054  6181  6326  6459  6555  6597  6586  6540  6499  6505  6557  6610  6622  6601  6581  6582  6598  6609  6594  6547  6488  6445  6430  6450  6502  6547  6537  6474  6413  6403  6431  6463  6496  6538  6574  6578  6546  6499  6448  6403  6386  6413  6460  6490  6498  6525  6591  6655  6664  6626  6600  6604  6594  6529  6434  6359  6330  6344  6385  6425  6440  6418  6361  6302  6286  6312  6325  6291  6239  6191  6129  6034  5926  5840  5802  5810  5835  5844  5825  5789  5744  5697  5668  5659  5651  5614  5533  5414  5284  5165  5063  4993  4980  5011  5025  4970  4845  4683  4519  4372  4242  4110  3943  3730  3516  3358  3265  3205  3157  3116  3045  2905  2714  2542  2445  2432  2473  2512  2501  2450  2416  2436  2500  2578  2635  2648  2621  2576  2519  2444  2372  2338  2337  2316  2238  2120  2010  1946  1902  1821  1678  1513  1386  1334  1359  1432  1496  1517  1510  1513  1539  1583  1644  1716  1784  1827  1834  1818  1793  1763  1720  1667  1629  1617  1609  1564  1482  1415  1415  1460  1492  1498  1506  1534  1562  1577  1579  1578  1580  1575  1533  1434  1309  1227  1226  1287  1360  1417  1444  1415  1305  1127   941   802   725   694   676   637   572   525   539   597   634   602   510   421   407   487   588   598   488   341   245   207   180   156   170   227   289   319   298   235   155    68   -21   -86  -103   -82   -49    -2    66   134   177   199   201   176   131    98   109   152   190   204   191   156   115   109   145   173   146    78    40    85   197   291   285   173    32   -64   -98   -92   -70   -47   -17    34   101   156   175   160   127    73    -9   -99  -152  -146   -86     4    89   133   138   120    92    69    53    27   -19   -72  -103  -103   -84   -69   -70   -74   -49    24   120   173   135    45    -7    21    98   161   166    97   -28  -157  -213  -153   -13   116   170   136    45   -44   -93  -111  -125  -133  -113   -66   -18    15    64   161   239   253   115  -105  -301  -475  -743 -1136 -1440
 38919  -729  -404   -48   160   224   203   133    45   -15   -26   -27     5    38    73   113   141   126    58   -31  -101  -115   -57    46   122   116    67    55    85    85    27   -38   -58   -33     8    48    71    54   -10   -85  -117   -98   -71   -73   -90  -102  -104   -91   -59   -17    22    65   102    99    46   -15   -44   -55   -76   -95   -98  -103  -123  -121   -71    -7    21    21    31    45    19   -67  -184  -269  -269  -176   -42    61    92    55   -17   -85  -121  -124  -103   -70   -41   -32   -40   -30    26   106   146   114    35   -28   -24    50   147   220   264   279   240   141    26   -41   -32    34   105   129   104    63    17   -51  -137  -168   -82    99   287   411   453   420   337   263   253   295   313   257   178   167   255   395   531   630   651   582   496   508   632   779   881   930   949   965  1025  1156  1327  1471  1553  1595  1612  1588  1530  1478  1452  1438  1430  1453  1509  1563  1595  1624  1658  1683  1688  1703  1769  1905  2085  2246  2339  2382  2447  2568  2707  2820  2905  2989  3101  3266  3481  3716  3940  4141  4312  4444  4528  4558  4553  4551  4580  4648  4743  4839  4916  4977  5056  5165  5266  5316  5338  5372  5407  5409  5388  5391  5435  5495  5540  5570  5612  5682  5781  5899  6015  6079  6066  6039  6087  6224  6380  6488  6532  6527  6497  6453  6397  6348  6337  6370  6422  6460  6473  6483  6523  6599  6665  6660  6574  6474  6431  6442  6439  6368  6245  6136  6086  6093  6122  6144  6168  6231  6341  6442  6477  6454  6415  6381  6351  6325  6312  6326  6375  6440  6485  6513  6561  6633  6673  6625  6498  6356  6253  6204  6203  6239  6305  6397  6493  6543  6501  6390  6289  6242  6226  6204  6171  6130  6068  5987  5913  5868  5847  5839  5833  5811  5773  5739  5718  5681  5597  5479  5372  5300  5258  5235  5230  5226  5205  5172  5137  5099  5051  4981  4887  4777  4668  4558  4427  4262  4072  3883  3698  3517  3353  3226  3130  3041  2948  2859  2798  2776  2764  2711  2601  2470  2374  2332  2327  2325  2311  2297  2307  2345  2368  2333  2271  2255  2286  2280  2198  2093  2028  2002  1989  1971  1924  1834  1737  1685  1662  1594  1456  1311  1229  1213  1227  1256  1314  1409  1522  1621  1686  1714  1715  1716  1740  1770  1769  1725  1658  1596  1546  1504  1471  1468  1504  1537  1511  1416  1301  1229  1221  1248  1272  1288  1321  1384  1461  1529  1577  1583  1531  1443  1354  1275  1211  1178  1186  1207  1191  1111   994   905   881   888   843   712   564   504   560   669   749   766   729   665   595   538   514   528   550   518   401   259   200   262   356   373   305   237   229   257   268   243   190   120    59    49    96   149   153    98    21   -35   -51   -30    13    59    91   109   119   107    54   -32  -113  -156  -152  -117   -80   -58   -42   -17     9     7   -25   -33    29   113   123    53   -23   -55   -67   -92  -123  -134  -118   -70    17   111   145   100    16   -55   -86   -70   -30     0     7     0   -26   -53   -51   -14    22    28    20    23    33    23   -12   -54   -72   -51    -8    20    12   -18   -39   -32   -11    -1   -13   -26   -21     0    24    48    71    66     4   -80  -106   -37    65   109    65   -18   -73   -59     1    53    61    10   -25   -97  -211  -346  -503  -732 -1035 -1255
 38934 -1500 -1088  -548  -192   -90  -124  -171  -182  -154  -100   -72   -42    -6    71   169   216   175    82    11     5    42    68    60    45    42    34     1   -48   -77   -56     4    58    74    67    75   110   136   117    63    15     6    34    70    73    19   -89  -222  -323  -341  -277  -188  -112   -56   -23    -8    14    63   118   146   149   143   138   133   115    63   -28  -130  -192  -182   -99    23   125   156   116    45    -8   -21     3    39    72   104   128   126    88    37    -3   -35   -69  -106  -127  -104   -37    44   102    96    13  -104  -175  -153   -71    -8    -2   -23   -13    40    92   103    75    30   -17   -63   -94   -88   -27    75   169   221   243   261   275   277   277   286   299   292   250   193   169   210   307   429   534   589   584   550   536   568   622   655   669   713   817   957  1095  1208  1291  1350  1401  1462  1527  1559  1536  1487  1466  1482  1508  1533  1579  1667  1753  1771  1714  1661  1693  1815  1986  2170  2319  2384  2387  2417  2523  2662  2766  2831  2916  3059  3226  3369  3500  3671  3905  4154  4348  4464  4532  4590  4659  4748  4831  4860  4835  4828  4899  5024  5137  5206  5244  5269  5304  5375  5474  5559  5602  5609  5600  5587  5570  5554  5548  5570  5646  5768  5876  5926  5953  6025  6148  6260  6291  6234  6158  6150  6241  6377  6479  6515  6491  6435  6384  6379  6421  6467  6479  6464  6448  6431  6408  6397  6405  6400  6368  6350  6381  6419  6407  6351  6300  6266  6237  6210  6203  6226  6277  6333  6371  6399  6431  6447  6419  6364  6342  6387  6465  6519  6519  6462  6380  6332  6362  6460  6578  6660  6668  6589  6455  6330  6258  6237  6232  6203  6134  6062  6044  6082  6117  6096  6029  5965  5931  5913  5877  5822  5783  5775  5765  5712  5619  5527  5471  5454  5451  5429  5393  5376  5378  5352  5271  5165  5086  5039  4988  4909  4823  4760  4709  4620  4450  4213  3967  3762  3612  3522  3472  3404  3267  3079  2907  2785  2694  2607  2523  2457  2413  2383  2360  2345  2338  2324  2285  2227  2169  2136  2145  2192  2243  2261  2242  2203  2162  2125  2091  2065  2063  2095  2132  2127  2062  1953  1824  1694  1585  1520  1503  1517  1531  1510  1449  1378  1332  1331  1374  1440  1498  1521  1501  1457  1429  1454  1524  1590  1609  1595  1593  1608  1600  1548  1496  1481  1490  1495  1495  1503  1516  1520  1518  1516  1511  1491  1462  1456  1485  1506  1466  1388  1341  1339  1334  1305  1271  1240  1193  1132  1084  1050   997   908   804   725   687   681   682   674   655   629   601   569   525   486   492   547   603   607   541   430   327   264   226   178   115    63    50   101   202   282   284   217   131    55     4     3    57   124   151   131   109   119   151   157   102    17   -32   -21     6     8     3    36    90    86   -20  -184  -317  -360  -314  -226  -159  -130  -110   -71   -26     2     4   -23   -70  -101   -73    23   148   230   214   110    -2   -61   -83  -112  -153  -162  -112   -30    44    96   124   121    85    25   -32   -52   -25    12    11   -29   -59   -40     4    25    12    -8   -13     1    16     8   -33   -91  -136  -151  -137   -96   -18    81   143   108    -3   -97   -92    -3    81   105    93    99   118   110    67     6     9    -7   -97  -265  -525  -942 -1494 -1935
 38949 -1286  -904  -443  -146   -14    52   100   132   157   192   194   182   131    59    -3   -51   -91  -100   -44    57   141   176   182   176   149    94    31   -12   -36   -52   -48    -8    55   119   156   149    94    20   -38   -85  -137  -181  -180  -128   -64   -26   -15    -8     4    11   -10   -59  -113  -140  -120   -66   -31   -41   -56   -29    31    80    79    28   -36   -75   -76   -43    35   153   241   218    92   -27   -55    -6    55   112   170   203   177   111    54    35    53    99   160   209   223   192   145   116   105    78    29    -8    -8    24    72   122   149   122    42   -39   -58     0    96   174   207   206   182   136    92    89   126   148   119    70    57    92   160   251   338   389   402   390   344   253   161   140   201   289   369   457   568   680   745   743   708   710   788   916  1030  1115  1198  1292  1374  1429  1460  1467  1471  1511  1584  1637  1646  1651  1686  1731  1748  1727  1701  1722  1812  1916  1962  1967  2026  2174  2338  2445  2509  2580  2682  2801  2917  3023  3129  3241  3351  3459  3581  3724  3871  4012  4165  4335  4495  4616  4706  4790  4872  4925  4942  4956  5012  5117  5235  5327  5376  5397  5413  5455  5559  5714  5851  5904  5875  5808  5733  5671  5658  5714  5809  5901  5976  6045  6122  6206  6278  6315  6307  6273  6260  6305  6398  6488  6528  6512  6457  6391  6353  6379  6459  6535  6570  6579  6577  6537  6444  6349  6326  6382  6450  6460  6410  6355  6354  6413  6489  6536  6540  6518  6485  6438  6385  6359  6389  6455  6503  6502  6468  6437  6429  6436  6454  6495  6554  6583  6536  6431  6323  6247  6202  6188  6202  6219  6221  6227  6256  6279  6250  6174  6114  6104  6116  6112  6089  6056  6006  5946  5909  5918  5946  5953  5916  5843  5764  5708  5657  5586  5528  5539  5578  5545  5416  5270  5189  5171  5174  5177  5177  5160  5112  5033  4920  4764  4573  4371  4177  3981  3773  3572  3418  3343  3321  3271  3135  2953  2830  2813  2840  2819  2723  2599  2496  2422  2365  2329  2315  2294  2231  2130  2039  1988  1959  1940  1963  2051  2164  2241  2249  2207  2146  2072  1973  1879  1853  1889  1901  1845  1774  1746  1745  1712  1628  1532  1483  1491  1503  1468  1397  1349  1339  1333  1309  1300  1348  1460  1618  1772  1858  1850  1791  1741  1708  1675  1645  1645  1663  1649  1579  1499  1470  1499  1541  1558  1547  1523  1507  1529  1604  1705  1777  1781  1732  1684  1670  1678  1689  1700  1683  1595  1445  1299  1197  1120  1040   950   849   754   703   712   744   751   716   675   681   738   781   754   685   626   577   527   500   514   541   558   576   599   593   522   389   247   149   111   112   127   141   140   117    83    55    54    93   162   221   246   258   289   320   305   237   160   125   137   155   137    90    53    43    45    46    49    56    53    39    13   -32  -101  -179  -233  -228  -155   -59    -3    -5   -31   -28    19    75    92    63    13   -22   -31   -31   -54  -102  -141  -136   -78    19   144   276   365   354   231    63   -51   -75   -48   -25   -14    -2    -2   -41  -118  -197  -220  -165   -75   -13    16    41    55    25   -33   -52     0    72    87    34   -40   -88   -89   -47    28   111   164   172   148    75     8   -72  -130  -175  -324  -706 -1270 -1712
 38963 -1429 -1076  -652  -381  -274  -234  -188  -129   -75   -48  -101  -177  -237  -234  -179  -117   -64    -8    43    57    17   -37   -53    -1   100   195   227   186   120    78    61    37    -6   -49   -61   -42   -22   -23   -28   -10    26    51    52    28   -21   -86  -127  -112   -60   -16     6    18    13   -18   -56   -82  -104  -126  -124   -90   -69   -93  -138  -159  -149  -131  -121  -109   -85   -63   -69   -95  -101   -89  -104  -169  -241  -263  -220  -147   -91   -61   -34     2    25    13   -24   -49   -37    26   129   213   210   107   -37  -148  -174  -120   -30    39    52     9   -45   -50    16   118   199   241   251   232   181   114    63    56   100   163   192   184   196   263   327   311   234   194   227   268   260   243   275   346   400   426   464   537   629   713   773   792   757   697   663   680   734   806   881   960  1063  1209  1388  1570  1719  1782  1729  1603  1506  1496  1537  1556  1542  1545  1600  1674  1714  1725  1771  1891  2048  2185  2286  2377  2483  2598  2703  2796  2903  3034  3162  3255  3319  3388  3486  3606  3740  3896  4084  4298  4516  4694  4786  4781  4738  4734  4797  4894  4998  5121  5275  5428  5513  5485  5379  5292  5304  5405  5517  5571  5561  5536  5550  5607  5673  5733  5818  5937  6034  6056  6008  5941  5902  5904  5921  5927  5939  6001  6118  6248  6361  6463  6558  6625  6625  6551  6442  6355  6330  6373  6454  6525  6553  6548  6546  6562  6585  6610  6640  6654  6610  6496  6367  6304  6326  6383  6427  6449  6439  6386  6309  6249  6213  6186  6179  6218  6296  6360  6362  6317  6286  6304  6342  6355  6336  6310  6290  6260  6209  6157  6128  6116  6119  6162  6261  6367  6397  6329  6215  6105  6012  5948  5928  5939  5944  5912  5855  5814  5820  5854  5875  5845  5758  5644  5548  5474  5398  5318  5260  5240  5248  5258  5239  5173  5063  4935  4817  4709  4581  4413  4228  4062  3927  3815  3748  3750  3787  3767  3641  3439  3224  3027  2848  2673  2509  2391  2347  2362  2378  2355  2297  2238  2203  2194  2191  2169  2111  2017  1911  1820  1751  1688  1647  1686  1816  1942  1968  1910  1865  1888  1946  1975  1952  1904  1871  1854  1821  1752  1661  1576  1510  1463  1425  1396  1387  1412  1474  1556  1622  1627  1562  1465  1395  1395  1453  1515  1536  1541  1603  1735  1848  1849  1749  1633  1560  1520  1489  1471  1479  1496  1489  1466  1466  1507  1554  1564  1550  1568  1623  1648  1591  1489  1407  1365  1338  1307  1276  1252  1238  1218  1172  1106  1042   982   911   838   781   721   634   568   601   733   866   902   833   734   681   683   702   714   724   723   689   617   531   462   426   411   385   326   237   151   102    96   111   126   127    99    37   -27   -47   -10    44    73    72    62    60    68    76    70    44     8   -24   -29    15    87   126    85   -10   -90  -118  -132  -165  -180  -138   -65   -18    -2    16    47    66    58    31    -6   -48   -85   -93   -57     2    42    38     3   -49  -119  -177  -174  -117   -56   -11    24    44    30     0     2    53   110   128   116    98    61   -13  -102  -150  -131   -63    17    82   117   103    28   -68  -120   -99   -39    15    49    65    65    49    36    50    91   118    92    36    15    27    83    72   -27  -200  -465  -880 -1402 -1789
 38979 -1182  -775  -318   -36    68    81    75   100   162   215   192   146    86    34    10    18    43    61    62    54    44    26   -10   -66  -121  -138  -104   -49   -15    -3    22    71   119   148   150   115    48    -9   -25    -3    33    71    91    84    63    42    12   -42  -113  -163  -168  -127   -54     3   -12  -102  -183  -175   -90    -2    36    23   -24   -94  -162  -208  -223  -219  -208  -189  -152   -89    -7    71   126   152   147   115    80    82   124   171   182   145    88    51    47    46    37    48    98   148   151   116    95   107   129   138   129   111   102   115   143   182   241   311   363   387   389   369   321   257   208   192   202   229   275   331   367   358   306   241   200   194   202   204   206   226   261   296   333   387   464   553   639   707   755   793   823   846   878   946  1056  1182  1286  1342  1336  1291  1271  1323  1433  1558  1674  1762  1802  1791  1758  1729  1697  1662  1663  1735  1851  1946  1996  2032  2070  2089  2102  2158  2280  2432  2593  2790  3035  3269  3418  3472  3478  3476  3483  3526  3645  3844  4065  4248  4392  4530  4670  4791  4879  4950  5028  5112  5185  5249  5326  5406  5447  5439  5427  5448  5479  5495  5511  5559  5636  5709  5747  5750  5746  5757  5764  5736  5688  5679  5749  5876  5993  6051  6043  6002  5983  6047  6211  6421  6583  6643  6623  6586  6576  6583  6581  6576  6599  6636  6638  6596  6553  6535  6506  6438  6371  6361  6410  6469  6509  6528  6509  6432  6338  6296  6327  6394  6456  6505  6539  6548  6521  6466  6404  6345  6289  6237  6200  6192  6215  6255  6282  6271  6238  6231  6268  6312  6309  6247  6164  6106  6093  6119  6168  6226  6283  6315  6296  6228  6175  6210  6316  6375  6294  6126  5984  5905  5846  5768  5675  5598  5559  5539  5490  5388  5275  5224  5245  5261  5194  5053  4923  4869  4879  4888  4846  4750  4629  4497  4347  4183  4026  3900  3812  3752  3704  3641  3545  3417  3280  3157  3057  2973  2899  2820  2717  2585  2449  2342  2279  2252  2248  2242  2205  2147  2103  2064  1993  1900  1834  1804  1773  1735  1723  1739  1765  1806  1879  1959  1988  1939  1840  1752  1715  1715  1700  1655  1612  1606  1630  1637  1595  1519  1451  1419  1446  1528  1615  1641  1587  1501  1460  1506  1602  1664  1656  1631  1656  1735  1835  1936  2014  2031  1971  1867  1764  1681  1619  1590  1603  1629  1612  1542  1466  1414  1367  1311  1271  1279  1333  1394  1428  1438  1460  1514  1580  1613  1597  1542  1459  1366  1294  1247  1182  1058   890   745   667   661   716   813   899   917   861   782   738   726   693   620   558   547   551   518   464   454   506   556   539   461   372   302   261   257   280   291   259   197   135    95    88   119   165   186   169   129    85    44    15    20    79   155   179   139    98   103   133   144   123    95    96   134   180   212   233   241   220   185   169   166   145   110   103   140   197   236   228   161    66   -26  -108  -175  -201  -165   -91   -25    17    63   126   173   165   105    28   -40   -94  -128  -135  -123   -98   -53     6    54    69    56    24    -7   -22   -21   -27   -61  -112  -138  -109   -34    54   124   151   132    89    59    55    52    30    13    39    97   104    88    22   -71  -190  -387  -746 -1235 -1593
 38994  -880  -558  -219   -63   -42   -26     9    -1   -67  -122  -145  -103   -32    61   136   125    43   -11     9    32   -23  -113  -123   -22   106   177   167   102    13   -73  -144  -180  -172  -124   -65   -27   -13    -8    -6   -22   -43   -32    20    72    85    61    20    -5    19    84   114    59   -38  -107  -133  -150  -172  -163   -92     8    59    30   -32   -69   -59   -18    29    57    45   -20  -120  -187  -163   -59    50    79     9   -77   -75    20   110   128   114   115   120   112   102   100    99    93    84    72    56    44    53    82   110   119   107    83    50    -1   -65  -101   -80   -21    40   106   179   241   273   287   314   359   389   373   326   280   252   250   282   332   354   324   272   253   288   342   370   380   411   474   542   603   669   733   772   781   783   799   845   931  1047  1164  1251  1289  1271  1227  1216  1282  1418  1573  1712  1830  1908  1908  1829  1740  1704  1720  1758  1804  1857  1925  2016  2125  2227  2296  2331  2360  2423  2535  2684  2839  2967  3044  3093  3166  3296  3458  3584  3637  3654  3703  3815  3978  4170  4378  4597  4817  5007  5134  5195  5230  5274  5336  5405  5477  5537  5564  5550  5505  5448  5397  5370  5378  5410  5452  5535  5690  5870  5962  5914  5804  5755  5797  5865  5909  5939  5989  6068  6160  6238  6296  6351  6422  6497  6540  6538  6510  6475  6429  6373  6334  6345  6421  6530  6610  6624  6602  6587  6587  6575  6529  6458  6392  6349  6330  6338  6375  6432  6487  6517  6499  6422  6297  6154  6042  6011  6078  6204  6316  6362  6359  6352  6346  6310  6242  6193  6215  6294  6354  6329  6228  6129  6103  6152  6217  6250  6257  6250  6205  6106  5986  5897  5867  5907  5986  6024  5964  5843  5747  5709  5695  5664  5611  5567  5548  5531  5487  5421  5354  5290  5223  5156  5102  5066  5053  5049  5013  4927  4829  4754  4696  4633  4551  4437  4297  4149  3988  3799  3599  3434  3326  3248  3168  3072  2968  2882  2825  2765  2657  2514  2400  2340  2295  2227  2151  2106  2103  2104  2071  2016  1977  1961  1934  1884  1844  1838  1841  1809  1728  1625  1545  1520  1552  1616  1686  1756  1828  1887  1916  1909  1856  1764  1675  1634  1643  1668  1668  1615  1521  1438  1417  1458  1515  1548  1551  1535  1511  1490  1494  1526  1552  1542  1510  1503  1553  1648  1739  1775  1750  1704  1666  1640  1627  1638  1654  1634  1567  1489  1444  1430  1421  1414  1429  1469  1509  1532  1551  1573  1568  1510  1437  1417  1467  1528  1522  1419  1256  1101  1004   977  1003  1052  1094  1110  1093  1038   962   896   844   773   661   546   498   537   605   638   644   663   699   706   650   538   412   314   273   300   369   426   433   397   333   253   183   159   190   239   254   222   182   174   186   180   146   115   116   154   205   226   173    59   -38   -62   -43   -43   -62   -60   -29   -11   -44  -120  -199  -261  -308  -325  -277  -174   -69    -3    30    49    58    64    77    92    80    24   -40   -56     2    96   146   106     0   -96  -131  -118  -100  -108  -142  -178  -184  -142   -59    48   147   194   161    71   -16   -62   -58   -19    25    44    20   -32   -83  -106   -85   -19    75   162   197   167   102    50    32    32    30     0    -7   -65  -182  -323  -480  -714 -1043 -1301
 39009 -1353 -1019  -615  -342  -186   -77    -4    16    -9   -51   -82   -23    58    80    28   -48  -113  -164  -191  -170  -105   -47   -27   -11    61   182   277   280   191    66   -28   -41    36   155   219   183    97    30    -4   -24   -35   -34   -35   -43   -34    24   115   155    78   -77  -214  -275  -272  -241  -201  -147   -76    -2    49    63    43    20    27    49    45    11   -12    13    82   136   134   107   111   143   151   111    53    32    60   101   104    57   -18   -97  -154  -165  -127   -79   -65   -86   -97   -66    -2    62   107   126   124   131   178   246   272   225   146    90    64    67   122   225   303   298   242   207   208   201   160   103    54    14   -13   -20    -8     0   -15   -42   -28    64   214   361   466   520   519   486   468   496   558   632   716   809   882   900   884   883   922   994  1089  1184  1254  1318  1408  1513  1584  1602  1612  1668  1769  1853  1870  1840  1823  1840  1851  1827  1797  1819  1899  1982  2015  2015  2068  2231  2448  2625  2755  2903  3092  3265  3369  3412  3417  3394  3372  3409  3539  3730  3928  4094  4210  4284  4351  4460  4633  4856  5086  5263  5347  5342  5303  5285  5311  5377  5453  5507  5525  5519  5498  5460  5409  5367  5370  5447  5587  5736  5856  5951  6032  6090  6118  6110  6053  5956  5882  5893  5980  6085  6167  6210  6211  6183  6152  6135  6131  6147  6205  6314  6445  6543  6565  6525  6485  6480  6473  6419  6353  6351  6427  6503  6501  6423  6326  6255  6228  6247  6304  6380  6444  6464  6423  6340  6266  6251  6284  6314  6304  6276  6265  6277  6278  6237  6169  6131  6155  6202  6216  6186  6147  6125  6111  6082  6048  6047  6085  6100  6034  5919  5848  5866  5915  5911  5840  5750  5681  5642  5646  5694  5744  5745  5686  5600  5517  5442  5377  5345  5351  5343  5266  5135  5019  4961  4951  4951  4914  4811  4658  4520  4455  4463  4467  4376  4167  3919  3734  3644  3585  3490  3360  3232  3116  3002  2891  2793  2695  2586  2472  2366  2266  2176  2121  2117  2134  2136  2129  2138  2148  2107  1980  1809  1697  1710  1776  1767  1667  1571  1546  1559  1555  1530  1519  1545  1586  1600  1580  1571  1607  1675  1735  1777  1815  1846  1844  1801  1755  1727  1681  1570  1417  1293  1241  1251  1278  1305  1356  1441  1512  1505  1430  1367  1366  1403  1435  1457  1481  1503  1519  1561  1664  1793  1867  1852  1784  1702  1609  1511  1440  1442  1519  1599  1588  1468  1324  1250  1258  1299  1334  1361  1376  1362  1317  1266  1226  1201  1174  1140  1113  1111  1132  1141  1102  1002   862   737   662   621   587   575   611   680   745   795   830   824   761   682   635   614   584   538   516   553   611   607   507   381   307   283   254   215   200   198   154    53   -43   -79   -58   -21     2    -4   -55  -121  -114    -3   114   130    66    22    53   124   174   167   121    82    76    84    65    -3   -98  -162  -150   -68    25    68    45     3   -11    -6    -1    19    73   132   143   100    58    64    92    71   -32  -187  -308  -311  -183     4   137   131     4  -136  -192  -160   -96   -44   -16   -26   -64   -83   -40    51   143   204   230   221   178   115    54    11    -8   -18   -43   -86  -111   -94   -51    -4    58   158   235   266   159   -48  -288  -554  -923 -1402 -1779
 39024 -1230  -868  -440  -157   -20    31    30     8    -1     0   -23   -18    12    68   136   197   221   176    68   -53  -136  -154   -99    12   116   135    65   -18   -64   -69   -38    31   114   168   165    99    -9  -106  -129   -81   -37   -51   -87   -82   -42   -25   -26     6    61    64   -19  -139  -211  -185   -88    -5     4   -16     3    79   171   229   193    54  -106  -181  -153   -99   -73   -61   -36   -18   -34   -60   -40    48   165   232   195    83   -17   -48   -28   -14   -32   -66   -76   -51   -25   -18     1    66   127    96   -43  -203  -275  -216   -69    78   166   205   242   285   292   237   149    87    82   117   161   195   206   186   147   126   146   184   202   191   169   158   186   266   376   462   485   436   342   264   270   360   452   491   525   627   792   961  1092  1158  1153  1117  1096  1087  1068  1058  1090  1158  1238  1331  1460  1620  1772  1881  1943  1988  2038  2063  1996  1823  1627  1525  1575  1741  1930  2057  2107  2135  2197  2306  2454  2625  2787  2901  2971  3051  3186  3368  3545  3674  3745  3771  3792  3871  4022  4169  4227  4224  4271  4423  4625  4808  4955  5080  5198  5331  5482  5600  5619  5544  5453  5411  5400  5368  5306  5271  5321  5437  5536  5559  5523  5490  5516  5614  5742  5841  5893  5935  5999  6055  6050  5986  5932  5941  6000  6067  6131  6212  6329  6471  6590  6631  6605  6572  6564  6547  6496  6430  6389  6390  6433  6503  6557  6564  6540  6529  6557  6613  6673  6694  6634  6492  6336  6249  6249  6289  6319  6326  6325  6337  6346  6309  6221  6141  6112  6106  6079  6057  6099  6213  6328  6369  6320  6226  6143  6089  6046  5995  5953  5942  5946  5944  5948  5983  6028  6035  5990  5928  5900  5926  5970  5969  5892  5767  5662  5629  5671  5725  5718  5648  5571  5507  5419  5279  5116  4988  4913  4872  4838  4783  4692  4591  4525  4503  4479  4402  4275  4143  4038  3950  3856  3756  3668  3599  3520  3407  3280  3178  3108  3047  2965  2836  2659  2476  2336  2254  2202  2151  2100  2069  2063  2053  2018  1970  1939  1932  1914  1855  1777  1731  1722  1710  1664  1597  1527  1449  1363  1294  1277  1320  1399  1475  1541  1624  1731  1821  1849  1800  1688  1555  1465  1448  1458  1436  1396  1393  1460  1579  1687  1720  1655  1531  1426  1408  1473  1541  1553  1530  1512  1502  1497  1512  1573  1665  1731  1727  1674  1629  1610  1598  1565  1512  1465  1449  1460  1478  1479  1443  1371  1304  1274  1265  1246  1231  1258  1324  1369  1358  1338  1365  1418  1442  1407  1315  1193  1086  1024  1000   989   985   999  1011   974   881   780   710   670   637   594   561   592   709   849   920   890   802   701   601   497   403   336   288   230   163   117   112   130   148   153   140   104    62    38    40    48    41    22    10    20    43    50    33    20    32    47    38    20    16    39    88   147   171   129    58    22    21    11    -7    15    70    84    27   -40   -51    -7    37    34     0     3    68   128   113    43   -10   -15     0    -3   -35   -75  -104  -129  -171  -222  -236  -167   -27   109   156   104    35    15    18   -19   -99  -169  -192  -148   -42    69   111    69    16    29   109   186   200   170   164   211   261   252   179    63     1   -63  -158  -285  -475  -810 -1281 -1651
 39039 -1111  -795  -438  -222  -126   -64   -11    21    42    55    27     9    -1    11    40    49    14   -48  -102  -127  -125   -98   -42    32    95   117    99    75    88   146   197   184    94   -20   -92   -98   -82   -94  -124  -127   -75    10    94   151   168   142    84    23   -20   -52   -82  -116  -165  -226  -262  -231  -154  -115  -153  -204  -179   -85     3    33    13   -23   -50   -52   -10    84   190   236   199   125    58    -3   -63   -86   -39    46   118   176   244   299   280   166    22   -64   -51    27   100   112    62     0   -13    25    63    69    66    80    99    96    77    77   116   174   214   227   224   204   176   176   226   290   317   305   286   272   242   187   146   172   263   355   399   405   402   397   389   391   411   440   476   526   582   629   685   792   932  1027  1022   956   914   948  1044  1154  1235  1279  1311  1371  1473  1582  1656  1696  1742  1810  1878  1909  1893  1844  1800  1796  1841  1908  1972  2021  2062  2122  2229  2388  2574  2749  2885  2981  3056  3136  3242  3382  3536  3667  3735  3738  3731  3777  3878  3977  4052  4152  4309  4461  4545  4600  4716  4911  5119  5269  5340  5372  5422  5499  5569  5614  5645  5666  5677  5685  5691  5679  5640  5598  5595  5640  5693  5726  5763  5837  5929  5998  6035  6066  6100  6118  6100  6067  6068  6122  6188  6219  6223  6253  6335  6417  6440  6407  6371  6373  6404  6428  6421  6408  6427  6471  6494  6474  6450  6466  6513  6528  6472  6375  6311  6302  6299  6264  6231  6249  6304  6338  6317  6260  6198  6137  6084  6060  6079  6125  6171  6207  6232  6240  6232  6229  6244  6260  6240  6173  6093  6051  6067  6107  6119  6097  6076  6074  6066  6007  5875  5704  5572  5535  5588  5674  5727  5724  5687  5663  5680  5718  5719  5641  5497  5346  5229  5134  5038  4954  4913  4923  4951  4945  4874  4751  4603  4459  4353  4305  4291  4259  4189  4092  3963  3786  3583  3419  3343  3335  3315  3214  3052  2900  2797  2724  2648  2550  2434  2325  2251  2222  2209  2167  2097  2049  2059  2101  2114  2072  2006  1939  1857  1758  1686  1668  1659  1600  1479  1329  1190  1108  1098  1144  1230  1347  1465  1543  1581  1607  1631  1643  1644  1648  1645  1611  1548  1496  1494  1556  1673  1800  1864  1834  1752  1675  1626  1606  1602  1588  1549  1509  1505  1535  1563  1576  1609  1687  1775  1816  1793  1733  1676  1667  1723  1806  1845  1813  1747  1679  1589  1464  1357  1335  1372  1375  1310  1242  1238  1303  1393  1460  1472  1439  1387  1322  1263  1253  1308  1389  1449  1481  1493  1459  1342  1164  1008   921   871   808   735   679   650   638   644   662   676   675   665   647   606   542   484   453   442   440   449   462   459   418   343   253   163    71    -8   -38     7    91   130    95    41    44   111   185   215   204   197   209   201   138    46   -12   -23   -11    13    62   116   125    60   -28   -64   -14    70   117   101    67    62    75    72    58    65    83    65   -10  -101  -140  -105   -30    37    62    34   -27   -97  -163  -204  -186  -113   -48   -42   -65   -60   -40   -48   -55     0    90   124    85    49    63    80    51     0    -9    39   104   132   111    79    76    97   103    72    31    11     1   -63  -128  -201  -262  -329  -468  -750 -1145 -1446
 39054 -1392  -913  -390   -87    16    67   126   177   208   227   199   174   162   170   136    43   -21    21   113   139    71   -18   -50   -14    31    43    52    98   155   160   103    33     5    22    51    56    23   -33   -82   -94   -77   -74  -116  -175  -202  -187  -156  -119   -59    23    89    98    47   -19   -56   -54   -48   -65   -71   -14    87   151   135    77    37    59   145   242   282   237   148    84    87   132   146    83   -38  -161  -221  -183   -77    28   111   192   266   286   240   182   151   136   116   112   148   214   270   279   231   151    80    55    92   186   306   407   471   505   523   511   450   357   281   252   238   194   125    79    85   136   218   318   392   391   316   235   219   271   346   411   464   512   555   601   664   745   819   861   879   908   965  1027  1072  1105  1137  1158  1162  1178  1259  1405  1545  1618  1646  1680  1719  1746  1780  1824  1839  1808  1793  1862  1992  2088  2094  2029  1953  1920  1967  2086  2235  2385  2539  2699  2854  2976  3034  3038  3066  3190  3391  3592  3750  3877  3987  4071  4126  4169  4216  4272  4341  4437  4568  4724  4869  4976  5047  5109  5188  5296  5424  5544  5624  5663  5688  5698  5674  5637  5645  5717  5806  5861  5862  5808  5721  5651  5649  5736  5885  6018  6062  6022  5960  5924  5914  5929  5983  6061  6120  6159  6209  6280  6352  6405  6412  6361  6301  6315  6416  6530  6572  6518  6428  6387  6418  6475  6503  6487  6437  6381  6342  6322  6301  6269  6230  6203  6204  6240  6293  6330  6334  6314  6284  6245  6195  6145  6111  6093  6091  6115  6160  6195  6192  6148  6084  6042  6064  6137  6195  6195  6166  6150  6131  6054  5919  5799  5764  5795  5819  5799  5772  5795  5874  5965  6022  6020  5945  5814  5678  5587  5533  5461  5339  5210  5151  5176  5218  5204  5121  5010  4910  4815  4698  4566  4473  4449  4452  4418  4331  4222  4123  4027  3906  3749  3584  3443  3334  3247  3175  3114  3048  2962  2872  2804  2752  2679  2569  2442  2321  2221  2168  2157  2140  2081  2000  1931  1873  1817  1780  1782  1810  1826  1813  1783  1737  1652  1526  1408  1342  1313  1281  1245  1233  1251  1280  1304  1337  1397  1482  1567  1642  1727  1829  1916  1936  1881  1806  1764  1739  1676  1579  1524  1555  1618  1622  1554  1487  1481  1523  1581  1645  1716  1758  1721  1609  1506  1499  1587  1705  1806  1893  1980  2051  2057  1976  1868  1802  1765  1693  1580  1490  1461  1460  1445  1425  1430  1452  1457  1438  1427  1454  1513  1565  1574  1557  1551  1534  1451  1315  1206  1182  1221  1251  1211  1107   994   910   852   809   774   739   706   695   719   773   838   889   915   915   881   809   723   657   602   514   373   227   151   172   243   288   256   150    22   -58   -59    -8    36    30   -21   -52    -9    70   107    90    90   150   228   255   213   142    89    67    69    82    86    58     2   -50   -76   -75   -48    -7     8   -34  -116  -180  -187  -146   -79    11   123   217   246   210   142    59   -26   -86  -102   -95   -88   -71   -37   -12   -24   -69  -124  -170  -204  -241  -289  -314  -259  -116    39   121   113    61    24    36    90   134   124    85    82   120   128    66   -14   -47   -22    28    83    95    90     0  -165  -369  -636 -1044 -1558 -1913
 39069 -1078  -770  -417  -221  -178  -210  -273  -315  -255   -86    59   137   145   147   159   160   134    86    31   -18   -66  -107  -103    -5   154   263   245   134    18   -42   -34    10    37     5   -59   -92   -62     2    55    76    83    91    85    53    -2   -81  -172  -228  -212  -159  -130  -123   -96   -41     0    -9   -54   -91   -95   -79   -59   -38   -14    12    45    88   129   155   158   124    49   -32   -64   -35     6    21    29    80   167   225   202   122    36   -27   -62   -57    -7    52    83    81    72    80   106   140   157   131    75    38    42    43    -4   -72   -84   -17    56    59   -15  -104  -133   -70    59   201   298   328   301   253   235   267   314   330   309   285   278   281   293   332   392   434   438   421   408   411   437   489   559   639   735   851   984  1111  1201  1241  1246  1232  1208  1212  1276  1356  1386  1387  1427  1519  1616  1701  1797  1910  2006  2055  2062  2045  2013  1971  1934  1922  1945  2000  2074  2160  2269  2410  2560  2679  2761  2832  2901  2962  3031  3131  3259  3405  3572  3746  3878  3933  3938  3961  4035  4149  4283  4428  4559  4640  4676  4728  4854  5051  5270  5468  5615  5682  5679  5669  5709  5775  5795  5735  5645  5604  5638  5694  5711  5687  5679  5717  5770  5801  5813  5814  5796  5785  5833  5945  6052  6083  6034  5972  5974  6057  6170  6256  6305  6336  6364  6385  6395  6398  6406  6425  6455  6495  6536  6574  6591  6548  6441  6324  6245  6195  6153  6133  6144  6166  6190  6229  6284  6328  6343  6329  6295  6257  6234  6234  6229  6189  6123  6064  6035  6045  6093  6150  6167  6136  6101  6089  6092  6099  6108  6104  6060  5976  5899  5870  5881  5884  5864  5849  5854  5850  5822  5795  5788  5777  5738  5690  5662  5652  5636  5593  5514  5423  5363  5354  5365  5356  5322  5276  5220  5140  5039  4933  4832  4723  4601  4474  4355  4253  4166  4082  3995  3909  3817  3703  3575  3448  3315  3162  2999  2848  2714  2598  2520  2499  2523  2563  2585  2544  2408  2206  2031  1959  1982  2019  2008  1949  1877  1828  1821  1835  1838  1826  1821  1827  1819  1769  1675  1563  1466  1391  1323  1253  1197  1183  1211  1249  1271  1298  1370  1461  1502  1468  1421  1426  1471  1510  1533  1569  1624  1656  1631  1584  1585  1629  1641  1586  1508  1455  1421  1387  1362  1366  1386  1398  1396  1408  1450  1501  1509  1456  1398  1431  1573  1727  1770  1681  1555  1488  1481  1482  1466  1442  1423  1418  1439  1488  1545  1574  1542  1453  1358  1318  1353  1428  1493  1521  1511  1467  1400  1331  1280  1259  1244  1191  1086   974   900   858   811   763   741   741   725   675   611   573   601   698   810   860   822   748   710   716   721   685   612   539   501   488   457   378   272   175   118   114   137   134    87    37    20    23    24     4   -43   -89   -74     8    79    73    24     6    41    90   108    63   -39  -135  -153   -97   -40   -43   -92  -126  -104   -40    22    62    74    60    32     5   -24   -57   -71   -55   -19    31   119   242   332   319   219   109    26   -46  -112  -140  -119   -92  -104  -146  -176  -168  -118   -39    34    62    40    18    44    92    80   -10   -90   -80   -28   -38  -110  -154  -128   -80   -47    -8    20    77   108   106    32  -188  -595 -1101 -1468
 39083 -1350  -924  -448  -173  -100  -102   -72    10    96   124    58   -10   -36    16   136   261   328   304   203    80    -1   -26   -25   -37   -71   -84   -25    74   110    30  -108  -225  -303  -338  -296  -162    10   126   128    48   -11    15    81    95    50    21    39    52    13   -51   -91  -100  -113  -147  -166  -118   -11    91   144   150   132   103    59     4   -31   -22    16    31     5   -23   -31   -45   -87  -137  -153  -120   -56     7    62   112   150   165   150   109    54    -5   -62   -96   -88   -42    12    47    57    50    33    30    76   161   222   214   157   111   104    99    58    21    57   158   237   238   185   143   150   189   213   204   194   216   262   299   311   300   285   288   310   314   281   259   311   406   451   427   416   481   594   696   772   832   886   943  1020  1109  1174  1187  1179  1219  1328  1437  1478  1470  1487  1554  1629  1675  1712  1778  1863  1912  1897  1847  1808  1795  1816  1871  1935  1980  2022  2108  2247  2394  2513  2615  2723  2854  3017  3196  3348  3438  3471  3480  3503  3575  3726  3959  4215  4405  4475  4463  4459  4509  4576  4613  4645  4740  4912  5105  5261  5353  5383  5400  5478  5624  5740  5737  5658  5626  5699  5814  5872  5839  5761  5692  5651  5624  5603  5615  5687  5799  5895  5941  5957  5975  6003  6031  6045  6033  6015  6044  6147  6266  6318  6292  6257  6273  6333  6395  6434  6447  6451  6461  6484  6506  6516  6509  6487  6453  6413  6389  6396  6417  6422  6404  6371  6322  6258  6204  6194  6210  6192  6115  6033  6009  6039  6073  6082  6096  6154  6243  6308  6298  6218  6111  6009  5918  5862  5883  5982  6098  6165  6161  6106  6039  5989  5947  5892  5824  5765  5739  5760  5810  5851  5850  5802  5725  5642  5576  5533  5493  5428  5330  5237  5186  5170  5152  5114  5072  5063  5097  5117  5039  4840  4592  4380  4234  4141  4077  4017  3954  3907  3904  3932  3935  3861  3703  3505  3326  3194  3100  3016  2921  2804  2664  2511  2370  2274  2238  2241  2229  2166  2057  1936  1841  1799  1809  1850  1886  1899  1897  1890  1855  1750  1583  1422  1340  1338  1349  1311  1236  1179  1163  1168  1180  1200  1231  1268  1307  1341  1359  1345  1301  1266  1282  1349  1441  1533  1609  1664  1690  1676  1625  1562  1514  1503  1535  1584  1604  1577  1551  1564  1578  1544  1480  1451  1480  1538  1586  1601  1588  1568  1555  1555  1582  1641  1703  1723  1673  1581  1509  1490  1505  1532  1571  1620  1645  1612  1514  1381  1259  1189  1181  1205  1226  1241  1274  1351  1473  1585  1610  1533  1426  1379  1406  1441  1416  1320  1173  1008   878   827   831   817   754   671   616   598   606   636   697   782   845   827   735   645   622   650   674   658   605   535   456   364   268   201   183   192   174   111    42    34   109   217   281   266   194   109    37   -11   -46   -83  -128  -166  -164  -119   -68   -46   -37    -2    51    70    32   -11     0    52    84    75    44    -8   -78  -115   -80     4    84   133   147   123    57   -27   -75   -37    60   125    89   -15  -103  -138  -149  -171  -195  -194  -152   -75     5    61    85    87    92   111   117    65   -26   -81   -55     2    26    15    26    86   153   179   169   147   118    41   -41  -179  -355  -534  -736 -1054 -1491 -1811
 39109  -830  -660  -399  -202   -90   -22    26    64    98   124    99    66    20   -15   -28   -35   -56   -91  -116  -111   -74   -20    18     9   -40   -78   -54    14    72    88    84    93   108    98    57     5   -27   -29   -10    12    35    61    82   106   156   231   274   212    34  -165  -270  -262  -206  -160  -130   -97   -57   -24   -10   -11    -7    14    39    40     0   -64  -122  -154  -160  -142   -90    -7    87   167   209   191   102   -35  -159  -190  -106    43   178   250   267   262   255   235   184   100     9   -70  -135  -158  -100    14    96    87    30     7    49   119   155   140   117   124   131    86     3   -38    -4    64   126   170   188   170   131   118   159   241   319   359   370   369   353   321   296   295   299   288   311   437   644   810   837   749   662   659   732   836   963  1108  1230  1288  1298  1302  1314  1328  1346  1371  1411  1470  1541  1615  1707  1818  1900  1911  1892  1909  1958  1991  2002  2023  2076  2150  2218  2277  2348  2431  2499  2544  2587  2660  2798  3009  3231  3380  3445  3493  3575  3674  3774  3890  4032  4183  4316  4418  4503  4606  4731  4821  4818  4742  4681  4707  4836  5030  5217  5338  5392  5423  5460  5496  5523  5557  5610  5654  5670  5675  5696  5741  5791  5829  5847  5857  5867  5854  5787  5683  5612  5647  5812  6061  6295  6411  6365  6215  6083  6044  6071  6107  6139  6180  6217  6218  6181  6155  6193  6295  6396  6424  6375  6315  6291  6290  6275  6250  6267  6356  6461  6497  6446  6366  6305  6252  6178  6101  6080  6130  6185  6175  6110  6048  6006  5965  5924  5914  5953  6000  5988  5905  5827  5821  5867  5899  5890  5868  5861  5864  5864  5872  5893  5913  5922  5925  5914  5863  5770  5674  5614  5583  5546  5485  5414  5370  5372  5406  5445  5474  5479  5432  5332  5224  5161  5130  5080  4992  4888  4788  4709  4682  4707  4694  4555  4336  4163  4055  3922  3741  3603  3566  3561  3487  3328  3145  2994  2886  2806  2757  2744  2732  2649  2486  2334  2281  2300  2306  2266  2198  2110  2005  1914  1879  1897  1917  1911  1907  1923  1919  1859  1770  1694  1619  1520  1431  1419  1482  1532  1486  1346  1183  1069  1027  1024  1019   997   976   977  1007  1066  1148  1239  1322  1386  1422  1410  1340  1252  1225  1301  1434  1527  1549  1541  1550  1580  1614  1629  1613  1582  1559  1533  1487  1454  1488  1565  1594  1529  1440  1428  1507  1615  1716  1805  1854  1828  1762  1728  1746  1768  1750  1685  1591  1485  1385  1321  1313  1336  1352  1348  1336  1324  1309  1283  1251  1247  1315  1456  1598  1672  1671  1629  1558  1438  1280  1135  1037   986   965   957   945   924   899   867   825   795   811   856   877   846   799   773   747   670   555   472   451   444   406   371   402   482   523   475   377   290   212   119    38    32   106   178   161    41  -112  -199  -148    24   222   341   350   298   234   164    89    20   -37   -98  -155  -155   -58    90   191   190   126    81   104   165   187   132    39   -31   -69  -100  -150  -200  -191   -90    38    95    69    41    50    56    11   -62   -93   -40    43    62    -4   -72   -61    12    82   110    98    55    -8   -64   -84   -72   -48   -25    -8    -4    -7    -9   -20   -66  -143  -224  -206  -143   -80   -57  -130  -372  -761 -1108
 39124  -969  -702  -399  -235  -196  -179  -123   -37    37    79    83   115   133   101    14   -84  -136  -102     1   109   148   102    18   -36   -34     8    56    72    38   -25   -73   -79   -60   -47   -53   -59   -34    22    60    32   -31   -50    -1    66   109   123   105    44   -34   -71   -36    31    60    29   -20   -58   -95  -130  -131   -89   -48   -53   -83   -89   -58   -17     4    -5   -26   -16    46   125   150    95     4   -66   -92   -89   -85  -108  -146  -155  -101    -6    78   116   105    69    33    15    21    34    27     0     1    68   168   217   185   135   128   149   152   125    97    85    91   123   187   264   331   384   420   407   320   188    86    66   115   184   231   242   232   250   332   441   503   489   455   468   542   634   702   751   802   847   866   876   911   977  1064  1160  1249  1316  1370  1424  1459  1443  1389  1337  1317  1329  1355  1393  1480  1637  1817  1952  2047  2151  2278  2378  2392  2308  2186  2110  2107  2146  2197  2263  2366  2515  2701  2904  3097  3240  3314  3354  3428  3572  3750  3893  3959  3968  3980  4051  4204  4410  4583  4636  4579  4522  4578  4753  4950  5080  5153  5228  5312  5364  5370  5374  5421  5498  5553  5562  5569  5619  5680  5676  5603  5546  5558  5610  5664  5719  5779  5826  5859  5899  5944  5959  5932  5902  5912  5961  6014  6044  6040  6017  6010  6049  6127  6218  6302  6369  6399  6379  6336  6315  6335  6374  6391  6361  6292  6226  6208  6247  6318  6385  6420  6411  6370  6322  6276  6219  6148  6075  6027  6031  6079  6119  6102  6026  5938  5883  5883  5926  5979  6014  6030  6048  6068  6065  6018  5945  5881  5848  5848  5859  5863  5860  5860  5860  5859  5862  5869  5869  5863  5851  5810  5721  5621  5580  5610  5660  5676  5626  5515  5409  5375  5397  5402  5348  5256  5160  5066  4955  4821  4711  4656  4605  4488  4328  4200  4119  4037  3939  3856  3807  3769  3706  3599  3450  3279  3133  3060  3050  3030  2938  2802  2682  2582  2454  2291  2147  2071  2052  2054  2056  2051  2031  1981  1896  1810  1766  1760  1753  1728  1710  1719  1745  1755  1721  1651  1595  1584  1577  1530  1463  1418  1370  1270  1149  1086  1092  1105  1086  1063  1067  1094  1137  1196  1260  1316  1363  1402  1421  1421  1420  1428  1426  1406  1406  1473  1600  1716  1758  1739  1722  1734  1747  1726  1677  1631  1617  1631  1634  1583  1496  1440  1457  1529  1603  1647  1670  1689  1689  1649  1583  1550  1585  1666  1735  1760  1739  1679  1590  1495  1421  1379  1370  1398  1455  1512  1541  1537  1522  1525  1561  1618  1663  1668  1639  1604  1574  1532  1461  1367  1258  1141  1045   996   977   931   820   676   584   598   683   751   765   764   778   788   749   650   526   434   401   407   417   429   476   556   608   580   491   411   369   316   209    77   -28  -107  -170  -185  -123   -14    80   139   187   241   297   338   338   275   148    -8  -133  -167   -93    40   154   197   184   154   133   113    77    37    24    17   -51  -182  -273  -232   -83    64   126   100    49    26    28    15    -7     1    48    85    80    55    60   101   124    83     2   -48   -33    15    41    15   -50  -127  -180  -171   -94     9    91   146   190   201   132   -37  -166  -212  -185  -185  -315  -610 -1000 -1288
 39139 -1513 -1119  -602  -243   -93   -56   -36    -7    -4   -29   -60   -29     3     9     4    13    34    70   110   113    55   -34  -106  -140  -151  -148  -127   -99   -82   -70   -23    79   202   280   276   201    86   -27  -100  -109   -64   -12     2   -13   -24   -19   -18   -36   -59   -57   -14    54   119   159   169   148    92    23    -8    23    83   117   107    67    14   -36   -57   -23    48   106   119    94    59    45    66   102   115    87    39     0   -15     7    67   138   171   141    79    37    24    11   -16   -36   -20    39   116   178   210   213   194   157   113    79    76   114   182   261   324   332   260   145    62    54   106   188   274   323   300   244   223   242   247   215   190   221   301   374   395   383   384   408   426   459   580   806  1042  1171  1194  1196  1227  1280  1344  1407  1430  1391  1337  1340  1404  1466  1480  1453  1409  1368  1371  1448  1574  1702  1819  1940  2050  2115  2138  2161  2215  2290  2351  2375  2372  2360  2360  2396  2481  2585  2654  2672  2681  2762  2966  3261  3548  3759  3915  4056  4173  4235  4260  4309  4420  4556  4655  4701  4724  4743  4758  4793  4874  4978  5049  5069  5081  5140  5263  5423  5557  5611  5608  5622  5693  5787  5849  5859  5836  5794  5732  5667  5650  5715  5829  5909  5910  5854  5798  5781  5809  5865  5931  6000  6076  6165  6262  6334  6345  6304  6277  6304  6353  6359  6307  6249  6248  6309  6388  6454  6512  6560  6577  6555  6519  6485  6437  6385  6386  6453  6504  6455  6315  6171  6092  6074  6077  6084  6105  6139  6163  6164  6155  6136  6084  6000  5937  5940  5999  6071  6134  6171  6152  6061  5945  5881  5890  5930  5957  5963  5964  5957  5915  5830  5737  5677  5655  5658  5668  5671  5662  5636  5601  5578  5572  5568  5535  5451  5311  5140  4996  4924  4910  4917  4932  4944  4931  4878  4791  4683  4562  4439  4324  4227  4142  4048  3929  3792  3664  3569  3491  3396  3285  3195  3146  3105  3023  2881  2721  2613  2598  2643  2671  2624  2507  2370  2256  2152  2013  1855  1752  1749  1827  1935  2013  2011  1944  1879  1843  1789  1683  1560  1468  1414  1381  1355  1329  1321  1350  1393  1390  1303  1161  1029   966   977  1009  1008   974   965  1015  1105  1194  1269  1340  1411  1469  1495  1480  1443  1431  1478  1578  1688  1768  1801  1790  1759  1736  1738  1742  1706  1607  1477  1399  1446  1600  1743  1763  1667  1558  1505  1480  1436  1387  1372  1400  1456  1515  1562  1596  1630  1671  1694  1677  1627  1552  1450  1347  1296  1314  1362  1393  1397  1388  1379  1379  1387  1393  1384  1366  1359  1370  1381  1354  1274  1165  1078  1040  1036  1015   959   900   859   820   764   704   667   656   662   680   705   718   704   665   623   603   614   638   647   622   577   542   524   495   435   381   357   328   248   131    29   -30   -52   -63   -71   -61   -18    28    34    -9   -73  -141  -206  -252  -251  -197  -105   -10    55    84    96    93    59     8   -17    -5     9     6     3     3   -25   -70   -60    20   105   134   116    82    48    20    -7   -36   -43    -9    23    -2   -60   -76   -30    21    27   -15   -61   -59    -4    45    36   -16   -65   -91   -98   -75    -6    98   196   237   195    80   -63  -203  -231  -179  -109  -119  -318  -773 -1400 -1893
 39154 -1304  -943  -494  -194   -69   -30     0    58   128   165   116    54    -7   -60  -104  -127  -116   -73   -21     8     4   -20   -48   -55    -5   108   221   254   217   193   208   194    99   -24   -79   -35    33    26   -65  -155  -171  -137  -112  -121  -146  -155  -124   -55    23    87   134   163   157   107    40     0     2    43   103   149   155   130    93    41   -29   -89   -87   -22    39    41    20    50   130   186   171   117    78    80   120   169   174   107     6   -70  -109  -131  -143  -121   -49    61   174   251   282   278   266   259   240   196   151   136   146   151   144   155   199   247   270   276   283   297   315   339   368   395   421   451   478   494   496   474   424   377   372   400   413   395   386   422   486   535   561   584   625   696   796   914  1027  1116  1172  1207  1257  1332  1382  1355  1269  1204  1202  1249  1310  1369  1432  1504  1569  1607  1635  1693  1796  1927  2068  2199  2297  2347  2361  2362  2356  2337  2326  2342  2368  2389  2442  2566  2738  2906  3059  3216  3371  3492  3583  3681  3813  3965  4118  4255  4354  4400  4408  4422  4480  4592  4723  4815  4841  4832  4829  4847  4891  4970  5079  5188  5258  5269  5256  5283  5381  5518  5638  5715  5750  5746  5722  5716  5751  5814  5872  5907  5918  5914  5906  5896  5882  5870  5869  5870  5872  5891  5939  5991  6020  6039  6087  6174  6263  6307  6295  6282  6335  6451  6545  6535  6427  6281  6139  6022  5971  6016  6120  6219  6289  6349  6410  6444  6422  6349  6273  6237  6247  6275  6301  6314  6297  6229  6125  6039  6017  6044  6058  6029  6002  6026  6070  6063  5983  5889  5853  5883  5933  5958  5945  5918  5910  5925  5928  5894  5830  5770  5747  5777  5827  5835  5779  5709  5678  5669  5636  5570  5505  5452  5390  5308  5219  5154  5129  5136  5145  5144  5128  5074  4963  4820  4694  4612  4556  4490  4402  4317  4256  4183  4041  3818  3567  3351  3219  3175  3186  3205  3193  3123  2985  2813  2680  2629  2630  2608  2521  2393  2271  2176  2109  2067  2035  2003  1980  1969  1938  1855  1742  1651  1610  1603  1610  1627  1657  1694  1719  1719  1688  1637  1582  1522  1422  1281  1156  1087  1069  1086  1115  1129  1107  1060  1016   996   995   991   978   979  1010  1058  1107  1167  1266  1410  1569  1691  1738  1713  1654  1602  1570  1543  1515  1511  1562  1669  1781  1824  1771  1663  1556  1467  1388  1316  1273  1300  1414  1571  1676  1652  1518  1372  1298  1307  1362  1429  1499  1579  1663  1716  1696  1609  1513  1465  1450  1411  1340  1294  1298  1318  1318  1296  1275  1274  1319  1417  1540  1633  1658  1605  1499  1395  1344  1342  1321  1227  1091   991   955   957   976   998   978   867   701   575   545   575   601   609   628   672   717   748   772   784   769   727   672   611   546   492   455   418   350   235    83   -70  -187  -244  -229  -147   -39    51   106   126   120   108   102    89    37   -65  -179  -242  -226  -153   -57    36    85    52   -17   -31    36   115   144   120    57   -19   -59   -41   -26   -84  -181  -219  -163   -87   -51   -25    42   131   159    91   -18   -80   -53    27    94   109    78    26   -24   -58   -73   -80   -83   -66   -11    69   122    93    -9  -100   -93     9    75    64   -51  -181  -283  -447  -804 -1323 -1730
 39169 -1144  -861  -489  -258  -164   -89    15   102   115    64   -29   -55     2   106   169   144    71    28    36    46     8   -60  -117  -140  -133   -94   -13    89   152   126    30   -65  -110  -101   -61    -6    54   117   170   190   163   105    59    53    71    69    12   -98  -202  -225  -173  -124  -132  -163  -146   -81   -43   -82  -142  -139   -80   -47   -76  -126  -149  -123   -47    65   184   293   396   466   443   311   148    58    69   131   178   182   158   135   122   117   122   131   117    67    16    15    71   136   160   150   144   160   187   216   247   267   260   240   231   237   232   198   149   127   155   208   233   217   199   214   245   243   191   136   149   232   323   376   414   466   506   499   458   437   469   548   654   753   819   854   884   917   940   955   999  1092  1207  1311  1399  1463  1484  1471  1463  1482  1507  1525  1539  1545  1534  1530  1561  1611  1638  1645  1692  1817  1978  2113  2211  2296  2371  2439  2524  2632  2722  2759  2762  2776  2823  2890  2957  3024  3121  3262  3419  3562  3696  3836  3984  4124  4225  4271  4287  4334  4427  4521  4577  4615  4685  4800  4923  5010  5051  5069  5089  5116  5153  5224  5340  5455  5508  5514  5539  5593  5627  5623  5623  5666  5752  5855  5946  6002  6007  5969  5918  5892  5914  5966  6017  6053  6079  6097  6085  6037  5986  5968  5991  6048  6125  6191  6229  6247  6255  6251  6263  6328  6431  6505  6517  6497  6475  6448  6421  6414  6428  6440  6445  6457  6461  6428  6365  6310  6270  6215  6139  6091  6115  6196  6276  6302  6245  6127  6032  6033  6101  6143  6106  6017  5920  5844  5809  5836  5911  5975  5976  5930  5890  5863  5824  5781  5777  5824  5878  5886  5841  5794  5799  5833  5810  5702  5588  5540  5526  5481  5392  5286  5181  5101  5069  5080  5102  5124  5145  5141  5077  4953  4800  4655  4538  4440  4340  4240  4160  4096  4014  3897  3779  3699  3650  3577  3431  3223  3017  2862  2746  2645  2568  2532  2508  2452  2380  2351  2375  2376  2288  2141  2009  1914  1837  1785  1784  1831  1901  1970  2012  1991  1905  1810  1765  1755  1715  1628  1542  1508  1521  1542  1533  1479  1399  1320  1253  1190  1133  1098  1096  1109  1103  1055   974   899   864   878   908   918   929  1018  1203  1393  1490  1511  1523  1543  1538  1501  1470  1467  1467  1447  1433  1471  1560  1646  1679  1652  1594  1566  1623  1751  1855  1852  1754  1635  1544  1476  1425  1407  1428  1470  1514  1568  1630  1665  1641  1572  1498  1438  1395  1377  1390  1413  1414  1389  1359  1325  1265  1178  1114  1131  1224  1330  1389  1396  1380  1369  1381  1415  1449  1454  1415  1341  1266  1222  1201  1170  1130  1093  1020   851   604   387   281   276   324   396   466   504   513   542   628   738   814   826   787   731   669   591   486   353   202    60   -34   -61   -34     1    -4   -54  -100  -103   -84   -88  -111  -120   -97   -35    43    71     0  -113  -162  -115   -34    18    27     5   -20   -16    44   138   202   199   147    93    61    41    27    32    51    53    13   -41   -64   -58   -76  -130  -167  -143   -78    -9    38    51    23   -27   -66   -71   -54   -44   -43   -29     3    19   -11   -65   -81   -41     7    29    38    59    37   -26  -178  -327  -389  -438  -668 -1122 -1546
 39184 -1363  -971  -461  -130   -28   -26   -10    38    81    91    50    25     4   -10   -21   -31   -19    34   105   145   132    82    17   -32   -55   -54   -48   -54   -72   -77   -56   -30   -22   -36   -53   -70  -106  -158  -183  -149   -76    -5    52   101   137   157   160   141    96    39    15    56   140   203   204   160   120   105    83    25   -42   -69   -38    18    58    60    36    14    -2   -41  -106  -138   -73    75   203   225   163   107   103   113    83    12   -36   -14    44    63    30    -3     0    33    66    82    79    64    48    48    88   167   252   309   326   312   274   212   137    77    42    11   -24   -23    51   165   234   238   245   309   400   443   412   357   333   338   329   291   253   252   293   368   482   635   786   878   906   917   941   971  1010  1081  1194  1309  1378  1395  1402  1425  1457  1493  1537  1582  1602  1584  1554  1552  1567  1554  1510  1510  1621  1826  2025  2129  2143  2153  2214  2296  2361  2432  2531  2614  2637  2620  2619  2664  2750  2844  2911  2963  3058  3239  3485  3723  3891  3986  4055  4149  4281  4415  4509  4560  4611  4707  4832  4920  4929  4884  4844  4840  4877  4949  5050  5174  5303  5395  5423  5421  5459  5565  5693  5764  5751  5687  5612  5551  5519  5519  5554  5638  5767  5904  5997  6025  6015  6006  6004  5998  5998  6027  6079  6116  6128  6134  6152  6175  6198  6225  6243  6237  6223  6234  6274  6330  6385  6412  6385  6301  6206  6165  6214  6327  6422  6439  6399  6372  6397  6450  6481  6465  6420  6371  6317  6247  6166  6099  6064  6061  6081  6109  6107  6047  5954  5903  5950  6061  6135  6112  6023  5941  5904  5900  5920  5961  6003  6016  5994  5947  5881  5804  5738  5703  5696  5683  5644  5604  5591  5598  5597  5570  5517  5454  5405  5368  5317  5233  5137  5062  5022  5002  4969  4906  4839  4811  4821  4817  4764  4674  4570  4451  4323  4216  4137  4042  3883  3671  3483  3378  3329  3275  3203  3136  3052  2902  2695  2494  2344  2250  2215  2245  2304  2313  2229  2093  1983  1935  1926  1931  1945  1958  1941  1886  1837  1845  1899  1926  1877  1795  1742  1717  1687  1652  1634  1627  1601  1567  1555  1558  1532  1462  1368  1255  1124  1010   957   964   982   981   985  1039  1143  1251  1319  1350  1371  1381  1365  1361  1432  1562  1650  1632  1566  1549  1600  1680  1751  1776  1723  1613  1536  1571  1704  1839  1879  1811  1697  1612  1597  1636  1667  1625  1516  1427  1430  1494  1533  1535  1563  1648  1750  1813  1828  1812  1779  1732  1673  1619  1595  1602  1618  1621  1601  1561  1514  1476  1449  1425  1398  1367  1341  1345  1399  1483  1556  1585  1558  1478  1366  1241  1106   968   864   829   839   835   798   768   770   779   755   715   713   756   790   779   752   745   741   683   569   477   476   548   608   597   534   478   452   424   355   251   139    48     1     3    39    76    85    65    42    36    31     8    -6    33   123   193   163    30  -125  -228  -261  -242  -179   -81    24    94   102    63    32    48    93   122   117    98    74    34    -9   -19    11    47    61    71   102   131   101    -2  -122  -185  -174  -145  -157  -200  -212  -148   -27    93   167   180   143    79    16   -28   -50   -36    -4    85   139   104   -42  -309  -721 -1241 -1654
 39199 -1310  -953  -448   -87    27   -15   -71   -77   -63   -57   -68   -26    23    46    50    61    76    68    33    -3   -15   -18   -44   -95  -123   -94   -50   -54   -99  -118   -57    71   206   264   215   114    32   -16   -54   -82   -78   -31    46   117   135    95    26   -42   -95  -111   -85   -55   -55   -77  -105  -126  -118   -54    59   191   304   359   326   216    99    46    65    95    69   -14   -84   -67    20   103   128    89    19   -31   -13    82   210   303   329   303   257   203   143    93    69    56    26     0    16    73   129   166   197   218   226   229   237   243   229   188   133    95    87   102   128   152   155   140   133   154   187   208   214   232   276   333   382   416   426   406   379   374   385   380   360   368   442   573   722   841   897   890   865   884   978  1122  1268  1381  1441  1436  1388  1362  1400  1475  1528  1547  1555  1566  1583  1618  1663  1687  1689  1710  1769  1848  1950  2093  2250  2359  2410  2460  2554  2670  2753  2787  2806  2841  2896  2964  3034  3088  3129  3184  3290  3455  3652  3850  4039  4224  4402  4554  4666  4753  4844  4934  4978  4945  4870  4821  4833  4885  4933  4955  4967  5000  5077  5203  5352  5476  5547  5584  5605  5600  5580  5592  5666  5761  5803  5766  5689  5634  5615  5620  5665  5774  5911  5977  5915  5786  5702  5717  5811  5948  6085  6179  6218  6230  6231  6199  6108  5976  5869  5859  5963  6117  6236  6296  6332  6369  6397  6405  6404  6408  6407  6391  6356  6309  6276  6280  6316  6345  6344  6321  6285  6222  6128  6043  6014  6045  6096  6120  6094  6036  5985  5978  6003  6002  5941  5855  5817  5855  5929  5962  5908  5802  5732  5737  5777  5803  5821  5854  5875  5839  5741  5632  5578  5600  5661  5700  5679  5605  5504  5394  5289  5213  5181  5171  5151  5113  5075  5047  5014  4955  4870  4785  4725  4692  4655  4579  4457  4316  4174  4026  3892  3805  3753  3691  3622  3574  3528  3427  3263  3080  2907  2738  2586  2488  2455  2439  2391  2331  2295  2267  2198  2067  1917  1814  1781  1771  1728  1669  1665  1739  1826  1843  1786  1712  1677  1705  1787  1864  1844  1691  1495  1380  1376  1415  1424  1371  1258  1112   984   914   917   973  1037  1057  1018   950   894   855   826   816   849   938  1058  1167  1255  1347  1464  1580  1647  1649  1615  1576  1537  1489  1443  1419  1422  1444  1486  1551  1623  1667  1671  1661  1668  1692  1704  1691  1669  1636  1575  1506  1467  1465  1485  1516  1541  1542  1517  1472  1432  1438  1514  1618  1686  1703  1704  1709  1701  1659  1598  1551  1537  1552  1568  1535  1435  1332  1295  1305  1297  1277  1312  1417  1530  1583  1559  1477  1368  1262  1177  1120  1079  1034   962   859   771   759   819   865   832   740   651   605   612   657   703   713   679   618   546   480   422   355   278   221   212   228   218   173   128    99    65    12   -35   -28    60   187   266   250   171    81    22    24    75   111    75    -7   -53    -6   102   193   202   139    64    24    16    23    54   102   114    57   -28   -75   -66   -33   -19   -39   -75   -98  -107  -106   -77   -18    30    25   -28   -94  -147  -173  -167  -131   -75   -10    49    86    90    70    41     8   -28   -54   -51   -23   -18    11    25     9   -73  -288  -691 -1227 -1657
 39214 -1337  -974  -497  -174   -35    16    40    46    49    79   112   157   146    80     4   -41   -55   -54   -37     1    30     6   -57   -89   -40    76   188   223   171   107   101   143   176   167   114    40   -29   -72   -84   -69   -32    16    48    33   -36  -127  -185  -181  -133   -82   -55   -36     1    53    77    49   -14   -85  -146  -176  -139   -27   108   191   188   140    99    62     8   -35   -19    38    66    43    22    44    88   121   147   182   216   224   199   167   151   151   137    91    54    85   188   303   362   347   289   220   153   101    88   117   155   180   206   237   254   256   271   315   353   345   296   240   212   230   277   310   306   290   292   310   336   383   450   495   482   433   405   421   464   528   628   778   955  1093  1128  1077  1033  1062  1146  1240  1331  1418  1479  1505  1505  1483  1444  1415  1423  1466  1526  1587  1642  1696  1764  1851  1933  1969  1960  1948  1969  2027  2124  2252  2380  2473  2530  2571  2609  2648  2690  2755  2863  3007  3139  3230  3299  3376  3464  3567  3697  3844  3977  4095  4232  4397  4557  4680  4763  4811  4825  4818  4842  4935  5065  5142  5115  5029  4977  5012  5105  5186  5225  5245  5279  5343  5434  5537  5632  5699  5740  5765  5772  5758  5764  5845  5992  6109  6114  6022  5917  5866  5884  5956  6054  6133  6146  6093  6030  6017  6072  6170  6267  6328  6332  6288  6229  6174  6121  6078  6071  6108  6164  6214  6265  6320  6375  6433  6494  6537  6540  6498  6436  6392  6378  6357  6282  6178  6109  6088  6071  6040  6023  6036  6058  6065  6055  6037  6034  6059  6092  6089  6028  5936  5853  5799  5772  5755  5742  5733  5734  5743  5756  5773  5794  5805  5788  5752  5717  5690  5669  5655  5642  5617  5577  5541  5510  5453  5343  5211  5132  5146  5208  5239  5201  5121  5041  4980  4920  4843  4743  4625  4497  4384  4321  4310  4313  4285  4197  4045  3866  3719  3615  3507  3363  3205  3074  2981  2902  2815  2717  2622  2552  2509  2461  2373  2255  2158  2119  2128  2141  2118  2057  1986  1934  1908  1899  1902  1919  1941  1949  1921  1855  1775  1703  1642  1585  1544  1534  1546  1549  1515  1445  1370  1320  1282  1225  1138  1047   972   921   915   972  1057  1088  1025   927   888   930  1003  1072  1142  1212  1265  1300  1349  1421  1484  1505  1500  1503  1522  1535  1535  1546  1600  1696  1784  1802  1736  1641  1588  1602  1657  1710  1723  1685  1628  1602  1608  1602  1557  1497  1454  1429  1413  1417  1457  1540  1654  1765  1822  1804  1736  1654  1580  1542  1560  1609  1628  1595  1537  1491  1460  1428  1383  1350  1358  1391  1397  1373  1367  1399  1422  1390  1324  1275  1259  1249  1217  1170  1129  1111  1104  1072   990   875   773   721   715   721   704   666   633   625   639   652   655   637   581   490   412   399   458   533   546   462   331   237   207   210   217   219   206   171   121    61   -19  -123  -212  -238  -202  -146  -100   -59   -13    17    16    10    28    53    53    34    17    -9   -56   -88   -69   -30   -27   -45   -24    45   111   138   135   104    34   -50  -112  -145  -157  -131   -67   -26   -48   -94  -107   -84   -43     3    42    57    61    91   139   151    98    19   -16    13    75    91   102    88    70    18  -170  -597 -1204 -1696
 39230 -1514 -1078  -559  -224   -79     7   109   205   248   213    91     1   -15    11     8   -37   -64   -43   -18   -50  -123  -160  -117   -34    16    14    -9   -13    14    47    48    25    30    82   138   152   127    99    86    76    55    22   -11   -25    -7     4   -36  -105  -119   -52    32    70    46   -20   -88   -95   -24    53    50   -37  -120  -114   -31    38    24   -61  -153  -201  -199  -171  -128   -54    61   180   245   225   130    25     1    76   157   146    47   -50   -80   -53   -24   -10    22   105   196   222   171   114   116   156   170   147   128   137   154   169   207   293   381   385   290   181   148   199   279   332   341   319   314   364   455   516   493   412   347   329   334   337   348   384   436   484   521   542   532   485   449   499   662   875  1044  1128  1164  1198  1233  1268  1317  1375  1405  1394  1380  1404  1474  1571  1665  1720  1716  1673  1634  1628  1649  1676  1704  1763  1883  2051  2224  2384  2539  2663  2684  2585  2451  2405  2481  2616  2725  2796  2872  2987  3138  3321  3524  3724  3896  4045  4189  4320  4429  4523  4598  4636  4648  4687  4795  4958  5105  5168  5135  5060  5003  4999  5035  5075  5100  5129  5199  5321  5453  5534  5557  5577  5628  5678  5682  5638  5577  5527  5523  5602  5765  5943  6036  6019  5961  5924  5890  5824  5763  5783  5893  6023  6103  6130  6139  6157  6180  6194  6184  6149  6113  6107  6126  6138  6133  6129  6123  6092  6051  6062  6161  6305  6417  6465  6460  6424  6379  6352  6350  6353  6351  6348  6340  6320  6309  6322  6328  6290  6213  6133  6062  6002  5970  5982  6016  6021  5980  5929  5902  5889  5861  5826  5822  5845  5855  5829  5789  5758  5730  5692  5660  5682  5763  5838  5832  5729  5572  5416  5301  5250  5253  5261  5232  5173  5123  5106  5105  5097  5073  5025  4941  4819  4683  4583  4556  4586  4614  4602  4556  4491  4383  4199  3961  3748  3621  3549  3458  3328  3206  3121  3054  2986  2931  2893  2830  2688  2482  2292  2183  2148  2145  2143  2124  2080  2027  1991  1978  1981  1989  1974  1900  1782  1685  1645  1650  1678  1720  1750  1736  1668  1571  1491  1462  1473  1485  1462  1401  1323  1262  1224  1176  1098  1042  1066  1146  1192  1152  1048   927   825   769   780   852   947  1025  1079  1134  1212  1293  1345  1381  1435  1502  1538  1535  1536  1565  1582  1544  1479  1459  1514  1593  1629  1618  1597  1583  1576  1578  1588  1589  1573  1559  1572  1589  1562  1494  1453  1468  1490  1459  1390  1362  1431  1560  1647  1628  1545  1496  1535  1627  1703  1726  1714  1691  1664  1625  1563  1482  1411  1377  1364  1331  1275  1256  1321  1437  1533  1581  1592  1555  1454  1316  1202  1143  1121  1100  1056   986   909   849   811   788   780   784   792   799   787   724   617   525   482   461   428   405   425   476   512   516   505   479   407   281   158   100   107   121    91    13   -57   -72   -41     0    49   121   194   215   151    23  -103  -172  -159   -77    25    91   112   134   189   225   169    36   -77  -119  -121  -128  -135  -111   -48    26    71    61     4   -64   -97   -76   -14    55    90    58   -21   -94  -131  -148  -136   -56    74   161   128    13   -83  -107   -97  -100   -94   -33    64   109   131   106    43  -103  -419  -946 -1571 -2003
 39244 -1052  -694  -308  -103   -43   -23   -11    -7    -5    -4   -51  -108  -172  -230  -283  -320  -302  -218  -104    -7    49    71    72    65    54    43    41    46    45    19   -34   -88   -93   -21    88   160   159   110    67    73   138   217   241   183    87     9   -30   -45   -46   -42   -41   -43   -53   -87  -134  -152  -126   -79   -30    35   114   152   105    14   -37   -28    -2    17    38    48    18   -50  -114  -125   -66    44   167   274   356   390   345   221    77   -14   -27    -6   -15   -63   -94   -59    29   111   144   135   105    59    24    29    65    87    84    82   103   124   111    73    53    62    78   104   159   223   246   223   197   194   203   214   240   278   302   307   306   309   322   375   485   595   619   546   470   488   594   707   769   800   857   964  1088  1197  1290  1380  1462  1521  1550  1558  1553  1516  1440  1371  1365  1411  1470  1544  1665  1809  1894  1877  1816  1800  1869  1991  2116  2212  2272  2309  2360  2446  2545  2614  2655  2694  2735  2780  2860  2998  3168  3331  3476  3592  3666  3716  3800  3955  4157  4360  4538  4677  4750  4752  4734  4768  4877  5007  5090  5115  5121  5148  5197  5233  5223  5184  5166  5206  5282  5356  5410  5443  5458  5462  5466  5468  5462  5457  5479  5546  5627  5664  5646  5647  5738  5895  6025  6069  6042  6001  5985  6011  6074  6139  6159  6125  6082  6072  6095  6121  6137  6151  6152  6124  6098  6136  6235  6311  6297  6212  6137  6112  6123  6151  6209  6291  6351  6348  6283  6195  6145  6187  6309  6416  6422  6352  6288  6258  6208  6099  5969  5895  5895  5913  5891  5826  5757  5707  5682  5692  5745  5813  5843  5811  5749  5715  5720  5716  5663  5582  5515  5481  5478  5505  5552  5595  5603  5557  5463  5354  5268  5235  5255  5275  5234  5127  5011  4933  4889  4841  4774  4715  4687  4666  4610  4519  4439  4400  4381  4350  4304  4245  4163  4049  3906  3738  3546  3346  3163  3018  2920  2864  2828  2785  2720  2624  2516  2437  2395  2348  2261  2141  2003  1853  1724  1677  1731  1836  1922  1964  1968  1939  1892  1856  1838  1809  1747  1663  1580  1520  1494  1500  1510  1496  1460  1416  1353  1263  1180  1148  1164  1185  1167  1099  1010   954   949   966   968   965   976   989   971   921   881   884   930  1007  1099  1191  1262  1304  1325  1339  1350  1364  1390  1424  1467  1531  1603  1640  1626  1592  1571  1572  1588  1606  1608  1586  1551  1522  1511  1517  1536  1545  1521  1471  1422  1374  1322  1295  1328  1425  1539  1613  1630  1630  1652  1680  1683  1663  1639  1611  1573  1532  1499  1473  1444  1408  1367  1323  1291  1299  1357  1439  1502  1520  1500  1455  1396  1337  1294  1261  1217  1142  1046   966   936   941   931   869   766   653   557   493   467   481   531   597   633   615   573   562   602   663   698   696   675   642   571   443   284   162   132   166   188   163   114    67    26   -15   -65  -122  -164  -175  -164  -145  -123  -115  -141  -189  -206  -159   -79   -21     1     2   -19   -65   -95   -74   -28   -15   -40   -59   -48   -22    -2     6     3   -18   -47   -65   -49    -3    46    86   110   105    59    11     7    32    32    -3   -21    21   107   163   126     8  -109  -159  -140   -93   -74   -38   -29   -49  -116  -289  -636 -1111 -1466
 39259 -1312 -1017  -617  -310  -121    -8    51    75    87    82    28    -8   -13    35   126   212   241   199   108     8   -60   -67   -13    62   102    73    -2   -59   -36    71   197   259   218   114    30    -2   -20   -64  -131  -193  -213  -179  -113   -51    -6    13   -13   -84  -153  -168  -132   -86   -68   -91  -152  -215  -235  -210  -186  -197  -206  -156   -49    60   123   134   110    69    23   -21   -54   -53    -5    62    93    73    44    53   103   156   170   140    96    77    88   102    92    55    13   -20   -49   -70   -80   -78   -47    33   146   218   211   154    81   -11  -111  -163  -134   -53    37   120   190   249   299   331   333   325   344   392   423   414   399   406   407   384   371   403   448   446   397   357   376   460   583   703   811   918   996   999   966  1008  1163  1339  1423  1398  1329  1291  1320  1387  1429  1430  1421  1417  1417  1429  1469  1535  1607  1664  1705  1755  1842  1954  2030  2040  2039  2096  2199  2290  2360  2440  2525  2593  2663  2771  2894  2982  3038  3118  3245  3380  3472  3521  3573  3676  3839  4043  4250  4418  4530  4606  4667  4697  4692  4688  4722  4785  4850  4913  4979  5050  5130  5214  5278  5306  5320  5362  5439  5520  5577  5615  5646  5677  5705  5712  5688  5659  5673  5736  5799  5815  5793  5774  5781  5807  5831  5836  5838  5873  5957  6062  6142  6170  6144  6085  6018  5960  5932  5955  6024  6099  6144  6157  6159  6159  6148  6130  6139  6196  6273  6328  6353  6362  6360  6339  6292  6222  6157  6140  6181  6252  6328  6398  6434  6403  6306  6199  6146  6149  6143  6075  5973  5913  5912  5909  5856  5791  5782  5841  5914  5939  5894  5785  5650  5553  5552  5627  5688  5665  5574  5485  5431  5399  5385  5400  5439  5465  5448  5384  5295  5205  5137  5101  5086  5074  5057  5035  5020  5024  5033  5008  4930  4814  4688  4566  4452  4343  4233  4124  4031  3959  3889  3809  3739  3693  3655  3590  3474  3319  3168  3056  2982  2921  2840  2718  2558  2388  2235  2116  2036  1985  1960  1964  1987  2010  2039  2082  2108  2081  2016  1955  1912  1870  1813  1752  1709  1695  1692  1670  1607  1533  1499  1512  1530  1532  1522  1506  1479  1434  1347  1211  1081  1036  1077  1122  1112  1059   993   937   922   962  1014  1021   984   955   980  1070  1184  1257  1265  1250  1264  1319  1391  1466  1558  1667  1748  1743  1650  1525  1442  1444  1522  1612  1650  1642  1631  1621  1573  1498  1470  1531  1626  1668  1635  1582  1555  1549  1515  1437  1365  1374  1463  1557  1595  1584  1558  1545  1563  1623  1711  1794  1849  1873  1875  1855  1808  1739  1659  1571  1488  1440  1457  1508  1526  1481  1421  1399  1408  1412  1409  1409  1398  1357  1284  1194  1104  1031   982   950   916   868   803   719   624   545   522   578   701   835   893   835   724   663   687   736   739   685   610   541   474   393   302   234   208   198   168   116    79    79    98   105    99    86    58    -1   -69   -96   -61    -6    14     0    -8     0     0   -28   -58   -70   -72   -74   -67   -53   -48   -45   -15    52   126   158   132    77    31     2   -19   -44   -60   -51   -13    29    37   -11   -90  -130  -100   -33    14    38    65   106   143   176   212   242   240   186    40  -117  -259  -323  -340  -436  -737 -1203 -1589
 39274  -916  -613  -258   -17   101   136    89   -14   -98   -98   -56     6    27     4   -36   -55   -40   -26   -50   -90   -94   -45    19    52    40    14    14    49    89   119   159   207   199    88   -66  -143   -93    13    66    29   -37   -46    32   143   199   154    27  -115  -190  -161   -92   -74  -102   -98   -48   -18   -40   -63   -42    -9   -20   -77  -140  -179  -174  -119   -40    19    44    41    16   -17   -34   -22   -13   -42  -105  -172  -227  -263  -263  -211  -121   -31    25    55    87   119   117    68    12    -6     6    16    18    45    99   135   114    72    71   109   144   164   197   252   314   364   384   371   353   376   424   432   367   273   207   176   156   140   137   144   135    86    23    17    98   225   357   492   625   722   783   860   985  1123  1223  1271  1287  1300  1323  1347  1357  1358  1377  1437  1536  1631  1676  1657  1598  1534  1504  1528  1582  1607  1583  1555  1580  1672  1796  1915  2017  2109  2197  2280  2353  2405  2431  2451  2502  2607  2753  2894  3001  3096  3218  3367  3506  3632  3787  3983  4168  4287  4339  4364  4411  4508  4632  4725  4760  4774  4808  4863  4909  4929  4947  4998  5087  5185  5265  5313  5320  5304  5303  5341  5398  5443  5456  5457  5490  5572  5676  5760  5805  5809  5780  5729  5677  5642  5636  5652  5687  5750  5832  5892  5909  5912  5951  6042  6128  6137  6066  5972  5895  5838  5809  5828  5894  5974  6043  6118  6217  6313  6351  6307  6210  6120  6074  6066  6084  6114  6138  6150  6178  6240  6313  6344  6284  6150  6039  6040  6129  6201  6196  6156  6132  6093  5981  5821  5713  5710  5763  5803  5811  5808  5805  5794  5758  5687  5595  5505  5437  5403  5412  5473  5569  5643  5626  5509  5373  5309  5330  5385  5432  5456  5446  5400  5343  5294  5236  5152  5056  4967  4893  4849  4850  4872  4858  4790  4706  4628  4528  4384  4237  4138  4077  3996  3875  3764  3702  3649  3549  3431  3364  3334  3258  3117  2986  2910  2843  2727  2565  2423  2353  2328  2269  2149  2025  1954  1934  1929  1920  1888  1794  1636  1485  1432  1500  1634  1748  1790  1773  1748  1742  1725  1643  1512  1416  1416  1466  1481  1449  1425  1431  1425  1382  1325  1271  1200  1096   988   925   925   961   990   991   956   903   868   887   968  1083  1174  1204  1192  1168  1127  1078  1067  1122  1202  1243  1235  1234  1287  1376  1453  1502  1545  1596  1649  1682  1676  1629  1566  1522  1517  1537  1550  1531  1476  1419  1412  1471  1576  1681  1723  1669  1554  1462  1446  1490  1546  1584  1610  1643  1694  1752  1800  1826  1812  1738  1627  1544  1525  1536  1524  1494  1487  1508  1510  1467  1416  1403  1413  1395  1347  1326  1375  1453  1480  1409  1254  1078   967   962  1005   993   889   762   715   764   827   811   718   620   567   563   596   644   675   673   641   594   552   523   497   452   380   293   219   184   206   278   357   377   307   187    91    52    40    11   -37   -71   -68   -43   -29   -46   -88  -134  -149   -99     2    91   105    58     7     0    48   131   187   158    66    -9   -18     6    10   -12   -24     0    28    19   -21   -44   -11    51    84    46   -39  -126  -171  -152   -80    -8    15     6    14    41    35   -23   -76   -81    -1    32   -21  -132  -296  -571  -944 -1222
 39290  -759  -479  -122    93   138   120   134   175   173   100    -8   -39   -18     5     9     8    29    90   171   211   168    85    48    77   105    67   -41  -159  -197  -107    51   166   186   146    80   -14  -117  -170  -142   -70   -20   -26   -69   -95   -73   -37   -49   -98  -111   -56    15    41    19   -12   -28   -31   -36   -49   -60   -68   -70   -42    37   143   205   180   109    67    70    79    84   111   150   155   112    59    22     9    36    92   122    82     1   -59   -79   -82   -80   -56     0    62   101   103    79    58    71   137   243   343   385   352   283   239   233   216   148    55     0     7    62   131   189   224   236   235   238   268   338   418   456   438   391   335   284   262   281   320   359   403   471   574   697   810   889   928   948   985  1081  1229  1362  1426  1440  1468  1532  1604  1638  1612  1543  1475  1445  1460  1510  1586  1669  1733  1777  1830  1905  1977  2030  2085  2150  2217  2277  2321  2338  2348  2402  2525  2681  2818  2904  2935  2919  2875  2845  2883  3015  3224  3466  3702  3901  4039  4130  4227  4358  4489  4573  4607  4628  4670  4737  4816  4903  4997  5078  5116  5125  5158  5238  5308  5299  5225  5187  5245  5360  5448  5485  5508  5557  5628  5666  5638  5594  5597  5623  5608  5557  5546  5617  5735  5841  5912  5950  5956  5942  5948  5997  6051  6056  6018  6007  6063  6145  6188  6190  6180  6155  6098  6032  6011  6075  6209  6335  6367  6295  6184  6098  6059  6066  6116  6195  6268  6298  6286  6264  6272  6344  6466  6555  6546  6477  6430  6417  6384  6310  6235  6182  6128  6063  6005  5954  5885  5803  5745  5721  5702  5669  5644  5648  5677  5703  5696  5657  5617  5597  5571  5527  5495  5508  5548  5566  5538  5472  5388  5315  5279  5280  5276  5232  5164  5106  5065  5016  4949  4887  4858  4858  4863  4865  4866  4839  4744  4600  4476  4407  4358  4280  4160  4022  3889  3781  3715  3702  3708  3663  3533  3352  3172  3003  2842  2711  2628  2581  2530  2443  2322  2205  2137  2107  2058  1955  1835  1752  1721  1722  1739  1761  1771  1769  1773  1794  1823  1843  1849  1845  1835  1822  1816  1817  1809  1752  1630  1477  1365  1338  1381  1436  1445  1377  1243  1087   952   865   844   879   918   906   836   753   691   681   742   848   930   956   959   972   992  1012  1051  1121  1201  1285  1380  1476  1551  1607  1666  1721  1748  1750  1751  1754  1731  1670  1601  1567  1572  1577  1545  1473  1401  1377  1412  1464  1475  1426  1368  1364  1417  1454  1405  1293  1229  1284  1417  1537  1612  1662  1704  1737  1759  1774  1784  1769  1713  1629  1547  1475  1394  1305  1241  1224  1256  1343  1482  1619  1658  1563  1411  1291  1203  1081   900   716   621   662   790   913   963   934   858   779   742   760   802   827   823   802   761   693   606   520   441   369   310   275   276   324   400   457   455   393   289   173    87    66    91   118   123   112    81    24   -40   -87  -108  -107   -84   -46    -8    28    63    81    62    21    -1    11    33    44    63   102   130   107    38   -34   -85  -121  -160  -200  -211  -154   -39    69   106    69     9   -34   -51   -41    -7    20     3   -45   -63   -13    68   113    90    26   -29   -61   -82  -125  -126  -141  -188  -260  -377  -607  -958 -1256
 39305 -1219  -891  -511  -255   -98    19   101   145   176   216   221   205   132    27   -56   -95  -110  -133  -158  -156  -114   -53   -19   -44   -99  -112   -45    45    73    31   -10     1    51    91   108   117   112    79    33    17    58   129   150    70   -53  -108   -57    42   124   156   122    40   -33   -48   -10    19    10    -4    12    42    47    23     0     2    41    96   102    11  -134  -233  -235  -169   -86   -10    60   128   179   195   175   137   115   120   126   102    48     1     0    54   134   186   169    87     0    -7    90   234   329   338   298   260   243   247   260   272   275   262   228   177   131   103    98   122   172   217   239   263   322   397   427   368   268   233   307   411   436   374   297   258   250   264   323   431   542   622   715   868  1049  1184  1255  1311  1382  1446  1479  1501  1548  1619  1671  1662  1589  1491  1423  1423  1484  1585  1719  1855  1921  1885  1825  1846  1970  2132  2254  2306  2312  2324  2369  2427  2482  2556  2656  2744  2783  2798  2845  2959  3123  3284  3393  3467  3574  3746  3945  4121  4268  4397  4498  4561  4604  4643  4690  4767  4894  5040  5125  5105  5035  5006  5062  5170  5267  5322  5366  5443  5535  5586  5592  5608  5653  5677  5644  5602  5625  5717  5815  5860  5847  5811  5777  5751  5736  5738  5745  5745  5748  5770  5815  5883  5973  6071  6149  6199  6233  6240  6184  6073  5986  5995  6082  6167  6211  6237  6253  6239  6202  6182  6184  6180  6170  6178  6192  6168  6105  6071  6119  6217  6296  6328  6327  6293  6222  6138  6087  6090  6109  6086  6017  5952  5922  5912  5896  5879  5882  5901  5899  5848  5776  5728  5700  5639  5529  5423  5383  5432  5542  5661  5734  5733  5667  5572  5491  5454  5461  5481  5492  5487  5457  5387  5293  5206  5138  5064  4963  4859  4814  4851  4930  4978  4948  4830  4665  4518  4422  4350  4255  4129  4010  3926  3856  3758  3629  3505  3410  3333  3264  3210  3173  3121  3004  2811  2612  2496  2470  2446  2345  2201  2115  2123  2148  2102  1995  1886  1810  1766  1751  1755  1767  1770  1732  1648  1565  1529  1523  1503  1466  1443  1438  1418  1368  1336  1382  1498  1598  1624  1589  1518  1418  1318  1274  1301  1328  1265  1112   973   933   954   944   876   788   713   665   663   736   900  1105  1230  1206  1098  1028  1050  1136  1243  1337  1376  1348  1307  1329  1430  1566  1668  1687  1636  1578  1568  1596  1613  1597  1579  1589  1611  1607  1563  1497  1439  1405  1383  1365  1378  1438  1503  1510  1447  1366  1331  1369  1449  1520  1557  1576  1598  1613  1592  1527  1450  1407  1426  1498  1586  1642  1642  1599  1538  1470  1385  1286  1211  1213  1287  1358  1358  1307  1262  1234  1184  1097  1015   982   980   948   865   777   743   772   828   871   877   839   782   734   675   568   461   456   547   602   530   392   308   319   363   364   310   261   279   341   368   323   230   102   -41  -132  -117   -52   -17     1    43    84    85    64    54    55    75   132   197   194    91   -56  -154  -150   -73    14    73    96    84    36   -18   -38   -26   -29   -59   -78   -67   -58   -82  -124  -152  -162  -146   -87    13   105   135    92    17   -43   -59   -16    54   109   136   144   116     4   -96  -165  -198  -256  -429  -791 -1287 -1663
 39320 -1195  -838  -380   -55    97   147   129    52   -32   -55   -44    -5     3    -6   -18   -32   -52   -78  -113  -146  -145   -89    -7    46    58    46    19   -32  -112  -173  -154   -42    89   153   136    99    95   110    93    22   -63   -95   -48    39   115   151   140    91    41    26    34    24   -11   -43   -73  -139  -222  -241  -161   -43    37    74    99   108    80    25   -19   -23    24   106   178   195   153    93    47    25    35    64    79    58    28    26    51    78    97   115   129   131   120   103    95   115   155   179   163   130   106    89    66    43    43    71    97    90    69    73    96   104   105   139   204   246   220   144    84    98   177   254   283   278   283   319   378   425   422   368   320   337   405   444   419   396   459   625   849  1069  1226  1291  1299  1312  1353  1398  1423  1437  1464  1504  1545  1576  1595  1606  1620  1653  1718  1807  1882  1908  1893  1868  1866  1908  1993  2082  2147  2213  2318  2432  2488  2476  2460  2492  2575  2676  2757  2811  2874  2986  3139  3293  3449  3638  3852  4045  4194  4313  4398  4442  4475  4542  4644  4737  4805  4877  4974  5086  5198  5276  5276  5192  5087  5028  5011  4996  4997  5067  5205  5333  5378  5358  5342  5379  5459  5544  5603  5633  5648  5654  5645  5645  5687  5772  5850  5888  5888  5867  5837  5820  5849  5930  6021  6070  6076  6078  6102  6128  6129  6115  6121  6145  6143  6094  6037  6018  6029  6034  6020  6012  6030  6076  6141  6210  6265  6292  6283  6247  6212  6211  6252  6309  6338  6307  6211  6084  5985  5958  5999  6060  6103  6134  6160  6157  6106  6025  5958  5927  5917  5903  5869  5826  5792  5764  5727  5680  5629  5570  5505  5463  5473  5527  5582  5593  5550  5479  5421  5394  5378  5341  5290  5258  5260  5264  5225  5134  5025  4918  4817  4730  4682  4681  4700  4701  4657  4570  4479  4411  4350  4258  4129  3989  3861  3755  3680  3626  3565  3478  3361  3228  3110  3040  3008  2962  2877  2774  2686  2600  2470  2280  2072  1918  1843  1819  1808  1811  1844  1894  1919  1891  1831  1784  1784  1825  1860  1836  1745  1653  1628  1670  1713  1704  1661  1637  1654  1671  1642  1566  1491  1444  1411  1371  1330  1298  1266  1218  1155  1078   984   887   828   817   826   829   831   833   825   802   779   769   787   844   923   998  1068  1157  1277  1394  1471  1509  1534  1548  1545  1532  1524  1516  1505  1501  1507  1513  1514  1514  1503  1478  1448  1423  1393  1353  1320  1321  1356  1392  1413  1442  1499  1554  1551  1477  1387  1340  1361  1441  1540  1614  1645  1644  1637  1654  1707  1769  1784  1732  1652  1590  1532  1452  1389  1403  1475  1503  1435  1337  1305  1358  1437  1487  1486  1418  1276  1095   945   862   809   728   636   606   664   743   761   704   617   543   483   424   379   383   445   504   499   456   449   504   563   565   524   498   496   462   357   227   154   150   159   140   100    41   -29   -77   -69   -30    -6     1    19    48    67    77    92   101    73     3   -69  -110  -110   -72   -19     0   -39  -109  -153  -137   -67    23    78    43   -62  -156  -172  -111   -18    58    77    26   -48   -68    -3    97   164   166   118    44   -28   -56   -10    90   181   213   168   129    48  -101  -311  -563  -890 -1292 -1602
 39335 -1030  -614  -179    54    91    25   -85  -212  -310  -328  -283  -150     5   127   177   150    89    54    88   175   247   240   161    75    44    61    69    24   -57  -116  -115   -80   -58   -50   -28    16    63    99   120   108    41   -78  -219  -324  -342  -282  -201  -144   -99   -37    38    90    88    40   -18   -65  -103  -132  -135  -114  -107  -140  -183  -182  -123   -39    23    49    49    34    16     1   -13   -54  -114  -140  -100   -34     4    14    20    41    90   155   184   133    33   -33   -24    10    12    -6     7    69   142   182   174   125    52   -22   -69   -67   -17    44    77    72    50    38    69   155   254   292   242   170   168   241   302   283   222   198   218   237   250   290   365   433   465   472   480   503   542   582   607   633   717   888  1093  1256  1365  1452  1510  1508  1459  1423  1440  1492  1551  1605  1641  1617  1512  1374  1294  1325  1449  1602  1731  1842  1967  2089  2167  2201  2228  2257  2270  2266  2276  2318  2377  2435  2498  2601  2756  2935  3095  3211  3287  3350  3436  3550  3670  3782  3901  4049  4210  4349  4453  4543  4621  4667  4704  4804  4983  5163  5267  5284  5232  5146  5085  5083  5116  5157  5217  5295  5348  5351  5325  5315  5348  5415  5495  5560  5592  5606  5631  5673  5725  5789  5847  5855  5794  5716  5689  5728  5783  5809  5809  5815  5842  5888  5953  6041  6152  6270  6359  6381  6333  6264  6223  6209  6179  6118  6055  6010  5965  5906  5863  5881  5957  6045  6107  6136  6148  6168  6211  6261  6280  6257  6218  6188  6182  6194  6196  6171  6155  6194  6267  6312  6301  6244  6146  6012  5875  5781  5753  5779  5828  5856  5832  5762  5676  5586  5491  5431  5457  5552  5630  5631  5594  5592  5623  5628  5573  5478  5375  5290  5241  5219  5185  5119  5044  4994  4964  4913  4829  4757  4746  4765  4752  4691  4622  4569  4528  4484  4424  4340  4239  4137  4026  3879  3697  3524  3403  3333  3266  3161  3019  2881  2794  2772  2775  2740  2652  2543  2440  2337  2227  2115  2029  2001  2021  2037  2009  1940  1858  1788  1739  1707  1683  1669  1662  1650  1634  1641  1692  1763  1806  1795  1751  1707  1681  1677  1670  1606  1474  1334  1245  1193  1155  1156  1220  1303  1325  1256  1136  1024   942   881   837   822   834   854   874   904   948   985  1001  1031  1124  1260  1347  1333  1284  1284  1330  1381  1440  1519  1574  1560  1507  1475  1479  1488  1472  1437  1427  1488  1587  1637  1597  1521  1478  1471  1453  1400  1334  1300  1313  1345  1368  1402  1475  1562  1613  1620  1610  1598  1578  1554  1548  1567  1595  1611  1628  1655  1658  1595  1489  1426  1452  1523  1579  1616  1661  1707  1718  1670  1560  1420  1317  1286  1283  1244  1164  1083  1029  1001   991   995   997   969   903   828   781   756   719   662   622   621   635   634   617   601   595   595   596   594   578   521   415   307   263   292   352   403   425   395   298   162    54    25    68   127   145   107    47     0   -31   -49   -40     5    69   113   117    95    76    82    99    94    54   -11   -94  -178  -234  -236  -185  -106   -20    70   165   230   210   104    -3   -28    10    19   -47  -119  -115   -49     8    25     8   -41  -108  -126   -40   111   227   245   148    33  -108  -248  -375  -540  -828 -1212 -1468
 39351 -1278  -904  -414  -106   -44  -101  -125   -72    -1    29     0    -8    -5    17    64   110   108    48   -26   -70   -72   -45     7    71   111   100    52     3   -29   -52   -65   -54    -8    61   127   157   137    79    23     7    19    14   -27   -91  -154  -188  -169  -107   -35    20    49    33   -42  -143  -211  -230  -233  -246  -250  -205   -96    45   157   184   119    12   -76  -118  -107   -39    56   119   115    59   -15   -86  -131  -132  -102   -80   -86  -108  -115   -90   -35    29    77    89    73    77   129   186   185   128    60    -2   -54   -68   -27    60   175   289   366   393   379   330   258   202   201   244   275   265   236   233   268   299   293   283   315   365   365   297   219   198   259   377   478   497   446   414   469   598   733   810   814   801   841   948  1067  1145  1188  1251  1351  1443  1484  1494  1528  1605  1682  1709  1693  1687  1709  1730  1725  1725  1791  1936  2090  2167  2165  2160  2223  2347  2463  2509  2494  2466  2448  2434  2449  2539  2706  2881  2998  3062  3116  3196  3302  3414  3522  3644  3794  3952  4081  4171  4264  4413  4613  4794  4900  4948  4998  5079  5159  5190  5169  5141  5141  5158  5152  5099  5039  5065  5214  5393  5479  5470  5449  5458  5475  5482  5488  5490  5478  5463  5481  5566  5716  5887  6004  6018  5941  5831  5740  5699  5721  5783  5826  5802  5735  5689  5718  5838  6029  6228  6353  6372  6325  6263  6204  6157  6146  6179  6225  6239  6205  6159  6154  6192  6227  6229  6209  6178  6127  6087  6116  6222  6322  6337  6280  6231  6238  6271  6261  6177  6067  6016  6053  6114  6125  6074  6001  5948  5913  5873  5819  5769  5730  5682  5626  5589  5579  5574  5551  5511  5490  5541  5651  5726  5692  5566  5406  5261  5188  5228  5333  5393  5370  5323  5288  5232  5138  5056  5018  4982  4891  4752  4633  4593  4609  4588  4482  4354  4290  4280  4246  4142  3996  3839  3673  3513  3396  3345  3338  3325  3269  3169  3055  2948  2839  2711  2584  2498  2445  2370  2250  2126  2040  1997  1984  1986  1979  1940  1869  1786  1714  1674  1661  1635  1548  1409  1295  1290  1402  1554  1662  1691  1653  1574  1474  1359  1245  1174  1197  1298  1389  1393  1324  1247  1185  1103   982   863   799   785   781   774   790   841   899   925   918   911   936   982  1006   993   977  1001  1059  1112  1153  1222  1340  1453  1493  1466  1433  1428  1436  1429  1411  1401  1413  1449  1508  1585  1655  1669  1613  1547  1532  1555  1559  1516  1447  1393  1383  1415  1448  1445  1420  1410  1422  1440  1466  1515  1589  1657  1682  1661  1627  1604  1598  1612  1643  1675  1687  1674  1664  1685  1716  1697  1616  1532  1492  1474  1429  1350  1271  1235  1264  1336  1389  1379  1324  1266  1208  1112   958   771   619   559   599   692   753   707   568   451   452   557   680   761   788   778   748   698   619   519   428   380   382   416   458   482   460   374   252   170   164   185   152    53   -54  -122  -145  -151  -152  -135   -86   -16    38    51    34    29    57    75    36   -40   -82   -63   -18    19    51    91   127   131    82    -9   -94  -124  -109  -110  -147  -174  -144   -77   -27    -8    11    57   107   133   138   132    95    18   -60   -93   -87   -80  -107  -100  -120  -195  -310  -473  -773 -1235 -1640
 39365 -1127  -877  -491  -165    24    62    -2   -56   -22    66   100    97    67    48    64   122   198   236   201   110     3   -89  -150  -166  -138   -87   -30    20    51    52    40    53    82    66   -24  -129  -158   -82    36   100    72    -1   -43   -20    54   147   214   210   115   -46  -217  -335  -357  -280  -139    -5    40   -12   -83  -102   -80   -55   -25    30   105   152   131    78    72   126   159    96   -29  -124  -148  -135  -106   -39    79   198   255   247   220   206   209   222   223   188   126    70    53    57    37   -16   -66   -70   -24    42    99   147   214   290   316   253   132    26   -21   -30   -49   -91  -113   -73    10    99   167   194   179   166   195   237   233   178   136   160   243   345   446   547   643   715   760   786   806   826   846   876   940  1045  1159  1248  1311  1372  1464  1577  1653  1651  1610  1603  1650  1707  1740  1762  1801  1857  1885  1865  1841  1868  1941  2017  2085  2155  2225  2287  2344  2407  2478  2546  2604  2646  2683  2746  2869  3026  3131  3148  3143  3196  3301  3401  3475  3582  3780  4043  4280  4445  4584  4749  4917  5029  5070  5068  5055  5050  5075  5140  5210  5233  5215  5215  5247  5249  5177  5082  5071  5189  5370  5503  5546  5545  5557  5587  5608  5627  5674  5737  5755  5698  5615  5589  5649  5751  5843  5916  5979  6028  6058  6074  6067  6027  5964  5911  5885  5883  5891  5906  5932  5974  6024  6091  6191  6306  6368  6342  6268  6206  6178  6162  6126  6077  6072  6149  6271  6368  6396  6358  6293  6249  6247  6274  6300  6295  6239  6144  6052  6009  6036  6118  6215  6286  6306  6276  6210  6129  6052  5978  5885  5761  5642  5574  5565  5594  5632  5641  5582  5453  5314  5247  5272  5335  5378  5387  5389  5404  5429  5429  5375  5282  5189  5111  5026  4924  4828  4761  4720  4690  4666  4651  4642  4620  4571  4503  4432  4362  4291  4226  4175  4128  4061  3958  3838  3754  3726  3699  3596  3409  3200  3032  2940  2913  2896  2825  2693  2557  2464  2404  2351  2299  2245  2180  2098  2007  1903  1776  1648  1575  1595  1686  1781  1829  1841  1860  1883  1862  1789  1722  1694  1665  1605  1561  1609  1742  1869  1901  1816  1653  1478  1351  1298  1307  1349  1381  1355  1259  1135  1040   992   972   952   915   861   811   800   832   893   977  1059  1086  1050  1027  1059  1103  1121  1159  1270  1408  1470  1414  1315  1278  1322  1381  1397  1389  1416  1493  1564  1574  1526  1469  1436  1420  1407  1412  1456  1542  1650  1755  1811  1772  1651  1535  1510  1562  1605  1589  1541  1512  1528  1556  1540  1464  1392  1404  1503  1610  1672  1699  1717  1735  1752  1751  1707  1610  1474  1324  1200  1152  1190  1279  1374  1454  1505  1524  1516  1474  1374  1218  1066   975   953   958   952   936   943   993  1053  1073  1032   952   862   787   737   705   680   648   595   529   482   474   481   471   455   462   483   472   408   312   225   174   163   171   161    96    -8   -79   -67   -28   -50  -128  -184  -185  -178  -197  -205  -146   -29    77   125   114    75    29   -16   -37    -3    58    78    41    13    54   143   207   196   124    37   -23   -50   -61   -69   -55     6    83   107    62    -1   -47   -92  -147  -183  -170  -109   -30     0     7   -64  -179  -282  -385  -603  -982 -1342
 39380 -1232  -973  -636  -401  -246  -114   -25   -23   -83  -125  -106    18   154   215   190   141   124   129   107    38   -47  -104  -111   -77   -21    45   115   160   148    76     1   -14    29    69    47   -17   -61   -56   -33   -30   -50   -73  -101  -137  -159  -136   -67    16    74    73    10   -80  -152  -177  -152   -90   -24    15    33    43    38     9   -27   -33    23   140   263   314   272   192   119    41   -56  -149  -192  -156   -43   121   280   358   311   189   105   131   236   328   335   263   174   126   128   151   173   200   219   186    98    27    40   120   194   228   239   240   218   180   162   188   238   266   242   175    98    68   118   219   299   325   324   345   401   463   495   492   475   458   455   479   523   561   586   624   692   775   852   936  1044  1163  1268  1357  1458  1576  1679  1742  1777  1793  1781  1737  1685  1656  1655  1660  1651  1634  1621  1616  1633  1699  1820  1971  2111  2211  2272  2315  2354  2390  2429  2481  2548  2622  2690  2751  2817  2898  3006  3140  3289  3436  3573  3684  3761  3813  3868  3945  4047  4186  4379  4623  4868  5031  5056  4982  4935  5008  5155  5262  5287  5299  5372  5488  5564  5553  5482  5401  5338  5293  5256  5225  5214  5246  5313  5387  5462  5564  5695  5810  5858  5840  5797  5767  5761  5775  5810  5860  5905  5929  5932  5926  5938  5988  6059  6108  6112  6084  6048  6016  6003  6035  6116  6196  6219  6208  6229  6278  6292  6249  6185  6120  6048  6000  6004  6030  6039  6051  6101  6184  6272  6340  6367  6340  6286  6245  6230  6224  6194  6132  6077  6079  6116  6114  6053  5986  5963  5976  5984  5956  5901  5846  5809  5795  5798  5798  5772  5712  5637  5577  5546  5539  5537  5520  5471  5400  5335  5298  5290  5297  5291  5230  5104  4965  4884  4868  4859  4808  4717  4629  4582  4568  4561  4550  4541  4521  4467  4391  4336  4315  4276  4177  4050  3962  3918  3866  3762  3606  3417  3213  3022  2880  2793  2732  2668  2608  2573  2556  2505  2390  2252  2160  2129  2103  2035  1948  1910  1933  1949  1890  1772  1675  1641  1638  1605  1551  1536  1579  1630  1650  1651  1648  1636  1620  1627  1663  1698  1705  1681  1628  1549  1450  1353  1298  1296  1305  1270  1187  1097  1027   971   919   878   858   843   815   787   792   833   881   938  1037  1174  1268  1249  1157  1095  1109  1178  1283  1416  1542  1615  1630  1622  1614  1614  1630  1662  1685  1664  1601  1524  1458  1407  1372  1375  1443  1557  1655  1687  1672  1666  1680  1665  1595  1526  1525  1582  1626  1604  1525  1435  1385  1399  1453  1505  1543  1579  1616  1643  1656  1667  1694  1738  1775  1770  1702  1583  1455  1384  1426  1546  1632  1606  1498  1380  1301  1272  1284  1304  1291  1226  1141  1083  1055  1012   924   822   762   760   775   763   721   670   628   603   605   634   673   682   624   508   401   365   390   425   441   444   431   388   319   236   159   114   113   116    73    -9   -67   -56    -5    35    59    87   126   156   158   131    97    76    71    69    63    47    21    -6   -13    14    57    66     8   -87  -146  -115   -14    83   126   109    51   -35  -146  -251  -306  -288  -224  -150   -86   -25    43   114   157   149   112    91    89    28   -63  -179  -256  -293  -393  -684 -1155 -1559
 39395  -896  -559  -202   -11    32    11   -37   -87   -96   -49   -21   -22   -69   -89   -24    81   114    28   -92  -136   -84   -16   -13   -75  -139  -142   -65    52   148   178   154   109    66    33    17    24    43    56    46    13   -30   -68   -80   -54    -3    40    54    44    24     7    -7   -26   -41   -53   -80  -122  -137   -80    22    87    59   -12   -45   -11    57   129   187   229   258   275   264   209   124    48    13    28    69    89    58     5   -23   -28   -37   -43    -4    85   170   199   182   165   164   148    95    31    10    53   116   143   145   158   159    81   -58  -149  -109    34   185   266   262   211   165   147   147   149   146   134   102    63    51    79   124   172   236   306   346   349   359   415   502   564   566   542   569   674   817   951  1054  1127  1183  1241  1308  1385  1470  1554  1617  1642  1626  1575  1508  1461  1473  1562  1683  1746  1721  1682  1724  1867  2045  2162  2161  2078  2008  2021  2116  2244  2353  2428  2484  2540  2585  2608  2631  2681  2763  2857  2945  3039  3168  3342  3541  3734  3903  4037  4136  4234  4381  4576  4745  4813  4786  4740  4749  4834  4980  5150  5302  5409  5476  5526  5575  5609  5595  5513  5392  5286  5219  5185  5183  5230  5320  5409  5447  5437  5432  5488  5596  5687  5713  5714  5765  5866  5941  5939  5891  5862  5877  5902  5898  5881  5888  5919  5941  5939  5934  5950  5984  6011  6024  6045  6093  6163  6232  6291  6329  6330  6290  6242  6222  6241  6271  6276  6241  6194  6181  6209  6236  6238  6239  6274  6334  6378  6368  6300  6190  6071  5974  5905  5845  5795  5783  5816  5876  5949  6015  6022  5934  5790  5668  5606  5590  5594  5603  5596  5545  5445  5347  5312  5355  5436  5499  5521  5498  5417  5282  5159  5124  5157  5159  5087  5002  4976  4999  4997  4926  4811  4711  4654  4618  4556  4435  4288  4189  4177  4217  4247  4225  4136  3983  3803  3648  3552  3507  3476  3433  3370  3299  3230  3152  3035  2874  2699  2550  2451  2399  2357  2284  2187  2104  2054  2017  1960  1871  1759  1664  1635  1682  1749  1759  1690  1603  1582  1639  1695  1666  1540  1377  1256  1231  1298  1386  1402  1342  1295  1335  1423  1453  1376  1253  1181  1181  1200  1186  1128  1022   877   753   725   796   888   930   926   933   970   996   973   933   943  1015  1079  1078  1048  1061  1127  1192  1216  1217  1235  1287  1352  1404  1451  1496  1513  1495  1484  1505  1525  1510  1474  1445  1411  1351  1297  1329  1461  1592  1610  1521  1423  1379  1375  1373  1369  1369  1368  1353  1336  1352  1417  1513  1599  1644  1648  1622  1578  1530  1509  1537  1600  1648  1639  1566  1451  1326  1248  1276  1397  1516  1542  1480  1406  1370  1371  1376  1345  1249  1112  1005   972   987  1001   997   977   934   861   769   677   590   521   516   594   690   704   619   506   413   335   286   307   378   429   437   454   507   539   481   335   181    95    77    72    62    78   137   199   204   135    26   -79  -148  -161  -101    12   124   166   106   -31  -156  -177  -100   -20    -4   -35   -66   -90  -123  -161  -183  -188  -183  -167  -128   -62    33   160   276   307   219    69   -44   -71   -19    81   197   273   265   188   107    75    80    70   -19  -120  -235  -329  -405  -523  -772 -1136 -1402
 39410 -1251  -861  -374   -60    37    18   -27   -59   -64   -44   -39   -14     8    20    16     6     4     2    -7    -8    22    80   132   148   134   108    66    -4   -71   -79   -26    19    -7   -96  -171  -173  -115   -39    28    60    24   -51   -86   -32    70   148   174   171   151    85   -43  -189  -277  -277  -224  -154   -74    15    89   113    76   -13  -117  -154   -76    57   132   104    48    44    85   116   111   106   135   182   194   137    36   -47   -70   -33    19    48    45    30    26    44    92   160   212   212   169   129   115   111   100    90    82    53    -7   -63   -56    25   127   190   206   216   256   308   311   230   110    27    18    68   156   255   325   340   322   319   353   386   363   280   199   182   239   347   481   611   698   743   793   893  1023  1126  1196  1276  1387  1495  1572  1623  1665  1696  1701  1681  1650  1625  1631  1692  1785  1850  1860  1852  1866  1893  1901  1891  1892  1926  1995  2102  2245  2406  2545  2614  2598  2543  2520  2554  2623  2713  2837  2986  3120  3212  3279  3360  3480  3642  3823  3988  4130  4282  4463  4634  4742  4793  4847  4933  5023  5097  5185  5293  5357  5323  5239  5202  5261  5381  5482  5512  5485  5440  5392  5354  5353  5395  5444  5451  5411  5376  5408  5514  5634  5705  5718  5718  5749  5813  5889  5957  5998  5990  5920  5810  5708  5670  5736  5876  5983  5983  5926  5921  6001  6103  6155  6141  6083  6014  5970  5979  6037  6105  6141  6126  6075  6033  6044  6107  6170  6197  6206  6212  6193  6144  6108  6118  6137  6111  6034  5955  5923  5945  5997  6053  6110  6162  6175  6103  5955  5821  5784  5837  5894  5901  5866  5814  5749  5682  5638  5632  5633  5598  5536  5508  5536  5574  5571  5518  5439  5364  5321  5299  5262  5209  5176  5170  5160  5122  5064  4996  4911  4807  4701  4621  4579  4551  4495  4410  4343  4315  4278  4181  4039  3906  3819  3771  3734  3687  3617  3523  3424  3335  3253  3184  3139  3099  3018  2890  2756  2648  2564  2487  2401  2294  2185  2102  2052  2020  1974  1887  1762  1650  1610  1645  1706  1737  1709  1622  1506  1419  1398  1421  1459  1517  1585  1613  1574  1504  1453  1437  1427  1385  1320  1279  1294  1330  1332  1280  1205  1141  1100  1064   998   888   771   706   722   798   883   912   848   720   613   615   737   896   990  1001   989  1005  1062  1160  1288  1379  1363  1260  1196  1262  1415  1528  1525  1443  1362  1316  1277  1229  1201  1228  1309  1415  1506  1551  1545  1507  1464  1444  1461  1495  1509  1493  1458  1422  1404  1426  1484  1523  1497  1444  1442  1519  1622  1684  1685  1646  1598  1554  1514  1484  1471  1469  1461  1435  1390  1350  1344  1376  1408  1393  1321  1230  1165  1140  1128  1102  1060  1016   980   962   962   955   906   824   761   750   763   760   730   683   625   574   547   538   533   536   562   609   640   608   510   399   349   371   402   377   306   240   200   166   131   116   134   156   151   133   138   165   182   159    79   -43  -162  -228  -233  -203  -159  -117   -99  -121  -164  -166   -86    35   111   100    45    17    32    42    20     0    26    94   159   180   145    82    39    32    34     9   -49  -108  -123   -89   -42   -12    -1    -4   -50   -88  -161  -241  -312  -446  -766 -1260 -1663
 39425 -1179  -813  -362   -58    88   154   163   118    50    15    17    83   131   113    39   -28   -35    24   107   148   124    83    90   151   207   204   131    20   -71  -101   -84   -60   -43   -27   -27   -61   -99   -78    20   137   190   154    69   -20  -101  -173  -219  -222  -182  -113   -42    -6    -8   -13    11    62   110   128   102    47    -1   -22   -11    35   117   194   204   139    61    36    78   145   178   153   107    88    98   109   108    90    46   -11   -38    -3    77   158   210   219   174    83    -5   -37     4    78   135   159   155   138   123   112   104   109   142   190   228   246   259   276   277   235   160    99    82    75    54    55   122   221   278   280   268   268   273   281   305   350   402   435   443   457   504   567   628   719   871  1028  1102  1095  1106  1218  1399  1540  1597  1619  1657  1694  1703  1698  1711  1735  1746  1749  1762  1791  1826  1866  1903  1908  1880  1874  1938  2058  2199  2344  2465  2531  2552  2570  2599  2622  2639  2683  2778  2910  3033  3107  3137  3174  3264  3397  3518  3597  3671  3807  4028  4272  4438  4493  4501  4543  4638  4751  4847  4919  4982  5046  5116  5188  5260  5341  5419  5463  5457  5433  5437  5481  5525  5521  5467  5404  5380  5408  5471  5531  5560  5564  5581  5633  5703  5766  5810  5832  5833  5833  5860  5912  5951  5951  5945  5988  6099  6230  6292  6236  6094  5957  5893  5905  5949  5990  6036  6118  6243  6358  6389  6324  6225  6148  6095  6053  6025  6015  6021  6042  6075  6105  6131  6162  6175  6122  6015  5937  5950  6037  6141  6223  6253  6211  6099  5965  5872  5852  5890  5946  5989  6010  6010  5975  5898  5800  5696  5579  5455  5373  5381  5485  5635  5755  5776  5697  5582  5499  5455  5405  5324  5241  5198  5200  5205  5179  5118  5045  4981  4927  4881  4849  4826  4770  4661  4536  4436  4362  4304  4262  4222  4160  4088  4045  4034  4013  3946  3834  3699  3564  3447  3332  3191  3043  2938  2875  2802  2699  2602  2535  2472  2382  2277  2192  2144  2112  2067  2005  1942  1878  1800  1713  1643  1605  1593  1600  1620  1641  1636  1601  1569  1556  1527  1460  1391  1358  1351  1346  1340  1345  1359  1371  1378  1382  1371  1322  1240  1174  1171  1210  1220  1171  1109  1084  1077  1036   961   907   909   916   868   793   774   819   858   865   883   948  1054  1161  1223  1231  1240  1309  1418  1502  1527  1492  1422  1365  1377  1470  1575  1611  1564  1491  1447  1442  1457  1476  1510  1565  1610  1607  1570  1540  1513  1467  1411  1376  1362  1356  1355  1362  1370  1382  1414  1478  1567  1647  1665  1604  1512  1448  1437  1464  1498  1524  1537  1518  1463  1416  1423  1467  1489  1464  1414  1376  1354  1338  1334  1350  1353  1308  1235  1171  1108  1024   935   871   821   763   715   717   760   768   682   531   411   381   409   422   402   393   425   468   493   495   472   423   381   378   399   406   396   372   318   227   123    40     2    26   102   182   221   221   204   172   114    41   -27   -87  -125  -125   -95   -65   -49   -34    -3    44    86    81    20   -55   -90   -63   -20   -22   -65   -96   -94   -84   -80   -73   -51     2    84   141   117    25   -57   -81   -76  -104  -171  -204  -145   -35    -4   -38  -135  -228  -306  -456  -786 -1271 -1658
 39440 -1358  -964  -486  -233  -183  -157   -76    14    72   102    93   100   105   109   108    94    67    34     7    10    49    87    78    25   -34   -81  -106  -103   -60    21   109   145    97     7   -48   -46   -21    -4    16    49    73    68    47    35    30    18     0   -21   -51   -89  -121  -146  -176  -203  -209  -194  -159   -81    48   179   238   194    93    23    32    97   163   204   235   276   322   360   377   357   293   195    89     6   -25     6    73   119   106    45   -36  -104  -116   -66   -10    -3   -24    -9    63   165   253   295   270   183    76    -4   -39   -33     5    59   116   187   269   319   298   225   161   138   138   136   145   183   239   281   293   276   244   227   255   318   364   353   316   306   334   368   391   412   445   511   628   785   957  1129  1296  1443  1554  1622  1661  1687  1705  1698  1654  1590  1547  1544  1561  1579  1611  1677  1768  1845  1885  1906  1946  2019  2112  2202  2283  2368  2471  2584  2683  2762  2818  2829  2782  2719  2715  2797  2916  3003  3020  2992  2983  3044  3187  3408  3680  3944  4157  4325  4471  4589  4658  4694  4747  4835  4936  5030  5119  5210  5289  5334  5339  5318  5290  5278  5303  5366  5447  5531  5596  5609  5567  5507  5473  5472  5475  5457  5445  5495  5620  5755  5823  5799  5724  5669  5672  5703  5733  5784  5876  5967  6002  5992  5980  5958  5902  5832  5814  5875  5985  6094  6174  6218  6215  6161  6080  6020  6008  6046  6128  6234  6310  6300  6211  6113  6067  6075  6118  6192  6284  6344  6325  6247  6189  6207  6278  6325  6295  6218  6166  6174  6210  6222  6201  6173  6159  6148  6118  6057  5979  5920  5902  5899  5865  5793  5715  5665  5645  5630  5595  5542  5509  5511  5507  5453  5373  5315  5285  5267  5270  5307  5351  5354  5300  5223  5160  5104  5014  4870  4712  4597  4530  4469  4384  4287  4208  4150  4096  4038  3990  3951  3900  3818  3697  3558  3439  3363  3321  3297  3266  3214  3146  3058  2912  2710  2524  2421  2382  2347  2286  2207  2132  2075  2040  2019  2012  2022  2038  2034  2013  1999  2001  2000  1970  1897  1778  1629  1495  1423  1436  1504  1552  1515  1401  1290  1250  1284  1352  1413  1444  1435  1391  1324  1256  1199  1154  1119  1092  1062  1010   934   855   784   720   692   741   843   909   891   833   828   924  1090  1230  1274  1245  1227  1270  1348  1413  1452  1495  1560  1609  1587  1487  1379  1342  1388  1449  1454  1404  1356  1355  1384  1395  1374  1361  1407  1531  1685  1776  1742  1627  1538  1536  1586  1611  1571  1495  1451  1471  1524  1553  1545  1517  1473  1413  1376  1411  1506  1595  1627  1607  1572  1549  1550  1567  1586  1604  1630  1654  1642  1578  1493  1429  1397  1378  1348  1287  1200  1129  1102  1090  1035   932   839   810   832   841   807   767   772   814   839   825   786   733   674   639   649   673   658   600   542   513   500   487   479   478   457   400   332   298   315   344   326   254   181   145   124    82    19   -39   -84  -114  -131  -138  -138  -118   -57    30    92    92    54    26    30    49    47     1   -65   -98   -72   -18    14     7   -22   -26    27   109   145   108    46    11    -2   -19   -27    -8    21    45    71    84    51   -21   -71   -81   -33   -48  -133  -225  -343  -640 -1167 -1650
 39455 -1384  -967  -497  -209   -77    20   126   207   230   198   119    91   106   122   100    47    -1   -14    10    45    61    51    24    -5   -24   -34   -63  -126  -181  -158   -47    68   101    42   -39   -75   -63   -51   -57   -45    11    88   144   160   137    94    53    30    24    15   -14   -50   -74   -97  -137  -164  -127   -47   -11   -73  -183  -234  -165   -33    51    61    66   121   188   204   169   122    98   104   123   123    88    39    25    72   152   200   174   104    77   119   159   136    88    82   102    78    -3   -73   -71    -7    47    45     5    -6    43   120   159   128    58     5     1    30    58    74    91   127   185   245   279   271   229   187   173   187   212   238   264   284   288   283   302   370   461   515   511   493   535   656   810   943  1048  1145  1231  1295  1369  1494  1637  1703  1664  1599  1589  1633  1687  1725  1736  1715  1679  1668  1710  1795  1891  1957  1987  2019  2083  2158  2214  2263  2337  2454  2593  2696  2715  2669  2636  2687  2825  2991  3127  3231  3331  3427  3489  3505  3513  3569  3691  3869  4081  4296  4472  4583  4634  4640  4624  4639  4732  4899  5075  5200  5251  5229  5169  5130  5151  5207  5257  5308  5396  5525  5635  5657  5587  5486  5416  5385  5375  5384  5419  5475  5541  5621  5734  5868  5957  5939  5833  5730  5713  5797  5932  6053  6112  6098  6041  5990  5972  5978  5992  6008  6016  5993  5940  5901  5924  5999  6049  6022  5958  5947  6028  6164  6282  6327  6283  6179  6065  5990  5971  5979  5979  5975  6000  6068  6144  6169  6124  6064  6053  6083  6107  6111  6115  6130  6149  6166  6162  6120  6063  6043  6070  6093  6055  5958  5852  5791  5776  5761  5708  5639  5595  5574  5536  5459  5363  5281  5236  5233  5255  5273  5266  5214  5107  4992  4953  5011  5094  5119  5060  4934  4760  4559  4379  4285  4289  4316  4281  4180  4088  4059  4064  4044  3980  3885  3766  3636  3519  3414  3294  3167  3075  3037  3023  2986  2909  2814  2728  2650  2547  2411  2274  2182  2151  2143  2096  2001  1932  1949  2014  2026  1930  1775  1656  1632  1679  1731  1729  1664  1575  1500  1438  1375  1328  1333  1382  1421  1410  1370  1344  1349  1364  1373  1375  1363  1320  1247  1179  1145  1119  1047   933   836   794   778   760   755   792   846   860   821   788   814   901  1007  1092  1135  1144  1144  1154  1171  1195  1242  1310  1361  1355  1293  1217  1186  1231  1316  1364  1355  1347  1386  1441  1464  1456  1447  1460  1505  1581  1656  1687  1660  1598  1521  1429  1345  1332  1425  1558  1625  1595  1525  1490  1508  1536  1516  1452  1413  1445  1516  1562  1551  1504  1475  1499  1549  1564  1512  1424  1363  1368  1421  1465  1461  1417  1367  1327  1289  1235  1160  1081  1033  1032  1049  1033   969   892   846   848   875   878   818   706   602   561   587   638   668   653   593   517   473   499   572   622   600   533   477   445   416   365   296   241   223   227   220   192   153   113    71    32     2    -9    -1     6   -13   -47   -50   -16    23    44    42    21    -8   -15    16    55    42   -25   -84   -81   -46   -42   -79   -98   -58    14    64    58    10   -36   -66   -76   -49    16    77    94    82    63    25   -49  -134  -181  -168  -138   -65   -39   -88  -218  -469  -902 -1452 -1843
 39470 -1200  -777  -285     6    77    50    17    17    65   134   137   102    50    43    92   145   141    79     9   -25   -17    20    69   119   152   138    68   -14   -62   -80   -92   -99   -84   -47     0    40    56    41    15     3     1   -13   -45   -72   -75   -61   -48   -50   -61   -55   -27    -3   -13   -49   -70   -59   -35   -32   -72  -140  -169   -93    70   209   236   174   110    98   132   181   218   232   216   157    60   -19   -19    56   134   148   103    39   -11   -30     0    80   170   213   191   162   193   263   287   236   179   176   187   138    38   -32   -19    50   126   181   206   195   160   143   177   251   311   328   326   342   373   395   399   397   382   329   246   187   204   302   430   512   505   436   376   379   449   566   716   886  1045  1166  1239  1268  1277  1289  1311  1339  1377  1431  1511  1623  1744  1815  1798  1726  1673  1676  1718  1774  1845  1922  1971  1967  1953  2003  2132  2285  2409  2484  2509  2509  2544  2656  2795  2861  2824  2767  2790  2897  3016  3095  3157  3249  3380  3534  3695  3857  3994  4087  4154  4242  4373  4522  4652  4761  4866  4957  5011  5043  5099  5191  5284  5330  5320  5307  5350  5446  5536  5572  5562  5551  5568  5605  5633  5636  5623  5599  5555  5481  5406  5385  5445  5546  5630  5688  5746  5803  5837  5851  5881  5943  6012  6056  6071  6064  6051  6052  6067  6059  6007  5951  5955  6029  6121  6187  6234  6279  6316  6329  6314  6276  6225  6188  6192  6225  6244  6206  6111  6021  6001  6042  6080  6084  6081  6103  6143  6162  6138  6095  6092  6145  6197  6198  6177  6185  6214  6213  6155  6067  5994  5961  5962  5981  6003  6004  5962  5870  5747  5626  5540  5515  5548  5591  5584  5520  5454  5438  5465  5472  5422  5356  5341  5369  5367  5312  5248  5208  5165  5084  4979  4889  4825  4760  4661  4514  4335  4175  4078  4045  4039  4021  3973  3907  3850  3815  3776  3688  3552  3420  3336  3291  3242  3155  3023  2878  2767  2700  2637  2543  2436  2362  2333  2322  2291  2219  2108  1990  1899  1842  1814  1830  1898  1961  1937  1801  1620  1484  1428  1425  1428  1413  1389  1384  1422  1497  1567  1603  1614  1613  1592  1534  1448  1365  1313  1300  1312  1326  1313  1255  1155  1043   951   889   859   874   937  1004  1010   940   849   793   775   783   827   898   970  1046  1160  1305  1419  1441  1369  1271  1232  1286  1396  1504  1578  1610  1605  1568  1505  1427  1352  1297  1281  1313  1385  1472  1536  1548  1524  1516  1545  1578  1580  1568  1576  1619  1678  1721  1711  1637  1525  1423  1366  1374  1451  1567  1658  1670  1613  1549  1532  1565  1614  1648  1673  1707  1746  1757  1721  1652  1584  1552  1558  1559  1510  1421  1336  1281  1260  1272  1300  1295  1221  1105  1000   915   834   770   762   815   863   848   779   712   679   664   641   619   619   643   668   666   635   602   582   561   522   469   410   343   271   220   214   244   261   238   192   154   129   106    91   102   130   139   104    45   -17   -79  -123  -124  -100   -98  -130  -158  -143   -75    20    93   114    84    15   -73  -144  -151  -106   -67   -45    11   116   185   154    70    19    18    19     2    -9     1    14    -4   -49   -76   -58   -15   -19   -25   -44   -69  -153  -378  -785 -1288 -1641
 39485 -1094  -778  -401  -145    22   171   264   241   146    71    14   -17   -68  -110  -102   -34    75   192   276   295   258   203   149    86    14   -40   -59   -41     1    25   -10   -96  -161  -146   -71    -6     8    -4   -15   -21   -24   -10    33    76    61   -23  -112  -130   -84   -52   -86  -159  -198  -161   -66    23    52    18   -24   -25    13    31   -15   -98  -145  -131   -98   -74   -46     0    58   106   111    47   -63  -151  -157   -89   -17   -15   -84  -141  -111   -14    73   113   125   130   124    98    38   -58  -151  -183  -143   -67    17    99   159   173   139    87    43     3   -24    -2    87   191   251   276   303   338   356   339   305   284   284   286   273   255   245   239   228   234   278   328   333   301   282   298   343   411   494   575   654   738   835   956  1088  1188  1238  1261  1277  1302  1378  1552  1796  1989  2042  1998  1974  2023  2083  2063  1935  1755  1628  1630  1766  1977  2192  2354  2421  2406  2388  2438  2546  2649  2699  2696  2665  2653  2687  2750  2813  2872  2945  3031  3122  3224  3368  3578  3833  4066  4214  4273  4307  4396  4564  4761  4924  5030  5097  5148  5179  5168  5128  5108  5150  5259  5403  5517  5543  5497  5447  5435  5451  5477  5522  5591  5654  5665  5617  5540  5466  5423  5422  5455  5510  5579  5645  5685  5694  5682  5657  5623  5614  5669  5778  5873  5923  5965  6033  6101  6121  6088  6040  6014  6016  6021  6007  5975  5944  5937  5969  6042  6152  6274  6367  6397  6377  6339  6296  6235  6159  6095  6061  6044  6020  5982  5941  5934  5990  6083  6145  6143  6094  6020  5937  5883  5894  5958  6014  6016  5975  5927  5898  5889  5882  5859  5825  5813  5837  5867  5850  5759  5602  5432  5315  5277  5271  5238  5174  5128  5128  5161  5197  5226  5253  5272  5262  5200  5100  5001  4927  4867  4815  4780  4760  4722  4630  4482  4315  4178  4085  4010  3933  3848  3738  3584  3402  3249  3174  3165  3175  3176  3171  3148  3082  2968  2841  2739  2673  2621  2559  2487  2424  2381  2349  2309  2239  2130  2011  1929  1905  1918  1922  1894  1844  1789  1727  1651  1572  1515  1498  1529  1598  1657  1654  1580  1472  1377  1333  1352  1393  1392  1339  1283  1255  1244  1230  1201  1170  1159  1168  1158  1105  1020   938   881   845   805   746   690   676   707   749   772   777   785   817   884   973  1048  1089  1127  1195  1272  1309  1302  1304  1349  1410  1448  1467  1483  1488  1466  1434  1431  1474  1530  1563  1569  1564  1550  1520  1482  1459  1462  1501  1559  1593  1573  1528  1528  1596  1666  1654  1548  1411  1302  1238  1223  1263  1358  1486  1618  1730  1809  1851  1849  1795  1699  1581  1481  1443  1477  1528  1526  1452  1352  1290  1300  1355  1396  1394  1362  1319  1271  1228  1190  1148  1103  1063  1026   992   962   926   869   797   737   709   705   688   613   486   389   396   478   536   519   475   475   515   532   493   431   390   387   411   434   416   322   156    -6   -78   -53    -8    -1   -11    14    79   141   170   167   147   120    93    71    49    31    41    82   119   111    54   -27  -100  -138  -139  -126  -112   -93   -70   -65   -84  -105  -104   -88   -76   -63   -39   -14   -10   -18   -12    20    52    56    42    40    26    40    25   -36  -158  -364  -691 -1113 -1437
 39500 -1335  -950  -498  -236  -149  -100   -23    40    36    -5   -39    10    76    89    32   -51  -105  -104   -50    41   131   180   195   211   225   202   146    94    58    20   -25   -57   -63   -56   -50   -56   -78  -105   -99   -36    51   100    71     3   -31   -10    11   -25  -106  -169  -175  -134   -56    50   155   212   204   156   102    66    60    61    41    14    30   106   217   340   449   486   408   260   138    98   124   167   191   177   124    58    21    41    98   152   192   233   273   283   239   160    86    39     1   -52  -120  -156  -126   -49    20    66   104   115    53   -50   -91   -20    98   189   242   288   329   345   346   359   382   380   339   289   273   295   326   345   356   368   378   385   396   431   496   586   688   773   816   826   848   908   981  1016  1007  1008  1072  1200  1353  1497  1626  1740  1814  1832  1814  1781  1721  1637  1579  1592  1660  1733  1797  1873  1967  2048  2109  2195  2343  2513  2628  2674  2698  2737  2781  2809  2819  2812  2780  2737  2748  2867  3067  3270  3436  3574  3693  3771  3800  3818  3877  3996  4170  4376  4578  4748  4885  5003  5099  5144  5109  5029  4995  5066  5205  5325  5362  5302  5200  5156  5230  5369  5469  5502  5534  5607  5691  5748  5780  5785  5750  5685  5634  5635  5686  5759  5825  5870  5909  5969  6031  6023  5919  5793  5738  5765  5831  5918  6028  6134  6197  6204  6173  6122  6057  6007  6005  6044  6080  6089  6079  6056  6041  6076  6169  6240  6217  6142  6117  6158  6200  6212  6231  6282  6332  6331  6262  6163  6078  6023  5994  5994  6011  6011  5974  5922  5894  5891  5887  5872  5879  5944  6054  6145  6157  6087  5979  5883  5825  5797  5771  5733  5697  5683  5682  5657  5581  5482  5410  5374  5347  5317  5288  5261  5230  5200  5188  5198  5202  5163  5062  4917  4775  4668  4593  4536  4483  4399  4256  4103  4041  4071  4072  3959  3784  3654  3605  3605  3614  3593  3499  3318  3101  2928  2840  2837  2881  2909  2871  2775  2653  2527  2414  2335  2285  2217  2098  1958  1845  1757  1675  1625  1662  1778  1900  1963  1958  1892  1769  1645  1607  1662  1711  1662  1536  1426  1387  1388  1377  1343  1310  1299  1310  1339  1387  1442  1463  1407  1291  1176  1109  1087  1085  1081  1068  1041  1001   956   917   897   915   983  1065  1097  1051   977   952  1002  1094  1168  1175  1126  1103  1175  1297  1359  1330  1294  1327  1416  1506  1579  1628  1632  1569  1474  1413  1410  1440  1482  1526  1548  1523  1471  1428  1395  1359  1333  1351  1426  1534  1617  1631  1593  1555  1545  1558  1593  1647  1686  1662  1570  1471  1433  1472  1546  1604  1625  1617  1590  1554  1534  1544  1568  1583  1588  1586  1550  1448  1316  1228  1214  1229  1221  1186  1160  1165  1170  1136  1065   992   937   890   834   753   647   546   497   509   540   542   504   454   447   526   670   804   860   824   714   557   410   341   355   375   343   285   263   296   363   426   444   390   277   143    17   -84  -129   -88     9    97   138   134    86    -4   -99  -138   -95   -19    25    34    37    47    37   -10   -67   -77   -26    31    29   -34   -88   -72     2    66    85    85    84    48   -41  -117  -106   -21    64   111   109    52   -35  -143  -207  -288  -374  -441  -553  -849 -1338 -1745
 39515 -1319  -961  -542  -294  -204  -145   -49    68   175   240   199   106    18    16    81   125   105    79   100   137   135    98    69    65    64    52    29    10     9    21    10   -40  -105  -128   -88   -28    -4   -13   -11    19    46    28   -34  -102  -139  -150  -157  -162  -147   -95    -6   100   187   213   168    89    20   -29   -69   -87   -75   -65   -90  -135  -155  -127   -67   -10    24    57    99   128   132   132   127    84     2   -69   -87   -45    50   182   300   347   304   201    92    10   -33   -44   -47   -61   -73   -55    -7    37    55    44    19     1    29   119   232   296   289   259   255   268   260   226   192   165   134   100    94   136   195   229   221   199   201   243   302   335   339   345   373   397   400   414   476   584   711   831   917   951   945   948  1002  1103  1197  1255  1306  1387  1487  1575  1650  1730  1809  1860  1878  1894  1927  1969  2002  2010  1985  1935  1907  1951  2066  2195  2291  2362  2433  2514  2617  2747  2848  2843  2757  2704  2746  2841  2941  3043  3140  3198  3223  3263  3363  3526  3714  3873  3977  4052  4135  4226  4326  4462  4648  4851  5033  5183  5293  5342  5313  5230  5146  5112  5146  5228  5324  5409  5466  5484  5475  5488  5558  5655  5703  5671  5609  5579  5598  5636  5666  5680  5683  5684  5691  5716  5778  5874  5934  5877  5721  5587  5563  5625  5712  5803  5907  6029  6141  6183  6135  6048  5992  5983  5994  5998  5979  5943  5923  5945  6006  6079  6157  6245  6320  6324  6233  6106  6024  6028  6091  6147  6144  6078  6002  5973  6000  6048  6093  6128  6144  6142  6139  6133  6110  6064  6000  5924  5855  5821  5840  5901  5982  6059  6103  6089  6023  5937  5851  5767  5696  5643  5586  5507  5417  5342  5299  5290  5294  5270  5188  5071  4970  4925  4932  4956  4969  4962  4938  4893  4826  4763  4738  4732  4686  4572  4428  4295  4157  3974  3778  3647  3602  3576  3506  3411  3347  3316  3272  3194  3122  3089  3065  2997  2874  2739  2633  2567  2531  2506  2474  2418  2322  2195  2075  2008  2000  2006  1966  1872  1774  1713  1686  1674  1669  1671  1677  1684  1689  1687  1659  1593  1521  1475  1428  1321  1169  1060  1046  1094  1145  1185  1223  1250  1244  1212  1183  1173  1159  1119  1061  1009   971   948   949   975  1000   997   970   936   895   847   821   840   885   926   959   998  1046  1090  1134  1198  1293  1385  1434  1442  1433  1410  1365  1336  1387  1509  1611  1628  1583  1544  1530  1518  1492  1454  1413  1379  1359  1347  1334  1324  1332  1369  1425  1471  1489  1486  1502  1570  1674  1742  1727  1666  1636  1654  1675  1678  1675  1674  1677  1682  1671  1630  1574  1547  1574  1635  1668  1622  1503  1366  1260  1209  1222  1281  1330  1319  1263  1204  1151  1094  1033   978   933   897   866   816   732   639   587   592   619   623   598   580   609   663   664   586   505   488   502   470   379   289   258   284   335   379   384   327   224   129    78    60    36   -16   -80  -113   -96   -59   -46   -64   -83   -83   -61   -15    51   110   127   111   104   108    61   -66  -206  -254  -183   -63    29    61    26   -57  -141  -157   -91    10   101   173   219   212   149    68    23    26    34     0   -58   -65     6    94    99    57   -63  -229  -396  -591  -912 -1365 -1723
 39531 -1349 -1035  -604  -290  -117   -30    -6   -18   -10    35    48    25   -38   -76   -41    31    78    78    59    42    22     8    27    82   132   141   122   117   134   136    97    44    21    31    35    11   -13   -10     2   -11   -46   -51     1    65    62   -12   -86  -115  -138  -199  -265  -272  -207  -100     3    64    70    37    -2   -33   -49   -41    -9    22    24    -2   -41   -84  -118  -113   -53    30    80    76    47    22    -1   -44  -106  -139  -104   -34    -1   -22   -50   -51   -40   -41   -54   -66   -77   -86   -84   -62    -8    77   158   188   159   108    72    64    80   100   107    98    94   116   158   186   178   155   147   161   195   244   290   312   307   287   260   243   255   296   358   422   462   458   428   420   470   568   669   740   779   826   921  1048  1146  1194  1238  1311  1390  1426  1409  1389  1432  1544  1659  1739  1823  1946  2061  2090  2022  1918  1829  1783  1817  1939  2086  2175  2208  2268  2409  2578  2680  2684  2645  2639  2678  2719  2749  2809  2928  3078  3203  3275  3302  3324  3393  3518  3653  3776  3924  4104  4257  4340  4384  4441  4537  4654  4764  4855  4940  5043  5168  5292  5376  5397  5361  5309  5287  5301  5320  5330  5351  5393  5445  5500  5550  5576  5560  5511  5463  5454  5487  5540  5589  5630  5668  5698  5700  5661  5605  5569  5561  5580  5639  5739  5837  5879  5866  5853  5873  5919  5974  6044  6128  6189  6190  6157  6148  6166  6139  6038  5940  5937  6024  6117  6157  6146  6118  6094  6088  6112  6155  6167  6120  6058  6042  6068  6079  6024  5900  5776  5752  5855  6002  6087  6086  6037  5978  5937  5934  5969  6016  6043  6028  5959  5843  5717  5633  5600  5576  5523  5458  5427  5450  5490  5491  5436  5356  5286  5240  5220  5205  5166  5106  5065  5064  5075  5059  4996  4908  4848  4847  4868  4832  4703  4526  4370  4258  4168  4073  3973  3887  3814  3722  3590  3439  3307  3209  3132  3059  2980  2895  2829  2810  2818  2790  2697  2576  2470  2370  2267  2204  2222  2276  2275  2201  2112  2047  1994  1940  1897  1864  1824  1766  1702  1638  1568  1500  1460  1457  1480  1513  1537  1530  1476  1393  1327  1302  1294  1275  1262  1294  1345  1333  1220  1077  1003  1028  1102  1161  1186  1199  1204  1166  1057   908   789   728   702   689   697   724   743   743   735   725   720   755   845   960  1055  1112  1140  1163  1218  1332  1486  1612  1664  1662  1649  1630  1581  1507  1436  1378  1333  1323  1366  1431  1459  1415  1320  1232  1217  1292  1418  1537  1605  1600  1542  1504  1548  1642  1694  1655  1562  1505  1531  1594  1604  1546  1485  1479  1523  1578  1615  1631  1632  1630  1630  1623  1581  1497  1414  1393  1444  1510  1513  1422  1288  1183  1125  1078  1016   960   938   939   935   916   899   891   870   804   698   595   531   518   534   534   479   388   337   380   478   541   528   462   378   302   253   243   256   274   288   299   295   265   215   150    68   -17   -73   -85   -82  -102  -135  -153  -138   -88    -4    84   135   124    61    -1   -11    29    61    48    27    55   125   177   169    97    -9  -104  -137   -93    -5    58    45   -21   -75   -85   -72   -48    -9    24    33    31    43    53    34    -2   -20   -34   -20   -73  -193  -324  -475  -767 -1239 -1667
 39546 -1138  -815  -467  -291  -242  -184   -75    33    95   115    85    68    42     0   -34   -26    17    51    41    11     7    46   100   140   159   157   124    63    -8   -62   -76   -48    -7    27    68   116   146   139   115    98    84    64    47    35    16   -28  -109  -206  -278  -292  -256  -193  -131   -97   -94   -94   -60    -9    -1   -70  -152  -150   -54    58   114   104    49   -27   -81   -72    -7    60    90    83    52    15     1    40   119   181   172    89   -10   -64   -54    -8    25    19   -12   -20    35   117   143    76   -38  -122  -146  -132   -99   -46    22    82   115   123   121   110    96    91   111   158   208   236   241   240   248   267   298   344   389   407   396   372   330   271   237   284   410   533   563   511   474   536   685   844   954  1010  1037  1059  1100  1173  1251  1294  1307  1352  1457  1566  1618  1627  1655  1727  1822  1914  1996  2061  2094  2091  2071  2058  2065  2091  2133  2200  2307  2449  2606  2764  2900  2974  2973  2929  2880  2845  2849  2914  3029  3148  3233  3289  3357  3448  3528  3569  3583  3610  3698  3879  4123  4345  4482  4543  4577  4640  4755  4885  4980  5047  5123  5198  5222  5191  5167  5206  5291  5357  5377  5400  5473  5567  5615  5594  5551  5527  5524  5533  5561  5608  5658  5701  5746  5795  5825  5827  5818  5820  5831  5844  5859  5881  5906  5909  5867  5800  5764  5791  5857  5922  5968  5992  6003  6020  6045  6065  6080  6115  6164  6185  6157  6110  6086  6103  6154  6214  6254  6267  6257  6210  6113  5994  5896  5823  5773  5777  5862  5993  6107  6171  6185  6143  6042  5914  5818  5780  5777  5777  5773  5776  5788  5798  5798  5797  5811  5849  5912  5972  5980  5909  5790  5689  5649  5655  5649  5599  5519  5424  5312  5199  5131  5139  5194  5233  5205  5111  4991  4891  4845  4862  4901  4898  4826  4721  4618  4500  4350  4194  4084  4026  3982  3912  3804  3678  3573  3505  3443  3354  3248  3141  3033  2928  2842  2779  2733  2695  2642  2544  2411  2293  2222  2183  2143  2101  2072  2057  2036  2010  1998  2008  2017  1993  1920  1824  1754  1723  1692  1639  1582  1557  1569  1594  1579  1486  1353  1267  1272  1324  1349  1315  1255  1220  1229  1240  1203  1132  1103  1153  1232  1274  1266  1220  1148  1070   983   860   722   648   685   794   911   999  1039  1026   992   992  1044  1114  1167  1201  1227  1251  1273  1307  1360  1429  1500  1545  1541  1498  1452  1444  1480  1518  1508  1459  1418  1393  1363  1339  1354  1389  1391  1362  1360  1418  1504  1572  1604  1604  1576  1527  1477  1466  1522  1620  1699  1722  1699  1651  1597  1559  1565  1618  1685  1723  1707  1651  1598  1594  1641  1693  1705  1666  1605  1557  1517  1446  1335  1243  1234  1290  1334  1320  1265  1194  1104  1016   974   970   953   895   823   757   691   634   613   626   623   557   455   408   463   561   608   580   512   434   362   335   367   401   375   304   259   271   298   288   243   211   218   240   223   155    73     7   -47   -93  -108   -81   -43   -24   -22   -21   -19   -18    -9    13    32    19   -38  -117  -172  -174  -129   -67   -18     7    14    21    50   105   166   204   203   158    76   -13   -84  -135  -167  -156   -88    -2    50    55    -4   -68  -160  -250  -348  -524  -849 -1270 -1575
 39561 -1296  -933  -450   -87    88   118    74    38    56   116   131   111    63    45    74   109   114   105   121   162   188   166   117    97   132   185   193   128    29   -38   -53   -68  -133  -220  -254  -213  -137   -61    15    83   106    58   -25   -75   -61   -23   -26   -82  -146  -174  -160  -109   -28    46    66    25   -26   -31    16    63    69    49    36    30     1   -61  -120  -117   -28   110   222   242   175    93    51    44    37    10   -30   -59   -51    -1    79   171   243   261   225   174   147   139   115    70    32    10   -15   -47   -42    29   133   201   199   146    85    41    23    36    77   116   110    51   -26   -76   -55    51   207   350   454   526   562   549   492   411   332   281   265   267   281   328   412   500   572   659   784   919  1016  1062  1089  1132  1185  1212  1207  1215  1283  1412  1567  1713  1823  1889  1923  1948  1984  2047  2120  2175  2200  2211  2228  2249  2251  2213  2154  2125  2168  2268  2385  2482  2544  2579  2617  2689  2809  2953  3074  3144  3186  3241  3313  3380  3416  3436  3482  3592  3763  3960  4147  4301  4409  4465  4490  4530  4621  4765  4920  5040  5117  5169  5209  5238  5262  5290  5313  5322  5324  5342  5389  5453  5506  5520  5492  5439  5398  5398  5439  5499  5565  5639  5704  5718  5672  5631  5680  5829  6002  6111  6127  6075  6000  5940  5922  5962  6062  6179  6247  6232  6155  6080  6052  6071  6112  6140  6126  6076  6052  6097  6169  6193  6157  6112  6110  6165  6253  6331  6383  6405  6389  6334  6255  6165  6080  6027  6029  6068  6094  6069  6016  5996  6024  6063  6084  6084  6061  6008  5940  5882  5846  5833  5848  5886  5937  5981  5998  5989  5965  5935  5898  5859  5831  5807  5753  5658  5563  5508  5477  5435  5368  5292  5231  5210  5221  5218  5166  5094  5053  5047  5032  4979  4906  4860  4880  4938  4952  4861  4691  4517  4377  4259  4138  4001  3843  3669  3507  3398  3355  3346  3320  3257  3184  3134  3106  3066  2987  2848  2654  2451  2303  2242  2255  2308  2360  2380  2357  2300  2228  2167  2124  2080  2014  1946  1914  1916  1897  1823  1723  1653  1632  1647  1674  1681  1636  1548  1473  1451  1450  1410  1331  1261  1228  1209  1183  1144  1103  1074  1060  1038  1003   979   993  1048  1128  1207  1235  1163  1004   840   765   806   902   969   972   945   942   997  1104  1198  1205  1127  1052  1056  1131  1218  1291  1365  1441  1490  1497  1496  1515  1527  1492  1425  1387  1411  1466  1498  1489  1465  1455  1464  1469  1439  1390  1388  1466  1568  1607  1568  1513  1502  1529  1545  1532  1528  1573  1653  1704  1666  1545  1435  1446  1589  1760  1856  1864  1829  1780  1707  1615  1547  1527  1516  1461  1368  1288  1251  1244  1240  1230  1218  1204  1184  1165  1155  1148  1120  1055   965   888   849   842   839   818   770   702   623   537   455   393   367   387   449   524   575   595   597   578   523   444   384   370   386   383   330   227   105     8   -25    -1    49   103   144   147    92    -9  -113  -180  -190  -144   -63    15    65    86    94    86    63    47    48    28   -46  -138  -182  -154   -85    -9    43    59    51    53    81   120   143   125    54   -54  -152  -181  -113    16   132   174   138    66    11   -29    -4    24    22   -58  -288  -717 -1268 -1681
 39575 -1378  -982  -484  -152    -3    59    81    62    14   -20   -42   -35   -73  -147  -177  -119   -37   -14   -47   -62   -24    34    69    68    59    71   100   121   119    99    61    13   -10    19    75   105    88    42     0   -11     3    12     3   -10   -30   -62   -94  -106   -87   -37    15    17   -27   -42    10    61    38   -18   -32    -2    24    36    45    37     0   -52   -96  -117  -111   -72    -9    45    50    12    -6    26    75    78    38     9    26    67    77    37   -15   -38   -22    10    43    65    69    59    52    54    61    70    76    73    62    64   115   225   354   430   415   333   246   199   195   209   217   228   249   251   196   107    57    89   165   211   204   198   254   355   428   431   390   355   366   434   536   636   717   791   877   976  1064  1114  1131  1148  1208  1321  1440  1505  1510  1513  1562  1657  1749  1789  1770  1731  1732  1820  1994  2173  2248  2193  2079  1994  1978  2024  2102  2186  2271  2367  2477  2597  2717  2822  2901  2961  3014  3061  3108  3183  3297  3418  3505  3560  3607  3655  3703  3772  3883  4031  4197  4360  4503  4610  4688  4758  4838  4929  5018  5091  5143  5197  5283  5392  5472  5489  5464  5444  5441  5438  5427  5418  5421  5433  5474  5558  5648  5685  5669  5644  5629  5608  5602  5662  5778  5882  5927  5937  5942  5939  5921  5909  5934  5995  6076  6185  6303  6354  6281  6125  5979  5896  5875  5895  5935  5982  6027  6056  6055  6041  6063  6141  6228  6261  6237  6204  6194  6200  6199  6179  6138  6093  6067  6061  6048  6009  5964  5952  5983  6032  6070  6091  6098  6090  6061  6003  5927  5861  5835  5842  5847  5831  5812  5811  5816  5808  5787  5768  5747  5706  5649  5606  5599  5612  5618  5609  5585  5537  5472  5424  5418  5432  5407  5313  5181  5069  5009  4982  4955  4922  4901  4887  4842  4751  4646  4570  4526  4483  4415  4328  4239  4144  4018  3857  3688  3539  3423  3342  3277  3188  3057  2919  2819  2754  2690  2612  2540  2489  2457  2431  2411  2399  2388  2360  2319  2279  2232  2165  2090  2034  2005  1987  1961  1917  1843  1754  1694  1687  1701  1688  1631  1548  1471  1420  1382  1333  1278  1240  1226  1227  1235  1236  1219  1183  1130  1074  1052  1095  1180  1251  1273  1246  1173  1063   948   869   841   849   869   887   896   898   909   940   986  1021  1027  1030  1074  1176  1301  1392  1411  1378  1348  1359  1412  1477  1531  1569  1585  1553  1478  1413  1405  1438  1456  1434  1398  1392  1440  1509  1533  1484  1406  1365  1379  1414  1434  1441  1454  1473  1484  1476  1457  1457  1508  1596  1663  1670  1643  1630  1646  1673  1693  1690  1658  1625  1630  1669  1691  1665  1620  1589  1563  1516  1459  1413  1369  1303  1218  1146  1105  1083  1056  1003   923   835   763   703   638   581   568   612   673   711   733   770   818   842   831   805   767   686   550   398   295   272   304   346   372   376   341   263   179   130   116   112   112   117   110    70    13   -30   -45   -45   -66  -119  -175  -203  -196  -153   -84   -17    25    43    35    -8   -78  -131  -127   -81   -40   -23   -26   -41   -52   -37    10    66   106   132   162   187   171   102    36    40   111   177   171    78   -58  -169  -199  -157  -129  -105  -134  -198  -289  -455  -797 -1312 -1745
 39591 -1174  -832  -445  -233  -186  -170  -110   -47   -40   -72  -114   -99   -76   -75   -96  -116  -103   -39    50   110   119   122   157   188   158    81    42    80   130   123    69    20    -3   -20   -43   -51     5   127   228   201    44  -126  -203  -185  -155  -163  -182  -172  -140  -101   -52     0    17   -22   -76   -90   -63   -38   -33   -45   -68   -97  -129  -176  -228  -234  -162   -52    32    65    43   -22   -90  -114   -89   -29    51   119   131    90    47    25    -5   -61  -101   -83   -25    23    43    47    53    78   120   166   206   233   222   157    65     3    14    90   177   216   203   172   142   107    81   101   165   227   243   212   171   144   124   115   157   267   382   429   415   413   460   511   503   438   403   473   610   708   728   732   773   842   923  1012  1095  1160  1225  1306  1381  1416  1417  1424  1474  1563  1658  1728  1773  1826  1914  2020  2093  2115  2109  2099  2092  2086  2085  2091  2114  2181  2319  2501  2650  2722  2750  2800  2903  3042  3187  3307  3369  3365  3325  3307  3351  3447  3554  3650  3747  3857  3957  4025  4070  4132  4226  4331  4426  4520  4634  4768  4912  5050  5156  5216  5250  5291  5363  5471  5586  5647  5610  5499  5378  5292  5251  5263  5337  5456  5562  5601  5566  5504  5482  5533  5648  5785  5903  5969  5975  5953  5949  5971  6002  6031  6062  6104  6167  6237  6280  6266  6201  6125  6090  6110  6135  6109  6039  5986  5992  6038  6072  6077  6081  6112  6163  6212  6253  6281  6297  6300  6281  6224  6140  6084  6106  6180  6215  6155  6054  6012  6048  6092  6086  6057  6049  6048  6014  5942  5870  5846  5892  5978  6036  6025  5976  5942  5929  5909  5862  5777  5666  5571  5518  5489  5466  5474  5537  5622  5661  5611  5475  5308  5190  5155  5177  5204  5210  5193  5149  5071  4970  4873  4802  4743  4670  4584  4513  4477  4474  4491  4507  4477  4359  4173  3991  3859  3744  3603  3443  3310  3217  3140  3054  2963  2886  2832  2788  2724  2623  2489  2351  2253  2229  2281  2367  2432  2445  2404  2327  2240  2161  2088  2017  1952  1889  1830  1780  1741  1694  1629  1567  1539  1565  1631  1674  1633  1508  1368  1280  1262  1277  1279  1248  1200  1164  1156  1172  1190  1192  1188  1190  1175  1116  1039   994   978   948   889   835   818   833   853   868   895   942   991  1028  1074  1151  1244  1311  1317  1270  1221  1225  1283  1351  1397  1425  1458  1494  1509  1479  1404  1317  1278  1327  1442  1543  1560  1494  1411  1381  1417  1479  1516  1510  1488  1475  1472  1490  1549  1625  1653  1604  1527  1487  1483  1473  1438  1397  1391  1452  1571  1695  1776  1803  1781  1716  1632  1562  1529  1549  1624  1715  1753  1706  1599  1479  1382  1317  1262  1194  1122  1062  1007   949   896   852   802   735   676   661   696   747   776   772   750   737   727   684   585   467   393   368   354   340   355   406   460   484   458   372   260   180   151   139   121   107    95    65    18   -18   -26   -20   -23   -34   -37   -31   -36   -37    -5    42    46    -8   -56   -33    44   105   109    80    61    48     9   -53   -87   -41    60   133   128    72    16   -22   -41   -22    35    92    86    -6  -136  -218  -197   -92    21    81    73    34     5   -26    -9   -15   -82  -229  -467  -823 -1255 -1568
 39606 -1205  -854  -465  -277  -251  -221   -98    61   157   162   117   133   172   181   162   143   116    51   -16   -14    60   141   174   157   116    68    30    13    15    14   -13   -67  -118  -137  -112   -65   -34   -35   -52   -70  -100  -149  -191  -185  -129   -52    13    54    68    73    84    87    59     7   -29   -20    17    37    24    14    39    70    64    29     4    15    63   130   167   132    50     4    29    76    91    83    97   154   223   243   188    91     5   -47   -53     2   106   186   171    65   -68  -172  -211  -167   -56    50    86    54     5   -30   -34    25   149   257   270   196   116    92   128   194   248   253   207   155   142   182   250   299   295   249   211   224   298   401   486   518   496   449   414   422   469   527   564   577   597   665   795   961  1123  1247  1314  1332  1335  1367  1439  1508  1525  1506  1518  1596  1713  1828  1928  2004  2045  2065  2105  2171  2230  2259  2275  2295  2341  2440  2581  2697  2742  2749  2768  2806  2855  2915  2972  3001  3004  3020  3094  3243  3449  3665  3844  3960  4015  4021  3999  3989  4031  4136  4282  4429  4554  4661  4766  4864  4953  5051  5158  5243  5275  5258  5221  5193  5196  5238  5314  5403  5487  5561  5626  5671  5673  5628  5568  5536  5554  5608  5658  5683  5694  5698  5692  5686  5699  5735  5784  5840  5899  5948  5983  6023  6080  6121  6117  6105  6133  6180  6174  6098  6019  6007  6061  6131  6171  6180  6189  6221  6258  6267  6249  6230  6224  6227  6239  6255  6258  6243  6226  6211  6183  6139  6103  6080  6047  5995  5941  5901  5879  5881  5911  5946  5961  5945  5907  5855  5808  5804  5863  5958  6034  6054  6024  5961  5881  5805  5759  5741  5728  5714  5717  5730  5719  5677  5635  5598  5533  5449  5404  5400  5369  5271  5146  5050  4990  4936  4877  4836  4830  4851  4871  4846  4761  4649  4562  4514  4482  4420  4297  4117  3912  3706  3522  3401  3357  3343  3303  3237  3164  3091  3020  2948  2861  2748  2625  2503  2382  2285  2242  2232  2207  2169  2162  2199  2243  2239  2173  2081  2012  1978  1930  1830  1724  1695  1741  1766  1714  1620  1536  1471  1424  1406  1406  1378  1290  1176  1107  1109  1145  1176  1204  1230  1216  1150  1087  1081  1121  1162  1174  1154  1121  1107  1130  1162  1152  1082   984   903   868   895   975  1066  1118  1122  1115  1126  1162  1230  1331  1436  1498  1497  1453  1410  1416  1478  1545  1564  1536  1512  1520  1534  1521  1501  1523  1594  1655  1644  1573  1499  1461  1450  1445  1425  1375  1316  1310  1401  1556  1679  1706  1662  1607  1560  1507  1469  1494  1581  1662  1685  1660  1627  1619  1656  1741  1836  1881  1839  1722  1569  1421  1308  1244  1223  1229  1265  1330  1391  1399  1353  1294  1250  1203  1130  1029   909   789   712   706   750   801   828   825   794   740   684   632   564   477   414   414   453   471   453   442   467   506   533   541   515   437   322   217   156   135   129   129   128   108    76    66    90   117   114    81    35    -9   -45   -71   -90  -111  -119  -103   -90  -113  -157  -170  -125   -40    46    93    76    10   -55   -93  -103   -89   -45     8    37    27     0   -10    22    84   127   138   155   197   227   207   155   114    96    57    43    18   -22  -102  -284  -636 -1120 -1498
 39620 -1321  -893  -443  -189  -103   -69   -26     7    -1   -54  -130  -149  -142  -128   -96   -47   -14     4    49   129   188   166    76     2     2    39    26   -39   -72   -24    46    71    68    80    88    56    -4   -56   -78   -69   -43   -23   -28   -52   -63   -53   -43   -46   -50   -41   -21     1     4   -22   -55   -45    19   106   161   141    43   -78  -148  -137   -79   -26    -9   -27   -33    40   187   305   297   174    32   -33   -21     0   -21   -57   -55   -15    16    28    42    62    66    35    -7   -20     5    43    64    72    87   119   161   195   195   163   139   161   215   242   194    99    38    69   170   266   319   340   350   338   277   174    96   119   235   335   339   283   261   306   390   478   533   527   484   462   487   530   576   654   784   916   993  1029  1073  1133  1187  1253  1364  1499  1587  1594  1562  1567  1638  1741  1813  1828  1817  1826  1867  1920  1978  2057  2161  2259  2311  2316  2304  2305  2337  2410  2512  2603  2654  2687  2725  2748  2744  2743  2778  2850  2964  3144  3367  3546  3628  3665  3746  3887  4031  4131  4198  4276  4374  4460  4516  4566  4644  4752  4859  4934  4981  5025  5086  5158  5229  5294  5344  5382  5422  5475  5535  5587  5611  5605  5587  5571  5571  5590  5613  5620  5609  5594  5599  5633  5682  5729  5765  5782  5784  5811  5892  6001  6091  6145  6180  6204  6203  6167  6108  6064  6065  6095  6107  6090  6088  6133  6189  6197  6159  6138  6171  6224  6244  6226  6206  6208  6222  6215  6169  6109  6074  6067  6059  6035  6024  6051  6090  6088  6036  5985  5994  6058  6116  6113  6055  5984  5934  5922  5948  5972  5947  5883  5834  5827  5835  5829  5802  5759  5710  5671  5673  5739  5840  5900  5852  5688  5464  5278  5211  5269  5370  5418  5377  5278  5175  5090  5013  4927  4839  4769  4713  4639  4529  4411  4335  4314  4322  4319  4293  4249  4195  4126  4030  3914  3797  3687  3567  3430  3288  3157  3036  2906  2762  2629  2545  2522  2517  2476  2390  2302  2255  2252  2283  2333  2364  2333  2241  2136  2059  2018  1983  1928  1862  1813  1773  1711  1641  1620  1662  1718  1740  1721  1677  1615  1534  1439  1355  1317  1320  1301  1201  1054   965   969  1007  1023  1029  1043  1046  1023   997   999  1013   988   899   786   714   711   761   843   956  1088  1186  1203  1158  1122  1141  1204  1266  1303  1330  1358  1360  1307  1234  1209  1261  1358  1442  1470  1437  1377  1335  1330  1363  1431  1497  1492  1391  1265  1224  1293  1393  1440  1428  1415  1435  1468  1483  1473  1451  1428  1417  1431  1463  1491  1520  1560  1597  1606  1599  1617  1672  1720  1728  1708  1700  1721  1744  1727  1648  1532  1434  1391  1397  1405  1373  1305  1245  1221  1204  1136  1006   892   878   935   954   873   735   628   598   622   645   631   588   556   570   618   649   630   577   533   516   504   471   436   441   476   463   348   193   112   147   238   315   366   394   366   253   100     5    13    74   111    99    62    14   -51  -123  -164  -148   -91   -35    -7    -3     5    51   148   261   305   220    48   -91  -122   -66   -15   -29   -88  -125  -105   -53    -9    21    47    56    30   -17   -56   -73   -80   -83   -67   -21    39    88   110    78    68    60    25  -112  -427  -925 -1484 -1832
 39635 -1117  -787  -401  -154   -48    -9    13    39    71    92    89   158   286   366   280    56  -151  -231  -205  -151  -112   -84   -56   -36   -34   -35   -16    23    54    51    38    67   142   196   165    72    -1    -9    18    33    35    49    73    81    63    34    12    -1   -15   -26   -32   -39   -64  -105  -126  -107   -82  -100  -149  -167  -131   -79   -44   -17    24    72    94    83    70    76    75    44     6    -7    -3     2    27    85   140   137    75     7   -30   -51   -66   -51    13   100   152   134    71     9   -29   -39   -10    57   132   169   155   130   147   211   280   315   305   261   197   133    82    48    32    47    92   135   150   151   161   185   224   277   323   321   283   286   367   465   494   455   432   493   605   688   721   762   854   955  1001  1007  1043  1138  1250  1339  1409  1474  1528  1555  1569  1620  1734  1862  1937  1943  1924  1926  1971  2060  2169  2250  2270  2260  2263  2276  2278  2304  2419  2626  2842  2981  3017  2969  2885  2845  2917  3076  3212  3268  3296  3373  3512  3662  3772  3830  3872  3956  4091  4223  4294  4318  4353  4425  4518  4620  4728  4830  4908  4954  4983  5020  5097  5221  5357  5455  5480  5432  5370  5380  5487  5622  5701  5719  5724  5746  5746  5684  5585  5524  5537  5598  5659  5697  5710  5714  5736  5798  5897  5996  6061  6086  6097  6114  6133  6133  6103  6053  6016  6030  6088  6129  6126  6114  6118  6112  6084  6067  6082  6118  6181  6285  6391  6443  6437  6409  6379  6344  6310  6281  6249  6207  6163  6132  6131  6161  6192  6197  6179  6174  6201  6229  6206  6121  6024  5961  5924  5874  5808  5775  5824  5935  6028  6058  6038  5991  5915  5812  5715  5661  5658  5677  5684  5665  5630  5587  5526  5463  5445  5480  5502  5435  5290  5153  5084  5073  5087  5104  5084  4990  4850  4748  4725  4736  4707  4618  4507  4430  4393  4339  4223  4063  3901  3757  3635  3553  3511  3459  3351  3212  3106  3046  2997  2937  2888  2856  2796  2650  2432  2228  2098  2031  2007  2042  2136  2234  2271  2232  2149  2068  2022  2010  1985  1917  1840  1807  1810  1789  1713  1623  1585  1608  1620  1552  1413  1290  1245  1246  1225  1175  1144  1144  1135  1082   994   909   867   893   976  1058  1076  1034  1000  1012  1036  1036  1025  1031  1048  1060  1074  1097  1109  1092  1071  1075  1109  1169  1246  1318  1364  1383  1377  1360  1367  1416  1491  1567  1623  1634  1599  1563  1579  1631  1648  1588  1495  1445  1455  1487  1515  1555  1618  1673  1672  1616  1574  1604  1672  1696  1639  1536  1435  1376  1389  1484  1621  1714  1704  1625  1564  1570  1624  1693  1743  1735  1663  1579  1533  1525  1531  1551  1584  1597  1540  1422  1326  1329  1404  1430  1319  1120   969   943   984   997   961   907   846   764   667   584   536   525   542   575   610   645   679   712   742   762   747   682   600   578   641   697   638   495   401   412   429   351   207   105    87   102   108   112   113    68   -45  -170  -228  -208  -162  -126   -89   -39    12    68   130   158   100   -35  -165  -203  -123    20   128   132    45   -60  -113  -100   -47    24   102   148   127    65    27    43    85   109   106    86    51    -5   -48   -18    76   142   112    32   -41   -33   -33   -97  -249  -500  -854 -1264 -1553
 39650 -1359 -1042  -593  -239   -42    50    88    90    79    83    77    80    42   -23   -64   -37    42   132   194   205   168   111    67    35     1   -32   -45   -37   -21     1    31    57    61    44    33    51    89   125   135    98    10   -90  -148  -152  -137  -127  -116   -95   -80   -91  -117  -120   -66    29    92    62   -22   -73   -69   -65   -89  -115  -113   -78   -18    40    71    61    18   -22    -3    91   190   195    95   -25   -91  -117  -166  -246  -306  -305  -248  -156   -38    87   176   194   149    96    97   162   246   289   265   191   109    56    35    27    20    21    49   126   233   296   253   135    38    37   133   260   356   404   420   406   345   254   203   237   304   311   243   178   195   303   443   552   601   607   599   606   647   732   847   957  1030  1052  1034  1023  1071  1174  1267  1302  1302  1333  1440  1600  1740  1806  1816  1832  1889  1962  2008  2007  1966  1922  1917  1968  2066  2193  2321  2412  2470  2540  2654  2802  2938  3015  3019  2985  2967  2992  3046  3099  3139  3195  3307  3476  3667  3844  3980  4066  4114  4153  4206  4292  4425  4579  4695  4746  4762  4791  4849  4932  5035  5152  5259  5317  5304  5257  5236  5254  5284  5323  5422  5600  5800  5934  5958  5902  5834  5793  5776  5760  5721  5649  5577  5571  5658  5768  5792  5720  5640  5628  5687  5778  5868  5929  5958  5999  6094  6214  6289  6288  6243  6191  6146  6117  6106  6085  6037  6010  6056  6145  6207  6227  6243  6265  6267  6237  6196  6166  6144  6139  6165  6212  6241  6226  6176  6124  6104  6124  6151  6143  6098  6062  6066  6081  6056  6003  5984  6015  6040  6010  5930  5838  5767  5734  5738  5775  5833  5895  5950  5983  5980  5937  5874  5817  5769  5708  5625  5526  5416  5292  5165  5074  5069  5145  5229  5252  5220  5167  5104  5035  4970  4913  4853  4784  4714  4659  4626  4588  4488  4299  4084  3943  3912  3933  3929  3855  3716  3555  3420  3304  3168  3007  2870  2773  2680  2574  2502  2491  2490  2437  2338  2254  2218  2224  2256  2298  2309  2242  2114  2000  1959  1973  1992  1989  1959  1891  1794  1711  1689  1713  1708  1612  1444  1284  1207  1218  1269  1316  1342  1346  1324  1275  1214  1178  1170  1154  1116  1087  1077  1048   987   934   936   989  1043  1066  1060  1030   980   926   896   891   906   958  1046  1129  1185  1238  1294  1310  1271  1244  1303  1431  1551  1616  1622  1575  1485  1390  1341  1352  1400  1458  1522  1594  1668  1724  1725  1654  1541  1446  1411  1437  1484  1507  1509  1531  1576  1598  1573  1533  1517  1527  1543  1554  1555  1555  1574  1601  1597  1552  1513  1527  1597  1699  1808  1887  1897  1819  1681  1547  1475  1470  1476  1428  1320  1195  1078   967   880   846   858   867   848   813   775   743   722   685   598   479   420   486   621   698   663   582   549   569   578   543   498   482   498   530   557   545   482   405   354   310   230   136   104   160   237   256   208   141    99    80    64    47    37    20   -22   -76   -97   -65    -8    33    38     6   -29   -36   -14    -3   -27   -63   -78   -67   -43   -11    30    82   144   195   204   158    80     3   -52   -84   -93   -99  -118  -123   -75     5    68    93    86    58    31    18   -35  -100  -183  -234  -277  -427  -782 -1279 -1673
 39665 -1226  -871  -471  -220   -85     1    32   -13  -101  -177  -235  -222  -168   -85    23   145   236   261   219   132    18   -75   -76    27   141   156    73   -11   -40   -47   -85  -143  -157  -104   -47   -47  -103  -161  -170  -123   -49    18    63    76    58    10   -45   -77   -74   -54   -23    34   108   160   169   156   142   106    34   -48   -98   -93   -41    21    55    47    21     2     3    20    20   -20   -73   -85   -55   -29   -31   -29     6    59   101   136   175   182   109   -15   -99   -92   -36     7    23    33    51    70    77    78    78    70    32   -28   -77   -82   -44    15    78   132   159   139    80    36    55   105    98    13   -56   -10   129   260   324   340   331   296   245   211   223   290   391   480   524   535   550   589   662   769   876   934   936   942  1007  1119  1223  1289  1321  1347  1395  1470  1549  1615  1681  1758  1832  1892  1951  2006  2046  2066  2080  2101  2134  2181  2237  2283  2307  2322  2360  2456  2621  2802  2910  2923  2919  2969  3064  3155  3225  3282  3314  3308  3288  3306  3399  3569  3778  3968  4106  4210  4321  4440  4545  4640  4739  4822  4866  4895  4951  5029  5096  5143  5187  5240  5302  5363  5396  5388  5380  5417  5493  5571  5635  5683  5697  5667  5624  5623  5677  5726  5704  5619  5557  5587  5684  5778  5837  5883  5933  5979  6015  6048  6085  6121  6144  6147  6148  6174  6233  6293  6311  6271  6203  6151  6136  6143  6145  6132  6127  6166  6241  6301  6298  6240  6188  6211  6312  6407  6417  6347  6246  6144  6065  6045  6076  6101  6087  6073  6101  6160  6217  6253  6257  6220  6146  6050  5956  5893  5880  5900  5924  5945  5961  5952  5898  5821  5762  5724  5682  5637  5626  5674  5744  5772  5734  5659  5589  5542  5512  5483  5443  5391  5326  5236  5122  5023  4994  5040  5089  5064  4950  4804  4698  4658  4644  4590  4472  4324  4198  4136  4147  4189  4205  4166  4062  3878  3612  3331  3146  3101  3129  3137  3094  3013  2900  2772  2657  2557  2445  2316  2199  2122  2089  2076  2053  2002  1931  1871  1850  1874  1921  1963  1977  1948  1874  1783  1716  1681  1636  1549  1434  1346  1314  1329  1349  1335  1277  1207  1166  1154  1135  1098  1071  1076  1084  1063  1025  1003  1018  1067  1126  1154  1117  1020   911   834   797   789   812   868   937   998  1065  1150  1219  1234  1203  1169  1170  1213  1268  1303  1318  1337  1355  1341  1298  1283  1338  1438  1514  1515  1425  1281  1177  1187  1293  1407  1475  1511  1531  1523  1486  1452  1456  1489  1507  1487  1450  1438  1468  1523  1561  1538  1450  1347  1290  1290  1324  1390  1488  1586  1653  1682  1660  1577  1468  1393  1378  1415  1482  1526  1495  1402  1323  1289  1246  1133   980   869   833   832   823   793   754   732   749   786   800   776   727   665   608   575   569   569   561   537   499   466   465   503   558   597   598   552   470   377   306   279   286   310   330   318   256   164    89    69   102   136   120    56    -9   -40   -30    26   130   244   295   243   132    34   -14   -23    -9     3   -23  -101  -178  -189  -121   -12    83   126   114    90    86    86    55    -3   -51   -67   -60   -54   -72  -115  -153  -154  -123   -96   -87   -79   -55   -19    19    48    24    -5   -80  -181  -298  -481  -819 -1285 -1638
 39681 -1326  -912  -401   -84     1   -27   -82  -129  -149  -131  -124   -99   -77   -51   -12    44   112   172   197   172   111    43    -1     0    55   132   179   167   110    34   -31   -64   -53   -14    34    77    92    57   -13   -65   -54    -9     6   -27   -74   -99  -114  -151  -213  -254  -228  -148   -83   -83  -123  -150  -142  -109   -63   -19     0     0     8    36    54    36     1   -18   -14     2    26    52    78   103   116    85    14   -34    -4    83   145   127    46   -46  -116  -154  -163  -146  -102   -42    13    55    88   112   122   114    81    16   -57   -95   -78   -36   -18   -38   -61   -46    -9     8    -2    -7    33   125   242   330   356   341   336   354   357   311   236   182   169   173   187   235   312   365   362   335   348   426   547   672   777   867   970  1090  1187  1210  1160  1097  1075  1106  1174  1259  1348  1441  1541  1631  1692  1723  1742  1772  1841  1965  2115  2222  2249  2235  2235  2261  2313  2395  2490  2574  2647  2725  2815  2913  3005  3065  3070  3040  3028  3067  3130  3178  3225  3322  3493  3696  3856  3939  3981  4042  4150  4285  4393  4432  4422  4437  4527  4670  4815  4939  5042  5120  5162  5171  5163  5159  5186  5257  5345  5410  5436  5440  5446  5456  5463  5474  5505  5549  5582  5592  5588  5587  5605  5658  5754  5888  6009  6053  6002  5915  5863  5848  5836  5815  5802  5820  5879  5966  6056  6153  6275  6391  6427  6351  6222  6138  6144  6201  6239  6233  6218  6238  6276  6282  6248  6223  6241  6280  6307  6313  6312  6302  6254  6151  6039  5999  6059  6164  6241  6259  6232  6201  6208  6262  6319  6314  6232  6117  6034  5996  5979  5965  5946  5892  5776  5630  5555  5615  5762  5867  5851  5760  5711  5751  5799  5761  5659  5580  5548  5520  5471  5421  5374  5306  5221  5161  5136  5099  5021  4931  4867  4827  4788  4737  4660  4567  4494  4449  4387  4276  4153  4054  3967  3862  3734  3607  3523  3505  3504  3435  3282  3115  2997  2916  2817  2669  2509  2399  2348  2311  2257  2194  2139  2096  2059  2021  1992  1995  2024  2043  2022  1977  1941  1925  1920  1909  1872  1803  1723  1652  1574  1472  1381  1355  1397  1443  1423  1329  1207  1109  1050  1024  1010   988   958   927   899   867   837   822   835   882   946   989   980   936   900   893   901   911   925   948   975   989   991  1027  1122  1237  1306  1315  1291  1258  1231  1244  1319  1425  1497  1502  1477  1474  1489  1479  1434  1400  1419  1479  1531  1554  1567  1584  1591  1566  1518  1478  1450  1413  1367  1353  1396  1478  1554  1582  1554  1495  1452  1468  1534  1606  1655  1676  1667  1623  1564  1535  1552  1578  1576  1550  1517  1473  1411  1348  1301  1260  1204  1137  1075  1017   944   854   784   772   800   809   778   757   791   834   811   724   638   578   526   490   510   586   661   685   661   621   576   513   437   375   339   319   298   255   186   135   145   189   184   100     2   -26     5    22    -7   -36   -23     1    -1   -13     5    56   109   141   147   113    21  -118  -243  -275  -207  -107   -36    -5     0    -8   -14     0    44   104   135   117    81    74    98   109    81    42    17    -4   -45   -87   -98   -90   -94   -84    -6   121   196   153    41   -46  -109  -116  -132  -159  -213  -379  -758 -1302 -1726
 39695 -1314  -832  -304   -12    21   -50   -94   -74   -32   -11   -36   -18    42   121   172   165   107    50    40    67    93   107   115   116   106    96    96    89    47   -37  -130  -183  -185  -163  -131   -79    -8    42    37    -7   -44   -60   -85  -122  -117   -46    28    35   -18   -60   -44     9    28   -26  -111  -136   -67    39   101    96    58    21    -5    -7    34   100   125    71     0    -2    75   155   164   110    53    26    21    21    12    -8   -10    35   105   133    86    20    10    59    97    74    20     0    39   101   126    90    33    13    34    36   -28  -120  -145   -65    66   173   216   204   172   173   237   328   372   342   288   268   284   301   301   294   299   330   380   416   401   350   318   337   400   484   572   660   747   821   869   905   955  1025  1082  1105  1118  1163  1236  1304  1360  1416  1475  1530  1573  1609  1650  1706  1775  1851  1955  2096  2238  2327  2350  2344  2348  2363  2367  2370  2413  2514  2637  2725  2762  2789  2841  2910  2973  3038  3116  3207  3316  3446  3588  3717  3807  3848  3867  3904  3977  4075  4190  4312  4413  4485  4567  4703  4869  4983  5006  4986  4994  5046  5109  5176  5271  5389  5486  5530  5533  5538  5571  5620  5662  5696  5728  5744  5731  5719  5739  5777  5799  5802  5810  5826  5836  5841  5856  5887  5918  5931  5920  5898  5892  5909  5934  5955  5976  5991  5995  6006  6053  6123  6167  6166  6153  6176  6238  6302  6323  6293  6248  6229  6245  6299  6392  6486  6515  6455  6362  6304  6293  6297  6290  6272  6239  6186  6119  6078  6103  6194  6280  6273  6177  6089  6077  6111  6127  6096  6032  5962  5911  5884  5869  5877  5924  5993  6034  6028  6009  5991  5931  5809  5682  5622  5623  5621  5579  5512  5438  5356  5272  5222  5239  5293  5301  5210  5064  4960  4945  4973  4970  4909  4811  4703  4605  4528  4459  4368  4251  4151  4108  4099  4068  3999  3920  3849  3776  3705  3647  3576  3446  3263  3077  2912  2763  2638  2544  2450  2335  2231  2192  2215  2252  2272  2279  2288  2292  2256  2141  1967  1817  1758  1776  1803  1812  1813  1810  1784  1717  1633  1573  1559  1581  1600  1561  1436  1290  1233  1287  1347  1314  1195  1070   992   978  1021  1075  1075  1006   920   873   876   907   939   956   949   929   940  1018  1141  1244  1282  1270  1239  1201  1168  1171  1224  1285  1300  1266  1233  1239  1291  1366  1422  1438  1442  1471  1501  1483  1417  1353  1327  1322  1319  1337  1402  1493  1547  1543  1522  1510  1473  1386  1283  1219  1211  1249  1321  1407  1478  1515  1522  1538  1599  1705  1809  1860  1848  1803  1766  1754  1749  1721  1658  1579  1514  1485  1486  1491  1470  1409  1312  1194  1082   992   924   890   903   948   993  1027  1027   956   816   652   503   399   378   457   586   682   714   712   717   731   739   723   658   529   376   268   233   238   238   223   205   190   171   141   108    81    59    30   -17   -84  -148  -156   -72    76   213   291   304   265   191   107    29   -41  -118  -212  -309  -373  -371  -293  -162   -33    41    48    20     1     8    28    47    66    87    93    62     0   -53   -68   -54   -38   -24     9    66   114   118    79    21   -35   -75   -78   -31    46   113    98    57   -23  -133  -300  -580 -1009 -1513 -1840
 39710 -1440 -1020  -509  -159    18    94    93    46    10     3   -43   -96  -126   -87    -3    66    99   100    69    19   -10     0    34    70    99   134   187   238   237   167    64   -27   -93  -123  -107   -53    -4    -5   -56  -102  -102   -87  -101  -125  -112   -82   -78   -84   -55    -1    13   -32   -77   -64    -8    44    76    97   110   108    84    44    20    35    55    25   -37   -47    27   122   163   142   103    76    54    28    28    75   129   132    70   -12   -73  -106  -122  -108   -53    25   107   180   227   216   143    48   -14   -33   -33   -21    24   100   161   166   121    66    36    41    62    88   123   169   213   235   240   253   281   303   293   266   258   287   337   372   363   322   309   373   493   603   666   685   673   668   720   846   993  1084  1095  1085  1133  1245  1352  1390  1376  1367  1382  1395  1387  1383  1409  1448  1468  1500  1604  1766  1905  1974  2000  2013  2024  2044  2100  2198  2312  2426  2542  2667  2777  2838  2847  2861  2933  3043  3129  3169  3205  3284  3387  3454  3460  3448  3476  3557  3666  3772  3875  4007  4176  4346  4476  4548  4570  4591  4665  4786  4877  4884  4846  4856  4962  5141  5333  5492  5587  5605  5577  5544  5530  5542  5574  5603  5611  5622  5673  5767  5879  5975  6027  6039  6032  6002  5945  5904  5925  5976  5981  5927  5882  5907  5986  6058  6092  6100  6101  6095  6085  6093  6127  6164  6175  6174  6204  6291  6409  6477  6427  6294  6193  6187  6238  6289  6323  6324  6274  6201  6169  6221  6321  6383  6350  6245  6129  6049  6030  6070  6144  6226  6301  6343  6324  6263  6212  6184  6147  6092  6056  6044  6018  5967  5933  5952  6000  6024  5991  5906  5803  5734  5736  5794  5850  5852  5788  5698  5638  5633  5660  5680  5675  5636  5550  5417  5260  5126  5039  4972  4876  4747  4652  4661  4760  4847  4834  4724  4568  4408  4280  4223  4234  4256  4226  4116  3931  3717  3541  3438  3386  3325  3222  3102  3016  2971  2908  2790  2652  2550  2479  2391  2269  2151  2082  2065  2064  2041  1986  1940  1957  2029  2089  2088  2036  1977  1933  1889  1825  1748  1686  1649  1616  1567  1518  1493  1484  1452  1358  1199  1032   943   974  1066  1097  1020   919   893   932   958   936   900   884   885   884   883   902   957  1038  1101  1103  1056  1022  1056  1157  1274  1344  1335  1280  1253  1297  1378  1425  1405  1354  1345  1422  1552  1645  1625  1509  1397  1386  1477  1583  1624  1597  1561  1572  1613  1626  1592  1546  1496  1417  1335  1325  1410  1514  1560  1547  1504  1448  1391  1350  1350  1412  1533  1657  1714  1700  1674  1671  1670  1652  1627  1607  1577  1521  1447  1378  1329  1301  1285  1260  1208  1149  1109  1074  1029  1004  1016  1018   950   820   683   594   565   584   630   677   700   689   658   632   636   650   625   566   540   559   542   446   351   341   372   351   277   225   224   235   215   166   118   104   135   188   227   220   161    78    13   -11     6    56   109   142   162   176   172   145   110    75    35    -9   -39   -43   -21     9    19    -2   -32   -35   -21   -33   -94  -175  -224  -209  -129    -6   107   134    49   -70  -113   -60    12    31   -10   -72  -101   -69    -1    52    57    20   -37  -138  -224  -313  -373  -420  -561  -917 -1455 -1882
 39725 -1107  -855  -514  -283  -169   -88    -5    62   104   140   163   217   253   235   162    64   -21   -80  -106   -91   -54   -49  -113  -196  -210  -134   -25    62   111   118    98   101   160   233   244   184   109    67    61    66    64    56    46    37    35    31     4   -49  -106  -147  -173  -189  -198  -192  -148   -59    35    86    86    56    17    -2    27    96   139   101     4   -82  -119  -118   -99   -69   -40   -26   -27   -36   -51   -49    15   151   285   330   274   188   137   124   124   136   179   230   226   145    43   -18   -30   -10    32    86   127   142   137   115    76    46    67   138   214   245   215   162   148   200   270   296   277   251   220   160    95   106   216   338   384   370   376   437   522   588   622   620   573   510   507   607   769   913  1004  1064  1120  1169  1214  1280  1365  1417  1393  1324  1295  1371  1531  1695  1804  1871  1928  1983  2028  2061  2080  2070  2029  1991  2007  2089  2194  2290  2391  2526  2684  2842  2990  3116  3192  3210  3206  3226  3284  3354  3405  3434  3455  3478  3516  3593  3729  3916  4108  4253  4330  4368  4420  4505  4590  4638  4656  4679  4736  4820  4890  4923  4940  4975  5041  5132  5244  5370  5494  5608  5697  5711  5611  5451  5358  5392  5494  5583  5655  5743  5838  5915  5980  6048  6090  6050  5930  5818  5803  5867  5915  5915  5925  5990  6078  6148  6196  6221  6197  6113  6018  5996  6093  6261  6400  6436  6382  6312  6275  6262  6247  6240  6260  6302  6345  6370  6380  6391  6389  6344  6261  6203  6216  6260  6255  6192  6124  6076  6019  5944  5900  5939  6041  6123  6141  6138  6165  6200  6183  6101  6006  5956  5964  5998  6026  6040  6032  5983  5880  5746  5626  5545  5510  5517  5551  5577  5581  5606  5699  5836  5932  5924  5807  5628  5449  5290  5140  5006  4931  4936  4965  4941  4838  4700  4593  4544  4531  4512  4460  4369  4250  4131  4032  3942  3836  3704  3574  3477  3404  3300  3144  2985  2883  2833  2775  2682  2602  2591  2627  2631  2558  2441  2334  2249  2164  2078  2001  1928  1853  1791  1765  1775  1806  1846  1883  1901  1885  1833  1766  1718  1702  1689  1651  1607  1576  1529  1433  1303  1184  1101  1045  1006   975   933   875   838   866   946  1023  1063  1065  1038   984   913   874   914  1021  1114  1127  1074  1042  1114  1276  1438  1525  1528  1480  1412  1351  1315  1306  1301  1275  1232  1218  1275  1389  1498  1563  1584  1582  1580  1583  1579  1561  1534  1495  1436  1388  1393  1450  1500  1480  1391  1298  1277  1349  1473  1585  1657  1710  1762  1793  1771  1710  1648  1606  1598  1640  1722  1803  1858  1890  1892  1831  1695  1533  1426  1393  1380  1342  1305  1310  1323  1270  1143  1024   979   986   986   958   924   903   895   889   869   822   751   653   525   408   371   423   486   495   481   508   566   567   460   304   196   175   211   254   265   245   215   191   182   188   197   186   134    37   -54   -78   -36     3     3    -9   -24   -65  -116  -115   -46    30    48    -3   -75  -101   -56    33   119   169   168   127    80    46     6   -54  -105  -111   -79   -36    -1    16    17     9     0    -4    -6   -17   -36   -40   -20    -1    -4    -7    23    86   143   168   158   114    33   -88  -148  -174  -197  -257  -395  -670 -1076 -1431
 39740 -1390  -981  -472  -117    44    86    77    54    32     9   -39   -43   -20     4    16    21    20     5   -19   -38   -56   -80   -74     4   115   153    77   -47  -140  -176  -157   -90     2    71    80    31   -34   -53    16   145   246   267   224   140    35   -36   -26    28    35   -35  -126  -176  -169  -125   -63     4    65   106   116    95    76    84    92    57   -10   -66   -98  -124  -159  -206  -247  -233  -138     0   107   145   119    64    36    58   101   128   128   100    43   -11    -8    74   177   228   204   131    42   -23   -27    33   107   136   113    67    36    51   107   145   114    41     0    25    82   113   107   109   158   239   292   282   241   229   261   292   290   284   315   363   370   328   288   291   334   391   450   512   587   680   782   874   959  1050  1140  1196  1209  1202  1199  1214  1254  1310  1362  1410  1467  1538  1626  1740  1864  1944  1943  1893  1863  1897  1988  2098  2186  2239  2282  2354  2470  2591  2677  2741  2825  2936  3039  3106  3136  3156  3187  3222  3240  3257  3316  3431  3565  3676  3760  3850  3979  4144  4298  4390  4419  4438  4504  4624  4751  4834  4876  4922  4997  5068  5113  5155  5222  5305  5388  5485  5600  5694  5713  5655  5577  5548  5584  5649  5701  5718  5699  5666  5664  5726  5836  5930  5958  5925  5876  5857  5874  5899  5902  5896  5940  6059  6196  6265  6234  6136  6041  6017  6078  6166  6206  6178  6132  6134  6200  6303  6412  6500  6539  6520  6471  6430  6421  6442  6471  6478  6451  6401  6353  6321  6306  6303  6298  6261  6170  6046  5953  5942  5991  6044  6082  6141  6237  6331  6371  6346  6285  6219  6159  6090  5992  5880  5805  5794  5809  5800  5771  5765  5793  5825  5842  5837  5809  5778  5765  5760  5734  5683  5629  5571  5486  5390  5322  5293  5280  5263  5229  5161  5051  4927  4829  4764  4700  4615  4518  4442  4388  4315  4183  4008  3859  3784  3757  3717  3637  3519  3366  3208  3104  3075  3057  2985  2873  2779  2712  2646  2568  2467  2339  2217  2154  2154  2164  2141  2098  2071  2064  2053  2022  1981  1949  1928  1907  1875  1829  1781  1753  1747  1725  1645  1501  1343  1249  1256  1317  1342  1291  1201  1120  1061  1016   980   932   858   782   737   720   715   731   793   906  1032  1123  1159  1154  1143  1149  1175  1203  1210  1197  1182  1179  1191  1223  1280  1357  1435  1484  1481  1436  1384  1348  1323  1306  1314  1360  1420  1471  1512  1551  1589  1616  1615  1581  1546  1537  1537  1505  1450  1423  1451  1506  1514  1430  1302  1235  1277  1377  1470  1555  1655  1764  1843  1866  1836  1772  1702  1652  1620  1581  1527  1483  1467  1477  1518  1583  1629  1605  1507  1376  1261  1191  1145  1070   953   840   773   745   735   744   773   794   761   674   595   580   625   683   716   707   640   528   445   459   537   570   507   400   329   316   327   320   281   228   180   128    58   -18   -70   -78   -38    48   155   232   255   246   228   194   139    62   -37  -135  -166   -86    50   132   104    14   -60   -77   -39    14    38    10   -53  -118  -149  -127   -63     8    42    13   -48   -74   -21    75   131   101    28   -13    -6    13    19    28    53    79    71    30    -3     2    21     1   -53  -113   -95   -77  -110  -225  -466  -880 -1406 -1793
 39754 -1235  -894  -496  -204   -17    75    71    24    13    57    95   159   229   276   245   133    14   -27     5    49    56    54    99   191   256   246   199   162   116    30   -54   -67   -11    38    35    15    13    -5   -80  -177  -209  -140   -15    94   143   117    18  -116  -222  -260  -263  -279  -293  -254  -153   -33    61   129   179   189   151   109   122   170   174    91   -44  -145  -155   -94   -33   -23   -52   -72   -49     9    73   130   182   214   172    39  -113  -178  -130   -41    -7   -42   -76   -45    27    62    19   -62  -114   -89     5   105   135    92    61   107   197   260   288   321   351   313   191    65    26    68   117   138   147   146   124    98   111   180   284   385   459   496   490   435   360   329   391   508   613   692   775   852   875   832   771   746   781   878  1027  1201  1352  1439  1464  1465  1462  1447  1418  1391  1388  1432  1540  1703  1894  2068  2167  2165  2116  2112  2171  2241  2287  2334  2406  2491  2587  2715  2877  3030  3124  3157  3176  3216  3253  3242  3202  3206  3299  3445  3577  3658  3707  3765  3861  4004  4188  4391  4560  4646  4647  4617  4616  4666  4725  4750  4756  4801  4916  5074  5227  5336  5377  5353  5306  5310  5415  5586  5732  5797  5807  5799  5771  5727  5708  5737  5772  5769  5756  5793  5886  5987  6047  6061  6048  6029  6021  6036  6068  6095  6114  6156  6233  6300  6303  6241  6161  6104  6063  6016  5970  5965  6029  6136  6229  6282  6337  6430  6524  6541  6475  6397  6357  6339  6333  6363  6424  6468  6468  6429  6340  6190  6033  5959  6001  6090  6136  6133  6137  6174  6211  6211  6174  6124  6096  6118  6187  6252  6252  6176  6069  5974  5886  5778  5667  5609  5638  5725  5811  5856  5856  5816  5752  5701  5691  5692  5642  5533  5442  5429  5466  5487  5467  5427  5365  5253  5092  4940  4850  4813  4769  4676  4545  4418  4325  4265  4207  4121  3991  3833  3690  3610  3608  3648  3655  3564  3368  3145  2983  2908  2877  2829  2734  2598  2457  2349  2292  2264  2241  2216  2186  2147  2103  2066  2043  2036  2029  1977  1853  1694  1570  1546  1636  1777  1868  1865  1808  1750  1698  1616  1492  1367  1283  1207  1087   947   864   861   904   952   983   978   934   877   864   935  1051  1120  1094  1015   974  1017  1112  1186  1202  1169  1124  1109  1150  1234  1325  1401  1455  1490  1512  1521  1507  1469  1434  1430  1458  1502  1552  1602  1638  1636  1600  1562  1537  1515  1501  1498  1488  1459  1445  1476  1523  1534  1513  1496  1485  1468  1452  1447  1435  1405  1387  1412  1463  1499  1523  1577  1674  1771  1822  1810  1751  1680  1638  1635  1634  1594  1507  1402  1302  1217  1155  1133  1152  1170  1123  1003   881   826   824   818   784   742   720   718   719   714   712   720   717   668   584   534   576   662   690   627   542   489   444   383   341   336   332   303   285   306   319   258   138    39    11    29    36     1   -46   -60   -33     0    25    64   113   106     2  -131  -188  -143   -75   -49   -42    -9    30    25   -28   -78   -66    21   140   220   213   119    -9  -106  -139  -132  -116   -94   -58    -3    76   157   168    78   -24   -38    27    85    86    47     2   -23   -11    31    60    31   -43  -109  -141   -82   -29   -48  -165  -397  -779 -1258 -1603
 39770 -1277  -934  -482  -194   -84   -40    -3    17    34    89   152   209   178    69   -49  -110   -90   -32    -3   -32   -78   -89   -52     3    34    35    44    91   144   150   101    39   -10   -62  -116  -136   -97   -17    58    85    41   -35   -79   -68   -33     9    65   110   112    85    67    62    44    27    59   139   197   174    93    36    54   113   138   103    59    56    61    15   -43   -22    81   159   126    14   -74   -75   -17    37    70    92   101    92    89   110   131   126   102    82    65    32    -6   -16    22    90   134   115    60    49   120   217   255   218   163   141   143   128    70   -17   -90   -93   -10   117   211   232   217   245   332   414   430   401   363   314   253   234   308   449   566   584   501   399   384   505   702   854   893   880   920  1035  1146  1184  1178  1205  1285  1372  1429  1469  1517  1575  1637  1697  1752  1805  1865  1931  1977  1983  1971  1989  2069  2200  2339  2437  2464  2433  2395  2401  2473  2608  2767  2884  2927  2939  3006  3161  3331  3418  3407  3376  3398  3479  3595  3755  3967  4183  4323  4373  4394  4443  4517  4579  4624  4678  4741  4778  4797  4861  4995  5117  5154  5134  5144  5216  5309  5359  5357  5361  5421  5518  5603  5656  5702  5761  5811  5816  5788  5780  5813  5845  5830  5789  5785  5848  5963  6085  6175  6221  6251  6283  6294  6255  6184  6137  6137  6161  6178  6187  6198  6211  6214  6193  6148  6116  6151  6269  6422  6541  6597  6592  6537  6449  6355  6283  6262  6300  6378  6456  6502  6512  6509  6508  6489  6430  6344  6269  6216  6168  6120  6104  6136  6179  6190  6177  6181  6219  6252  6221  6133  6056  6036  6040  6021  5977  5932  5909  5920  5948  5952  5918  5878  5849  5790  5681  5587  5575  5637  5714  5762  5755  5680  5557  5438  5364  5320  5271  5208  5146  5092  5038  4967  4859  4718  4581  4478  4408  4355  4312  4261  4177  4057  3919  3794  3702  3647  3609  3561  3486  3373  3228  3092  3006  2956  2901  2833  2764  2675  2539  2397  2325  2340  2379  2375  2313  2213  2085  1946  1842  1818  1851  1888  1900  1889  1849  1788  1751  1771  1814  1799  1696  1572  1510  1519  1524  1456  1320  1179  1081  1026   989   947   894   849   845   888   956  1011  1040  1052  1056  1046  1029  1036  1070  1083  1055  1042  1088  1161  1214  1260  1326  1378  1369  1331  1345  1415  1470  1474  1461  1470  1500  1540  1590  1646  1680  1644  1526  1391  1337  1381  1452  1478  1457  1433  1438  1478  1540  1585  1573  1503  1422  1378  1393  1464  1559  1621  1606  1523  1432  1382  1377  1391  1414  1468  1576  1712  1807  1812  1740  1637  1552  1518  1534  1540  1461  1279  1063   904   825   794   784   809   874   938   948   901   843   816   817   802   743   658   595   577   572   540   495   482   514   562   594   596   578   551   507   445   395   393   410   373   266   168   159   227   286   264   154     2  -126  -186  -160   -74    17    72    88    81    66    63    81   106   112    85    25   -46   -88   -77   -49   -47   -60   -55   -29   -12   -12     0    50   115   154   141    69   -52  -171  -205  -130   -23    20    -4   -26    -3    33    35     9     0    23    52    52    11   -52   -95   -89   -49   -13   -10   -36  -101  -134  -181  -253  -347  -486  -765 -1219 -1635
 39785 -1006  -706  -405  -264  -228  -185  -104   -22    20    12   -51   -79   -81   -84   -84   -53    10    75   112   123   121   111   105   103    89    51     5   -21    -8    34    63    36   -21   -38    11    75    96    66    15   -29   -66  -104  -142  -170  -181  -158   -92    -5    52    45    -8   -58   -72   -70   -84  -104  -109  -104  -100   -91   -66   -22    32    96   161   201   190   138    73    10   -49   -91  -105  -102   -99   -98   -92   -86   -91  -100   -79   -23    13   -32  -144  -216  -185   -95   -30   -20   -28   -12    32    89   140   164   135    55   -17   -23    38   110   133   100    64    86   152   190   173   153   178   215   207   158   123   136   173   180   135    79    88   176   275   317   316   334   404   497   557   563   548   540   544   568   638   753   866   944  1000  1068  1162  1272  1378  1456  1490  1495  1521  1590  1670  1725  1752  1766  1780  1792  1780  1745  1752  1859  2041  2206  2294  2339  2403  2494  2567  2605  2619  2622  2639  2714  2860  3041  3223  3383  3488  3513  3493  3484  3496  3518  3587  3740  3933  4076  4126  4117  4119  4182  4312  4467  4601  4686  4706  4669  4636  4688  4839  5007  5112  5149  5157  5169  5204  5276  5387  5516  5607  5616  5555  5491  5487  5557  5661  5748  5776  5730  5643  5599  5630  5665  5644  5603  5612  5693  5828  5972  6062  6072  6043  6017  6003  5990  5971  5951  5964  6040  6145  6201  6176  6102  6024  5961  5945  6015  6149  6257  6277  6243  6229  6256  6266  6226  6199  6265  6398  6493  6498  6444  6375  6310  6265  6248  6250  6240  6205  6167  6152  6156  6162  6163  6161  6152  6129  6094  6074  6097  6152  6192  6187  6158  6127  6070  5960  5834  5751  5715  5689  5665  5673  5724  5786  5824  5823  5787  5723  5643  5567  5507  5462  5421  5364  5288  5239  5258  5323  5359  5316  5207  5080  4960  4829  4661  4465  4284  4159  4118  4159  4218  4187  4014  3781  3628  3585  3556  3455  3295  3139  3034  2986  2954  2900  2839  2810  2802  2772  2706  2621  2518  2388  2259  2184  2172  2159  2094  1986  1884  1825  1829  1874  1904  1881  1810  1709  1603  1533  1533  1578  1581  1487  1348  1271  1294  1342  1318  1218  1096   982   881   827   863   943   948   839   719   698   763   845   931  1037  1134  1184  1194  1205  1225  1231  1214  1196  1218  1307  1431  1504  1473  1386  1336  1352  1401  1453  1506  1575  1663  1744  1769  1715  1614  1525  1472  1440  1419  1407  1407  1434  1484  1511  1471  1394  1364  1410  1469  1474  1413  1318  1242  1236  1308  1416  1510  1574  1612  1627  1612  1577  1551  1542  1529  1498  1451  1402  1382  1409  1452  1459  1411  1314  1185  1062   994   993  1025  1042  1006   915   815   758   743   727   700   693   705   697   662   641   662   697   709   685   634   565   494   450   451   491   538   561   554   528   476   392   299   220   143    66    27    36    38   -14   -95  -148  -152  -122   -74   -21    18    25    -5   -58  -103  -110   -63     9    54    45    10     0    25    52    61    58    55    50    36    22    27    40    26   -12   -16    40    98    87    30    -1    13    37    43    44    57    76    76    36   -52  -163  -237  -231  -172  -125  -123  -128   -87    -3    74   106    94    28   -21   -86  -166  -287  -495  -817 -1188 -1429
 39800 -1365 -1001  -484   -84   123   182   145    73    25    26    18    11     0    30    91   109    61    14    30    81   111   103    65     5   -56   -87   -73   -30    26    88   136   148   124    84    32   -41  -123  -178  -190  -164  -100    -1    88   113    63   -15   -72   -93   -89   -67   -31    -1    -3   -39   -81  -105   -99   -63   -18    -7   -40   -70   -52     2    59   105   134   132   103    83    97   115    94    44    16    30    68    97    86    22   -63  -105   -75    -4    62   113   152   160   124    64    27    32    63   104   141   137    76     4   -15    28   107   181   215   201   175   170   170   141    81    20   -12     2    69   165   237   251   245   275   330   338   275   194   171   227   320   382   390   388   419   479   541   607   697   803   889   934   951   959   964   970  1003  1092  1235  1401  1557  1667  1709  1704  1702  1718  1715  1668  1606  1584  1628  1702  1770  1856  2013  2226  2401  2464  2440  2430  2510  2663  2819  2927  2977  2969  2919  2889  2941  3088  3266  3399  3469  3524  3621  3765  3917  4030  4082  4086  4078  4104  4188  4303  4402  4475  4551  4649  4746  4816  4847  4841  4808  4780  4787  4855  4998  5188  5346  5411  5394  5368  5407  5533  5702  5842  5924  5976  6013  5996  5911  5820  5809  5887  5979  6008  5970  5905  5859  5863  5917  5983  6018  6010  5988  6004  6082  6184  6237  6226  6198  6183  6172  6158  6159  6187  6229  6266  6280  6277  6297  6373  6471  6507  6441  6318  6226  6207  6233  6259  6273  6291  6324  6368  6424  6505  6600  6650  6575  6380  6185  6113  6148  6187  6175  6144  6140  6174  6215  6220  6176  6118  6089  6079  6044  5977  5922  5913  5948  6003  6033  5989  5887  5811  5821  5887  5934  5915  5836  5730  5630  5552  5500  5480  5493  5517  5514  5482  5461  5483  5519  5504  5399  5228  5060  4942  4862  4784  4676  4530  4364  4217  4117  4055  3998  3932  3862  3776  3657  3518  3404  3346  3313  3233  3074  2894  2772  2725  2706  2661  2567  2449  2355  2309  2285  2260  2233  2195  2138  2084  2064  2055  2013  1935  1846  1763  1700  1686  1726  1768  1750  1667  1572  1515  1502  1506  1495  1427  1285  1132  1063  1091  1124  1067   908   722   600   583   650   754   848   915   980  1068  1160  1225  1259  1284  1312  1342  1375  1429  1509  1581  1599  1560  1490  1407  1328  1306  1376  1488  1554  1553  1540  1559  1596  1621  1623  1597  1544  1480  1434  1414  1409  1423  1476  1548  1571  1517  1438  1398  1415  1461  1489  1474  1423  1384  1411  1510  1616  1666  1657  1627  1610  1622  1667  1746  1857  1961  1982  1876  1699  1569  1553  1623  1695  1681  1552  1355  1182  1087  1045   998   935   904   921   923   864   785   756   774   794   794   778   736   672   641   692   789   839   788   677   587   540   498   428   352   309   297   280   238   200   216   283   337   329   293   289   320   338   291   168    17   -74   -55    30    74    25   -58   -83   -42    -2   -14   -55   -58    -7    29   -24  -141  -202  -143   -25    48    41     0    -1    67   135   118    16   -90  -135  -103   -12    90   160   180   156    90    -1   -66   -77   -70   -89  -102   -40    84   164   125    10   -81   -97   -46    43   135   184   156    31   -76  -150  -178  -202  -325  -659 -1186 -1643
 39814 -1258  -809  -310   -11   102   161   219   239   199   149   113   125   111    61    18    18    50    83    96    84    42   -36  -136  -207  -190   -74    77   179   201   170   112    40   -16   -21    25    77    80    13   -86  -145  -106     4   101   135   132   114    58   -46  -152  -205  -191  -119    -6   109   169   130    11   -94   -98    -5    93   133   121    81    22   -33   -46    -8    38    46    10   -26   -16    31    69    78    90   122   133    86     7   -56  -104  -142  -130   -30   122   239   254   179    87    54    91   121    62   -74  -201  -227  -127    34   155   192   193   202   199   161   106    68    65    86   108   124   146   181   227   284   348   387   369   320   283   269   267   289   344   415   470   493   500   524   573   618   642   674   751   868   980  1054  1096  1132  1177  1231  1292  1370  1473  1588  1682  1744  1782  1802  1805  1784  1727  1651  1621  1702  1877  2054  2162  2211  2237  2238  2226  2264  2404  2607  2794  2934  3044  3132  3179  3188  3196  3239  3305  3368  3438  3539  3662  3761  3812  3832  3863  3927  4020  4142  4312  4524  4727  4857  4901  4891  4875  4873  4873  4868  4864  4863  4857  4859  4890  4967  5091  5242  5377  5455  5481  5487  5497  5519  5560  5639  5765  5898  5973  5983  5983  6009  6042  6057  6088  6164  6243  6246  6156  6047  6002  6035  6106  6177  6257  6357  6448  6484  6456  6409  6383  6366  6318  6247  6197  6188  6200  6213  6245  6318  6416  6495  6533  6539  6526  6504  6480  6448  6395  6329  6284  6284  6318  6367  6412  6436  6438  6449  6485  6514  6508  6487  6468  6421  6331  6242  6190  6155  6106  6060  6043  6052  6076  6122  6189  6228  6203  6132  6074  6066  6095  6106  6051  5947  5852  5783  5703  5591  5486  5438  5453  5489  5503  5488  5466  5444  5408  5343  5267  5201  5138  5074  5044  5067  5094  5059  4955  4823  4689  4544  4373  4186  4019  3896  3807  3729  3653  3576  3479  3345  3208  3131  3131  3142  3072  2906  2723  2617  2608  2642  2642  2569  2453  2366  2330  2298  2238  2153  2041  1903  1788  1758  1814  1900  1950  1931  1838  1695  1555  1482  1495  1547  1567  1531  1454  1349  1213  1082  1005   976   936   868   807   779   770   762   758   768   796   845   930  1069  1247  1393  1444  1422  1408  1443  1491  1503  1491  1499  1533  1551  1514  1425  1321  1255  1255  1313  1396  1473  1527  1558  1583  1615  1648  1664  1652  1610  1549  1496  1487  1527  1587  1640  1682  1706  1687  1624  1543  1467  1405  1376  1390  1429  1471  1515  1566  1626  1694  1751  1787  1818  1856  1862  1791  1667  1561  1511  1498  1490  1479  1471  1459  1430  1391  1356  1308  1222  1098   962   852   812   860   944   967   885   756   688   730   832   892   840   701   567   509   506   494   451   400   368   373   411   456   479   468   425   354   264   170   101    87   131   191   199   122     3   -80   -96   -57    16   105   167   174   144   116   110   117   113    84    48    36    47    47    18    -8   -10   -12   -40   -84  -124  -158  -178  -162  -109   -56   -35   -38   -34    -4    40    77    97   109   121   115    59   -41  -128  -157  -144  -102    -9   124   216   202   114    36    14    30    42    42    51    84   123   104    54   -62  -197  -322  -509  -871 -1371 -1727
 39830 -1207  -773  -283    -5    62    29   -34  -101  -150  -177  -220  -241  -244  -203  -123   -34    35    74    92   104   122   144   166   166   106   -17  -144  -184  -106    21   103   102    51     1   -31   -59   -92  -115   -95    -7   119   207   188    72   -68  -180  -250  -267  -208   -81    51   122   126   112   105   102   117   171   231   225   125   -25  -157  -224  -228  -201  -162  -108   -38    34    88    99    51   -31   -91   -92   -52   -11     1   -12   -23   -10    16    33    34    37    53    59    21   -64  -157  -190  -127   -11    97   166   186   142    42   -61  -102   -52    72   214   295   276   209   182   217   266   282   267   246   232   224   197   138    72    50    99   199   304   378   421   461   513   546   521   458   425   468   564   672   759   798   778   736   746   860  1059  1260  1385  1416  1399  1401  1457  1566  1686  1768  1787  1772  1772  1794  1796  1761  1723  1723  1766  1844  1964  2118  2262  2347  2377  2387  2397  2417  2478  2613  2796  2955  3049  3105  3168  3249  3334  3402  3461  3554  3693  3833  3916  3941  3962  4032  4157  4309  4454  4569  4652  4726  4798  4841  4841  4825  4830  4855  4876  4883  4891  4929  5023  5150  5258  5337  5440  5585  5705  5732  5686  5641  5638  5682  5777  5906  6022  6077  6064  6017  5982  5983  5999  5983  5919  5865  5893  6008  6139  6215  6222  6204  6216  6294  6420  6520  6516  6409  6282  6215  6225  6283  6364  6447  6497  6486  6421  6339  6266  6224  6232  6277  6309  6303  6304  6370  6490  6592  6623  6588  6529  6491  6486  6492  6494  6510  6551  6588  6583  6537  6481  6431  6373  6287  6175  6066  5984  5944  5945  5961  5960  5947  5954  6011  6112  6210  6248  6193  6050  5871  5737  5686  5681  5675  5671  5700  5756  5785  5728  5595  5458  5372  5324  5290  5284  5319  5349  5310  5191  5047  4941  4900  4901  4900  4857  4757  4611  4441  4255  4066  3913  3828  3792  3747  3651  3512  3361  3219  3083  2954  2849  2773  2723  2705  2722  2744  2732  2682  2614  2539  2452  2352  2269  2234  2231  2201  2116  2013  1942  1903  1855  1772  1672  1600  1575  1559  1499  1398  1310  1268  1259  1249  1240  1261  1317  1340  1245  1043   848   756   768   832   913   994  1051  1065  1054  1060  1097  1147  1197  1257  1321  1356  1343  1312  1303  1331  1397  1490  1574  1598  1536  1429  1368  1409  1495  1519  1454  1389  1409  1496  1567  1571  1521  1463  1435  1450  1494  1533  1532  1488  1431  1393  1383  1394  1423  1463  1485  1466  1409  1348  1324  1359  1443  1545  1639  1726  1812  1882  1892  1823  1704  1585  1492  1429  1391  1364  1326  1284  1265  1261  1217  1115  1005   960  1003  1087  1129  1076   930   751   621   580   596   614   626   639   638   609   583   595   640   674   665   627   598   602   632   648   604   479   311   163    81    58    49    14   -39   -76   -62    16   141   249   281   237   173   131    96    53    24    33    67   102   126   126    96    72   103   176   216   167    61   -15   -26   -18   -45   -83   -84   -63   -62   -62   -14    62    95    60    13     5    32    67    94   106    99    65    -5   -93  -141  -121   -67   -27   -16   -20   -26   -39   -62   -89  -104   -94   -60   -24    -3     2     0   -37   -38   -29   -24   -73  -262  -662 -1206 -1609
 39844 -1257 -1020  -635  -360  -232  -166  -109   -67   -51   -49   -67   -55   -54   -71   -75   -28    64   143   144    65   -40  -118  -138  -102   -31    52   130   174   149    53   -66  -149  -165  -129   -91  -106  -177  -246  -252  -175   -37   115   217   213   114     7   -33   -12    40   115   189   225   213   188   166   134    99    98   140   176   155    74   -27  -106  -129   -88    -7    57    51   -24  -108  -141  -111   -42    21    32   -15   -76  -110  -129  -150  -144   -80    12    82   112   117   102    67    32    26    53    88   108   125   159   196   191   128    39   -26   -44   -19    27    76   109   120   119   116    94    36   -24    -5   128   306   424   462   482   526   548   499   414   385   452   541   543   438   322   295   360   436   458   442   432   439   464   526   629   748   868  1004  1164  1320  1419  1432  1401  1401  1466  1552  1610  1654  1716  1781  1818  1834  1862  1911  1960  1979  1974  1983  2034  2119  2222  2351  2499  2608  2635  2624  2664  2785  2919  2982  2975  2976  3052  3190  3333  3452  3571  3720  3890  4045  4161  4247  4341  4456  4570  4659  4725  4767  4775  4766  4782  4845  4930  4991  5008  5010  5041  5103  5165  5207  5232  5253  5287  5336  5375  5389  5408  5475  5591  5698  5735  5713  5708  5762  5848  5930  6000  6043  6029  5981  5971  6034  6112  6126  6063  5974  5912  5915  5996  6126  6246  6312  6318  6297  6281  6284  6294  6299  6302  6326  6384  6442  6449  6398  6333  6299  6316  6382  6461  6493  6455  6395  6374  6380  6368  6344  6358  6426  6514  6571  6565  6499  6404  6311  6243  6204  6188  6186  6199  6219  6225  6210  6186  6168  6160  6153  6140  6102  6034  5976  5983  6039  6059  5998  5901  5842  5853  5907  5940  5900  5791  5669  5576  5508  5447  5388  5335  5288  5247  5224  5230  5263  5303  5314  5276  5205  5138  5067  4962  4820  4675  4553  4452  4354  4245  4141  4073  4019  3911  3722  3513  3355  3251  3156  3042  2916  2790  2678  2610  2610  2643  2638  2551  2414  2310  2298  2357  2411  2398  2319  2223  2161  2140  2139  2135  2105  2028  1910  1798  1747  1761  1792  1800  1781  1736  1653  1538  1430  1350  1278  1181  1061   961   915   902   882   853   843   841   817   785   810   934  1124  1302  1414  1470  1505  1531  1528  1485  1433  1396  1355  1283  1207  1195  1273  1382  1445  1459  1473  1499  1516  1527  1561  1617  1662  1662  1613  1540  1479  1444  1427  1440  1501  1586  1618  1555  1440  1333  1248  1182  1167  1228  1339  1449  1526  1577  1635  1717  1782  1769  1680  1589  1559  1589  1628  1636  1603  1538  1454  1364  1279  1213  1174  1142  1078   973   870   812   799   796   769   727   717   762   820   829   783   724   685   666   652   627   587   554   556   583   611   636   674   709   698   620   494   343   191    82    46    45    14   -46   -84   -80   -81  -110  -112   -38    58    80    15   -59   -92  -104  -124  -141  -135  -102   -53   -10    -1   -37   -88  -107   -67    17    96   110    44   -45   -90   -87   -69   -45   -18   -19   -64  -121  -144  -113   -54   -16   -23   -46   -54   -54   -66   -90  -109  -106   -85   -71   -83  -110  -118   -85   -10    92   203   298   355   357   295   168     7  -130  -189  -161  -121   -82  -120  -185  -210  -261  -517 -1026 -1538
 39859 -1408  -993  -481  -130    22    38   -18   -70   -58   -14   -47  -117  -163  -118    -6    89   121   106    83    63    44    45    75   109   117   105    97    89    61    27    22    41    47    16   -49  -121  -162  -157  -135  -122   -93   -18    71   121   121    80     0   -94  -155  -164  -143  -117   -92   -68   -55   -60   -74   -81   -90  -135  -229  -322  -335  -244  -105    23   136   236   292   273   199   131   102    79    14   -98  -196  -219  -166   -97   -54   -31     0    42    78    84    44   -27   -91  -109   -87   -58   -56   -86  -126  -119   -27   120   245   299   292   253   191   115    48    24    51   104   139   119    56    12    42   132   208   224   204   204   236   269   275   249   206   169   163   190   234   295   379   463   501   489   486   547   666   781   845   860   868   907   983  1064  1112  1129  1158  1242  1375  1516  1639  1755  1871  1955  1968  1926  1885  1888  1932  1994  2038  2034  1991  1958  1971  2045  2187  2383  2575  2698  2734  2737  2778  2877  2984  3038  3056  3118  3266  3435  3533  3555  3572  3647  3771  3887  3948  3970  4017  4133  4302  4469  4590  4674  4758  4853  4933  4974  4997  5044  5116  5171  5183  5188  5227  5282  5298  5259  5219  5241  5313  5362  5371  5407  5524  5677  5774  5789  5779  5799  5845  5892  5939  6002  6084  6174  6244  6264  6224  6147  6073  6020  5980  5966  6014  6135  6287  6412  6488  6528  6538  6509  6453  6406  6397  6418  6431  6408  6348  6269  6197  6153  6151  6195  6276  6373  6466  6531  6531  6441  6294  6182  6168  6229  6294  6316  6298  6274  6285  6337  6397  6426  6414  6379  6349  6320  6258  6149  6027  5947  5931  5962  6009  6053  6093  6122  6111  6041  5935  5829  5746  5695  5677  5689  5724  5768  5785  5720  5580  5449  5395  5392  5382  5341  5278  5201  5124  5081  5098  5148  5158  5078  4931  4801  4752  4762  4757  4692  4587  4471  4329  4135  3908  3706  3570  3501  3468  3420  3311  3144  2979  2867  2800  2740  2681  2627  2563  2487  2436  2443  2500  2576  2634  2639  2581  2475  2344  2210  2108  2052  1994  1891  1785  1742  1739  1708  1648  1609  1602  1587  1542  1483  1431  1384  1316  1209  1089  1009   979   978  1002  1048  1084  1090  1074  1060  1070  1111  1164  1192  1192  1188  1202  1257  1363  1487  1552  1521  1446  1400  1386  1363  1328  1308  1320  1360  1409  1452  1490  1523  1530  1513  1505  1529  1564  1582  1580  1569  1557  1537  1500  1458  1441  1445  1426  1372  1348  1405  1495  1530  1504  1489  1530  1596  1639  1652  1647  1624  1584  1543  1513  1484  1450  1418  1374  1300  1233  1213  1208  1168  1110  1076  1059  1015   932   838   770   738   721   693   651   631   653   691   701   679   660   665   667   630   558   491   470   498   533   530   487   437   400   362   299   203    97    23     9    31    44    39    50   114   215   290   271   164    55    33    96   163   169   120    61    23    12    28    52    57    36     6   -13   -19    -9     0    -7   -32   -41    -3    64   103    73     3   -39   -24     8   -14  -101  -164  -128   -30    41    61    66    74    65    37     9   -12   -44   -80   -97   -79   -31    29    77   104   114    99    35   -63  -139  -141   -69    31   104   123    69    13   -75  -164  -239  -389  -753 -1305 -1746
 39875  -936  -755  -474  -288  -227  -199  -138   -59    -5    17    -2    -6     4    57   141   202   198   133    45   -19   -42   -45   -51   -39    27   124   179   172   159   183   221   232   205   124   -23  -187  -272  -236  -128   -12    82   148   176   150    55   -89  -226  -300  -295  -252  -222  -216  -207  -173  -124   -92   -93  -119  -141  -147  -156  -183  -193  -148   -61    12    40    41    48    62    60    27   -14   -44   -65   -93  -115  -104   -68   -38   -16    15    61   103   133   147   143   127   111   101    96    87    52   -21  -107  -144   -92     5    71    75    53    37    16   -19   -55   -62   -20    69   170   237   247   212   142    53   -16   -27    26   107   170   202   221   262   331   388   389   343   305   323   410   537   648   712   735   748   768   811   889   987  1047  1030   972   958  1023  1118  1185  1221  1261  1333  1440  1570  1694  1788  1848  1866  1834  1791  1785  1814  1840  1863  1911  1989  2059  2098  2131  2197  2297  2409  2524  2642  2749  2832  2904  2992  3100  3197  3255  3279  3302  3366  3482  3628  3773  3899  3995  4067  4146  4265  4416  4561  4667  4716  4717  4737  4851  5052  5242  5339  5330  5254  5171  5123  5098  5064  5043  5082  5165  5228  5262  5316  5416  5531  5625  5697  5753  5786  5797  5812  5855  5917  5975  6011  6034  6054  6064  6061  6084  6178  6316  6408  6397  6309  6217  6162  6137  6125  6152  6235  6336  6392  6410  6460  6570  6681  6711  6638  6511  6399  6327  6268  6202  6160  6192  6286  6375  6422  6461  6525  6581  6564  6463  6331  6235  6212  6237  6264  6283  6310  6326  6299  6247  6226  6259  6313  6342  6331  6286  6224  6186  6197  6222  6192  6078  5925  5829  5859  5978  6072  6082  6039  5980  5895  5770  5634  5540  5514  5529  5533  5489  5396  5288  5209  5174  5170  5169  5155  5118  5064  5010  4970  4933  4879  4796  4703  4634  4587  4510  4373  4214  4084  3977  3844  3671  3502  3372  3268  3168  3081  3012  2932  2829  2734  2669  2626  2587  2549  2513  2484  2466  2469  2490  2501  2464  2371  2238  2093  1981  1940  1944  1934  1890  1860  1876  1893  1836  1702  1570  1499  1455  1375  1267  1186  1137  1080   989   887   804   744   690   651   664   753   893  1027  1120  1189  1261  1321  1336  1315  1304  1327  1367  1406  1423  1392  1324  1281  1306  1371  1406  1381  1333  1313  1334  1385  1449  1505  1529  1520  1495  1469  1469  1516  1576  1590  1550  1514  1505  1479  1399  1306  1266  1290  1327  1334  1337  1404  1566  1762  1891  1907  1848  1782  1743  1733  1737  1727  1673  1582  1487  1396  1296  1196  1132  1106  1085  1045  1001   973   946   874   750   633   591   623   676   709   726   742   762   781   786   762   713   641   530   397   308   304   344   356   330   317   363   455   535   538   444   297   172   103    77    74    81    69    15   -48   -53    12    97   151   171   176   167   141   124   150   192   169    46   -97  -158  -115   -39    -3   -19   -39   -16    50   109   112    48   -53  -125  -117   -40    42    88    95    77    38   -15   -58   -64   -32    11    24   -11   -64   -90   -87   -93  -123  -161  -174  -145   -72    17    93   134   144   134   108    72    47    53    67    48    -1   -36   -41   -77  -100  -118  -112  -112  -189  -420  -798 -1155
 39891 -1184  -813  -430  -266  -235  -158    -6   120   158   127    39   -22   -47   -39   -47   -92  -139  -152  -150  -156  -132   -34    92   148    99    21    -5     2     1    10    77   185   254   247   192   120    37   -39   -66   -36     7    23     9    -2     0    -6   -34   -66   -74   -49    -9    13    -3   -46   -89  -135  -188  -226  -204  -113    -3    46     1   -84  -123   -94   -51   -60  -113  -139   -88     2    56    56    46    52    56    48    45    53    51    29     8     4    18    33    33    34    79   176   274   308   268   195   131    91    77    81    89    85    67    41    27    40    67    82    75    58    51    68    99   114   100    69    33     3     5    57   138   219   285   335   365   374   372   374   401   470   566   639   648   596   526   495   525   590   663   743   827   898   950  1002  1066  1120  1139  1131  1152  1237  1351  1444  1520  1616  1740  1879  2024  2139  2163  2096  2019  1998  2013  2025  2044  2110  2255  2461  2666  2790  2799  2726  2648  2634  2706  2834  2975  3094  3161  3180  3209  3312  3474  3611  3684  3757  3906  4117  4334  4542  4736  4875  4916  4880  4851  4886  4969  5061  5144  5208  5224  5183  5125  5107  5141  5195  5245  5295  5353  5411  5447  5446  5413  5377  5360  5374  5423  5507  5622  5761  5906  6014  6054  6051  6067  6125  6198  6246  6252  6225  6192  6192  6239  6302  6332  6309  6257  6214  6193  6190  6195  6198  6203  6234  6315  6428  6509  6511  6453  6390  6360  6357  6351  6341  6356  6415  6493  6549  6559  6524  6475  6455  6486  6549  6598  6582  6485  6339  6204  6138  6173  6288  6428  6521  6528  6470  6401  6344  6277  6191  6119  6079  6049  6019  6012  6017  5989  5920  5860  5853  5888  5921  5922  5884  5824  5761  5712  5685  5671  5648  5593  5505  5407  5319  5241  5161  5076  5004  4971  4970  4966  4928  4853  4769  4716  4712  4718  4676  4568  4431  4314  4221  4117  3981  3831  3685  3536  3373  3212  3081  2971  2843  2703  2613  2597  2609  2597  2565  2542  2540  2536  2501  2427  2331  2228  2128  2053  2020  2029  2050  2039  1978  1896  1841  1821  1809  1776  1706  1591  1453  1334  1248  1155  1037   940   930  1002  1080  1097  1053   976   904   882   945  1083  1255  1427  1559  1603  1565  1512  1491  1483  1457  1433  1434  1438  1413  1390  1422  1506  1567  1537  1423  1305  1253  1264  1300  1356  1444  1530  1551  1505  1451  1434  1454  1492  1528  1537  1502  1432  1366  1350  1392  1446  1465  1444  1423  1442  1499  1557  1589  1590  1555  1488  1422  1397  1409  1410  1379  1349  1340  1316  1252  1170  1096  1020   930   839   766   721   698   680   657   632   607   584   560   546   561   606   648   646   586   493   412   374   371   377   379   380   365   322   265   215   164   106    61    53    73   102   152   235   297   253   108   -16   -12    84   159   154   102    41   -28   -95  -117   -83   -48   -64  -112  -136  -119   -87   -58   -40   -46   -88  -138  -142   -78     0    23   -17   -72  -103  -108   -96   -72   -57   -80  -142  -205  -218  -171  -116  -102  -123  -129   -80    28   161   264   298   249   127   -25  -138  -161   -85    54   187   234   175    77    23    30    52    57    66   118   198   252   236   154     6  -122  -248  -357  -451  -590  -879 -1312 -1653
 39905  -974  -646  -286   -89   -21    29   111   218   318   364   305   222   151   116   106   102   104   112   102    48   -25   -64   -43     8    72   152   236   292   285   193    50   -64  -110  -121  -142  -167  -161  -108   -30    33    71    84    59   -13   -95  -131  -123  -115  -119  -117  -105   -93   -74   -41    -4    12    12    23    60    98   118   117    96    46   -24   -90  -130  -137  -101   -33    11    -9   -68   -82    -5   125   218   207   110     3   -58   -81   -99  -119  -124   -99   -51     2    28     2   -50   -73   -34    32    62    29   -23   -26    31    85    88    62    40    28    24    42    94   174   255   287   244   174   159   211   271   306   340   386   417   409   384   373   369   342   298   276   308   379   465   564   668   728   712   654   638   700   801   900  1002  1113  1207  1256  1272  1290  1335  1410  1499  1583  1654  1710  1747  1764  1781  1832  1912  1984  2035  2091  2159  2202  2195  2158  2135  2157  2235  2343  2427  2462  2494  2593  2763  2933  3031  3051  3052  3105  3250  3460  3649  3740  3749  3772  3871  4003  4092  4147  4230  4367  4529  4679  4797  4873  4917  4946  4962  4955  4930  4922  4979  5096  5209  5248  5217  5175  5178  5238  5317  5362  5375  5417  5520  5645  5729  5749  5727  5709  5733  5812  5926  6036  6122  6192  6235  6212  6130  6067  6097  6202  6306  6350  6329  6274  6241  6260  6299  6317  6318  6327  6341  6337  6321  6321  6339  6354  6347  6337  6363  6443  6552  6623  6610  6538  6476  6453  6435  6387  6325  6282  6276  6313  6391  6473  6502  6455  6372  6322  6334  6373  6394  6397  6405  6400  6351  6275  6208  6152  6107  6092  6100  6088  6051  6013  5973  5921  5889  5915  5971  5989  5937  5856  5813  5820  5832  5816  5789  5771  5740  5662  5547  5445  5385  5347  5316  5309  5330  5347  5321  5230  5089  4953  4880  4886  4926  4927  4844  4686  4504  4349  4237  4150  4082  4041  4012  3946  3805  3593  3353  3138  2979  2849  2707  2558  2440  2361  2309  2290  2312  2359  2414  2465  2483  2424  2302  2193  2144  2135  2113  2052  1961  1872  1815  1787  1765  1743  1738  1741  1706  1605  1466  1334  1234  1164  1114  1078  1067  1087  1118  1127  1117  1129  1174  1207  1186  1140  1132  1188  1280  1367  1418  1433  1456  1517  1577  1573  1514  1469  1470  1478  1449  1389  1343  1354  1439  1563  1648  1637  1560  1486  1448  1433  1421  1384  1315  1246  1229  1270  1334  1378  1369  1301  1224  1213  1293  1419  1523  1558  1519  1460  1448  1502  1577  1610  1576  1495  1419  1391  1408  1421  1379  1282  1177  1113  1091  1071  1020   946   883   846   822   781   721   674   671   712   769   797   754   648   525   425   372   389   466   533   525   460   408   406   431   442   424   388   340   264   164    96   121   203   223   123   -30  -140  -175  -153   -99   -32    23    43    18   -28   -57   -49   -19    -2   -19   -70  -140  -202  -228  -205  -159  -120   -94   -70   -43    -9    34    74    92    83    65    49    37    31    33    43    53    55    39     2   -41   -78  -113  -152  -176  -152   -66    46   116   119   103   105   106    85    58    35     6   -26   -39   -21     1    -8   -64  -130  -159  -130   -49    57   140   147    66   -56  -178  -195  -162  -128  -157  -327  -689 -1165 -1510
 39920 -1169  -880  -476  -166    12    87    61   -24   -82   -63   -40   -15     6    54    99    87    20   -35   -25    37   104   133   103    29   -32   -37   -15   -21   -57   -82   -67   -23    17    12   -52  -135  -162   -94    29   130   155    90   -35  -147  -164   -84     9    50    52    66    96    92    27   -58  -105   -91   -38    19    52    54    40    27     3   -42   -94  -105   -47    44    92    68    31    43    79    81    59    68   125   193   238   229   140    -3  -121  -152  -105   -35    20    44    27   -25   -91  -138  -142  -107   -63   -39   -24    13    69   100    86    38   -18   -54   -48    -8    41   101   165   185   127    43    16    65   153   245   306   298   235   191   231   341   448   493   476   438   411   389   363   353   383   459   578   729   890  1029  1110  1118  1088  1082  1129  1203  1260  1287  1295  1291  1283  1292  1344  1453  1614  1789  1923  1996  2040  2090  2145  2194  2245  2290  2284  2217  2143  2117  2133  2165  2220  2306  2404  2492  2582  2695  2830  2969  3090  3187  3281  3392  3512  3603  3654  3700  3770  3843  3903  3984  4120  4295  4468  4617  4740  4850  4964  5083  5182  5235  5241  5213  5173  5148  5148  5169  5223  5313  5398  5430  5411  5388  5398  5445  5506  5560  5591  5590  5575  5591  5667  5780  5867  5882  5835  5793  5835  5978  6165  6315  6393  6411  6411  6433  6484  6527  6526  6495  6471  6461  6439  6397  6359  6332  6304  6279  6279  6299  6325  6363  6422  6480  6501  6473  6417  6382  6396  6430  6432  6402  6383  6402  6442  6471  6465  6419  6358  6321  6315  6317  6317  6344  6407  6457  6440  6356  6252  6182  6171  6196  6199  6161  6129  6151  6203  6215  6164  6098  6063  6054  6041  6021  6001  5963  5889  5795  5724  5699  5718  5765  5815  5831  5787  5693  5582  5471  5371  5311  5300  5303  5283  5250  5218  5172  5086  4971  4871  4803  4733  4625  4495  4390  4316  4230  4109  3970  3823  3655  3473  3333  3281  3281  3243  3111  2916  2734  2630  2618  2654  2671  2636  2571  2518  2478  2424  2354  2300  2267  2221  2147  2084  2061  2057  2037  1998  1945  1879  1810  1751  1695  1625  1557  1511  1466  1384  1276  1197  1173  1173  1155  1116  1075  1042  1038  1096  1226  1386  1522  1606  1636  1636  1639  1660  1685  1686  1643  1555  1462  1433  1490  1567  1590  1565  1551  1557  1545  1503  1455  1419  1415  1470  1578  1687  1765  1818  1843  1802  1685  1555  1487  1481  1479  1453  1437  1458  1496  1514  1508  1506  1527  1560  1575  1564  1547  1554  1579  1574  1517  1432  1345  1264  1194  1139  1084  1000   899   831   825   843   825   768   719   713   747   807   880   944   986  1005   975   884   771   699   680   670   628   554   480   428   395   371   363   364   350   302   234   184   182   240   334   394   339   176     7   -70   -48    17    72    87    56     8   -19   -10    16    40    55    79   113   130   103    47     3    -7     8    34    57    72    76    80    94   107    87    15   -68  -101   -73   -26     5    25    52    98   146   145    65   -50  -124  -109   -27    56    77    18   -74  -146  -166  -123   -31    68   133   158   151   104     8   -99  -155  -134   -78   -38   -17     9    58   126   193   230   213   147    66   -21   -46   -72  -121  -195  -328  -611 -1057 -1455
 39935 -1437 -1066  -554  -217  -110   -93   -46    33    93    98    23   -41   -62   -18    56   104   100    67    35    15    -2   -16   -14    18    68   106   114    93    42   -24   -69   -47    34   108   114    73    59   101   143   130    74    24    -3   -31   -66   -86   -95  -122  -172  -213  -224  -212  -187  -164  -149  -124   -86   -77  -117  -166  -171  -136   -90   -34    34    79    70    40    25    18     0   -20   -46   -89  -133  -129   -56    39    95   100    92    99   107    96    77    76    84    58   -18   -86   -71    12    83    90    54    20    13    43   113   205   275   290   249   172    82    22    40   138   244   271   205   124   109   157   212   244   285   358   436   465   418   323   253   270   351   394   341   253   240   329   450   531   566   593   640   700   751   795   863   978  1124  1240  1280  1254  1212  1206  1272  1390  1489  1525  1536  1574  1627  1663  1709  1811  1946  2048  2089  2105  2144  2207  2259  2267  2234  2178  2125  2118  2209  2402  2632  2816  2918  2968  3033  3162  3336  3500  3624  3717  3800  3878  3927  3934  3929  3963  4052  4174  4317  4495  4676  4797  4851  4908  5012  5119  5167  5166  5187  5268  5370  5419  5394  5346  5325  5332  5335  5331  5347  5409  5521  5648  5724  5705  5626  5580  5621  5719  5809  5867  5908  5960  6050  6186  6333  6430  6454  6431  6400  6382  6390  6427  6487  6540  6539  6465  6372  6339  6394  6490  6552  6539  6453  6334  6254  6266  6361  6477  6550  6557  6525  6503  6522  6564  6568  6502  6409  6358  6371  6404  6408  6374  6339  6342  6368  6370  6334  6309  6349  6433  6487  6475  6431  6397  6381  6368  6347  6322  6308  6310  6312  6293  6250  6197  6152  6141  6164  6180  6147  6084  6035  5997  5922  5798  5679  5607  5570  5533  5490  5463  5479  5536  5579  5532  5388  5243  5196  5228  5231  5151  5049  4995  4978  4948  4887  4790  4648  4476  4315  4194  4112  4058  4018  3946  3796  3588  3400  3287  3224  3166  3098  3023  2929  2799  2637  2458  2292  2190  2193  2282  2372  2379  2304  2227  2214  2259  2314  2329  2282  2173  2033  1899  1795  1723  1684  1659  1618  1552  1492  1456  1420  1328  1165   992   898   909   970  1031  1105  1227  1376  1489  1538  1543  1545  1570  1627  1695  1724  1688  1627  1603  1613  1601  1542  1479  1460  1484  1517  1530  1525  1518  1524  1550  1589  1618  1622  1609  1597  1594  1610  1642  1650  1594  1504  1451  1454  1469  1475  1511  1604  1709  1764  1745  1674  1602  1584  1621  1649  1618  1550  1494  1449  1385  1309  1252  1208  1136  1008   850   731   712   783   862   874   823   752   694   665   670   703   750   803   844   842   772   663   574   534   531   539   547   550   544   520   463   375   285   233   215   199   170   153   169   206   230   217   190   192   214   197   125    59    58   107   163   200   198   153    92    41     8     0    15    29    12   -15   -12    31    76    83    52    11   -24   -44   -20    69   190   256   220   142   111   125   113    41   -47  -102  -111  -106  -112  -126  -127  -102   -48     0   -11   -92  -165  -146   -53    24    33     9    11    43    65    62    52    41    16   -20   -44   -37    -7    23    29   -13   -80   -97   -18   108   192   174   149   109    35  -106  -352  -751 -1286 -1740
 40038 -1297  -968  -616  -410  -276  -130    18   117   126    61   -20    -2    60    88    67    47    51    58    57    51    43    23   -11   -44   -41    10    76   106    76     4   -61   -70   -12    60    86    52    -7   -56   -79   -72   -34    18    53    43     1   -29   -36   -49   -77   -91   -64   -17    12    21    24    11   -36   -96  -110   -55    27    81    85    58    24   -12   -51   -78   -73   -31    18    35    10   -45  -114  -176  -187  -111    26   155   218   208   174   175   215   247   238   206   190   198   212   216   202   174   154   151   120    18  -104  -135   -27   155   307   363   332   261   180    94    29    27    92   179   245   278   279   251   210   191   216   271   325   348   330   292   279   318   388   446   474   495   538   603   666   703   702   679   656   636   615   622   695   832   998  1165  1302  1370  1360  1315  1298  1341  1439  1549  1627  1678  1737  1799  1826  1819  1809  1804  1802  1828  1903  2009  2127  2268  2429  2571  2655  2683  2669  2622  2578  2597  2704  2847  2968  3069  3185  3306  3380  3412  3478  3621  3792  3922  4013  4112  4240  4388  4567  4790  5018  5170  5207  5173  5144  5160  5206  5257  5309  5355  5379  5377  5371  5399  5488  5633  5790  5901  5932  5893  5827  5777  5767  5796  5846  5892  5943  6027  6143  6233  6236  6169  6114  6121  6176  6239  6283  6302  6323  6386  6492  6586  6620  6600  6567  6541  6522  6529  6580  6643  6675  6689  6722  6766  6788  6788  6792  6800  6787  6746  6700  6679  6677  6681  6694  6738  6801  6836  6806  6733  6659  6599  6544  6511  6530  6587  6615  6580  6508  6444  6410  6410  6437  6472  6509  6544  6563  6551  6517  6473  6418  6353  6300  6271  6246  6216  6200  6201  6198  6176  6145  6108  6053  5975  5901  5869  5885  5918  5930  5895  5802  5659  5511  5402  5351  5341  5338  5302  5232  5158  5104  5066  5037  5006  4947  4832  4674  4516  4386  4279  4171  4046  3899  3738  3574  3424  3303  3209  3125  3036  2939  2829  2710  2611  2557  2542  2549  2562  2564  2529  2434  2291  2157  2083  2067  2077  2071  2019  1927  1837  1791  1805  1862  1919  1932  1894  1821  1733  1654  1607  1589  1581  1582  1594  1596  1555  1477  1417  1429  1517  1630  1708  1727  1707  1667  1620  1588  1589  1606  1610  1597  1588  1590  1601  1619  1629  1600  1518  1425  1388  1425  1486  1507  1481  1467  1518  1623  1726  1781  1780  1743  1698  1666  1647  1615  1545  1426  1272  1109   962   850   800   814   847   825   736   648   619   630   624   583   525   472   427   400   403   424   442   461   488   499   481   447   411   377   353   344   331   300   257   210   168   137   110    72    56   104   190   224   155    17  -117  -177  -116    30   163   219   230   243   242   184    77   -24   -83   -93   -47    37    99   103    79    73    78    72    55    44    30    -6   -67  -137  -193  -213  -188  -140  -116  -149  -213  -247  -217  -138   -60   -31   -49   -70   -67   -48    -9    58   134   156    97     0   -75  -103   -89   -37    32    71    43   -19   -60   -71   -81   -95   -86   -55   -26    -7    11    25    31    36    26   -22   -84   -90   -33    22    22    -3     8    65   100    65    -8   -55   -49   -29   -41   -88  -135  -177  -153  -114   -85  -112  -296  -732 -1338 -1791
 40053 -1480 -1058  -553  -283  -255  -275  -205   -68    53   118    93    43   -32  -122  -210  -260  -233  -139   -46   -13   -26   -21    37   134   227   273   245   158    76    52    87   129   132    85    11   -66  -132  -153   -99    -2    63    62    26     9    26    61    90    99    81    23   -84  -217  -313  -341  -329  -311  -273  -198  -118   -71   -54   -48   -52   -68   -84   -85   -79   -85  -104  -115  -103   -85   -95  -134  -177  -219  -274  -330  -338  -263  -121    25   108    85   -12   -97  -110   -77   -63   -88  -114  -108   -68    -6    55    93   101    97    96    94    85    68    54    49    38    -3   -83  -158  -162   -66    79   197   262   307   358   390   361   274   183   147   165   191   196   208   272   382   471   483   428   382   396   443   456   411   359   371   480   657   842   999  1118  1193  1208  1160  1093  1080  1157  1264  1315  1300  1285  1309  1356  1412  1489  1585  1670  1731  1782  1848  1942  2051  2138  2170  2153  2134  2162  2255  2419  2640  2867  3029  3092  3094  3110  3191  3320  3447  3539  3584  3585  3562  3528  3489  3484  3577  3790  4067  4337  4562  4742  4885  4998  5090  5169  5236  5280  5303  5314  5309  5291  5285  5322  5416  5553  5673  5708  5669  5655  5733  5852  5919  5919  5906  5911  5922  5950  6030  6150  6247  6268  6220  6162  6146  6167  6190  6208  6245  6306  6373  6438  6494  6534  6556  6573  6584  6592  6609  6631  6631  6596  6574  6626  6733  6808  6800  6747  6700  6660  6608  6556  6533  6550  6598  6662  6724  6760  6751  6703  6658  6655  6679  6658  6563  6452  6405  6436  6505  6570  6603  6592  6560  6533  6510  6476  6433  6402  6409  6465  6531  6518  6400  6277  6269  6354  6407  6369  6284  6210  6158  6108  6056  6018  6004  6003  6003  5998  5967  5887  5789  5749  5797  5861  5851  5750  5624  5530  5459  5364  5236  5125  5082  5093  5097  5035  4894  4715  4579  4540  4555  4519  4387  4229  4117  4028  3880  3654  3419  3253  3167  3108  3030  2944  2891  2869  2832  2759  2679  2627  2579  2490  2377  2326  2384  2493  2545  2479  2321  2156  2059  2028  2006  1959  1903  1863  1844  1838  1843  1838  1782  1671  1556  1491  1479  1477  1463  1461  1481  1492  1464  1422  1425  1491  1575  1625  1633  1623  1615  1607  1608  1632  1671  1695  1693  1684  1659  1584  1468  1375  1355  1401  1479  1573  1663  1719  1740  1764  1798  1793  1730  1674  1683  1715  1682  1564  1418  1309  1249  1202  1138  1064  1005   967   934   895   845   769   666   582   563   613   693   755   755   692   606   541   518   528   537   503   432   376   381   439   500   528   513   456   376   306   253   205   176   179   184   151    89    35     0   -16    12    97   196   249   247   211   156    94    54    45    32    -6   -37   -26    12    47    64    63    53    44    53    79    88    47   -21   -63   -57   -24     7    27    28    24    52   130   218   250   208   136    85    71    91   130   172   197   185   123    31   -35   -39     7    58    87    88    57   -12   -99  -151  -132   -70   -22   -11    -9    17    60    94   110   113    95    35   -64  -171  -240  -232  -138     5   135   204   214   193   147    56   -68  -168  -178   -93    30   126   154   119    58     9   -37   -27   -18   -36  -119  -342  -781 -1373 -1830
 40067 -1029  -785  -459  -203   -30    78   132   149   162   168   108    23   -55   -61     4    68    81    80   114   164   174   135    98   100   117   121   122   133   138   111    59    18    19    51    64     7  -110  -208  -210  -115     5    72    40   -71  -179  -218  -208  -204  -212  -197  -129   -12   116   192   180   110    52    26   -19  -109  -173  -125    19   141   157   106    64    28   -39  -124  -159  -112   -20    53    73    47    13     8    35    58    59    63    97   131   119    75    61    91   113    76   -18  -121  -162  -106    -1    57    41    17    50   115   145   107    23   -55   -83   -46    33   133   236   304   301   234   146    70     7   -36   -23    83   264   444   543   529   424   289   199   194   244   279   284   305   369   457   547   632   694   723   747   807   902   998  1062  1093  1113  1150  1227  1327  1394  1390  1347  1348  1435  1571  1690  1759  1781  1759  1706  1678  1743  1900  2068  2176  2217  2208  2180  2188  2266  2371  2441  2473  2503  2542  2609  2752  2983  3239  3440  3545  3562  3543  3547  3594  3663  3727  3772  3803  3843  3918  4041  4203  4381  4555  4710  4819  4875  4924  5031  5195  5343  5422  5464  5519  5583  5606  5568  5499  5464  5527  5684  5850  5931  5924  5906  5933  5994  6050  6086  6116  6150  6166  6141  6085  6041  6041  6067  6077  6060  6056  6104  6193  6301  6428  6564  6665  6699  6688  6671  6664  6671  6696  6726  6741  6749  6764  6776  6772  6766  6771  6772  6757  6746  6773  6844  6938  7017  7033  6963  6840  6719  6624  6564  6555  6586  6605  6590  6593  6662  6764  6817  6779  6673  6549  6455  6423  6461  6544  6619  6650  6630  6574  6491  6390  6305  6285  6330  6372  6357  6307  6276  6267  6230  6145  6042  5972  5981  6068  6168  6204  6172  6094  5973  5813  5659  5563  5534  5542  5548  5523  5459  5383  5331  5293  5216  5091  4981  4944  4949  4927  4866  4812  4779  4706  4535  4293  4077  3946  3847  3707  3519  3326  3160  3036  2950  2882  2809  2730  2658  2601  2562  2537  2505  2449  2384  2347  2332  2301  2241  2181  2131  2071  1994  1919  1862  1818  1778  1741  1708  1680  1668  1684  1727  1778  1804  1779  1712  1642  1593  1551  1506  1468  1461  1503  1595  1702  1779  1809  1805  1788  1766  1738  1695  1636  1571  1517  1489  1482  1492  1520  1557  1572  1555  1535  1546  1583  1622  1659  1717  1799  1865  1857  1750  1578  1431  1374  1371  1339  1239  1101   982   910   855   781   710   696   750   803   775   681   619   643   684   648   540   450   430   450   462   448   418   394   394   408   384   280   133    32    28    89   147   152   114    86   100   126   131   141   183   219   189    95    -5   -82  -137  -161  -132   -55    27    78    85    71    66    88   129   175   228   280   306   285   217   117     2   -97  -149  -135   -65    35   136   208   219   165    77     1   -44   -70   -80   -63   -22    14    27    34    61    88    79    33   -12   -25    -5    20    20   -11   -74  -157  -223  -219  -131   -21    29    -4   -84  -158  -191  -171  -108   -23    53   106   130   129   115   101    81    47    15    -3   -15   -13    24   101   176   207   180   110    27   -28   -42   -37   -37   -23    15    50    58    69    69    74     5  -116  -253  -435  -735 -1137 -1460
 40082 -1123  -824  -429  -164   -58   -32   -38   -70  -115  -130  -121   -65   -24   -14   -17   -10     3    -1   -20   -13    37    85    71     4   -50   -66   -66   -62   -35     9    22   -26   -85   -74    10    98   143   167   200   229   215   147    48   -44   -93   -75   -13    31    11   -64  -146  -193  -203  -207  -220  -220  -188  -141  -114  -102   -79   -44   -24   -26   -26   -19   -27   -66  -112  -114   -50    32    57     1   -73   -97   -76   -68   -91  -102   -74   -38   -39   -88  -156  -214  -246  -236  -167   -60    23    44    23     8    28    68    85    47   -17   -40    11   103   184   228   230   193   140    87    41    -4   -51   -89   -86   -31    47   123   200   278   320   299   230   151   111   140   222   279   245   143    77   115   226   330   372   359   332   333   386   488   607   717   818   920  1011  1070  1108  1148  1178  1181  1182  1222  1297  1376  1449  1516  1567  1620  1722  1878  2030  2099  2068  2003  1999  2072  2140  2139  2102  2104  2173  2293  2431  2550  2631  2706  2828  3000  3177  3332  3463  3550  3580  3593  3637  3708  3766  3800  3828  3869  3944  4062  4198  4330  4481  4694  4953  5176  5286  5275  5216  5212  5311  5452  5526  5499  5444  5450  5524  5616  5692  5755  5810  5842  5849  5851  5865  5897  5954  6027  6090  6114  6096  6067  6058  6063  6053  6019  5994  6019  6093  6178  6258  6351  6457  6532  6554  6565  6596  6609  6567  6502  6486  6556  6686  6818  6913  6966  6981  6948  6859  6739  6655  6653  6724  6810  6856  6842  6785  6713  6660  6654  6690  6717  6682  6586  6486  6436  6442  6495  6587  6688  6732  6678  6572  6494  6483  6513  6543  6538  6507  6491  6508  6520  6498  6458  6423  6390  6346  6299  6249  6180  6095  6015  5952  5899  5867  5883  5937  5969  5941  5882  5840  5816  5778  5712  5635  5575  5535  5488  5411  5320  5252  5212  5163  5085  4993  4904  4822  4745  4673  4602  4530  4457  4369  4245  4083  3905  3725  3547  3385  3258  3155  3045  2932  2854  2822  2792  2714  2590  2458  2348  2262  2205  2204  2265  2345  2383  2353  2291  2248  2225  2167  2051  1920  1830  1791  1773  1755  1731  1695  1641  1577  1522  1480  1445  1422  1434  1492  1568  1617  1639  1670  1714  1715  1640  1541  1494  1508  1536  1544  1542  1544  1548  1544  1516  1449  1381  1381  1461  1546  1574  1567  1569  1570  1534  1472  1444  1487  1565  1609  1592  1531  1439  1309  1157  1038   989   978   946   877   800   731   653   551   433   350   354   420   455   415   366   383   450   479   416   293   178   122   130   181   233   248   222   179   140   125   145   174   161   101    41    20    27    45    80   148   237   292   251   129    31    32    94   132   120    98    93    94    90    87    88    86    84    89   102   116   120   109    98   102   118   125   106    56   -19  -111  -190  -201  -108    41   136   124    58     9   -15   -46   -80   -81   -36    25    58    57    53    70    96   115   131   147   152   133    92    39   -10   -41   -64   -90  -110  -105   -75   -32     8    35    35    10   -23   -50   -62   -47    -1    45    54    26     3    -3   -16   -52   -97  -107   -47    74   186   213   149    51   -26   -72   -84   -59   -32   -55  -127  -175  -143   -83    -3    -3   -96  -245  -433  -724 -1141 -1502
 40098  -819  -598  -309   -94    29    76    54    -8   -68  -108  -169  -207  -222  -202  -148   -58    53   133   132    71    14   -13   -29   -38   -16    44   114   171   214   233   217   174   120    71    45    33     3   -55  -105  -114  -101   -99  -109  -101   -65   -37   -46   -72   -75   -60   -62   -94  -135  -169  -189  -188  -161  -128  -138  -221  -338  -408  -394  -329  -265  -225  -196  -139   -35    78   146   144    91    21   -40   -75   -78   -62   -52   -47   -32    -4    20    26     4   -54  -140  -204  -196  -133   -81   -66   -55   -12    57   120   149   138   109    91    83    63    28     4    11    50   101   131   130   134   179   236   247   225   244   326   399   387   310   257   270   304   293   211    97    37    89   214   317   344   321   303   303   302   301   332   413   530   657   779   888   976  1035  1069  1101  1145  1198  1265  1376  1513  1585  1524  1413  1407  1537  1683  1762  1811  1881  1962  2039  2126  2214  2263  2257  2227  2213  2239  2305  2389  2457  2506  2570  2677  2828  3005  3177  3317  3423  3495  3523  3517  3537  3622  3736  3822  3889  3984  4120  4268  4419  4578  4730  4845  4921  4978  5031  5086  5140  5193  5254  5336  5453  5600  5745  5836  5846  5811  5790  5808  5864  5945  6021  6065  6064  6021  5963  5944  6002  6118  6227  6280  6272  6237  6212  6204  6189  6143  6088  6082  6145  6223  6268  6305  6392  6532  6652  6688  6659  6633  6647  6679  6690  6673  6664  6704  6796  6895  6955  6978  6996  7000  6935  6791  6643  6571  6561  6558  6572  6634  6715  6751  6742  6741  6758  6738  6649  6547  6515  6562  6614  6615  6597  6604  6605  6537  6425  6363  6391  6455  6488  6470  6414  6335  6251  6187  6166  6191  6243  6299  6342  6353  6309  6212  6103  6030  5995  5960  5874  5731  5602  5572  5629  5657  5583  5460  5386  5386  5417  5439  5460  5484  5462  5343  5146  4950  4828  4796  4805  4785  4697  4546  4350  4127  3909  3741  3635  3571  3520  3464  3396  3318  3243  3163  3045  2887  2726  2594  2482  2392  2354  2374  2398  2362  2272  2193  2170  2185  2198  2187  2155  2114  2066  2003  1927  1852  1788  1733  1675  1608  1559  1563  1617  1688  1742  1757  1726  1683  1697  1808  1964  2049  2007  1891  1779  1683  1579  1482  1455  1510  1576  1579  1529  1481  1459  1443  1410  1352  1285  1251  1295  1422  1589  1723  1765  1714  1629  1565  1528  1501  1478  1452  1398  1291  1137   977   866   832   844   844   809   747   662   559   465   403   369   353   349   341   313   309   384   514   590   543   416   304   235   170    87    25    40   129   222   248   224   223   274   308   250   123    16   -15    10    55   104   150   172   147    85    31    16    32    58    86   112   105    45   -36   -84   -82   -64   -61   -71   -65   -16    51    80    54    25    39    72    70    23   -23   -36   -22    12    77   150   160    80   -15   -34    20    68    56    -1   -60   -86   -67   -16    43    69    16  -107  -214  -213  -110     5    63    63    29   -36  -137  -235  -279  -261  -212  -153   -78    -5    13   -36   -97   -98   -44    11    31    22    13    26    62   118   195   267   276   196    66   -36   -55     4    83   130   138   115    62   -17  -100  -164  -193  -208  -155  -108   -97  -124  -222  -466  -848 -1171
 40113 -1304  -992  -555  -235   -55    50   117   155   161   130    43    -1    17    80   125   130   127   128   111    84    88   116   107    38   -36   -49     3    63    79    54    16   -27   -82  -127  -121   -48    51   100    54   -47  -106   -85   -40   -42   -77   -87   -55   -29   -46   -78   -78   -50   -16    24    59    32   -85  -213  -235  -140   -36   -21   -75   -94   -36    32    44     6   -30   -42   -27    24   108   171   154    66   -16   -45   -36   -32   -43   -57   -67   -73   -61   -14    63   153   226   251   210   131    68    49    42    13    -8    27   108   165   176   185   224   257   248   217   216   270   326   305   191    66     4     0    24   100   236   356   388   371   390   450   490   479   445   424   434   457   461   438   406   391   396   410   444   523   641   732   727   651   618   711   900  1086  1200  1245  1271  1326  1402  1444  1434  1447  1565  1755  1897  1916  1851  1797  1820  1933  2093  2228  2290  2308  2346  2418  2474  2470  2417  2380  2434  2582  2726  2772  2754  2801  2981  3229  3434  3540  3573  3593  3638  3703  3774  3854  3958  4097  4265  4442  4599  4700  4751  4813  4937  5103  5268  5410  5508  5527  5477  5430  5444  5498  5528  5521  5539  5644  5815  5948  5969  5905  5841  5838  5905  5996  6048  6041  6028  6065  6146  6215  6230  6194  6145  6117  6126  6164  6222  6300  6390  6463  6498  6516  6552  6605  6647  6664  6665  6665  6686  6741  6820  6886  6913  6903  6869  6823  6764  6696  6640  6631  6689  6777  6827  6802  6746  6734  6801  6907  6973  6948  6857  6773  6733  6713  6669  6596  6531  6521  6574  6650  6688  6664  6617  6602  6627  6649  6622  6546  6464  6424  6436  6463  6449  6383  6323  6325  6384  6451  6479  6443  6365  6296  6272  6278  6260  6178  6053  5959  5934  5939  5909  5824  5724  5669  5674  5682  5629  5526  5444  5421  5417  5368  5248  5090  4952  4875  4844  4802  4720  4614  4507  4401  4297  4193  4068  3893  3688  3520  3426  3373  3325  3281  3225  3120  2971  2846  2786  2765  2726  2656  2582  2524  2452  2343  2221  2131  2087  2079  2105  2148  2174  2172  2158  2132  2075  1995  1930  1903  1892  1856  1775  1674  1617  1645  1707  1719  1683  1675  1717  1760  1783  1830  1902  1922  1830  1666  1525  1452  1436  1464  1545  1659  1757  1797  1783  1745  1717  1712  1714  1707  1682  1638  1579  1511  1431  1330  1223  1158  1157  1177  1148  1037   883   754   681   634   567   468   365   300   300   353   405   415   407   429   467   476   452   438   452   464   437   373   311   262   205   131    80    92   139   153   116    69    41     9   -55  -132  -164  -107    23   157   225   213   154    83    33    52   145   229   222   147   100   126   172   177   139    96    66    50    46    53    73   111   166   215   225   190   134    81    37    -1   -43   -83  -105   -98   -77   -59   -30    31   117   189   225   219   185   155   156   164   140   102   109   162   181   111   -15  -125  -163  -120   -25    55    55   -27  -123  -162  -150  -131  -112   -52    58   170   213   163    71    10     6    41    99   154   141    22  -120  -175  -135   -78   -53   -51   -55   -39    14    79    96    65    45    57    54    14   -19   -13    10    27    26    84   135   140    72  -121  -524 -1107 -1603
 40127 -1167  -866  -440  -120    23    25   -38   -83   -56    33    96   118    53   -63  -157  -167   -94    -3    34     5   -39   -41    -7     5   -18   -21    38   109   116    59     3    -7    23    63    57   -25  -135  -179  -135   -54    23    90   131   113    43   -39   -98  -107   -41    85   199   220   150    68    52    99   141   132    91    64    63    68    75   107   155   163    92   -19  -109  -158  -174  -150   -72    43   148   186   148    60   -46  -145  -200  -176   -82    39   154   247   293   281   227   156    73   -14   -64   -23    94   211   259   249   245   265   268   226   176   167   198   218   193   154   148   164   148    97    66    75    93   112   166   251   317   343   354   354   309   231   180   201   270   345   413   479   531   539   496   446   437   478   537   585   633   723   877  1054  1183  1225  1207  1182  1208  1309  1446  1542  1568  1570  1579  1580  1572  1597  1680  1782  1858  1903  1947  2015  2115  2240  2364  2463  2517  2531  2535  2561  2603  2645  2676  2701  2737  2813  2962  3174  3376  3482  3496  3498  3561  3693  3872  4064  4227  4331  4373  4377  4384  4445  4587  4785  4989  5170  5306  5383  5424  5461  5491  5492  5492  5541  5632  5704  5739  5772  5829  5880  5890  5869  5863  5906  5997  6117  6241  6332  6347  6282  6192  6153  6192  6275  6350  6396  6426  6462  6507  6545  6561  6560  6561  6564  6564  6577  6623  6699  6784  6849  6866  6842  6825  6832  6816  6739  6651  6641  6715  6804  6861  6897  6912  6868  6751  6620  6566  6615  6715  6801  6838  6829  6794  6751  6704  6647  6604  6621  6706  6794  6806  6729  6616  6540  6532  6565  6591  6615  6679  6786  6861  6822  6695  6588  6563  6573  6542  6461  6397  6394  6432  6452  6418  6340  6267  6233  6209  6156  6092  6067  6085  6101  6079  5997  5848  5676  5550  5469  5375  5262  5193  5226  5346  5478  5538  5484  5334  5149  4978  4823  4669  4523  4396  4288  4188  4070  3909  3720  3561  3465  3407  3347  3273  3183  3061  2910  2769  2673  2623  2606  2601  2576  2522  2463  2417  2359  2262  2156  2125  2201  2307  2331  2260  2166  2095  2023  1933  1857  1820  1795  1745  1681  1648  1666  1721  1783  1834  1868  1876  1847  1791  1740  1712  1704  1700  1680  1650  1645  1693  1759  1770  1704  1623  1599  1633  1677  1694  1692  1700  1737  1787  1808  1766  1652  1472  1266  1105  1010   926   811   700   654   676   724   780   859   943   979   940   834   679   508   385   369   451   561   623   617   577   538   486   403   307   229   171   118    74    53    59    93   149   202   217   191   154   131   119   109   104   107   112   109    87    41   -11   -39   -35   -18     0    24    33     7   -11    20    81   112   109   100    91    70    34     1    -6    15    45    56    50    39    15   -21   -30    19    79    68   -19  -107  -137  -125  -110   -99   -82   -59   -44   -44   -58   -87  -134  -194  -239  -226  -160  -105   -88   -64    -6    28   -22  -121  -172  -135   -50    32    84    86    48    11     8    19     5   -27   -41   -34   -28   -22     9    86   177   206   129    -1   -88   -83   -12    72   122   120    77    19   -39   -96  -139  -142  -100   -59   -62   -81   -48    49   140   154   111    85    75   100    85    39   -40  -225  -609 -1146 -1584
 40142  -916  -635  -331  -189  -170  -167  -132   -68    13    91    95    47   -38   -81   -32    71   147   148   110   107   166   240   262   208   103    -3   -72   -94   -89   -89  -106  -124  -104   -36    34    53    17   -14    -8     5   -17   -69  -109  -111   -76   -22    12    -1   -48   -79   -81   -81   -94  -107  -112  -114  -101   -57    -9     4     6    30    42    -1   -75  -127  -149  -146  -103   -28    29    29   -20   -82  -144  -230  -335  -394  -351  -233  -133   -97   -86   -57   -28   -32   -51   -42     3    76   169   250   253   155    21   -61   -69   -24    55   148   213   217   176   140   143   163   150    89    24     0    20    64    94    75     9   -49   -42    37   137   207   230   226   233   288   375   432   430   401   379   357   322   291   285   312   350   381   422   514   648   761   815   855   935  1046  1153  1254  1349  1418  1444  1456  1512  1624  1722  1735  1682  1652  1697  1786  1858  1874  1853  1859  1949  2119  2315  2476  2559  2557  2514  2496  2534  2617  2709  2773  2795  2805  2867  3024  3233  3399  3475  3505  3556  3645  3753  3872  4020  4194  4365  4504  4595  4642  4671  4723  4824  4956  5066  5111  5102  5103  5183  5348  5505  5555  5510  5481  5551  5694  5831  5914  5938  5912  5859  5834  5882  5982  6061  6091  6113  6160  6219  6259  6266  6255  6262  6312  6387  6443  6450  6423  6385  6356  6357  6418  6543  6694  6808  6854  6864  6894  6942  6969  6956  6925  6886  6845  6831  6879  6976  7070  7118  7110  7046  6928  6782  6661  6600  6610  6693  6804  6845  6779  6693  6689  6743  6760  6716  6677  6682  6703  6708  6702  6704  6721  6750  6769  6741  6648  6529  6451  6449  6501  6557  6586  6584  6558  6518  6471  6413  6347  6284  6232  6189  6161  6175  6240  6302  6263  6091  5888  5795  5840  5915  5914  5835  5735  5660  5611  5562  5485  5385  5312  5303  5331  5346  5318  5251  5162  5059  4925  4749  4559  4389  4252  4146  4075  4019  3931  3795  3646  3519  3397  3251  3090  2964  2908  2902  2883  2799  2650  2486  2365  2321  2354  2425  2487  2513  2495  2418  2295  2177  2099  2033  1934  1793  1642  1535  1521  1596  1688  1714  1662  1593  1571  1600  1646  1672  1658  1618  1598  1629  1699  1772  1809  1777  1670  1532  1417  1355  1348  1378  1415  1437  1452  1480  1521  1563  1599  1620  1603  1523  1386  1240  1140  1092  1057  1000   937   904   900   878   792   661   558   543   592   622   575   477   387   325   283   273   314   379   410   386   333   274   220   169   116    64    42    85   188   299   362   353   280   166    36   -59   -66    19   129   184   168   129   118   136   145   128   109   114   143   175   196   201   191   171   141    89    11   -59   -67    12   134   214   222   203   207   209   150    31   -75  -109   -86   -50    -7    64   140   160   108    31   -20   -48   -86  -136  -162  -151  -130  -123  -118  -108  -107   -98   -47    23    46    26    34    88   117    74   -16  -110  -180  -208  -195  -163  -136  -125  -119   -98   -45    26    89   128   148   144   111    82   100   161   222   240   192    85   -31   -80   -30    52    64   -24  -131  -147   -56    47    83    66    42     2   -82  -177  -198  -110    44   185   242   193    82   -37   -52    -9    21   -29  -212  -558 -1013 -1359
 40157 -1259  -918  -473  -204  -126   -95   -29    44    72    64    24     2   -28   -41   -11    19     0   -43   -43     0    28    10    -7    28    89   103    65    53    98   128    82    -6   -68   -82   -82   -96  -102   -59    28   106   128    98    47    13    13    22    -2   -73  -143  -145   -73     5    43    44    20   -27   -81  -104   -88   -47    18   114   214   268   253   194   135    99    71    27   -27   -63   -62   -43   -39   -63  -105  -147  -164  -125   -16   122   220   233   181   127   114   140   163   149    99    42    10     6    20    52    88    92    58    19     6    14    28    40    56   105   194   279   301   252   184   143   124    99    66    58   105   207   319   392   412   397   363   299   221   191   238   309   338   349   411   523   608   616   559   464   367   322   370   497   647   764   833   897  1001  1139  1266  1372  1478  1582  1649  1661  1651  1660  1670  1631  1561  1553  1673  1878  2070  2199  2302  2429  2557  2609  2555  2459  2423  2500  2656  2809  2880  2842  2738  2658  2678  2803  2991  3207  3429  3624  3771  3889  4004  4110  4192  4267  4360  4460  4541  4606  4684  4788  4896  4982  5042  5095  5172  5275  5352  5362  5351  5406  5550  5728  5877  5983  6062  6112  6120  6116  6169  6285  6375  6363  6272  6188  6173  6237  6341  6442  6522  6583  6626  6641  6642  6645  6636  6602  6547  6475  6396  6354  6395  6515  6668  6810  6909  6950  6948  6935  6930  6935  6960  7015  7073  7084  7019  6889  6744  6665  6699  6816  6952  7059  7116  7125  7093  7029  6953  6900  6885  6884  6872  6865  6900  6956  6950  6855  6738  6672  6664  6670  6658  6639  6647  6702  6775  6806  6749  6634  6549  6553  6603  6623  6600  6564  6530  6498  6479  6471  6453  6410  6348  6277  6214  6189  6220  6268  6249  6121  5945  5820  5777  5750  5678  5582  5527  5524  5534  5512  5450  5374  5315  5278  5241  5185  5107  5003  4876  4739  4591  4424  4261  4143  4074  3996  3845  3622  3403  3269  3218  3180  3116  3042  2972  2899  2823  2752  2693  2656  2637  2608  2548  2487  2468  2489  2508  2471  2358  2190  2021  1889  1802  1751  1736  1750  1762  1742  1697  1661  1647  1650  1651  1624  1563  1517  1562  1707  1846  1872  1801  1743  1770  1850  1911  1913  1852  1754  1661  1611  1607  1618  1615  1595  1559  1491  1396  1315  1278  1272  1283  1285  1223  1063   855   685   588   547   548   577   602   608   622   645   631   539   394   268   220   257   334   396   423   439   461   469   424   330   236   190   190   193   167   110    48     9    -2    -8   -23   -39   -38   -15    16    42    57    65    78   110   153   174   172   186   246   314   324   254   153    70     8   -38   -49     0    91   169   199   192   177   165   136    74     4   -24     7    53    51    12     8    56    83    33   -48   -88   -69   -31    -6     7    29    75   137   171   132    15  -130  -225  -220  -140   -40    46   117   161   178   187   211   236   217   123   -15  -121  -129   -49    47    92    58   -33  -135  -189  -159   -59    61   146   171   143    78    -2   -66   -91   -96  -110  -123   -88    18   153   235   229   181   155   147    97   -25  -165  -220  -159   -64   -21   -12    32   108   135    81    -2   -84  -114  -174  -272  -375  -515  -814 -1302 -1741
 40172  -899  -596  -241   -10    87   105    62   -14   -76  -104  -138  -120   -32    99   195   208   168   115    63    32    38    66    76    59    33    10     1     3    -3   -42   -95  -112   -63    18    68    73    80   101    85    -4  -123  -185  -155   -78    -9    45    76    43   -56  -153  -183  -155  -113   -88  -103  -171  -250  -270  -219  -166  -181  -252  -294  -242  -115     0    36     0   -47   -54   -36   -51  -120  -186  -189  -127   -51   -20   -51  -115  -154  -128   -49    34    85    87    45   -24   -83   -92   -60   -50   -95  -152  -146   -56    66   153   169   128    76    56    89   178   273   298   234   148   112   114    97    47     3    -5     2     2     1     6     9     7    16    38    63   102   182   274   303   244   176   198   302   390   398   361   347   381   456   546   619   653   666   706   806   945  1071  1144  1172  1198  1252  1345  1480  1620  1676  1602  1467  1389  1424  1543  1675  1769  1840  1941  2095  2255  2373  2459  2557  2665  2747  2771  2727  2634  2546  2526  2595  2725  2872  2999  3081  3119  3140  3180  3248  3343  3477  3658  3857  4024  4139  4234  4350  4493  4626  4735  4847  4977  5096  5180  5240  5287  5324  5365  5430  5506  5558  5588  5628  5707  5827  5958  6045  6072  6076  6077  6045  5974  5927  5965  6068  6170  6230  6261  6303  6386  6499  6597  6652  6672  6678  6663  6604  6521  6467  6456  6450  6420  6380  6370  6420  6527  6653  6761  6846  6918  6979  7021  7041  7022  6952  6866  6832  6884  6980  7055  7083  7076  7058  7043  7023  6981  6919  6876  6881  6910  6921  6918  6930  6960  6973  6946  6886  6826  6788  6761  6710  6628  6553  6510  6475  6419  6371  6388  6470  6558  6610  6638  6665  6668  6606  6486  6369  6306  6300  6317  6324  6310  6274  6218  6156  6115  6109  6110  6073  6004  5947  5913  5870  5798  5722  5655  5563  5421  5266  5151  5088  5059  5045  5030  4998  4959  4917  4837  4677  4455  4249  4121  4061  4026  3980  3912  3821  3695  3508  3275  3078  2991  2994  2992  2919  2784  2632  2491  2366  2268  2208  2172  2126  2063  2024  2049  2108  2135  2102  2028  1933  1830  1739  1679  1640  1593  1525  1453  1406  1409  1450  1470  1452  1448  1493  1524  1473  1392  1395  1504  1626  1687  1695  1685  1655  1588  1487  1389  1336  1332  1322  1261  1163  1077  1012   944   857   766   704   693   722   760   786   804   819   831   826   779   690   609   573   552   493   386   280   230   237   254   225   113   -61  -205  -242  -206  -189  -221  -259  -257  -212  -169  -174  -230  -284  -285  -236  -188  -159  -121   -61    -3    42    90   146   193   221   243   255   218   114    -5   -67   -57   -28   -10    30    96   121    64   -21   -54   -17    50    96    91    44     0   -14   -21   -59  -117  -158  -163  -133   -81   -36   -20   -15     2    21    15     0    11    55    97    97    40   -57  -142  -165  -118   -29    74   171   244   288   303   276   190    67   -29   -64   -55   -30     4    47    84   108   125   135   112    39   -37   -57   -25   -10   -46  -101  -141  -176  -221  -258  -245  -177   -84    -2    55    80    66    21   -27   -52   -36    18    87   127   113    59    12    10    43    72    88   110   130   107    22   -82  -143  -167  -120  -100  -161  -313  -528  -813 -1158 -1418
 40188 -1128  -787  -393  -135   -12    32    38    32    22    -1   -52   -31    59   153   158    52   -81  -137   -83    20    98   111    55   -40  -109   -95   -14    61    84    76    79    96    87    39    -2     9    68   112   103    68    51    51    40     4   -26   -29   -16   -20   -57  -120  -181  -202  -163   -85    -9    52   113   173   213   222   203   172   147   128   103    60     7   -32   -41   -16    39   103   141   123    45   -56  -108   -64    23    60    24   -11    11    64    93    88    66    42    32    48    66    40   -30   -89   -80   -21    23    23    19    59   139   199   201   173   171   207   237   225   184   153   144   140   127   116   141   224   340   422   419   350   285   283   347   434   497   504   450   361   274   219   218   281   373   436   441   406   378   393   452   513   541   556   626   784   986  1151  1252  1346  1495  1665  1765  1760  1704  1649  1603  1553  1512  1516  1580  1668  1734  1787  1882  2054  2267  2447  2560  2634  2723  2841  2949  2992  2950  2851  2759  2727  2764  2862  3007  3174  3314  3389  3397  3381  3418  3572  3829  4092  4259  4321  4355  4438  4578  4734  4872  4999  5139  5289  5410  5479  5516  5552  5583  5575  5526  5493  5555  5726  5916  6019  6036  6054  6125  6217  6266  6267  6267  6299  6334  6355  6395  6477  6550  6548  6473  6404  6407  6474  6537  6550  6533  6540  6596  6668  6694  6641  6545  6488  6524  6625  6703  6704  6675  6706  6817  6939  7025  7088  7147  7189  7194  7165  7138  7134  7129  7080  6982  6879  6824  6842  6900  6945  6951  6936  6929  6932  6934  6948  7003  7079  7099  7016  6881  6777  6732  6711  6672  6623  6609  6651  6718  6766  6769  6726  6647  6554  6482  6443  6419  6396  6385  6390  6382  6341  6278  6230  6225  6255  6294  6321  6326  6283  6176  6033  5922  5867  5836  5792  5744  5717  5715  5709  5652  5506  5298  5109  4988  4926  4895  4886  4890  4876  4800  4641  4436  4263  4162  4085  3961  3787  3613  3468  3347  3231  3107  2984  2887  2828  2794  2773  2759  2736  2702  2661  2605  2516  2401  2287  2190  2111  2058  2034  2005  1935  1844  1776  1735  1695  1647  1616  1615  1619  1590  1525  1463  1446  1475  1515  1546  1595  1679  1755  1766  1736  1759  1889  2044  2073  1931  1710  1524  1404  1322  1264  1243  1249  1222  1117   967   852   813   810   777   715   688   723   756   721   641   580   550   510   442   378   341   322   305   279   247   221   214   227   245   239   181    70   -49  -106   -69     0    13   -38   -87   -84   -47    -3    35    48    17   -16     7    67    87    46    10    47   148   236   220    92   -54  -102   -35    56    95    96   119   183   255   281   232   141    75    72   108   145   173   187   169   112    49    22    49   105   133    94    21   -20    -6    33    61    64    44    13   -11   -18   -16   -27   -50   -67   -68   -63   -60   -40    25   120   178   154    79    17    -9   -13    -1    23    39    34    13   -10   -25    -7    56   138   176   133    29   -68   -98   -60   -16   -22   -75  -119  -108   -41    26    36   -24  -122  -201  -210  -131    -4    86    95    65    60    82    95    85    70    70    88    88    29   -71  -128   -77    34    97    59   -25   -62   -61   -33   -83  -195  -329  -521  -855 -1304 -1635
 40202 -1040  -801  -552  -401  -299  -198  -106   -27    64   162   190   171    99     6   -70   -87   -46    -1     9     7    25    55    60    39    30    63   126   195   236   216   124     0   -95  -123   -96   -55   -37   -52   -85  -116  -132  -140  -134   -94   -16    56    68    23   -14     0    51    85    59   -15   -86  -108   -90   -86  -131  -192  -200  -127   -23    39    38    -3   -51   -83   -96   -91   -78   -66   -60   -69  -101  -140  -146  -105   -50   -28   -55  -101  -118   -90   -49   -30   -36   -61   -97  -113   -71     9    51    20   -30   -49   -37    -1    65   137   167   147   116   104   114   130   138   138   143   153   151   140   150   183   197   171   139   126   125   147   227   352   438   425   360   320   314   307   298   314   347   370   375   387   423   479   546   623   686   691   640   603   659   799   929   972   965  1009  1142  1315  1471  1573  1608  1593  1573  1586  1633  1698  1760  1798  1805  1816  1879  1986  2085  2144  2185  2247  2351  2491  2640  2754  2796  2765  2710  2693  2741  2841  2957  3051  3109  3160  3250  3395  3550  3672  3783  3931  4127  4330  4505  4637  4725  4781  4841  4929  5032  5121  5208  5335  5496  5625  5682  5691  5695  5705  5719  5745  5787  5832  5866  5892  5922  5951  5974  5996  6033  6092  6168  6249  6330  6409  6491  6577  6642  6647  6590  6510  6457  6469  6557  6674  6735  6709  6657  6640  6656  6680  6731  6824  6922  6963  6935  6882  6844  6826  6823  6839  6873  6920  6983  7047  7078  7055  7007  6996  7050  7142  7195  7134  6955  6750  6647  6689  6800  6873  6865  6812  6774  6791  6860  6929  6931  6840  6705  6598  6548  6536  6546  6587  6652  6696  6688  6663  6690  6778  6852  6835  6720  6571  6446  6346  6261  6206  6203  6241  6267  6238  6174  6140  6148  6157  6143  6119  6079  5991  5873  5790  5770  5772  5730  5627  5494  5369  5264  5164  5067  4992  4945  4902  4837  4755  4680  4622  4577  4542  4502  4420  4269  4058  3815  3572  3368  3230  3143  3069  2987  2905  2832  2772  2744  2758  2790  2779  2695  2566  2446  2355  2275  2186  2082  1962  1842  1764  1751  1770  1772  1742  1710  1699  1691  1659  1613  1586  1586  1592  1579  1527  1431  1329  1289  1330  1409  1483  1555  1644  1727  1747  1665  1501  1312  1138   998   916   897   906   873   764   614   502   468   487   504   485   434   373   344   379   463   538   550   481   354   235   180   180   184   169   153   134    79   -17  -114  -161  -146   -97   -51   -25   -18   -18   -26   -46   -71   -91  -104  -109   -98   -72   -54   -79  -157  -229  -218  -117   -21    -8   -46   -45    28   132   215   247   221   177   170   201   204   152   101    85    62   -12  -105  -140   -92   -11    33    22    -5    -4    11    -9   -71  -103   -36    97   202   208   121    -5  -104  -122   -54    41    86    54    -8   -40   -42   -63  -123  -176  -166   -96   -23    11    22    28     9   -50  -117  -140  -109   -41    54   164   245   247   176   109   119   185   219   169    63   -38  -110  -167  -220  -235  -158     1   133   132    31   -36   -11    24   -14   -88   -96   -33    19    12   -24   -27    25    79    56   -35  -104   -85    -9    42    16   -67  -138  -137   -60    43   109   108    46    44    74    83    -8  -265  -694 -1177 -1491
 40218 -1060  -741  -357  -103    22   103   187   265   316   328   272   203   104   -12   -88   -57    67   191   243   228   183   131    81    44    32    51    80    78    34    -6   -12    -2   -15   -58  -108  -131  -118   -89   -50     3    43    18   -70  -157  -185  -145   -61    20    50    16   -41   -65   -36     8    24     7   -13   -19    -8    11    20    -2   -52  -100  -122  -110   -59    28   121   169   152   100    46    -7   -72  -130  -128   -31   114   225   263   256   237   216   181   115    14   -87  -132   -83    46   196   296   309   236   105   -24   -74   -10   110   197   213   190   170   176   213   269   309   302   258   220   226   275   333   355   330   286   262   255   232   182   138   134   177   253   344   431   489   492   435   357   312   336   429   559   663   694   675   673   717   775   829   894   971  1024  1040  1068  1168  1332  1489  1583  1626  1679  1778  1883  1928  1915  1915  1968  2029  2038  2003  2001  2096  2270  2445  2565  2643  2736  2868  3004  3079  3084  3076  3109  3173  3238  3292  3327  3330  3332  3387  3513  3656  3761  3833  3915  4025  4142  4253  4374  4518  4670  4803  4919  5061  5255  5473  5653  5765  5836  5897  5940  5947  5939  5957  5988  5985  5944  5924  5964  6029  6065  6066  6075  6118  6178  6221  6244  6282  6366  6476  6571  6640  6703  6756  6759  6697  6607  6529  6478  6461  6503  6614  6755  6859  6885  6848  6802  6803  6854  6905  6920  6920  6949  7008  7065  7115  7175  7226  7225  7176  7138  7134  7146  7161  7181  7184  7146  7086  7049  7037  7017  6979  6946  6939  6963  6995  7021  7055  7113  7163  7161  7112  7046  6982  6928  6890  6861  6827  6790  6770  6779  6800  6804  6784  6768  6774  6780  6749  6691  6655  6657  6658  6613  6528  6436  6365  6335  6344  6362  6358  6315  6254  6211  6204  6196  6134  6007  5863  5747  5655  5552  5429  5328  5286  5273  5224  5136  5071  5063  5059  4988  4856  4737  4664  4585  4447  4275  4120  3974  3797  3600  3452  3373  3306  3176  2987  2821  2754  2771  2786  2736  2640  2551  2486  2416  2311  2178  2060  1992  1972  1975  1974  1956  1921  1875  1826  1769  1682  1569  1482  1469  1492  1478  1406  1314  1257  1275  1355  1434  1463  1467  1492  1540  1562  1525  1438  1328  1235  1191  1171  1099   951   781   650   565   505   469   480   532   579   588   591   629   676   663   585   503   457   421   368   311   259   194   111    57    76   138   156    87   -19   -86   -91   -53     5    70   121   129    86    14   -37   -37    -9     1   -12   -17     4    32    39    20     1    15    58    97   119   135   141   109    47     7    22    72   120   136   113    59    -8   -56   -54    -8    28    13   -24    -7    97   239   334   341   292   243   235   264   303   326   316   266   196   145   118    83    29   -10   -13     3    20    31    48    84   129   162   166   130    53   -40  -109  -125   -91   -34    17    44    42    13   -28   -69   -82   -41    48   129   155   140   123   109    89    72    82   111   119    67   -34  -139  -199  -197  -145   -78   -37   -37   -62   -79   -61   -19     6    -7   -49  -103  -165  -209  -186   -76    67   148   123    49    15    41    81    99   104   108    87    18   -60   -94   -21    11   -80  -276  -536  -890 -1330 -1664
 40233 -1109  -798  -429  -164     9   134   209   224   198   157    93    77    81    65    -1   -82  -113   -66    36   149   225   225   158    75    37    56    90    89    49    15    20    30    -8   -91  -173  -222  -221  -151   -28    92   164   188   182   146    75   -15  -104  -171  -192  -156   -87   -31   -22   -59  -111  -136  -108   -36    26    18   -78  -202  -266  -240  -162   -97   -83  -106  -113   -77   -38   -38   -49    -8    75   119    63   -64  -181  -203  -119   -25   -36  -153  -262  -275  -203   -91    41   161   194    99   -65  -189  -201  -119    -9    79   129   135   103    65    46    33    -1   -43   -49    -5    48    60    17   -52  -108  -114   -53    55   142   144    90    92   193   300   321   293   314   371   360   245   135   145   253   343   348   315   315   352   379   382   396   444   513   575   624   689   810   978  1119  1168  1143  1117  1156  1286  1470  1636  1724  1729  1698  1694  1745  1814  1838  1819  1819  1876  1973  2081  2197  2331  2503  2708  2911  3064  3134  3116  3034  2941  2885  2885  2922  2961  3006  3099  3249  3413  3549  3660  3764  3860  3956  4072  4227  4429  4654  4839  4932  4944  4945  5014  5176  5379  5542  5637  5699  5763  5816  5822  5786  5765  5818  5929  6025  6066  6070  6053  6005  5959  6001  6163  6356  6454  6429  6366  6356  6413  6509  6629  6761  6861  6884  6851  6828  6835  6826  6770  6700  6671  6693  6742  6795  6837  6850  6827  6794  6799  6868  6975  7050  7043  6976  6923  6922  6966  7027  7081  7109  7106  7077  7023  6950  6885  6863  6900  6960  6985  6976  6987  7035  7067  7056  7058  7131  7245  7313  7282  7182  7077  7018  7025  7078  7105  7043  6919  6824  6796  6781  6721  6646  6622  6662  6724  6765  6780  6777  6755  6700  6615  6523  6438  6369  6325  6291  6207  6043  5875  5814  5868  5942  5966  5947  5901  5815  5680  5544  5479  5496  5525  5500  5422  5312  5188  5074  4995  4955  4928  4873  4780  4661  4511  4303  4062  3877  3807  3793  3715  3540  3352  3219  3116  3000  2895  2844  2828  2781  2702  2648  2625  2568  2459  2353  2282  2218  2149  2103  2086  2038  1904  1723  1601  1575  1568  1516  1450  1420  1406  1365  1301  1257  1266  1337  1440  1523  1549  1522  1465  1404  1353  1296  1203  1086   991   923   839   749   713   738   754   712   636   561   483   411   385   412   445   451   440   425   408   386   354   305   220    93   -48  -144  -153   -80    20    86   107   109   110   117   144   183   182   103   -18  -120  -176  -191  -166   -98    -8    53    39   -29   -86  -106  -116  -128  -121   -90   -43    11    69   115   123    75    -2   -63   -82   -64   -34   -26   -52   -87  -100   -83   -59   -45   -34   -20     8    66   135   166   135    67    -8   -79  -124  -119   -81   -65   -99  -141  -134   -64    29    96   113    93    61    27    -2   -18   -33   -70  -121  -148  -140  -129  -145  -190  -254  -311  -320  -272  -203  -153  -121   -89   -54   -27    -3    20    30    10   -31   -76  -123  -173  -201  -183  -138  -102   -76   -35    19    51    56    75   134   190   181   119    59    23     0    -8     9    42    66    70    42    -8   -45   -39     0    42    66    60    16   -49   -91   -72    -3    72   121   143   152   131   132    90   -11  -168  -404  -780 -1257 -1605
 40248 -1251  -857  -401  -125   -48   -59   -42    54   191   286   266   200   112    39     8    22    63   106   129   118    78    46    52    72    51    -7   -44   -36   -27   -51   -77   -83   -86   -83   -33    78   183   202   153   117   122   100    -5  -148  -230  -219  -162  -103   -55   -22   -21   -41   -46   -25   -21   -74  -151  -193  -193  -186  -176  -137   -69   -13    -7   -52  -114  -156  -155  -114   -48    17    51    40    13    15    58   110   122    79    24     3    -2   -47  -128  -201  -234  -231  -203  -165  -133  -102   -55     6    65    93    79    36     2     8    51    92    95    67    61   109   165   165   118    87    90    86    48     6    -4     3     4     4    44   151   280   344   306   227   192   218   258   283   298   314   329   341   373   433   488   490   436   381   384   452   536   589   609   641   712   813   924  1038  1146  1232  1307  1414  1562  1699  1775  1810  1847  1879  1862  1791  1709  1670  1696  1768  1853  1944  2055  2199  2381  2575  2737  2863  2988  3111  3187  3196  3165  3134  3111  3098  3110  3158  3229  3300  3378  3493  3673  3907  4131  4277  4345  4394  4465  4558  4677  4837  5022  5186  5311  5432  5576  5715  5805  5834  5830  5820  5822  5850  5912  6002  6092  6146  6139  6086  6051  6090  6181  6247  6257  6257  6307  6398  6468  6484  6481  6511  6589  6707  6832  6918  6946  6939  6924  6908  6888  6864  6840  6823  6818  6808  6783  6785  6862  6993  7103  7150  7160  7165  7169  7151  7104  7040  6982  6977  7052  7161  7214  7178  7111  7078  7077  7087  7123  7191  7240  7220  7147  7066  6988  6906  6857  6889  6982  7047  7025  6951  6906  6932  6988  7009  6979  6942  6935  6933  6892  6816  6740  6685  6674  6725  6793  6791  6691  6571  6529  6585  6666  6665  6549  6392  6282  6225  6170  6094  6031  6025  6063  6068  5977  5815  5661  5573  5549  5545  5517  5456  5373  5273  5142  4984  4850  4785  4778  4776  4739  4655  4527  4370  4207  4040  3853  3660  3511  3426  3358  3244  3075  2899  2776  2724  2712  2689  2623  2535  2475  2463  2477  2485  2460  2389  2287  2186  2090  1980  1867  1778  1713  1639  1543  1442  1343  1252  1200  1214  1281  1350  1373  1342  1273  1195  1145  1146  1187  1238  1274  1265  1190  1068   946   842   739   637   565   535   529   519   480   401   320   301   348   396   392   345   279   198   114    49    15    -5   -40   -87  -118  -120  -101   -66   -13    43    78    61    -9   -98  -158  -165  -134   -84   -22    30    49    27   -10   -32   -23   -12   -42  -109  -143   -85    50   176   206   115   -32  -122   -87    24    97    78    19   -17   -39   -85  -155  -197  -183  -134   -73     1    90   157   171   137    74     7   -38   -36    12    76   124   139   117    74    32    13    24    33     7   -33   -26    47   119   115    31   -60   -83   -19    64    84    35   -11    -1    50    99   127   129    87     0   -81  -101   -71   -34     5    62   112   115    77    49    60    90    99    80    50    23     5   -18   -74  -153  -191  -132   -10    74    78    42    20    19    33    60    87    93    79    68    73    80    59     1   -60   -82   -74   -81  -105   -97   -34    27    27   -25   -83  -125  -160  -199  -243  -272  -258  -222  -149  -141  -212  -341  -563  -959 -1477 -1854
 40263  -906  -658  -341  -139   -81   -99  -121  -100   -22    85   148   193   223   259   287   281   241   206   202   202   164   101    68    78    77    31   -11    -7     4   -34  -111  -161  -152  -100   -34    25    52    31    -1    -2     9   -19   -90  -147  -156  -134  -111  -103  -112  -133  -148  -144  -111   -49    27    92   132   154   170   163   121    65    31    21    14     4     9    43    93   118    86    17   -28   -10    48    82    47   -33  -101  -119   -88   -26    25    29   -22  -102  -174  -201  -148   -31    80   121    80     7   -37   -24    23    51    42    29    54   127   211   252   221   143    70    50    91   153   192   198   189   207   284   408   505   494   368   210   116   116   181   273   354   400   429   482   552   578   535   468   441   464   491   477   424   372   364   417   509   606   698   798   895   963   996  1017  1042  1078  1136  1224  1333  1447  1564  1692  1821  1933  2020  2078  2110  2137  2166  2176  2153  2146  2218  2362  2514  2625  2718  2837  2978  3098  3171  3214  3242  3252  3238  3207  3172  3168  3225  3325  3409  3460  3516  3612  3756  3954  4198  4434  4609  4725  4820  4914  5015  5143  5312  5495  5649  5764  5870  5984  6078  6117  6109  6088  6078  6090  6132  6191  6229  6223  6203  6221  6281  6337  6357  6355  6363  6379  6376  6351  6346  6416  6560  6713  6807  6837  6844  6856  6868  6877  6896  6912  6901  6876  6884  6928  6967  6992  7030  7071  7063  6988  6903  6891  6973  7090  7166  7194  7204  7195  7153  7103  7087  7109  7130  7130  7123  7128  7153  7198  7254  7300  7309  7273  7209  7145  7095  7067  7057  7062  7077  7076  7041  7001  7007  7049  7067  7033  6973  6916  6871  6840  6821  6792  6745  6701  6679  6667  6645  6614  6582  6551  6530  6525  6519  6503  6488  6462  6391  6282  6179  6103  6026  5922  5803  5697  5619  5574  5555  5537  5508  5481  5471  5464  5433  5371  5301  5226  5109  4919  4697  4519  4424  4404  4411  4372  4224  3983  3738  3550  3409  3301  3253  3262  3259  3172  3008  2845  2741  2694  2659  2595  2491  2376  2304  2300  2323  2300  2204  2090  2026  2006  1948  1801  1623  1520  1513  1520  1469  1398  1389  1446  1492  1468  1371  1234  1094   976   876   793   749   756   788   798   761   688   619   594   609   619   582   497   396   303   217   139    84    56    41    47    86   143   173   151   104    79    79    63    19    -8    12    48    56    42    43    56    48   -12  -117  -217  -250  -211  -154  -126  -116   -86   -25    43    84    77    36     1    10    63   107    99    60    23   -20   -84  -133  -132   -85   -12    81   182   245   214    89   -44   -84   -12   102   183   210   211   225   268   302   274   182    74     0   -37   -53   -58   -52   -39   -38   -58   -86   -89   -47    28    91    91    36   -12    -6    49   100   100    49   -17   -73  -115  -136  -120   -67    -5    33    31   -11   -68   -93   -56    28   115   167   164   103     8   -60   -38    78   204   242   174    65    -4   -20   -23   -38   -60   -79   -70    -6    88   146   140    94    29   -43   -99  -118  -111   -94   -66   -19    17    -3   -76  -126   -87    16   101   103    33   -48   -91   -93   -77   -64   -60   -54   -26    38   120   124    57  -104  -280  -413  -544  -776 -1121 -1409
 40278  -938  -608  -203    -2   -37  -145  -176  -118   -54   -47  -100  -106   -63   -12   -12   -61   -82   -12   119   227   268   251   191   115    68    68    77    50    -4   -61  -105  -112   -54    52   134   122    14  -123  -218  -228  -163   -79   -17    35   106   166   151    46   -89  -182  -207  -186  -160  -153  -163  -159  -112   -42     4    11     3    11    32    39    11   -45  -101  -129  -126  -113  -100   -73   -27    17    29    -6   -60   -82   -55   -17    -7   -21   -25     3    53    93   108   104    83    50    19    -9   -45   -79   -84   -60   -38   -34   -27    11    73   127   163   195   219   212   177   138   110    82    46     4   -29   -33     5    79   172   261   321   335   314   277   235   192   159   136   118   117   161   270   415   523   554   544   546   552   510   422   371   414   502   554   570   612   706   827   944  1057  1172  1275  1346  1394  1455  1563  1713  1861  1956  1988  1989  1995  2007  2003  1978  1953  1955  1990  2060  2169  2310  2464  2624  2797  2982  3148  3251  3272  3250  3240  3261  3286  3307  3346  3410  3470  3503  3534  3601  3705  3825  3947  4080  4244  4436  4608  4718  4798  4916  5086  5260  5411  5563  5734  5888  5977  6011  6040  6079  6105  6100  6075  6051  6055  6090  6113  6099  6089  6121  6180  6243  6322  6418  6495  6522  6513  6497  6487  6493  6529  6597  6675  6745  6805  6859  6905  6931  6921  6883  6848  6825  6793  6764  6781  6854  6937  6977  6977  6977  7000  7029  7046  7060  7097  7182  7321  7489  7617  7646  7583  7498  7444  7418  7391  7343  7283  7244  7266  7327  7336  7240  7111  7061  7112  7191  7224  7195  7148  7135  7160  7189  7192  7156  7070  6944  6833  6794  6814  6831  6809  6763  6713  6669  6638  6641  6686  6750  6795  6798  6756  6688  6630  6600  6565  6470  6315  6175  6095  6039  5976  5934  5934  5922  5835  5678  5519  5414  5364  5331  5285  5226  5183  5163  5125  5011  4824  4636  4533  4538  4585  4557  4394  4157  3966  3878  3849  3787  3644  3453  3275  3119  2958  2793  2662  2583  2547  2528  2506  2457  2379  2304  2277  2306  2334  2292  2170  2029  1940  1903  1858  1761  1630  1498  1378  1280  1231  1242  1287  1322  1316  1271  1200  1105   988   886   848   872   891   842   723   575   444   341   247   162   121   146   209   261   283   284   281   288   306   325   324   265   139     9   -16    90   234   286   219   117    67    69    61    18   -20   -17    17    57    86    81    21   -72  -145  -153   -98   -19    53   120   175   177   108    25     2    37    70    72    49    14   -25   -58   -74   -68   -45   -19     3    32    66    89    90    87    90    71     3   -85  -131   -99    -6   102   184   214   196   165   156   166   164   147   133   111    49   -23   -40     9    60    71    63    46    -4   -80  -119   -83    -9    49    71    60    22   -36  -102  -145  -128   -55    15    30     0   -23   -22   -16   -18   -25   -45   -76   -87   -63   -30   -13    -1    16    37    59    88   108    89    23   -54   -96   -78   -30     3    13    26    49    54    19   -28   -44   -30   -18   -23   -31   -21    -5    -9   -37   -49   -14    50    95    89    46     5   -15   -37   -79  -116  -111   -47    34    65     7   -97  -199  -193  -146  -129  -186  -350  -663 -1104 -1468
 40293 -1251  -873  -425  -109    58   133   136    85    27    16    38   113   178   189   134    42   -45  -103  -125   -96    -2   131   248   296   263   179    87    15   -26   -40   -36   -30   -34   -44   -41   -24   -31   -87  -158  -175  -114   -19    41    38     0   -33   -43   -36   -21     1    17     5   -30   -55   -63   -85  -148  -222  -263  -269  -262  -215   -99    37   111    93    25   -45   -91  -102   -89   -75   -76   -97  -143  -199  -222  -188  -115   -37    10    -2   -78  -165  -193  -146   -66    15    93   152   166   133    66   -15   -85  -115  -102   -77   -73   -88   -78    -8   117   249   326   321   254   183   150   144   131   106    88    81    78    83   102   137   174   197   200   195   196   211   244   283   317   342   354   348   322   285   267   296   359   387   339   257   218   253   333   436   560   700   831   923   966  1001  1084  1210  1327  1419  1524  1641  1721  1738  1722  1718  1761  1871  2021  2128  2133  2069  2015  2006  2037  2115  2245  2397  2527  2635  2767  2947  3143  3314  3449  3534  3532  3440  3332  3290  3324  3398  3478  3559  3653  3766  3874  3957  4017  4071  4138  4247  4428  4676  4932  5147  5325  5491  5635  5726  5758  5755  5744  5742  5755  5782  5822  5883  5972  6073  6147  6165  6131  6077  6052  6100  6227  6386  6514  6581  6593  6593  6631  6713  6790  6817  6783  6714  6661  6674  6767  6898  7013  7074  7065  7005  6949  6938  6959  6987  7019  7052  7061  7034  7000  6980  6971  6972  7007  7094  7226  7371  7481  7534  7543  7526  7481  7392  7274  7174  7122  7111  7126  7153  7172  7167  7146  7123  7097  7071  7045  7002  6939  6901  6937  7024  7081  7076  7055  7050  7027  6965  6906  6885  6884  6873  6862  6868  6873  6843  6773  6700  6663  6662  6664  6656  6656  6663  6639  6573  6501  6453  6416  6367  6301  6214  6099  5949  5773  5603  5488  5445  5437  5421  5402  5404  5425  5431  5386  5270  5083  4866  4696  4620  4601  4559  4461  4337  4224  4133  4047  3952  3851  3747  3616  3419  3175  2969  2851  2773  2673  2563  2482  2435  2404  2381  2361  2335  2303  2267  2227  2174  2095  1993  1902  1853  1832  1784  1678  1541  1417  1308  1193  1088  1042  1070  1122  1138  1110  1048   944   797   646   541   492   464   412   330   261   229   203   136    27   -76  -126  -114   -62     0    63   126   172   177   134    58   -21   -65   -42    34   111   147   139   111    92    79    47    -9   -54   -54   -18     7    -2   -31   -52   -54   -48   -46   -55   -67   -70   -65   -69   -82   -68     3   107   179   200   208   222   196   101   -16  -102  -140  -132   -89   -49   -40   -44   -15    42    93   121   134   132   122   126   149   161   141    95    31   -43   -91   -63    37   141   187   160    92    25   -12   -22   -21   -30   -51   -64   -51   -21    -7   -20   -31   -19   -10   -43   -98  -110   -44    61   135   148   129   102    32  -108  -272  -356  -301  -151   -19    28    16    13    49    99   127   120    90    58    47    75   109    92    23   -25     0    69   104    91    88   130   165   129    38   -49  -110  -157  -183  -173  -127   -71   -41   -47   -58   -37    14    64    75    33   -39  -101  -120  -106   -99  -122  -154  -153   -87    23   119   133   139   118    35  -159  -483  -926 -1419 -1753
 40308 -1110  -861  -494  -190    10   130   188   210   220   222   173   113    41    -5    -3    28    65   112   176   216   189   102     9   -39   -35   -13    -2     9    54   129   177   157    88    16   -27   -21    31    92   131   150   143    88     6   -62  -126  -223  -324  -345  -270  -183  -153  -149  -115   -58   -30   -34   -15    45    85    43   -49   -98   -51    40    93    84    51    35    35    27     0   -31   -65  -119  -189  -216  -153   -37    41    43    23    49   112   157   147    94    29   -15   -34   -43   -50   -51   -52   -59   -69   -66   -41   -19   -44  -131  -221  -232  -124    56   215   286   280   234   170   115   102   136   191   238   262   254   229   228   273   330   358   360   348   311   249   196   196   264   373   475   527   519   481   450   435   429   437   479   542   567   511   433   446   589   775   904   961   991  1032  1088  1143  1196  1262  1356  1463  1557  1638  1740  1876  2007  2089  2132  2175  2234  2287  2317  2324  2311  2290  2305  2399  2566  2744  2880  2981  3088  3225  3372  3490  3543  3542  3528  3536  3570  3618  3666  3715  3782  3876  3969  4039  4117  4246  4419  4603  4785  4970  5139  5264  5347  5418  5502  5601  5699  5787  5874  5968  6070  6170  6251  6301  6327  6344  6349  6333  6312  6323  6377  6452  6510  6532  6520  6488  6468  6503  6600  6694  6713  6664  6621  6632  6694  6780  6858  6905  6915  6908  6908  6932  6984  7047  7098  7127  7143  7140  7100  7040  7010  7032  7068  7071  7041  7017  7029  7075  7146  7225  7295  7354  7412  7466  7480  7441  7387  7357  7338  7300  7249  7220  7222  7238  7241  7221  7178  7116  7036  6941  6846  6782  6770  6824  6938  7055  7091  7034  6974  6982  7011  6983  6907  6859  6865  6866  6802  6680  6568  6510  6486  6455  6406  6366  6357  6361  6334  6260  6175  6129  6134  6154  6139  6069  5959  5842  5739  5654  5593  5558  5538  5504  5421  5265  5065  4908  4870  4912  4898  4741  4506  4319  4212  4119  3996  3884  3826  3796  3741  3652  3547  3429  3289  3144  3028  2932  2814  2662  2538  2491  2489  2465  2424  2432  2486  2472  2293  2022  1833  1799  1811  1747  1631  1573  1585  1562  1442  1287  1185  1150  1153  1186  1237  1245  1158  1006   879   829   809   734   581   407   279   210   180   192   247   305   317   284   241   220   239   285   294   211    57   -76  -114   -49    63   154   185   157    93    29    -1    -3     0    24    91   162   167   109    68    88   128   130    99   105   187   282   297   217   105    23    -6    15    80   161   210   189   130    99   110   110    54   -32  -107  -158  -169  -106    18   107    76   -41  -118   -71    55   157   185   181   201   251   278   230   116    12   -26   -28   -47   -78   -73   -24    41    93   108    85    40    -5   -25    10    96   171   181   141   105    80    28   -46   -79   -31    51    94    90    80    66    24   -27   -38    -8    17    13    -1    -5    12    53   105   131    96    28     0    49   137   201   193   103   -29  -125  -134   -85   -37   -25   -48   -78   -77   -30    19    17   -20   -25    14    36     8   -32   -33    15    79   103    66    -3   -65   -86   -50    17    48    13   -39   -58   -71  -134  -220  -238  -145   -12    18   -32  -142  -230  -290  -419  -728 -1187 -1573
 40322  -841  -489  -189  -135  -185  -134    14   116   101    38    -3    47   121   159   139    98    92   124   126    49   -69  -153  -171  -154  -121   -65     0    25    -7   -53   -72   -67   -47    -8    32    47    40    31    15   -16   -49   -56   -26    30    80    79    24   -22    -4    60   107    97    52     3   -52  -133  -206  -224  -198  -167  -136  -100   -99  -152  -183  -135   -71   -83  -153  -198  -184  -149  -143  -183  -225  -205  -115    -6    85   170   238   244   176    67   -46  -137  -179  -149   -58    30    59    30    -3   -12    -1     9     1   -39  -119  -205  -230  -168   -67    12    72   131   157   114    31   -34   -75  -128  -204  -259  -249  -165   -24   130   239   275   262   230   199   204   259   313   311   273   262   292   343   411   484   503   439   362   369   452   513   496   447   447   532   679   816   871   843   815   872  1013  1151  1234  1318  1476  1660  1741  1687  1614  1657  1838  2062  2209  2240  2202  2166  2174  2235  2317  2367  2353  2310  2318  2414  2547  2655  2750  2884  3074  3280  3448  3555  3616  3640  3634  3630  3671  3760  3864  3962  4058  4140  4199  4264  4369  4496  4615  4742  4902  5061  5154  5177  5207  5311  5481  5655  5791  5884  5950  6001  6056  6134  6223  6276  6268  6245  6251  6254  6198  6111  6091  6193  6370  6532  6643  6727  6797  6812  6731  6589  6475  6454  6524  6637  6745  6827  6888  6955  7038  7097  7095  7065  7084  7162  7220  7182  7071  6979  6963  6993  7012  6998  6974  6972  6995  7011  6980  6908  6866  6928  7090  7269  7386  7420  7389  7311  7210  7131  7125  7204  7304  7313  7176  6973  6869  6936  7084  7178  7183  7155  7136  7111  7052  6973  6914  6878  6814  6708  6635  6667  6764  6814  6765  6683  6640  6623  6585  6539  6526  6520  6437  6268  6117  6080  6117  6124  6073  6033  6053  6090  6067  5965  5831  5726  5670  5645  5627  5585  5480  5295  5084  4943  4910  4919  4885  4798  4693  4586  4444  4243  4019  3842  3758  3764  3812  3834  3770  3619  3417  3212  3065  3011  3012  2982  2881  2747  2640  2567  2489  2384  2273  2191  2138  2086  2018  1939  1861  1795  1740  1685  1619  1532  1404  1243  1108  1069  1132  1220  1251  1209  1145  1090  1022   910   774   661   591   526   427   316   256   241   191    75   -50  -135  -192  -219  -167   -31    97   122    54   -27   -75  -102  -124  -134  -113   -58    15    91   135   112    22   -74  -115   -97   -72   -68   -64   -33    15    53    63    54    44    30     3   -30   -72  -137  -200  -210  -162  -119  -133  -177  -166   -62    68   122    74     6    -5    17    -4  -104  -231  -282  -190    12   216   321   309   241   191   182   179   147    92    45    22    -1   -47   -84   -62    11    62    49    -1   -51   -94  -135  -159  -158  -126   -41    90   196   187    78   -15   -10    45    49    -5   -50   -49   -24     0     3   -36  -128  -241  -305  -266  -144   -21    34    25     8    10    -7   -70  -129  -131  -109  -128  -171  -163   -64    80   180   165    57   -44   -66   -27     2   -14   -62   -91   -69   -19     3    -4     3    59   132   170   145    79    21    -2    -3     0    -2   -26   -88  -162  -201  -175   -97     4    93   131    89    -1   -64   -62   -33   -15   -46   -79  -172  -306  -438  -588  -853 -1243 -1535
 40337  -939  -748  -456  -199   -25    53    49    11   -17   -24   -47   -47   -53   -61   -35    56   192   297   305   216    89   -21  -112  -197  -259  -260  -196  -123   -93   -92   -43    96   254   318   274   202   158   131   101    59    16    -3    17    58    82    69     6  -119  -276  -369  -339  -237  -155   -99   -20    73   114    88    60    63    47   -38  -160  -246  -274  -281  -286  -257  -178   -85   -23     2    -1   -31   -57   -23    94   222   248   147    19   -44   -57   -73   -94   -89   -51    -3    27    30     1   -61  -128  -149  -116   -69   -31    19    95   150   154   146   173   211   212   165   103    67    74   103   108    58   -21   -66   -30    64   162   232   283   319   325   299   269   270   303   337   348   350   364   384   391   390   403   428   429   382   310   269   304   412   522   570   565   584   664   758   812   856   962  1111  1199  1190  1167  1220  1343  1472  1563  1622  1673  1747  1857  1978  2061  2091  2102  2132  2174  2189  2164  2151  2217  2368  2547  2685  2761  2821  2929  3081  3219  3326  3447  3594  3702  3722  3688  3669  3673  3671  3673  3730  3879  4091  4279  4377  4406  4436  4507  4620  4764  4926  5094  5262  5431  5603  5759  5871  5923  5927  5904  5875  5883  5960  6083  6185  6218  6195  6161  6154  6190  6268  6366  6454  6501  6498  6469  6464  6525  6647  6777  6861  6876  6825  6740  6662  6614  6604  6652  6774  6929  7039  7073  7071  7085  7118  7130  7096  7039  6986  6926  6853  6801  6811  6877  6954  7016  7081  7159  7229  7255  7222  7157  7126  7158  7204  7197  7127  7044  6996  6997  7019  7038  7054  7078  7097  7092  7066  7034  7008  6990  6989  7010  7051  7109  7166  7177  7098  6918  6696  6538  6512  6595  6706  6772  6765  6713  6679  6706  6759  6763  6697  6610  6536  6457  6353  6245  6169  6127  6103  6095  6096  6073  5998  5879  5745  5625  5531  5454  5371  5274  5195  5172  5183  5156  5062  4929  4783  4625  4472  4358  4295  4246  4156  4001  3817  3674  3595  3531  3427  3289  3159  3056  2987  2959  2964  2971  2938  2824  2638  2462  2384  2387  2377  2309  2213  2112  1992  1862  1776  1753  1730  1642  1503  1398  1380  1405  1389  1306  1195  1099  1036  1008   992   940   817   655   517   442   427   433   395   260    65   -74   -82     7   113   183   179    95    -5   -46   -31   -27   -56   -77   -74   -84  -124  -145  -110   -60   -65  -125  -164  -136   -86   -84  -123  -144  -124   -94   -67   -33   -10   -16   -17    36   122   165   135    63   -28  -136  -224  -249  -225  -201  -194  -183  -164  -144  -112   -50    33    97    98    32   -42   -56    -4    47    57    39    18   -14   -68   -94   -39    80   177   173    77   -36   -95   -87   -41     2    11   -15   -41   -38   -33   -52   -67   -41     7    18   -25   -76  -104  -122  -134  -120   -76   -24    14    36    41    26    -8   -51   -81   -76   -25    45    94   104    88    68    46     1   -74  -137  -112    15   153   194   125    33    10    75   161   185   139    91    96   136   132    41   -70  -104   -68   -48   -81  -111   -97   -64   -41   -18    16    56    88    94    70    41    44    72    83    59    20   -21   -88  -185  -254  -234  -162  -120  -138  -163  -139   -75   -31   -75  -116  -154  -190  -258  -410  -702 -1103 -1436
 40352 -1009  -743  -396  -172   -82   -51   -37   -30   -33   -50  -102   -98   -23    96   201   244   210   114    11   -31     5    74   103    60   -20   -81  -103  -100   -76   -12    71   104    50   -32   -67   -58   -53   -51   -23    16    27     0   -41   -70   -72   -38     8    22    -8   -49   -76   -89   -97   -98   -84   -61   -41   -24     0    36    70    74    29   -57  -152  -218  -213  -119    20   115   112    44   -25   -80  -133  -164  -133   -38    83   180   206   145    34   -59  -105  -128  -142  -119   -57   -25   -63  -116  -103   -19    75   116    79    -3   -63   -63   -33    -5    39   130   225   249   195   128    94    81    66    54    53    55    45    17   -13   -12    46   133   190   213   261   369   500   585   591   531   427   289   134    14     3   128   330   498   561   532   460   376   289   237   284   436   617   745   820   895  1008  1157  1316  1449  1513  1494  1438  1430  1515  1644  1721  1712  1683  1718  1830  1957  2050  2107  2152  2205  2283  2388  2495  2573  2625  2665  2683  2668  2670  2776  2995  3245  3441  3568  3647  3683  3666  3602  3527  3487  3518  3623  3770  3915  4034  4142  4274  4439  4601  4719  4822  4984  5217  5445  5603  5709  5809  5902  5968  6006  6030  6046  6066  6097  6127  6134  6126  6145  6211  6302  6375  6401  6376  6310  6227  6174  6213  6363  6577  6787  6940  7002  6988  6967  6988  7030  7053  7055  7057  7055  7026  6964  6888  6840  6851  6906  6962  7009  7077  7183  7285  7321  7289  7229  7154  7052  6948  6903  6943  7026  7094  7134  7168  7204  7217  7195  7167  7180  7239  7290  7275  7211  7166  7169  7180  7158  7105  7050  7031  7071  7142  7176  7132  7033  6929  6844  6780  6743  6748  6799  6871  6923  6919  6844  6725  6628  6603  6629  6656  6657  6628  6567  6485  6407  6347  6299  6265  6275  6337  6395  6388  6300  6150  5968  5793  5677  5647  5666  5661  5591  5465  5308  5139  4986  4887  4858  4858  4813  4688  4523  4378  4284  4241  4212  4144  3999  3793  3596  3481  3456  3436  3345  3205  3080  2987  2903  2813  2727  2665  2647  2664  2669  2602  2441  2226  2050  1979  1985  1982  1919  1816  1722  1666  1626  1553  1444  1367  1352  1334  1244  1116  1038  1048  1112  1148  1083   909   697   533   438   364   274   190   144   129   121   107    67   -14  -102  -132   -86    -5    61    88    79    54    15   -40   -78   -51    41   149   225   246   213   139    58     0   -35   -53   -31    48   142   175   129    50    -9   -32   -15    11    -6   -80  -158  -190  -165   -96    -7    53    53     2   -64  -121  -136   -82    33   148   191   158   101    57    23     1    15    62    86    45   -33   -99  -139  -161  -154   -94    12   121   172   140    58   -18   -55   -51   -26     0    23    56    96   122   112    71    40    54    95    95     0  -151  -248  -227  -116     4    66    47   -10   -34    12    93   144   128    56   -30   -87  -102  -113  -156  -200  -204  -171  -133  -101   -81   -83   -97   -91   -42    22    69    95   123   162   194   195   152    82    17    -6    32   129   229   270   236   154    51   -46  -101  -109  -114  -145  -185  -201  -190  -174  -161  -136   -86   -35   -23   -59   -95   -86   -49   -26   -19   -13   -10   -17   -58   -68   -80   -77   -69  -158  -470  -972 -1397
 40367  -975  -664  -282   -63   -32   -82  -113   -92   -33    53   140   230   233   150    63    36    53    69    62    43    40    80   156   208   182    87   -24  -107  -137  -115   -81   -76   -83   -51    30   101   107    56    -2   -39   -50   -42   -28   -17    -4    20    41    29   -26   -97  -136  -121   -76   -42   -42   -63   -74   -71   -84  -118  -134  -103   -33    43   102   123    96    36   -10    -7    34    76   100   112   104    53   -35  -119  -156  -140   -93   -51   -46   -80  -118  -108   -34    64   136   176   205   211   164    72    -7   -22    31   112   156   130    75    58    97   150   187   197   162   102    96   183   272   259   161    80    75   132   211   264   254   180    91    52    84   155   228   289   340   370   370   347   318   297   305   362   439   476   463   438   418   381   331   317   363   437   506   582   686   809   945  1103  1275  1423  1528  1603  1644  1639  1617  1624  1656  1688  1737  1834  1963  2076  2164  2255  2364  2464  2524  2544  2559  2599  2667  2741  2812  2902  3030  3186  3345  3481  3568  3601  3610  3635  3676  3702  3706  3717  3758  3819  3876  3906  3910  3926  4023  4243  4539  4800  4971  5105  5267  5442  5575  5651  5721  5836  5975  6064  6054  5967  5878  5861  5930  6048  6182  6314  6413  6447  6429  6410  6437  6515  6619  6725  6812  6846  6806  6726  6679  6706  6777  6823  6812  6791  6830  6929  7024  7051  7008  6954  6940  6951  6943  6923  6958  7080  7219  7291  7298  7305  7343  7384  7382  7313  7196  7073  6988  6982  7065  7169  7208  7188  7198  7278  7369  7409  7411  7412  7387  7292  7152  7060  7066  7122  7150  7123  7078  7065  7088  7098  7042  6934  6847  6827  6860  6921  6977  6998  6979  6960  6973  7000  6998  6946  6859  6767  6694  6650  6636  6652  6698  6748  6762  6715  6605  6443  6273  6158  6119  6111  6079  6007  5906  5792  5684  5602  5561  5552  5539  5480  5372  5253  5152  5047  4892  4690  4511  4420  4419  4463  4505  4494  4371  4120  3814  3566  3431  3367  3307  3229  3163  3124  3088  3034  2970  2911  2845  2757  2659  2588  2551  2505  2403  2246  2089  1985  1929  1882  1813  1723  1630  1558  1520  1488  1419  1319  1239  1192  1148  1098  1072  1079  1076  1026   940   859   793   713   602   498   439   400   327   215   107    32   -15   -45   -46     3    97   198   253   239   170    94    47    26    12     4    15    38    48    31    12    29    94   170   199   153    60   -22   -52   -28     8    18    -9   -47   -66   -82  -132  -206  -250  -239  -206  -178  -134   -56    30   100   169   240   256   158   -21  -172  -214  -178  -137  -101   -39    43    92    72     7   -39   -25    37    99   133   131    93    43    17     2   -49  -127  -156   -98     0    67    74    35    -4   -10    13    34    30    15    16    24    10   -28   -47    -2   105   213   243   173    68     4   -13   -15    -2    26    46    41    45    70    76    45    23    50   100   127   113    82    81   129   185   182   115    48    41    83   116    93    12   -98  -207  -280  -297  -264  -206  -141   -75   -21    -5   -31   -61   -62   -42   -39   -60   -64   -23    19     4   -37   -17    75   154   163   134   119   126   132   130   132   154   184   194   137    97    67    40   -40  -252  -644 -1152 -1543
 40382 -1198  -912  -513  -202   -13    84   117   134   177   221   174    94    52    80   115   113   110   139   147    69   -70  -182  -204  -144   -43    63   129   105    -2  -104  -106   -10   117   213   234   162    37   -61   -79   -34    14    31    32    48    66    32   -78  -205  -264  -225  -122    -8    80   125   116    69    25     6   -10   -49   -92  -109   -93   -55     2    69   100    55   -42  -123  -131   -59    48   105    56   -68  -170  -164   -53    74   136   146   166   202   205   139    31   -59   -98   -83   -36    17    61   102   161   244   308   296   216   145   140   172   184   164   133   113   112   118   127   151   188   202   176   129    86    70   105   188   276   329   343   325   290   267   290   358   429   454   426   376   341   334   346   362   377   401   442   478   481   458   454   493   549   581   585   590   619   675   732   772   820   929  1124  1371  1611  1785  1869  1895  1923  1979  2030  2044  2036  2049  2102  2181  2267  2347  2408  2436  2450  2491  2579  2693  2809  2922  3026  3107  3179  3267  3356  3417  3458  3513  3585  3654  3719  3793  3868  3931  3979  4012  4036  4080  4185  4353  4538  4684  4773  4843  4960  5138  5335  5523  5725  5934  6088  6147  6147  6143  6136  6094  6024  5985  6033  6158  6286  6337  6292  6200  6138  6145  6214  6335  6502  6677  6792  6804  6727  6613  6515  6470  6495  6593  6738  6892  7016  7087  7105  7087  7053  7010  6966  6945  6962  7011  7083  7180  7278  7323  7292  7232  7221  7281  7355  7373  7318  7209  7069  6929  6840  6850  6958  7106  7226  7293  7313  7290  7233  7167  7112  7079  7075  7098  7121  7117  7084  7049  7049  7097  7156  7172  7127  7045  6968  6935  6958  7008  7031  6995  6923  6856  6803  6751  6705  6684  6677  6659  6625  6582  6523  6438  6338  6248  6181  6139  6111  6069  6004  5946  5931  5944  5945  5914  5857  5776  5689  5650  5680  5705  5625  5436  5224  5061  4950  4850  4742  4645  4578  4509  4395  4244  4120  4059  4028  3945  3761  3517  3308  3181  3098  2993  2861  2762  2742  2780  2817  2805  2724  2582  2427  2316  2262  2218  2128  1992  1866  1808  1819  1853  1863  1827  1740  1597  1418  1254  1159  1150  1186  1220  1250  1300  1352  1336  1219  1061   923   779   582   374   247   224   239   228   181   134   119   149   209   263   281   247   180   109    51    -2   -58   -97   -81   -12    58    94   110   127   130   106    72    59    71    76    43    -8   -20    26    91   123    99    46    11     8    11     6    10    44   102   158   175   131    38   -53   -92   -67   -33   -44   -78   -70    -6    70   132   181   209   196   150   102    62    16   -28   -32    15    73    90    75    84   144   225   268   234   132    14   -62   -92  -100  -108  -109  -101   -91   -86   -89  -100  -109   -87   -34    11    24    28    43    58    63    55    19   -29   -38    -3    -6  -101  -223  -263  -206  -122   -54     8    59    68    44    35    55    73    64    41    24    15     8    -3   -16   -17    -7    -2     6    59   156   233   236   180    97    -4  -106  -160  -144   -84   -27    -8   -33   -62   -50    -8    26    36    10   -67  -174  -227  -161   -20    77    79    32    -1   -20   -51   -95  -125  -104   -64     2    13   -26  -118  -325  -727 -1274 -1715
 40398 -1275  -922  -409   -38    98    84    52    75   125   141    99   103   160   243   318   370   391   369   302   204   100    14   -47   -74   -55    -4    17   -32  -129  -207  -235  -229  -212  -186  -151  -111   -72   -40   -17    -1     8     5   -16   -34   -13    47    92    72     1   -71  -122  -128   -69    30   107   128   118   108    85     8  -115  -220  -242  -177   -79   -17   -22   -69   -98   -72    -2    81   149   182   180   156   119    78    52    55    68    72    76    94   110   115   119   128   124   107   110   152   202   213   170   100    51    59   122   194   223   183   114    90   142   219   249   194    64   -82  -163  -129   -21    72   124   171   234   299   349   377   376   353   328   312   293   261   227   217   236   267   303   355   421   474   493   481   464   470   517   596   655   652   602   557   551   595   685   810   947  1068  1153  1218  1300  1406  1500  1541  1545  1578  1687  1852  2005  2098  2136  2152  2168  2199  2244  2290  2337  2416  2540  2665  2741  2768  2781  2799  2834  2904  3021  3176  3332  3435  3459  3435  3418  3431  3475  3547  3649  3770  3883  3963  4014  4081  4201  4362  4512  4618  4715  4876  5136  5448  5710  5833  5829  5802  5833  5904  5972  6044  6142  6243  6309  6328  6303  6244  6177  6145  6172  6245  6339  6436  6525  6568  6545  6502  6518  6621  6762  6864  6909  6948  7026  7107  7132  7097  7047  7020  7035  7111  7241  7373  7453  7462  7404  7287  7152  7078  7109  7202  7269  7281  7284  7324  7390  7430  7406  7331  7243  7175  7133  7105  7082  7073  7100  7173  7268  7335  7356  7346  7312  7247  7170  7137  7185  7295  7415  7488  7475  7369  7220  7108  7063  7043  7012  6987  6973  6940  6883  6850  6872  6926  6962  6939  6856  6754  6680  6643  6628  6624  6624  6606  6544  6451  6374  6355  6393  6440  6435  6338  6151  5923  5739  5673  5710  5750  5706  5593  5504  5483  5473  5404  5271  5123  5010  4945  4892  4805  4684  4562  4446  4309  4143  3981  3860  3777  3709  3656  3627  3605  3543  3407  3221  3045  2919  2846  2805  2765  2707  2628  2544  2464  2395  2352  2340  2317  2226  2067  1910  1806  1734  1649  1550  1469  1428  1433  1465  1478  1425  1318  1211  1140  1101  1064  1010   939   864   784   668   512   373   300   258   195   137   140   187   200   147    72    34    44    67    82    97   117   131   133   131   142   168   187   184   173   184   222   271   301   287   233   187   198   245   257   190    81     1   -20   -18   -31   -42    -3    91   178   183    95   -23  -102  -121   -91   -27    51   115   129    74   -18   -80   -78   -43   -20   -11    13    67   120   132   110   102   127   163   199   247   299   323   295   218   121    54    49    85   100    58   -10   -34    15    94   136   126   117   151   202   210   167   127   124   145   165   183   193   170   102     3   -98  -175  -196  -148   -71   -21   -14   -22   -14    19    59    78    82   125   220   294   274   188   111    59    28    40   100   166   185   148    84    35    21    25    10   -34   -90  -130  -137  -100   -24    45    73    56     4   -76  -146  -151   -94   -30     4    17    14    -9   -42   -62   -68   -74   -81   -70   -11    92   189   219   190   130   104    33   -75  -170  -305  -643 -1210 -1724
 40412 -1213  -905  -518  -275  -188  -169  -134   -30   130   271   288   227   132    62    35    36    43    46    48    58    86   129   167   169   124    55   -11   -74  -131  -155  -126   -67   -18    -4   -17   -37   -42   -20    20    55    45   -26  -140  -236  -253  -186   -82    16   111   191   200   114    -9   -94  -109   -85   -79  -119  -174  -187  -153  -104   -66   -42   -28   -25   -38   -61   -74   -67   -40     4    63   111   115    66     0   -41   -56   -64   -66   -25    66   147   145    77    27    53   141   223   227   153    77    46    16   -57  -135  -140   -67     7    28    25    47    83    75     9   -50   -48     1    74   164   240   244   168    81    36    25    25    47   109   200   286   355   396   395   356   310   280   270   282   312   343   359   349   313   278   274   300   334   357   375   408   465   529   589   658   745   830   887   920   955  1015  1107  1234  1389  1541  1653  1731  1811  1889  1925  1926  1941  1993  2060  2121  2168  2188  2175  2174  2239  2367  2496  2572  2605  2652  2762  2918  3069  3178  3233  3244  3251  3313  3447  3598  3691  3705  3703  3757  3875  3995  4068  4108  4166  4264  4378  4477  4580  4726  4900  5051  5173  5312  5486  5649  5759  5839  5935  6054  6167  6244  6246  6153  6025  5976  6052  6172  6228  6219  6237  6327  6434  6482  6463  6428  6428  6468  6526  6599  6711  6849  6951  6967  6929  6912  6969  7082  7201  7280  7306  7290  7253  7195  7113  7034  7017  7083  7179  7219  7159  7041  6957  6966  7046  7146  7228  7273  7274  7238  7173  7086  7000  6952  6947  6945  6926  6932  6992  7066  7114  7149  7181  7196  7210  7244  7261  7213  7126  7066  7031  6964  6872  6848  6950  7112  7227  7247  7195  7114  7030  6937  6831  6742  6716  6750  6782  6760  6689  6595  6495  6409  6350  6302  6240  6171  6126  6120  6124  6089  6011  5943  5920  5907  5847  5727  5580  5446  5353  5312  5306  5279  5183  5029  4874  4742  4615  4484  4367  4274  4187  4097  4017  3969  3944  3911  3859  3805  3746  3635  3434  3172  2947  2840  2842  2861  2806  2662  2495  2376  2324  2318  2335  2346  2312  2229  2136  2067  2013  1963  1908  1829  1717  1595  1499  1437  1396  1353  1280  1166  1049   985   968   927   831   729   671   634   555   405   233   120   107   169   245   284   272   216   119     9   -43     2    96   144   110    48    33    71    94    61    11     6    46    75    67    44    27    -6   -72  -139  -178  -193  -196  -169  -120  -104  -154  -221  -235  -189  -131   -93   -76   -59   -23    35    87    93    46   -18   -50   -42   -38   -70  -101   -75     6    95   142   152   161   173   143    63    -5    -9    31    63    45   -17   -84  -115  -103   -59    -1    45    66    77   100   128   119    50   -38   -72   -20    67   109    69    -7   -51   -35     1    -2   -59  -126  -155  -158  -172  -189  -173  -125   -81   -50    -9    42    78    92   107   126   118    64   -23  -114  -190  -243  -262  -237  -179  -116   -61    -6    65   145   199   203   176   161   158   137    75   -11   -86  -112   -97   -90  -116  -135   -95    -7    66    79    45    13     7     2   -21   -35     0    78   130    89   -38  -175  -248  -235  -158   -51    43    88    70     6   -57  -122  -131  -128  -122  -162  -345  -749 -1311 -1759
 40427 -1122  -808  -367   -77     8    -1    -8    11    42    60    29    12    16    56   125   194   208   133     6   -98  -154  -182  -195  -167   -89     4    74   115   145   176   208   226   196   105     0   -54   -43    -8     0   -31   -89  -143  -164  -138   -78   -14    30    61    83    67    -7  -116  -214  -287  -345  -380  -355  -246   -86    28    26   -46   -89   -83   -99  -169  -238  -253  -224  -180  -134  -101  -104  -141  -178  -176  -122   -47    13    41    27   -22   -79  -108   -82    -8    56    50   -18   -70   -38    52   126   138    99    37   -39  -123  -187  -201  -177  -144   -99   -27    57   123   153   147   104    24   -69  -129  -112   -28    70   154   229   287   295   235   138    65    56   110   196   277   323   334   339   373   436   480   461   401   353   353   391   443   485   499   483   453   416   373   348   374   443   510   546   566   618   746   943  1138  1272  1365  1471  1596  1710  1806  1888  1945  1980  2029  2105  2168  2173  2126  2074  2052  2068  2131  2246  2389  2520  2619  2692  2758  2851  2994  3170  3349  3516  3647  3700  3680  3653  3666  3705  3750  3830  3967  4123  4230  4269  4283  4326  4419  4550  4695  4828  4934  5022  5127  5271  5431  5575  5697  5812  5924  6008  6052  6068  6081  6104  6149  6199  6209  6160  6112  6138  6236  6356  6463  6547  6580  6546  6493  6485  6531  6596  6652  6697  6727  6741  6767  6847  6979  7096  7129  7096  7072  7093  7112  7072  7005  6988  7040  7110  7159  7198  7235  7226  7143  7031  6962  6952  6972  7016  7108  7240  7334  7308  7186  7078  7051  7067  7053  6995  6944  6942  6985  7038  7075  7094  7095  7080  7066  7066  7070  7051  7017  7013  7059  7110  7107  7045  6970  6924  6904  6893  6901  6948  7006  7008  6920  6778  6652  6592  6600  6627  6614  6537  6422  6331  6314  6344  6332  6237  6101  5991  5928  5898  5872  5818  5734  5652  5602  5576  5540  5474  5371  5234  5076  4922  4790  4692  4623  4557  4466  4359  4276  4236  4202  4126  3999  3830  3626  3420  3282  3248  3256  3208  3082  2942  2849  2807  2782  2732  2624  2472  2343  2283  2262  2224  2151  2065  2006  1989  1967  1885  1731  1543  1368  1257  1242  1304  1367  1362  1287  1188  1106  1044   982   886   742   586   478   428   401   370   343   341   364   369   308   190    68   -13   -51   -62   -63   -47    -2    54    87    88    84    85    86    90    98    90    48     5    15    71    94    24  -100  -203  -252  -271  -279  -259  -195  -115   -65   -62   -94  -141  -176  -188  -193  -201  -197  -159   -85    -7    17   -43  -149  -216  -192   -97    11    84   113   123   142   160   149   102    51    33    44    41    10   -14   -25   -60  -126  -162  -119   -39     0   -27   -85  -113   -73    14    83    79    13   -63  -118  -165  -226  -277  -272  -210  -139   -89   -46    -1    22    11    -5    -3     5   -16   -79  -164  -226  -220  -151   -66    -4    17     2   -25   -29     1    43    67    78    85    76    41    -3   -50  -101  -141  -145  -121   -95   -58    -2    39    32     4     9    51    85    71    -4  -112  -189  -175   -63    92   219   250   168    29   -65   -64     6    76    79     1   -93  -113   -37    59   101    91    87   120   152   141    98    38    22   -31  -153  -316  -497  -764 -1173 -1560
 40442  -991  -628  -260   -83   -23    63   186   262   245   160    21   -87  -158  -180  -173  -155  -112   -18   115   238   285   214    61   -64   -87   -40     8    43    90   143   171   167   152   148   143    96   -20  -173  -290  -310  -220   -81    10     7   -55  -109  -112   -67   -13    11    10    29    87   148   152    81   -31  -132  -186  -179  -121   -46     6    24     3   -63  -150  -193  -157   -95   -90  -147  -179  -116    13   127   163   108     3   -80   -95   -47    14    42    30    12     1   -35  -107  -159  -139   -74   -38   -54   -58    22   181   320   345   248   115    31     9    10    19    53   109   151   144    90    29     7    22    60   129   245   376   450   413   283   144    86   131   231   311   326   290   259   275   338   411   465   486   473   435   394   375   387   424   458   463   454   464   495   525   551   581   599   582   560   586   675   801   937  1075  1209  1338  1467  1589  1683  1755  1835  1934  2023  2081  2121  2148  2136  2074  2020  2053  2181  2334  2442  2502  2564  2662  2797  2969  3177  3384  3536  3618  3673  3752  3857  3930  3914  3816  3707  3663  3716  3834  3963  4074  4162  4226  4272  4337  4462  4640  4809  4930  5022  5130  5282  5476  5681  5849  5951  5981  5965  5965  6019  6086  6099  6075  6106  6245  6417  6498  6441  6323  6255  6286  6389  6506  6595  6638  6626  6562  6507  6546  6682  6836  6932  6964  6966  6975  7007  7058  7113  7153  7164  7137  7090  7062  7087  7153  7218  7260  7290  7317  7333  7316  7252  7155  7074  7052  7084  7142  7215  7299  7360  7355  7274  7153  7044  6986  6994  7056  7127  7153  7123  7081  7081  7129  7173  7162  7097  7033  7026  7088  7165  7192  7145  7051  6953  6900  6926  6997  7027  6987  6937  6940  6982  7001  6944  6801  6607  6430  6332  6319  6339  6337  6308  6270  6219  6135  6029  5952  5923  5907  5869  5825  5800  5774  5694  5550  5408  5354  5402  5471  5455  5319  5118  4936  4817  4738  4645  4516  4372  4242  4129  4013  3876  3734  3626  3571  3533  3465  3356  3225  3087  2954  2843  2761  2710  2689  2677  2642  2577  2511  2462  2404  2298  2152  2018  1936  1897  1875  1844  1776  1663  1551  1498  1494  1467  1385  1289  1217  1151  1066   972   885   791   684   609   598   603   558   458   346   257   210   202   182   102    -4   -64   -62   -46   -45   -43   -30   -19   -21   -20    13    82   139   132    61   -11   -36   -19    11    46    90   130   150   152   150   131    55   -70  -170  -188  -143   -78    -6    49    48     3   -16    27    93   115    81    47    63   101    87    13   -46   -53   -55   -93  -115   -50    79   164   121     0   -76   -35    74   174   233   252   229   192   196   262   337   347   266   129     5   -50   -45   -19     4    19     0   -74  -161  -180  -111   -30   -14   -38   -34     6    43    55    49    41    32     4   -56  -110   -92     3   108   160   156   123    85    52    16   -31   -76   -79   -28    42    81    65    10   -39   -54   -44   -32   -12    34    84    77   -12  -129  -187  -144   -40    54   101   116   125   127   115   110   128   141   108    36   -13     2    60    95    74     5   -77  -143  -175  -181  -175  -148   -87     2    94   153   160   131    84   -11   -93  -143  -123  -105  -243  -624 -1137 -1490
 40457  -784  -525  -208   -38    10    45    87    90    42     9    24    98   127   103    81    72    39     6    45   149   195   110   -17   -52    10    53     9   -55   -70   -60   -93  -175  -248  -259  -193   -75    32    73    41   -20   -50     1   118   221   257   257   259   227    98  -105  -260  -271  -189  -144  -160  -143   -37    91   153   143   124   130   146   149   146   143   121    64     1   -16    18    59    63    36    17    35   102   198   265   240   130    13   -50   -81  -127  -186  -195  -101    66   206   235   172   104    85    85    72    76   134   214   234   175   117   125   171   202   216   235   251   259   290   360   403   333   162     0   -44    48   204   313   319   271   269   357   480   559   555   484   377   274   225   258   342   408   414   372   338   362   446   538   584   575   544   528   537   560   581   578   552   552   633   786   941  1044  1109  1176  1256  1332  1399  1475  1574  1702  1863  2050  2219  2327  2358  2328  2264  2211  2214  2267  2311  2319  2348  2456  2620  2760  2847  2923  3033  3172  3311  3422  3496  3552  3624  3732  3842  3897  3884  3850  3846  3876  3917  3958  4020  4142  4335  4550  4723  4843  4955  5081  5209  5330  5453  5581  5709  5832  5939  6023  6090  6152  6208  6245  6246  6225  6215  6234  6274  6328  6377  6379  6315  6239  6247  6372  6544  6665  6700  6694  6707  6744  6763  6736  6694  6697  6764  6864  6956  7014  7033  7043  7087  7163  7214  7196  7133  7097  7127  7188  7225  7236  7245  7255  7233  7162  7092  7093  7165  7228  7223  7187  7204  7295  7395  7419  7340  7223  7168  7212  7305  7388  7454  7511  7529  7461  7310  7137  7023  7008  7062  7105  7092  7060  7066  7106  7132  7132  7130  7132  7106  7041  6955  6874  6807  6762  6749  6772  6803  6798  6728  6615  6506  6427  6387  6391  6428  6467  6466  6407  6296  6153  5993  5833  5708  5637  5596  5541  5450  5339  5256  5230  5224  5162  5007  4829  4736  4737  4732  4643  4492  4333  4188  4059  3954  3874  3784  3646  3474  3316  3197  3107  3030  2960  2899  2858  2831  2779  2672  2533  2404  2304  2230  2189  2189  2210  2208  2160  2076  1961  1821  1694  1624  1597  1559  1490  1421  1373  1316  1214  1086   999   992  1051  1132  1170  1094   890   639   453   369   345   320   264   170    52   -48   -79   -22    66   112   101    63    11   -49   -77   -51   -15   -13   -27    -4    74   181   276   318   291   218   136    64    14     0    17    37    25   -24   -74   -87   -56     0    65   133   181   181   126    32   -63  -115   -95   -16    72   124   120   100   100    91     9  -131  -229  -215  -127   -44    10    67   143   203   204   163   133   121    77   -13   -94  -125  -123  -105   -49    35    86    68    24     2    -7   -25   -31     3    60    92    80    39   -28  -125  -209  -227  -159   -34    90   156   152   123   111   118   116    91    54    18    -6    -2    34    73    67    25    -3    -6   -28   -84  -124  -107   -57   -17     5    32    52    31   -24   -57   -33    12    20   -24   -79   -88   -38    36    83    77    44    20     5   -18   -42   -41   -13    22    48    50    23    -3     9    52    60    -4   -97  -135   -86     0    58    56    17   -14    -9    34    55    60    -8  -108  -189  -293  -539  -951 -1322
 40472 -1146  -904  -523  -214   -41    24    22    -4   -11    38   112   206   237   198   145   118   111   116   127   125    95    57    37    32    22     0   -35   -82  -129  -148  -119   -53     0     6    -8     2    44    79    77    42    -3   -39   -43    -3    60    96    66   -13   -87  -127  -148  -164  -152   -78    38   121    97   -16  -138  -208  -230  -237  -248  -249  -202  -106   -18    14    22    50    86    95    78    48    -2   -81  -147  -151   -89    11   127   219   225   126    -4   -58    -6    66    80    49    39    70   105   110    89    73    76    78    61    37    33    46    54    65   105   173   242   276   252   190   140   110    72    32    39   117   233   336   388   375   304   206   129   114   170   263   350   415   466   493   472   414   374   387   418   412   370   335   337   367   396   401   393   411   490   625   767   852   847   782   744   799   931  1064  1151  1215  1301  1427  1570  1692  1772  1831  1919  2056  2203  2302  2337  2339  2338  2343  2351  2349  2326  2292  2281  2327  2441  2613  2804  2970  3093  3198  3323  3483  3663  3832  3946  3981  3960  3920  3874  3822  3772  3750  3790  3912  4105  4311  4472  4585  4697  4833  4970  5087  5195  5312  5442  5568  5688  5806  5926  6041  6132  6188  6224  6271  6336  6386  6392  6359  6326  6322  6361  6449  6580  6709  6775  6758  6690  6613  6550  6521  6541  6609  6710  6810  6869  6879  6862  6828  6798  6835  6978  7161  7277  7300  7281  7256  7229  7213  7222  7240  7244  7221  7183  7160  7189  7270  7352  7386  7374  7339  7295  7234  7138  7025  6949  6936  6966  7026  7115  7193  7206  7154  7094  7068  7072  7089  7103  7098  7063  7003  6940  6916  6956  7031  7067  7024  6934  6865  6834  6813  6797  6817  6867  6886  6837  6760  6721  6736  6772  6792  6770  6686  6547  6404  6308  6264  6250  6244  6220  6149  6042  5949  5896  5858  5801  5728  5674  5659  5658  5622  5527  5393  5255  5124  4983  4823  4669  4566  4531  4507  4423  4273  4126  4030  3949  3830  3684  3567  3489  3393  3238  3057  2927  2877  2868  2847  2807  2774  2738  2666  2571  2503  2454  2365  2224  2094  2028  2000  1948  1862  1785  1734  1672  1565  1445  1372  1343  1296  1193  1060   946   871   817   772   761   794   815   761   639   521   466   454   408   295   172   116   140   201   235   209   155   132   146   138    68   -32   -95   -81   -12    51    68    48    33    44    75   112   135   121    68     9   -14     8    45    55    37    21    10   -27  -100  -168  -204  -226  -239  -194   -82     7   -10   -99  -162  -156   -98   -21    38    47    -1   -59   -71   -24    35    43   -35  -169  -272  -266  -151    -6    86   104    77    49    52    97   165   198   147    38   -42   -47   -10     5   -15   -32   -15    19    37    25    -4   -44   -91  -131  -156  -182  -227  -287  -334  -341  -303  -240  -195  -194  -209  -180   -94    -8    25    11   -12   -17    13    70   129   162   154   104    54    69   153   206   138    -6  -110  -114   -59    -5    27    43    42    11   -50  -113  -126   -76    -2    44    54    62    85    98    88    74    69    47     1   -25     2    43    27   -51  -130  -160  -143  -111   -81   -39    25    79    66   -18  -115  -151  -138   -65   -30   -52  -129  -311  -678 -1201 -1650
 40487 -1005  -815  -485  -192    -4    79    85    57    50    93   143   210   239   210   129    30   -51   -86   -59     9    71    97   100    93    60     6   -28   -11    29    40     6   -29   -16    54   128   139    67   -28   -55    15   114   146    87   -27  -151  -247  -281  -233  -127   -22    37    59    64    48     3   -63  -122  -142  -106   -24    70   141   169   172   178   188   180   150   122   100    61    -1   -56   -73   -37    55   186   301   325   234    88   -14   -32   -10    -5    -6    31   105   158   169   184   242   294   263   137    -4   -83   -72   -10    40    39   -11   -65   -58    47   220   363   396   344   292   270   244   198   153   122    92    58    46    85   174   277   360   396   368   291   213   192   251   351   438   487   510   513   486   436   389   376   401   437   447   438   463   548   644   672   618   547   545   633   750   824   844   852   876   927  1019  1155  1301  1436  1576  1728  1859  1949  2034  2155  2291  2394  2461  2527  2577  2557  2463  2360  2318  2347  2424  2535  2678  2823  2931  2997  3064  3190  3394  3625  3801  3882  3900  3906  3926  3960  3996  4032  4092  4184  4274  4324  4353  4417  4530  4651  4730  4763  4798  4898  5077  5298  5528  5741  5903  5988  6026  6060  6102  6140  6179  6230  6279  6304  6309  6328  6386  6482  6595  6703  6789  6832  6811  6732  6641  6603  6650  6750  6828  6839  6799  6758  6752  6802  6900  7002  7061  7078  7097  7154  7221  7243  7216  7206  7253  7312  7309  7230  7122  7029  6964  6938  6961  7014  7054  7072  7078  7076  7085  7151  7274  7384  7412  7353  7240  7116  7030  7010  7046  7119  7208  7270  7266  7204  7118  7029  6947  6903  6919  6979  7038  7064  7050  7014  6967  6912  6860  6825  6802  6800  6848  6943  7027  7032  6947  6831  6751  6714  6664  6557  6421  6309  6229  6149  6065  6003  5984  6000  6027  6035  6003  5943  5894  5860  5797  5666  5466  5237  5036  4912  4880  4902  4898  4820  4700  4598  4524  4444  4340  4223  4085  3907  3712  3574  3541  3573  3573  3485  3330  3165  3029  2934  2870  2807  2731  2669  2644  2630  2574  2463  2322  2181  2067  2003  1982  1962  1918  1862  1810  1752  1677  1597  1528  1468  1396  1299  1200  1140  1121  1090   999   864   744   674   630   578   519   479   463   420   300   139    43    68   157   215   218   207   206   190   145    98    70    32   -36   -79   -24    94   167   147   104   112   149   127    12  -138  -241  -256  -194   -97   -14    29    34    10   -27   -59   -78   -73   -27    62   150   170   106    25     5    42    75    68    33    -4   -43   -88  -123  -115   -65   -29   -46   -85   -99   -85   -63   -37   -10    12    28    36    37    43    53    45    12   -10    30   133   219   217   138    53     9     0     0    -3   -28   -82  -136  -141   -83     0    53    54    24     7     9    -9   -76  -148  -163  -122   -79   -79  -113  -127   -82    -3    55    79    81    46   -31   -86   -47    46    89    43   -31   -53    11   131   227   223   106   -60  -194  -244  -216  -153  -101   -68   -38     5    69   139   186   192   175   148    85   -30  -155  -213  -165   -34   107   178   149    59   -32   -99  -133  -130  -100   -69   -51   -45   -32    -6    27    36    60    26   -81  -237  -432  -720 -1123 -1495
 40502  -932  -544  -149    36    54    39    35    24    25    80   172   295   338   254    99   -19   -45     2    64    93    74    21   -31   -45   -13    30    41    19    18    76   166   224   223   166    71   -20   -57   -26    42   102   109    44   -50   -99   -70   -15    -7   -72  -168  -228  -228  -201  -178  -143   -65    16    22   -49  -118  -133  -124  -121  -111   -88   -74   -79   -78   -58   -30     9    74   142   147    77     5   -11   -14   -66  -151  -194  -153   -67    -2     2   -40   -86  -100   -86   -69   -55   -25    31   111   209   308   361   327   207    55   -47   -66   -30     5    30    65   119   158   141    90    65    83   103   107   115   119    79     6   -26    16    95   167   235   313   378   389   333   252   212   242   313   374   394   368   302   229   203   253   354   436   444   380   287   213   194   238   318   393   447   497   566   660   759   843   906   950   992  1061  1178  1322  1451  1538  1609  1721  1913  2151  2334  2376  2311  2273  2349  2484  2564  2538  2445  2355  2319  2354  2444  2540  2605  2679  2837  3067  3278  3416  3530  3695  3916  4106  4188  4181  4163  4175  4196  4187  4132  4047  3989  4017  4150  4351  4577  4814  5058  5278  5419  5463  5459  5489  5599  5751  5863  5904  5924  6000  6136  6264  6330  6360  6401  6437  6418  6357  6326  6366  6435  6474  6493  6557  6692  6838  6914  6902  6846  6789  6740  6706  6713  6757  6800  6827  6861  6919  6991  7071  7149  7202  7214  7201  7194  7209  7235  7245  7213  7154  7115  7117  7121  7087  7037  7032  7088  7175  7246  7255  7192  7111  7079  7100  7113  7069  6988  6931  6932  6955  6954  6945  6981  7056  7102  7080  7025  6983  6950  6911  6889  6896  6898  6867  6828  6819  6841  6852  6817  6741  6674  6649  6650  6648  6647  6663  6678  6657  6600  6544  6511  6467  6378  6268  6191  6160  6135  6087  6033  5993  5944  5855  5756  5713  5750  5805  5781  5636  5417  5210  5065  4968  4885  4809  4747  4674  4548  4364  4168  3995  3855  3764  3723  3690  3609  3477  3348  3271  3245  3229  3176  3079  2971  2882  2800  2691  2556  2440  2374  2332  2266  2167  2070  1997  1940  1877  1784  1661  1551  1512  1546  1592  1604  1580  1529  1438  1312  1200  1145  1127  1097  1037   973   910   824   693   530   366   232   156   147   171   154    57   -44   -43    62   159   162   113   111   184   254   229   112     0   -43   -60  -109  -175  -206  -179  -125   -82   -65   -64   -55   -25    27    83   124   128    72   -47  -192  -304  -338  -280  -161   -59   -40   -80  -115  -123  -135  -160  -179  -182  -172  -141   -71    19    78    87    83   101   125   132   131   147   170   166   126    79    34   -23   -76   -83   -40    11    53   100   153   183   177   144    86   -11  -144  -262  -316  -294  -216  -110   -20    12   -11   -34    -8    59   109    87    -1   -97  -152  -174  -191  -197  -167   -98    -9    85   162   180   127    45   -11   -42   -69   -79   -38    46   115   142   170   235   290   269   171    44   -73  -173  -241  -252  -209  -151  -107   -69   -42   -59  -122  -169  -141   -56    18    50    53    40     6   -40   -60   -24    39    74    72    80   130   176   139    11  -120  -171  -149  -105   -54    10    61    24   -50  -164  -264  -342  -478  -778 -1206 -1509
 40518 -1027  -777  -432  -206  -105   -27    85   211   298   303   202    95    34    54   121   169   162   108    26   -77  -178  -225  -185  -100   -55   -88  -153  -165   -85    43   127   113    20   -91  -159  -141   -44    67   124   127   138   194   252   242   146     9  -106  -165  -167  -119   -27    94   191   195    88   -57  -134   -95    -3    40    -2   -76  -101   -51    37    98    77   -17   -99   -77    38   143   153    94    43    52   119   206   255   245   211   198   200   183   143   107    74    22   -42   -84   -88   -70   -37    23   113   191   201   138    59    17     9    13    26    67   153   281   410   463   395   250   116    52    56    86    89    47     0     5    61   122   178   244   305   313   261   194   160   175   224   281   315   315   302   316   368   438   495   514   495   458   410   353   318   341   410   478   535   604   680   725   738   758   803   854   888   905   927   978  1058  1130  1175  1223  1328  1507  1724  1931  2104  2244  2350  2417  2441  2430  2416  2448  2536  2630  2678  2692  2731  2812  2900  2972  3045  3141  3272  3444  3648  3844  3977  4019  4011  4019  4080  4179  4281  4354  4366  4310  4229  4204  4270  4388  4497  4582  4678  4824  5029  5268  5495  5664  5767  5842  5923  5999  6050  6085  6134  6201  6274  6347  6414  6452  6453  6437  6428  6443  6492  6572  6649  6699  6728  6742  6728  6693  6683  6714  6751  6772  6806  6866  6906  6883  6827  6806  6831  6867  6906  6963  7027  7080  7147  7255  7374  7442  7433  7371  7296  7230  7171  7110  7056  7035  7064  7138  7232  7293  7279  7209  7139  7085  7032  6990  6991  7043  7113  7161  7167  7142  7110  7073  7015  6948  6909  6923  6981  7048  7088  7095  7083  7066  7037  6985  6922  6873  6847  6822  6779  6748  6770  6821  6823  6732  6590  6477  6429  6414  6388  6343  6291  6223  6122  6020  5964  5950  5922  5858  5790  5735  5682  5632  5593  5553  5487  5394  5285  5167  5043  4920  4805  4708  4636  4573  4487  4364  4207  4039  3888  3764  3651  3529  3393  3263  3168  3113  3072  3027  2981  2932  2872  2808  2750  2689  2605  2496  2374  2267  2203  2167  2114  2029  1937  1870  1842  1836  1819  1768  1698  1630  1555  1452  1335  1260  1248  1256  1242  1222  1216  1176  1032   796   577   466   465   502   495   414   290   178   104    62    34    22    27    33    23    13    20    17   -25   -84  -101   -67   -19     5     1   -17   -27    -6    33    42   -12  -107  -185  -207  -183  -143  -109   -90   -86   -89   -72   -18    48    71    30   -34   -78   -94   -89   -75   -74  -102  -145  -164  -137   -79   -25    24    93   169   193   139    45   -34   -84  -107  -102   -66   -36   -65  -150  -203  -146   -13    89   111    99   107   126   111    74    65    94   119   116    99    67    -9  -123  -205  -203  -164  -160  -189  -190  -150  -122  -129  -128   -81   -16     1   -55  -150  -221  -242  -232  -220  -207  -197  -205  -223  -199   -97    43   153   195   182   139    79    20    -6    17    75   119   116    80    48    34    20    -1   -19   -23   -14     0    -3   -28   -46   -27    11    32    19   -17   -38    -3    66    86    16   -72   -81    -2    82    87   -12  -172  -311  -366  -335  -260  -186  -140  -123  -138  -112   -96  -111  -174  -335  -673 -1162 -1579
 40533 -1128  -834  -457  -199   -91   -78  -111  -134   -94     9   103   196   266   315   331   294   199    79     2     6    62    95    68     4   -39   -29     9    31    22     6     6    19    29    23   -10   -66  -105   -97   -52     6    68   112   114    79    43    17   -40  -142  -230  -239  -194  -178  -214  -244  -222  -173  -129   -80    -3    86   155   168   113    11   -89  -148  -143   -75    11    40   -14   -92  -127  -104   -37    46   105   119   122   146   158   128    87    91   137   173   175   158   134    89    14   -64  -100   -67     0    39    42    49    76    87    57    18    23    87   168   221   234   204   135    55    13    26    60    76    87   125   171   180   177   229   319   345   263   158   141   226   340   410   410   366   332   339   375   418   451   441   375   291   252   270   318   371   423   466   485   463   392   307   284   381   557   716   815   895  1006  1137  1246  1312  1354  1399  1452  1507  1557  1605  1677  1807  1986  2157  2291  2412  2521  2561  2513  2448  2460  2549  2618  2597  2537  2546  2661  2831  2995  3127  3235  3344  3471  3601  3700  3758  3803  3862  3945  4050  4177  4296  4354  4333  4308  4371  4507  4624  4684  4743  4856  5008  5151  5252  5307  5352  5430  5544  5667  5797  5953  6125  6265  6332  6337  6336  6379  6454  6524  6577  6624  6660  6663  6643  6645  6696  6784  6876  6940  6954  6921  6872  6850  6881  6940  6974  6959  6920  6888  6874  6880  6900  6932  6969  6990  6983  6986  7051  7166  7254  7268  7233  7200  7180  7139  7076  7045  7077  7113  7094  7058  7079  7157  7240  7292  7294  7245  7179  7136  7123  7121  7125  7133  7128  7093  7033  6973  6940  6956  7024  7112  7181  7204  7176  7126  7110  7142  7156  7085  6952  6834  6773  6750  6738  6743  6759  6746  6666  6542  6433  6371  6349  6353  6358  6336  6275  6182  6081  6012  6002  6016  5980  5861  5698  5542  5429  5383  5394  5406  5357  5246  5125  5033  4976  4934  4866  4736  4562  4411  4313  4237  4147  4049  3959  3860  3733  3588  3443  3299  3164  3056  2979  2908  2821  2727  2644  2568  2496  2449  2457  2508  2547  2522  2425  2291  2168  2088  2043  1988  1885  1748  1626  1547  1497  1461  1439  1426  1396  1329  1232  1127  1024   924   838   792   789   785   718   583   433   323   250   182   107    44    12    24    76   137   174   184   188   186   164   130   106    90    70    51    54    80    95    79    38   -15   -82  -158  -207  -192  -114   -34   -26  -104  -192  -195  -100    12    69    57     0   -73  -127  -139  -107   -43    14    22   -24   -85  -121  -120   -92   -38    34   107   153   158   126    64   -17  -103  -161  -149   -50    78   154   158   139   135   130   110   106   158   239   261   176    53    -4    23    89   146   176   182   176   169   157   134    99    46   -28  -103  -146  -135   -66    36   114   114    43   -48  -112  -123   -77     0    63    80    46   -14   -64   -68   -20    32    39     4   -28   -36   -20    29   118   192   172    57   -69  -131  -131  -120  -119  -103   -58    -4    43    85   110    81   -19  -141  -202  -165   -52    94   228   286   216    54   -83  -114   -70   -44   -61   -65   -21    26    21   -28   -83  -123  -129   -80    -1    13    -7   -68  -136  -240  -453  -823 -1288 -1642
 40548  -882  -545  -255  -192  -240  -218   -97    30   103   136   132   132   110    80    60    40    -2   -61  -101  -102   -73   -31    -2    -6   -35   -57   -50   -22     2    14     6   -32   -79   -74     9   107   132    83    42    69   124   122    40   -52   -81   -52   -30   -43   -49     2    91   152   155   125    94    74    65    57    22   -48  -110  -111   -70   -58   -89   -99   -38    64   140   145    94    41    35    72    98    76    31     6    -3   -28   -65   -77   -59   -51   -75   -90   -50    20    46   -11  -117  -186  -147   -12   115   139    62   -29   -57    -6    68    94    61    22    24    56    89   123   165   201   210   191   172   185   233   286   310   292   243   194   188   238   317   385   412   377   278   161    96   111   171   228   267   318   425   585   730   780   719   600   494   424   372   315   266   254   279   314   354   421   535   690   852   979  1047  1065  1073  1097  1127  1153  1207  1330  1502  1661  1779  1885  2005  2120  2212  2296  2382  2461  2536  2629  2722  2760  2727  2688  2718  2811  2894  2922  2927  2975  3093  3260  3436  3606  3791  3998  4177  4256  4233  4199  4237  4329  4399  4410  4392  4409  4499  4635  4749  4800  4813  4850  4946  5097  5280  5454  5570  5633  5715  5850  5979  6051  6107  6207  6330  6403  6398  6371  6375  6399  6413  6423  6448  6490  6536  6584  6645  6726  6819  6890  6915  6910  6921  6960  6998  7013  7017  7007  6965  6911  6898  6942  7014  7089  7164  7224  7241  7203  7134  7081  7086  7168  7306  7429  7468  7418  7329  7243  7183  7153  7144  7136  7111  7069  7043  7083  7194  7301  7308  7193  7040  6964  7003  7095  7155  7152  7108  7050  6998  6973  6996  7058  7122  7149  7133  7096  7050  6978  6880  6804  6782  6798  6828  6884  6970  7033  7008  6898  6771  6681  6625  6579  6533  6458  6317  6123  5958  5892  5898  5903  5889  5890  5910  5910  5876  5837  5794  5713  5596  5490  5416  5355  5286  5197  5065  4873  4640  4419  4262  4193  4191  4204  4175  4087  3957  3803  3628  3454  3323  3259  3247  3232  3162  3043  2933  2871  2839  2806  2756  2692  2624  2553  2448  2291  2132  2042  2015  1975  1886  1789  1736  1730  1737  1713  1623  1494  1397  1365  1352  1296  1199  1116  1080  1051   985   892   794   686   552   393   237   138   126   167   193   174   158   202   291   343   301   189    71    -9   -49   -52   -22    29    85   121   120    85    43    27    44    68    48   -48  -187  -279  -271  -206  -168  -177  -178  -131   -67   -37   -52   -98  -158  -206  -206  -149   -55    33    88   110   124   148   162   119     4  -120  -164  -118   -75  -106  -169  -181  -128   -55     4    42    59    65    64    48     4   -45   -53   -13    11   -15   -50   -29    38    95   107    94    82    66    34     2   -11    -7     5    24    46    50     6   -83  -170  -192  -150   -95   -62   -50   -61  -113  -202  -284  -311  -255  -146   -47    -2     3     4    13    25    43    64    71    58    42    28     2   -31   -44   -38   -56  -106  -129   -80     8    69    75    46     2   -43   -80   -93   -83   -60   -30    17    71   100    92    77    71    49   -23  -133  -219  -221  -132    -5    94   145   180   214   209   142    51   -10   -39   -80   -84   -96  -124  -191  -369  -738 -1226 -1560
 40563 -1152  -862  -463  -145    64   187   215   155    66    19    -8    -9   -17    -8    33    95   150   166   140   104    90    95    99    82    30   -28   -36    28   114   145    89   -24  -140  -201  -183  -115   -50   -18   -27   -47   -39   -15   -34   -98  -123   -54    54   104    67   -14   -80  -102   -91   -76   -68   -53   -21     9    11    -5   -17   -21   -14    15    45    34    -7   -22     3    22     5    -6    31    91    98    27   -63   -94   -50     4    14     2    28    76    76    18   -25     4    78   131   140   118    69   -13  -111  -176  -172  -118   -61   -21    18    60    85    76    47    35    57    87    96   106   157   236   282   258   187   119    72    42    36    74   152   235   271   237   155    86    82   140   200   197   121    18   -31    40   228   437   562   596   610   638   626   530   415   377   405   407   355   328   397   536   655   715   751   806   880   950  1024  1136  1287  1417  1466  1448  1445  1518  1659  1811  1925  1998  2070  2173  2280  2344  2374  2441  2569  2687  2718  2667  2600  2572  2603  2703  2868  3050  3202  3324  3460  3631  3796  3906  3970  4039  4129  4211  4279  4369  4476  4544  4541  4503  4481  4501  4569  4679  4815  4956  5082  5175  5241  5325  5478  5694  5903  6044  6130  6229  6357  6450  6459  6420  6406  6449  6512  6549  6543  6520  6503  6489  6482  6509  6585  6694  6808  6902  6958  6976  6964  6924  6858  6788  6754  6770  6807  6837  6865  6903  6935  6944  6952  6993  7069  7137  7157  7149  7180  7270  7348  7346  7286  7243  7258  7317  7380  7407  7384  7333  7284  7243  7201  7163  7150  7164  7174  7145  7081  7029  7019  7015  6963  6865  6777  6733  6727  6753  6813  6898  6986  7069  7152  7212  7209  7140  7051  6978  6922  6878  6856  6851  6843  6822  6794  6767  6739  6685  6577  6434  6307  6232  6201  6181  6132  6038  5924  5836  5787  5758  5722  5669  5615  5577  5548  5515  5475  5428  5369  5282  5170  5051  4924  4770  4619  4539  4532  4508  4397  4232  4076  3940  3791  3609  3421  3291  3261  3280  3239  3116  2996  2947  2944  2928  2880  2808  2710  2581  2447  2355  2322  2313  2282  2207  2105  2004  1914  1832  1774  1759  1763  1734  1661  1584  1526  1466  1383  1295  1236  1213  1203  1171  1105  1023   955   892   794   625   398   182    51     0   -13    20   123   229   248   203   197   263   330   335   287   223   159    86    -1   -86  -146  -176  -186  -167   -96     7    86   114   112   102    76    27   -49  -142  -221  -259  -258  -227  -168   -89   -18    -1   -46  -105  -137  -163  -223  -288  -279  -174   -47    24    39    44    56    47    -1   -51   -46     7    42    35    24    44    70    48   -47  -172  -234  -186   -78     6    49    88   146   199   211   168   114    96    95    44   -53  -121  -122  -105  -116  -141  -157  -175  -186  -138     1   186   321   338   227    43  -126  -214  -200  -121   -34    30    77   107   102    60     8   -21   -24   -19   -21   -17    11    64   119   141   109    27   -66  -128  -141  -134  -134  -129   -98   -61   -57   -85  -106  -104   -98   -98   -78   -33   -24  -102  -212  -222   -78   137   294   307   185    20   -63   -14   100   174   174   150   139   106    20   -64   -69   -10     2     4    -6   -17   -81  -285  -687 -1218 -1635
 40578  -811  -492  -135    35    39    15    25    29    -9   -48   -43    66   179   193   102     7    -8    53   136   201   231   210   138    53    16    51   123   166   143    73     3   -37   -55   -68   -83  -108  -146  -170  -139   -57    16    32     6   -16   -15    -3     0   -17   -45   -79  -134  -211  -270  -269  -219  -154   -86    -2    76   107    71     4   -53   -91  -104   -80   -42   -34   -56   -54    -3    50    57    33    27    56    91    98    62    -1   -66  -119  -143  -108   -31    20     5   -32   -31    18    72    95    84    61    52    52    25   -32   -81   -91   -66   -18    45   102   133   139   131   104    55    -2   -55   -87   -64    28   145   202   167   102    95   156   231   280   305   309   300   313   362   392   346   262   231   290   384   438   426   381   365   415   507   577   590   552   491   433   397   379   365   361   395   478   584   675   746   824   917  1001  1067  1146  1251  1323  1303  1244  1249  1326  1418  1508  1630  1803  2015  2232  2395  2469  2494  2542  2628  2699  2727  2749  2814  2916  2995  3001  2941  2887  2911  3029  3206  3385  3528  3630  3725  3853  4005  4128  4189  4215  4253  4311  4369  4427  4513  4643  4784  4870  4866  4815  4803  4878  5014  5165  5319  5470  5600  5714  5840  5980  6082  6123  6163  6276  6441  6558  6571  6526  6492  6476  6438  6376  6357  6453  6637  6798  6864  6876  6902  6940  6956  6954  6955  6948  6903  6816  6733  6706  6744  6808  6862  6895  6916  6945  6981  7008  7032  7082  7156  7216  7236  7226  7216  7220  7234  7252  7263  7262  7268  7309  7382  7453  7480  7445  7374  7305  7240  7159  7076  7034  7041  7053  7032  6981  6924  6889  6886  6898  6915  6948  6990  6993  6920  6794  6679  6629  6646  6699  6746  6763  6744  6706  6687  6701  6718  6688  6599  6485  6383  6322  6309  6330  6349  6342  6310  6272  6237  6177  6058  5901  5763  5661  5569  5496  5480  5517  5551  5548  5517  5460  5355  5195  5008  4820  4642  4479  4336  4214  4113  4026  3943  3870  3811  3752  3663  3528  3381  3277  3226  3190  3144  3082  2987  2846  2683  2536  2435  2391  2384  2379  2355  2314  2266  2214  2147  2054  1958  1897  1874  1848  1775  1636  1460  1318  1276  1321  1352  1293  1181  1112  1109  1091   989   819   631   450   268    91   -55  -138  -134   -55    26    47    27    40   114   205   256   255   226   169    68   -56  -142  -136   -53    22    32     0   -10    10    17   -18   -74  -107   -93   -31    58   134   145    70   -55  -161  -193  -157  -108  -101  -145  -208  -248  -244  -207  -157  -123  -120  -141  -166  -188  -204  -203  -164   -91   -25   -15   -58  -113  -153  -176  -189  -192  -168  -107   -26    43    83    94    89    75    56    38    -2   -94  -203  -244  -184   -81    -1    29    17   -25   -66   -71   -45   -29   -39   -48   -32     0    25    24   -18   -94  -178  -244  -282  -283  -243  -190  -161  -148   -96    -6    39   -16  -131  -214  -216  -150   -61     3    34    62   107   141   131    88    42    -6   -63  -101   -98   -72   -54   -48   -52   -68   -88   -83   -31    30    46    24    34    95   139   112    34   -38   -76   -94  -116  -131  -106   -41    21    41    23     8    36   103   147   115    18   -78  -131  -173  -175  -201  -255  -337  -483  -759 -1147 -1452
 40593 -1132  -836  -439  -126    82   228   309   325   312   297   239   177    97    19   -20    -4    43    82    93    85    70    58    59    79   111   123    90    42    36    80   101    38   -74  -160  -191  -174  -116   -35    30    60    67    70    67    57    44    28    -2   -41   -64   -67   -96  -186  -277  -276  -167   -36    26     1   -63   -88   -29    68   128   123    77    15   -37   -45     6    69    78    14   -58   -53    56   199   260   187    36   -81  -110   -77   -28    17    60    87    98   106   122   135   116    62     1   -33   -36   -29   -26   -14    27    85   123   118    73    -4   -91  -141  -119   -36    63   152   228   300   363   388   363   316   285   264   231   190   179   217   280   314   294   260   279   361   441   462   466   514   587   608   555   495   492   525   525   488   475   509   524   460   356   314   386   527   635   666   664   696   777   869   936   968   982  1002  1044  1110  1202  1322  1470  1629  1749  1793  1800  1864  2020  2202  2330  2380  2382  2384  2414  2456  2481  2501  2563  2692  2867  3054  3216  3317  3355  3379  3446  3571  3729  3888  4029  4144  4234  4304  4372  4461  4568  4622  4547  4371  4223  4229  4403  4648  4847  4947  4977  4996  5037  5092  5166  5287  5467  5666  5828  5941  6040  6161  6300  6420  6487  6498  6478  6446  6405  6387  6443  6567  6696  6794  6871  6933  6961  6959  6975  7032  7087  7075  6992  6907  6897  6954  6999  6973  6904  6862  6887  6960  7047  7119  7142  7096  7019  6996  7072  7201  7301  7332  7294  7209  7126  7102  7154  7244  7321  7361  7370  7366  7368  7381  7383  7344  7268  7192  7146  7128  7119  7103  7065  6995  6923  6896  6936  7021  7095  7098  7015  6914  6875  6895  6913  6899  6898  6951  7045  7121  7110  6976  6753  6542  6435  6443  6514  6593  6641  6627  6567  6520  6519  6525  6485  6416  6369  6341  6276  6147  5998  5877  5790  5732  5695  5653  5585  5507  5447  5396  5324  5210  5067  4930  4820  4714  4584  4444  4319  4209  4090  3966  3868  3799  3707  3559  3394  3262  3164  3073  2985  2919  2878  2848  2800  2708  2581  2468  2412  2402  2388  2343  2266  2167  2058  1970  1933  1940  1956  1944  1895  1824  1750  1672  1571  1433  1284  1174  1141  1179  1256  1328  1349  1281  1105   836   535   290   156   127   148   149    89    -5   -72   -85   -76   -49    29   138   193   142    16  -113  -177  -134    -9   118   179   158    91    35    26    65   128   187   208   162    60   -47  -120  -140  -101   -10    98   181   218   199   120     2  -114  -199  -234  -208  -135   -63   -39   -65  -103  -135  -157  -144   -76     4    26   -32  -122  -189  -214  -200  -147   -81   -39   -30   -19    19    60    62    42    68   173   291   321   258   191   159   110     4  -105  -141   -89    -4    50    63    68    79    51   -55  -192  -262  -227  -130   -24    68   127   128    73    -6   -86  -150  -177  -164  -134  -119  -136  -170  -187  -154   -72     5    32    29    39    54    42    25    44    72    42   -48  -119  -109   -40    34    79    97   107   112    96    78   107   178   194    81  -103  -234  -245  -183  -131  -115  -111   -92   -53   -18   -14   -36   -39    -7    30    51    74   116   150   144   110    86    62    77    59   -15  -171  -438  -844 -1337 -1713
 40608 -1155  -852  -427  -118     1     7    23   103   185   184    80    13    23    77   107    81    20   -31   -41   -21   -10   -22   -21    13    57    83   109   148   158    90   -38  -157  -212  -194  -111     3    98   129   108    81    66    29   -54  -137  -139   -55    28    49    39    42    33   -28  -117  -170  -178  -179  -198  -224  -234  -209  -143   -58    -8   -23   -84  -141  -158  -131   -71    -4    34    25   -23   -72   -76   -15    78   162   200   169    75   -27   -79   -74   -43    -2    38    62    72    83    90    80    82   120   153   121    47    -3   -21   -33   -50   -53   -23    45   130   171   132    54    17    52   120   165   173   164   146   111    78    94   169   256   314   345   361   347   290   219   186   220   290   336   334   299   264   258   287   330   360   376   390   392   368   340   341   371   402   431   465   498   508   491   493   568   706   831   884   878   865   873   921  1016  1121  1177  1194  1246  1375  1550  1712  1833  1935  2054  2176  2247  2241  2209  2218  2300  2438  2592  2733  2854  2941  2960  2915  2880  2924  3037  3162  3288  3450  3666  3883  4037  4119  4164  4186  4177  4168  4223  4353  4501  4611  4678  4732  4789  4837  4848  4810  4761  4765  4862  5044  5262  5455  5576  5638  5695  5794  5935  6065  6139  6175  6231  6322  6411  6472  6522  6579  6632  6664  6681  6725  6823  6930  6964  6912  6845  6825  6839  6839  6809  6775  6788  6868  6975  7057  7095  7095  7059  6992  6929  6890  6854  6807  6795  6875  7026  7162  7225  7236  7245  7276  7312  7317  7265  7173  7098  7092  7149  7207  7222  7211  7200  7178  7138  7107  7119  7167  7211  7207  7144  7067  7029  7029  7026  6990  6933  6890  6893  6933  6971  6983  6961  6891  6781  6701  6703  6735  6705  6617  6570  6619  6713  6771  6773  6748  6706  6638  6552  6470  6406  6349  6277  6186  6114  6096  6108  6086  6016  5932  5864  5811  5757  5681  5569  5447  5351  5276  5184  5063  4927  4780  4620  4477  4388  4336  4252  4096  3888  3684  3530  3444  3426  3465  3504  3467  3343  3208  3151  3183  3227  3201  3088  2925  2752  2596  2479  2418  2403  2387  2317  2182  2024  1903  1850  1837  1807  1735  1639  1548  1472  1416  1385  1379  1379  1357  1289  1186  1085  1026  1019  1036  1019   921   736   513   322   212   175   172   167   154   150   152   138   103    66    35    -5   -68  -124  -125   -61     7    30    28    55   115   146    91   -36  -151  -176  -130   -86   -75   -61   -17    19     8   -38   -76   -86   -78   -61   -25    28    72    83    69    40    -4   -75  -157  -212  -205  -143   -68   -19    -7   -15   -22   -40  -100  -195  -259  -248  -211  -209  -205  -110    70   229   297   294   245   161    87    78   112   109    30   -77  -131  -101   -36     5    31    60    59    -9  -113  -170  -147   -97   -97  -170  -254  -270  -195   -66    50   100    62   -21   -78   -91  -116  -198  -298  -339  -303  -242  -193  -129   -38    38    59    35     8     6    23    28     0   -47   -77   -91  -113  -132  -114   -69   -52   -85  -133  -134   -54    74   156   118     0   -84   -55    52   144   157   101    33    -3    -8     3    28    60    75    57    21    -8   -17    -4    13     0   -58  -107   -74     4    94    72   -55  -220  -425  -762 -1241 -1645
 40622  -920  -602  -243   -52    -3    10    12   -36  -139  -224  -239  -133   -13    25   -18   -68   -74   -57   -51   -50   -28    32   114   168   156   110    89    98   101    74    37    24    37    43    28    12    13    23    29    26    16     7     3   -13   -75  -174  -247  -240  -168   -81     2    91   157   149    49   -72  -126  -105   -71   -53   -26     9     5   -48   -88   -77   -43   -26   -29   -42   -70  -116  -156  -144   -65    31    73    51    19    27    56    52     4   -34   -14    38    62    49    49    95   149   151   112    84    71    44    19    45   104   122    78    28     9     3     2    43   130   188   159    81    29    20    14    -7    -7    65   190   281   282   238   225   257   293   309   308   301   313   373   474   559   570   506   420   368   374   411   442   467   497   519   511   473   412   326   226   156   155   219   308   375   403   423   485   610   770   923  1043  1125  1193  1281  1407  1541  1629  1657  1668  1703  1743  1744  1725  1766  1931  2205  2482  2649  2687  2673  2679  2716  2777  2863  2964  3048  3115  3199  3316  3437  3525  3582  3643  3720  3809  3920  4062  4202  4303  4373  4443  4513  4546  4525  4481  4472  4520  4603  4699  4809  4931  5037  5105  5159  5245  5377  5513  5603  5646  5690  5778  5898  6014  6122  6244  6375  6490  6564  6583  6546  6501  6524  6621  6710  6733  6729  6769  6855  6925  6929  6884  6860  6902  6998  7103  7177  7194  7158  7096  7044  7041  7098  7166  7181  7133  7069  7040  7062  7102  7111  7073  7020  7005  7047  7103  7130  7144  7185  7238  7255  7229  7185  7126  7058  7021  7055  7154  7277  7389  7462  7464  7383  7259  7158  7125  7146  7155  7093  6973  6878  6857  6879  6914  6987  7115  7231  7243  7142  7018  6967  6992  7013  6970  6878  6788  6733  6724  6746  6763  6735  6648  6528  6417  6339  6298  6295  6323  6355  6343  6254  6117  6001  5943  5913  5855  5747  5622  5516  5420  5310  5195  5095  5009  4928  4842  4754  4680  4622  4547  4432  4296  4166  4038  3924  3860  3836  3770  3625  3475  3407  3407  3387  3283  3119  2983  2930  2924  2902  2841  2739  2590  2416  2279  2203  2142  2062  1996  1972  1947  1867  1746  1655  1629  1647  1666  1646  1583  1506  1438  1385  1339  1283  1208  1114   998   865   754   689   634   537   406   310   275   249   173    56   -29   -10   129   320   444   419   273   134   117   219   334   372   335   269   187    93    26    31    94   141   110    15   -84  -151  -178  -169  -137  -103   -75   -48   -18     9    23    20     8     6    29    57    60    48    67   140   228   270   249   206   189   189   175   148   143   171   204   207   178   140   113    91    61    33    23    30    50    84   124   143   116    45   -39  -107  -165  -225  -268  -261  -202  -117   -26    72   160   203   188   138    82    36     0   -36   -76   -95   -68     2    81   123    99    46    43   122   227   266   198    69   -25   -32     5    23    25    47    71    50   -10   -53   -39    19    66    63    20   -28   -69  -103  -117   -92   -30    33    68    78    69    27   -46  -107  -110   -62    -7    23    46    91   141   132    36   -81  -121   -62    16    39    11   -23   -47   -59   -43     2    37    34   -15   -28   -52   -97  -166  -312  -624 -1077 -1435
 40638  -840  -626  -347  -148   -10   106   194   232   218   154    34   -41   -41    10    43    18   -28   -39   -19   -21   -60   -87   -67   -23    10    34    55    67    74    92   113   100    51    12    29    91   132    95     7   -39     0    72    99    72    46    37     0   -88  -169  -184  -152  -125  -130  -169  -229  -267  -228  -122   -22    23    28    37    75   130   157   115     7  -120  -205  -208  -140   -49     0   -25   -91  -109   -22   116   202   195   156   145   152   147   133   116    76    12   -27     4    95   180   217   228   253   288   298   273   224   174   129    82    50    85   195   297   314   267   234   237   232   195   158   145   142   148   181   239   300   349   370   355   319   303   339   426   535   618   635   598   552   530   541   577   604   571   464   337   265   282   367   481   595   660   617   467   305   233   279   396   506   561   586   647   774   956  1156  1324  1414  1421  1398  1416  1505  1621  1693  1702  1691  1709  1773  1885  2019  2126  2190  2267  2414  2588  2694  2707  2707  2763  2863  2964  3044  3108  3189  3317  3479  3626  3736  3830  3918  3998  4092  4238  4426  4577  4612  4540  4464  4477  4582  4709  4797  4840  4877  4945  5024  5063  5051  5030  5043  5089  5152  5250  5421  5643  5816  5859  5823  5853  6033  6297  6510  6602  6591  6544  6532  6593  6701  6781  6785  6723  6629  6547  6544  6665  6856  6993  7007  6928  6843  6825  6890  6989  7041  7030  7022  7073  7157  7209  7211  7195  7180  7153  7097  7039  7041  7127  7248  7316  7287  7197  7122  7103  7122  7143  7165  7217  7308  7397  7422  7361  7269  7217  7231  7282  7327  7331  7291  7255  7258  7275  7252  7177  7092  7046  7045  7049  7017  6941  6840  6729  6626  6577  6622  6739  6845  6871  6824  6756  6702  6676  6663  6616  6523  6455  6486  6569  6590  6509  6386  6302  6291  6326  6336  6278  6181  6095  6025  5945  5854  5780  5731  5682  5614  5521  5403  5272  5157  5075  5012  4943  4858  4760  4659  4564  4449  4278  4063  3872  3750  3675  3611  3555  3515  3468  3379  3233  3052  2885  2774  2713  2671  2623  2573  2530  2487  2433  2377  2324  2260  2183  2108  2042  1974  1908  1866  1860  1865  1823  1705  1568  1497  1501  1491  1402  1271  1173  1100   989   829   682   610   611   639   642   595   535   516   529   505   404   266   160   114   109   115   125   151   174   161   116    89   106   130   111    58    23    38    69    46   -50  -165  -227  -222  -171   -85    23   116   150   131   100    69    22   -29   -46   -25    -1    11    21    30    26     2   -40   -76   -76   -44   -23   -30   -26    25    98   144   152   129    70   -16   -87   -89   -22    56    70     0   -89  -129  -112   -63     8    85   121    88    19   -23   -19     3     4   -19   -42   -39   -26   -41   -92  -131  -117   -61    -8     0   -49  -130  -191  -204  -187  -151   -81    26   126   152   103    30   -21   -28    12    69   102   114   130   124    62   -18   -40   -10    13    29    65    82    30   -44   -44    45   147   192   175   130    93    82    82    66    36    13    -4   -27   -56   -92  -142  -184  -182  -136   -77   -28    -1    -2   -18   -25   -22   -36   -69   -93  -101  -115  -128  -113   -70   -56   -16    10    -8  -118  -337  -674 -1092 -1431
 40653  -824  -498  -210  -131  -169  -181  -134   -72   -26    18    64   163   271   347   361   300   190    94    60    54    11   -62   -95   -55     6    30    19    19    50    88   116   142   162   135    31  -112  -207  -210  -181  -187  -208  -186  -125   -73   -52   -52   -54   -49   -34   -17     2    47   135   240   302   275   167    46   -18   -12    15    24    35    69    75   -12  -176  -320  -366  -316  -225  -145   -98   -87  -113  -155  -158   -88     5    34   -27  -116  -157  -136   -84   -25    38    83    75    24   -18   -14    19    34     0   -55   -79   -57   -10    37    50   -22  -165  -264  -231  -116   -31     0    35    97   156   195   219   208   121   -33  -171  -192   -72   126   309   414   432   388   304   205   123    95   123   165   173   139   101   122   243   433   583   616   583   576   587   515   322    96   -30    -8   109   235   310   330   364   489   687   852   917   917   922   958  1027  1135  1284  1440  1559  1629  1682  1735  1763  1751  1740  1775  1833  1868  1895  1974  2103  2205  2244  2275  2356  2474  2599  2729  2848  2925  2964  3031  3187  3403  3583  3683  3770  3918  4096  4205  4206  4155  4127  4151  4218  4306  4389  4441  4467  4514  4626  4772  4869  4872  4837  4852  4930  5018  5090  5180  5312  5451  5536  5564  5610  5740  5937  6139  6301  6405  6454  6475  6499  6538  6586  6627  6647  6642  6614  6576  6563  6618  6715  6771  6755  6736  6784  6881  6956  7001  7070  7173  7250  7243  7155  7035  6952  6952  7006  7035  6989  6912  6893  6978  7111  7192  7181  7151  7179  7254  7301  7279  7226  7212  7267  7355  7410  7377  7247  7093  7011  7026  7064  7055  6997  6947  6954  7011  7058  7043  6986  6937  6901  6847  6780  6759  6808  6870  6864  6797  6748  6756  6788  6798  6778  6737  6679  6621  6586  6560  6515  6442  6356  6277  6233  6263  6366  6461  6460  6363  6256  6208  6224  6252  6233  6134  5975  5799  5641  5512  5404  5310  5234  5184  5148  5089  4981  4842  4721  4630  4528  4380  4208  4067  3989  3949  3875  3720  3523  3372  3283  3192  3063  2934  2845  2792  2756  2722  2686  2641  2586  2516  2429  2325  2220  2140  2111  2122  2135  2117  2062  1999  1962  1955  1936  1859  1717  1563  1472  1455  1445  1374  1254  1146  1073  1014   955   887   799   687   559   417   255   100     2   -14    11    33    52    92   159   225   253   231   190   155   120    71    21     7    39    87   119   124    88   -10  -151  -241  -188   -15   151   210   175   112    41   -47  -101   -52    64   127    88    26    15    10   -64  -187  -262  -246  -194  -160  -124   -46    53    99    54   -25   -61   -43   -22   -25   -33   -20    14    60   106   134   121    68     0   -55   -78   -67   -49   -56   -69   -27    78   179   199   140    68    48    96   172   232   258   242   172    58   -37   -46    16    47   -25  -150  -240  -290  -343  -390  -380  -325  -287  -269  -207   -87    22    66    50    -2   -72  -118  -101   -21    77   142   141    95    43    -6   -62   -93   -67   -12    16     9     1    16    37    42    42    64   107   137   139   122    98    55   -27  -146  -253  -290  -242  -156   -95   -72   -55   -14    53   120   134    65   -40   -97   -81   -56   -84  -155  -205  -218  -141   -46    27    31  -119  -497 -1014 -1375
 40668  -905  -692  -389  -165   -30    47    56   -16  -107  -117   -50    72   154   191   209   193   110    -1   -48     2    81    99    38   -52  -117  -126   -77   -10    14   -20   -55   -26    48    94    71    10   -43   -77   -94   -84   -45    -4    10    18    50    84    77    23   -33   -53   -41   -35   -63  -114  -143  -117   -47    33    93   125   137   136   128   112    75    15   -17    33   165   301   348   277   149    61    46    60    40   -19   -70   -58     5    77   136   175   163    65   -82  -166  -115    11   105   136   149   173   197   207   201   174   129    83    47    12   -31   -61   -37    53   161   214   181   106    59    77   134   198   257   303   300   234   153   128   169   222   230   198   170   187   251   319   340   305   259   249   278   322   357   371   367   355   344   334   309   249   162    93    75    95   131   194   286   380   441   464   467   479   524   600   691   791   903  1032  1183  1339  1458  1522  1562  1629  1740  1865  1959  1988  1952  1902  1898  1931  1948  1953  2014  2174  2392  2595  2738  2815  2857  2905  2977  3070  3190  3345  3507  3629  3707  3794  3933  4104  4255  4355  4415  4470  4542  4630  4715  4777  4809  4829  4872  4938  4990  5007  5006  5020  5065  5117  5137  5123  5131  5229  5421  5641  5824  5963  6080  6199  6338  6502  6660  6762  6778  6727  6660  6632  6664  6720  6748  6743  6746  6780  6817  6831  6826  6811  6791  6791  6854  6991  7148  7244  7245  7198  7172  7184  7190  7156  7090  7017  6952  6922  6962  7076  7205  7279  7281  7248  7214  7195  7204  7235  7252  7240  7224  7239  7278  7307  7314  7321  7349  7382  7373  7309  7251  7269  7349  7393  7334  7210  7102  7036  6988  6948  6924  6898  6857  6825  6833  6869  6886  6855  6808  6787  6793  6808  6839  6887  6906  6851  6742  6634  6551  6481  6421  6373  6314  6248  6228  6267  6270  6168  6036  5976  5959  5883  5735  5605  5561  5591  5643  5668  5626  5512  5368  5240  5140  5044  4925  4789  4669  4573  4468  4320  4149  4010  3926  3866  3786  3684  3584  3503  3435  3363  3286  3213  3123  2993  2848  2727  2627  2522  2423  2385  2408  2408  2300  2111  1942  1873  1899  1963  2008  1994  1900  1740  1587  1516  1513  1506  1468  1433  1418  1416  1420  1423  1377  1234  1006   770   590   468   383   323   281   250   243   260   266   227   165   138   166   214   224   183   125    81    61    60    61    60    58    51    29     8     7    24    34    26     0   -43   -93  -124  -125  -100   -65   -41   -31   -20    -9   -23   -64   -92   -82   -58   -46   -25    37   112   134   108    94    97    54   -38  -104  -121  -144  -187  -195  -153  -110   -88   -62   -16    41    87    84    26   -18    15    89    96     0  -124  -178  -140   -65   -16   -16   -42   -50   -23     0   -29  -121  -223  -257  -194   -88    -9    28    54    83    96    69     6   -64  -105   -85     6   128   196   175   127   135   192   210   146    58    31    71   126   160   166   128    54    -2    12    94   172   166    54   -96  -179  -162  -108   -83   -68   -20    32    33    -6   -17    31    80    48   -51  -124  -107   -38     0   -34  -109  -155  -138   -71     7    70    94    68    18   -17   -48  -109  -181  -201  -179  -111  -100  -159  -258  -396  -640 -1014 -1355
 40682 -1081  -794  -452  -282  -231  -144    19   179   256   246   176   136   109    80    46    14     2    22    42     0  -120  -244  -285  -207   -22   205   354   330   176    32   -27   -51   -92  -129  -121   -75   -47   -75  -124  -114   -28    57    67    24     6    49   110   131    99    49    24    41    79    95    72    46    68   124   143    79   -32  -112  -114   -56    11    48    45    32    50    93   119   116   128   173   210   198   150   106    76    36   -29   -93  -118  -105   -81   -53    -9    53   126   185   201   157    67   -19   -61   -57   -30    13    76   135   150    97    -4   -84   -67    49   183   249   237   193   160   144   134   122   117   120   118   123   163   232   287   300   284   271   277   301   341   387   420   428   423   421   423   412   372   314   267   249   247   248   262   298   338   369   399   431   455   463   463   485   564   684   763   745   689   705   808   911   964  1004  1080  1199  1357  1560  1791  1987  2090  2122  2154  2204  2212  2145  2070  2065  2121  2176  2225  2308  2425  2538  2628  2703  2767  2831  2916  3018  3120  3225  3359  3519  3679  3837  4017  4214  4409  4602  4779  4874  4831  4692  4572  4550  4613  4709  4808  4903  4979  5023  5035  5035  5052  5093  5127  5123  5097  5105  5188  5339  5527  5718  5890  6051  6220  6384  6509  6592  6660  6730  6799  6863  6900  6871  6788  6732  6771  6862  6904  6881  6875  6926  6967  6929  6846  6810  6855  6944  7030  7093  7140  7196  7257  7276  7235  7174  7137  7113  7080  7060  7098  7192  7300  7392  7455  7470  7414  7293  7172  7130  7179  7256  7284  7244  7194  7193  7216  7193  7113  7046  7047  7094  7125  7107  7054  6992  6943  6914  6915  6950  6998  7006  6934  6814  6712  6660  6650  6676  6723  6736  6671  6578  6561  6642  6743  6783  6756  6697  6631  6564  6497  6430  6364  6296  6217  6131  6061  6018  5999  6003  6030  6065  6083  6049  5948  5817  5734  5719  5711  5631  5466  5263  5069  4899  4762  4667  4598  4535  4469  4380  4234  4032  3836  3713  3649  3572  3440  3281  3144  3052  2998  2975  2976  2980  2957  2892  2790  2660  2515  2382  2291  2227  2150  2065  2032  2071  2120  2099  1995  1854  1726  1639  1609  1618  1621  1592  1552  1529  1516  1485  1414  1299  1145   975   831   747   708   665   589   496   416   348   261   144    45    21    63   102    92    51    28    47    93   143   165   143   107    95    95    64     3   -46   -73  -111  -178  -243  -262  -226  -163  -114   -97   -91   -70   -39   -21   -23   -29   -36   -51   -54   -25     6     9    13    54   109   121    81    29     5     7     4   -26   -78  -140  -201  -230  -193  -102   -11    36    44    33    14    -3    -6    22    63    62    -9  -102  -136   -88     4   100   153   124    43    -7    14    86   152   164    95   -29  -138  -161  -100   -28   -18   -69  -118  -117   -77   -39   -52  -130  -220  -242  -163   -24    97   138    87    -5   -68   -71   -45   -30   -44   -81  -117  -116   -59    29    98   114    83    31     0    15    52    65    40     4   -19   -16    11    29    -1   -68  -119  -116   -52    38    85    45   -51  -129  -141  -114  -104  -106   -67    26   126   176   159    96    18   -56  -124  -178  -190  -180  -128  -116  -140  -187  -319  -650 -1170 -1620
 40697 -1006  -785  -461  -276  -231  -199  -120   -25    42    78    75    94   118   147   175   191   191   183   174   139    43  -101  -223  -254  -184   -71     7    22     7     4    21    36    32     9   -23   -66  -110  -100    17   199   315   292   201   146   124    57   -62  -151  -167  -170  -218  -274  -260  -163   -43    31    35    -8   -56   -72   -47     2    56    99   121   120   109    95    74    54    54    65    42   -37  -123  -140   -84   -18    14    22    24    22    10   -13   -46   -86  -110   -90   -39    -8   -30   -93  -151  -158  -105   -29    13     7   -11    15   105   209   255   220   148    97   102   168   260   316   295   218   132    53    -6    -9    63   165   241   279   293   295   303   321   323   281   214   174   204   288   366   395   382   331   230   111    60   123   264   406   491   513   509   506   501   476   427   370   341   369   433   480   498   524   570   590   565   556   637   810  1023  1233  1411  1549  1670  1796  1909  1984  2035  2078  2092  2075  2080  2157  2281  2372  2382  2337  2308  2349  2465  2619  2754  2833  2874  2932  3051  3217  3380  3507  3602  3682  3766  3878  4028  4209  4411  4623  4810  4916  4923  4878  4846  4849  4874  4890  4871  4826  4801  4842  4961  5124  5259  5293  5232  5176  5211  5320  5430  5512  5610  5769  5958  6108  6209  6313  6449  6560  6588  6570  6599  6708  6827  6868  6809  6695  6583  6510  6499  6563  6689  6819  6894  6915  6934  6974  7000  6985  6964  6996  7092  7203  7278  7311  7331  7356  7335  7198  6973  6814  6845  7013  7163  7225  7253  7287  7295  7254  7208  7204  7229  7242  7238  7231  7224  7235  7297  7397  7456  7415  7304  7207  7162  7133  7079  7013  6969  6939  6905  6891  6926  6970  6945  6816  6652  6569  6605  6678  6682  6609  6533  6503  6511  6544  6607  6679  6711  6690  6651  6618  6562  6449  6288  6129  6009  5943  5933  5970  6008  5986  5880  5740  5641  5617  5629  5616  5554  5455  5333  5213  5121  5050  4964  4839  4693  4552  4429  4318  4201  4078  3976  3903  3822  3703  3565  3437  3327  3261  3273  3344  3395  3356  3223  3029  2806  2592  2447  2390  2354  2262  2129  2035  2016  2018  1967  1853  1727  1626  1549  1502  1503  1531  1541  1518  1473  1411  1342  1291  1251  1184  1074   964   902   876   833   735   580   391   213    92    49    77   136   162   118    41     0    27   103   169   179   144   103    66    18   -30   -55   -59   -70  -106  -143  -149  -138  -150  -187  -196  -123    24   161   196   123    26   -34   -76  -123  -159  -164  -144  -117   -96  -100  -138  -179  -171  -107   -34     6    24    47    73    77    63    56    53    27   -30   -92  -119   -85   -17    20   -17  -122  -242  -309  -287  -199  -107   -63   -71   -90   -94   -92   -99  -100   -78   -27    43   102   111    71    16   -47  -133  -202  -196  -119   -44   -27   -48   -52   -14    23     2   -74  -143  -148   -92   -37   -34   -66   -74   -36    19    71   107   125   127   112    51   -65  -167  -168   -87   -33   -67  -137  -165  -138   -86   -33     2    10    14    69   180   271   275   214   142    72    -8   -82  -116  -109   -91   -92  -111  -128  -114   -49    52   131   136    84    51    77   125   136    94    26   -17   -40   -17   -49  -123  -180  -259  -519 -1009 -1492
 40712 -1017  -796  -457  -245  -180  -136   -53    22    44    39    13     9    -4   -18   -16     5    45    89   116   118   105    83    47     6   -14   -14   -25   -55   -73   -63   -43   -27     7    81   145   117     0  -103  -113   -51    10    44    63    75    58     0   -71  -111  -105   -80   -58   -25    40   103   105    40   -38   -84   -88   -65   -25    21    51    34   -17   -44     0    87   154   180   187   181   149    92    41    13   -14   -72  -144  -168  -105    13   121   193   243   268   244   177   110    90   128   198   241   214   123    21   -31   -11    51   109   139   119    32   -97  -195  -194   -86    73   196   224   161    74    40    85   175   244   257   251   283   345   353   266   152   124   220   353   396   318   214   183   222   257   241   193   155   149   177   236   313   368   348   250   147   132   228   368   457   458   408   360   324   288   275   324   430   542   637   733   839   939  1041  1168  1309  1440  1564  1690  1811  1918  2007  2066  2085  2090  2127  2198  2260  2280  2259  2225  2207  2220  2263  2336  2432  2531  2622  2722  2850  3008  3169  3298  3394  3505  3689  3946  4225  4479  4690  4845  4925  4943  4932  4912  4890  4887  4923  4984  5048  5110  5161  5151  5057  4938  4879  4903  4990  5114  5235  5320  5389  5501  5661  5806  5906  6002  6141  6296  6419  6514  6611  6703  6755  6774  6814  6900  6985  7010  6972  6915  6874  6855  6858  6882  6910  6925  6932  6953  6986  7016  7049  7113  7223  7351  7437  7428  7324  7178  7048  6959  6910  6917  6989  7097  7184  7226  7235  7230  7207  7154  7088  7051  7062  7085  7075  7040  7044  7139  7298  7439  7500  7469  7370  7255  7177  7146  7132  7099  7044  7006  7019  7072  7115  7088  6974  6827  6712  6644  6600  6556  6508  6471  6468  6504  6559  6617  6680  6724  6693  6580  6457  6386  6346  6287  6193  6097  6043  6049  6092  6131  6140  6111  6044  5946  5829  5715  5618  5538  5475  5425  5367  5289  5206  5138  5075  4991  4868  4717  4570  4435  4282  4089  3883  3705  3570  3495  3480  3467  3386  3259  3157  3101  3066  3030  2971  2867  2741  2662  2644  2614  2504  2333  2161  2021  1906  1804  1716  1660  1654  1686  1710  1701  1676  1651  1606  1534  1461  1392  1308  1217  1155  1125  1088  1034   984   938   865   763   669   613   583   548   492   424   342   223    87     3     2    27    20     0    16    49    41    -9   -43   -35   -29   -64  -111  -117   -83   -63   -88  -131  -155  -149  -131  -126  -143  -158  -138   -84   -45   -58  -103  -121   -83   -22    -3   -56  -132  -155   -97   -13    17   -27   -86   -87   -28    36    57    23   -41   -86   -76   -31   -11   -35   -60   -43     1    12   -53  -163  -226  -183   -85   -28   -34   -43   -11    34    50    30   -21   -96  -147  -117   -25    46    47    -4   -45    -3   120   216   166    -3  -144  -159   -90   -16    52   127   169   134    48   -18   -25    18    73    98    82    48    26    32    69   120   139    87   -14  -106  -159  -197  -251  -307  -330  -304  -240  -153   -56    10    25     9     1    18    72   170   277   328   301   209    70   -67  -132  -100   -19    53   114   182   230   207   105   -18  -100  -120   -95   -47    -8    -9   -39   -48   -46   -24   -81  -211  -354  -495  -724 -1109 -1503
 40726 -1112  -760  -327   -68    -1   -12   -18     2    40    69    40    21    42   120   221   292   296   224   100   -11   -50   -17    24    21    -7   -16    -6    -6   -11    13    57    65    10   -55   -67   -30     2     1   -18   -42   -64   -80  -105  -159  -215  -219  -160   -83   -12    66   119    77   -51  -170  -200  -159  -110   -75   -35    18    55    44     0   -37   -52   -54   -48   -28    -7   -18   -82  -172  -234  -231  -173  -107   -86  -114  -133   -95   -36   -36  -110  -188  -194  -134   -63   -18     5    33    85   145   164    98   -29  -127  -123   -38    44    78    95   140   215   282   302   256   153    37   -45   -67   -30    17    10   -64  -133  -122   -37    61   148   234   302   293   191    71    14    11    16    43   135   277   397   456   465   443   383   289   194   123    86   105   201   331   416   427   404   397   417   447   457   433   396   394   436   478   479   444   423   471   600   777   967  1146  1275  1326  1351  1441  1612  1777  1869  1926  2031  2192  2334  2394  2392  2379  2370  2345  2296  2239  2202  2221  2324  2487  2639  2720  2741  2759  2815  2924  3089  3308  3567  3853  4134  4353  4485  4579  4693  4816  4905  4958  5004  5047  5067  5051  5011  4986  5008  5073  5140  5179  5205  5250  5311  5343  5312  5257  5260  5360  5515  5645  5704  5719  5776  5930  6139  6322  6448  6542  6646  6774  6896  6980  7030  7062  7078  7073  7045  6994  6932  6877  6853  6883  6950  6990  6970  6950  6995  7075  7110  7102  7124  7211  7294  7271  7125  6956  6870  6869  6892  6909  6933  6965  6995  7030  7087  7162  7220  7220  7159  7081  7042  7053  7081  7107  7145  7213  7293  7351  7367  7356  7335  7306  7261  7207  7148  7073  6976  6896  6882  6921  6952  6929  6856  6765  6693  6654  6628  6585  6551  6590  6709  6820  6825  6715  6560  6421  6322  6275  6291  6343  6364  6304  6192  6096  6043  6002  5954  5911  5882  5844  5763  5641  5521  5441  5403  5377  5339  5287  5239  5187  5097  4957  4795  4647  4537  4467  4399  4252  3995  3703  3489  3396  3394  3416  3395  3320  3242  3192  3135  3032  2901  2784  2696  2622  2539  2434  2323  2241  2195  2170  2145  2101  2023  1915  1815  1749  1691  1615  1536  1499  1516  1535  1497  1419  1382  1402  1392  1279  1104   951   853   792   757   734   704   660   593   491   359   236   164   150   155   121    31   -55   -71   -41   -59  -149  -237  -272  -287  -290  -228   -92    39    94    79    39    10    -5   -30   -84  -150  -201  -229  -221  -162   -73   -22   -49  -117  -159  -156  -144  -160  -212  -267  -284  -245  -175  -127  -119  -130  -147  -196  -270  -314  -296  -244  -181   -95     4    58    31   -45  -112  -127   -81   -15    10   -18   -48   -32    23    85   129   137    93    16   -30    -8    53   107   140   146   100   -11  -156  -261  -278  -222  -134   -37    38    43   -25   -85   -62    17    59    15   -72  -128  -120   -86   -71   -74   -71   -71  -110  -179  -228  -218  -153   -57    45   127   158   126    53   -23   -67   -53    -1    27    12   -15   -36   -63   -78   -42    30    67    27   -50   -96   -73    -7    54    87    90    64     7   -66  -118  -105   -29    48    63    11   -49   -68   -52   -43   -43   -25     7    10   -60  -106  -119   -99  -110  -272  -678 -1249 -1690
 40741  -984  -583  -146    43    23   -17    17   101   172   185   111    45    13    22    64   126   177   182   146    93    39    -3   -32   -59   -92  -114   -97   -31    63   135   143   101    70    72    62     1   -95  -182  -229  -218  -157   -87   -56   -73  -103  -100   -45    38    99   107    87    75    77    69    21   -65  -153  -190  -160  -106   -80   -69   -12    90   155   120    17   -68   -97   -92   -62     5    90   135   134   127   116    63   -38  -134  -177  -170  -135   -84   -28     2   -12   -50   -57    -8    56    74    40     5    17    79   137   125    60    24    50    92    94    58    24    21    52   110   188   264   308   302   252   176   100    46    38    98   225   356   398   333   249   231   276   314   289   221   176   204   288   364   383   345   292   273   313   394   457   452   401   366   376   392   363   298   275   350   458   485   423   358   325   291   261   300   447   645   803   888   946  1042  1178  1295  1357  1405  1514  1686  1847  1943  2000  2088  2228  2381  2491  2539  2528  2473  2410  2373  2366  2358  2335  2340  2435  2616  2814  2980  3121  3250  3353  3426  3502  3626  3806  4025  4263  4496  4695  4834  4900  4915  4937  5006  5106  5200  5288  5366  5391  5334  5226  5117  5047  5036  5067  5099  5121  5155  5221  5319  5442  5578  5709  5818  5915  6017  6139  6286  6446  6605  6757  6893  6982  6975  6871  6742  6684  6730  6827  6898  6908  6894  6907  6955  7013  7049  7053  7040  7043  7062  7075  7080  7097  7136  7195  7255  7262  7175  7044  6969  6988  7049  7090  7114  7150  7206  7254  7257  7209  7152  7142  7192  7266  7318  7333  7329  7325  7333  7352  7357  7321  7263  7239  7270  7311  7316  7299  7275  7211  7078  6912  6784  6743  6783  6840  6843  6772  6679  6615  6578  6541  6503  6469  6431  6390  6370  6384  6415  6433  6426  6403  6363  6306  6250  6215  6193  6181  6172  6133  6047  5952  5897  5879  5869  5837  5758  5633  5494  5386  5327  5299  5258  5177  5055  4890  4675  4443  4257  4132  4029  3920  3834  3804  3810  3792  3715  3602  3493  3403  3317  3220  3093  2930  2765  2663  2641  2632  2573  2475  2380  2292  2185  2052  1936  1898  1933  1936  1817  1633  1515  1513  1568  1612  1610  1546  1439  1358  1348  1373  1362  1287  1169  1050   968   921   878   825   778   745   698   600   434   227    46   -52   -57    11   123   236   299   286   209   106    23    -6     9    28    25     9    -7   -23   -25    -2    26    44    56    79   111   131   120    93    68    51    30   -12   -83  -149  -170  -148  -114   -97  -109  -152  -209  -254  -262  -208   -99    11    73   100   129   146   106    24   -22    18   101   139   119   112   159   218   229   187   133    92    62    34    12     1    -2   -12   -31   -38   -16     5   -17   -66   -67     8    97   108    22  -102  -187  -195  -139   -61    -8    -3   -22    -9    57   127   123    34   -77  -141  -122   -24   104   193   202   155   112    99    80    18   -53   -68   -12    58    83    65    53    72    81    16  -112  -207  -195  -133  -120  -157  -160   -97   -28   -30  -107  -182  -168   -68    35    77    74    84   110   119   111   123   155   154   103    55    49    64    57     9   -65  -124  -120   -96   -55   -83  -162  -258  -408  -721 -1194 -1572
 40758  -919  -635  -301   -44   121   181   126    22   -41   -46   -55   -24    34    77    52   -26   -88   -96   -79   -72   -73   -63   -46   -41   -47   -34     1    36    52    43     5   -51   -82   -55     9    87   164   207   181   115    88   121   140    88     8   -18    12    27   -21  -105  -146   -95     1    55    29   -26   -56   -60   -67   -83   -99  -105  -102   -96  -104  -124  -127   -88   -24    38    78    64   -12  -102  -126   -69     4    29     1   -43   -70   -75   -78   -95  -120  -131  -110   -75   -72  -103  -121  -111  -104   -98   -52    34    95    87    45    30    46    51    11   -77  -184  -235  -162    20   219   327   298   183    91    87   136   162   136    91    79   112   143   126    85    85   149   225   251   250   273   312   322   307   319   378   457   520   541   500   411   336   331   376   388   330   252   210   204   217   248   299   353   393   431   506   634   758   797   731   632   600   672   806   946  1079  1215  1352  1467  1536  1587  1679  1830  2002  2163  2313  2433  2493  2503  2501  2491  2448  2385  2345  2354  2413  2519  2641  2711  2689  2647  2716  2938  3229  3494  3710  3912  4102  4253  4373  4514  4687  4834  4907  4933  4970  5033  5099  5156  5220  5307  5396  5442  5413  5323  5209  5114  5071  5098  5195  5325  5432  5487  5510  5540  5601  5699  5835  6004  6190  6354  6447  6463  6460  6509  6616  6738  6851  6960  7059  7115  7128  7137  7156  7150  7089  7006  6964  6990  7043  7052  7005  6973  7018  7110  7167  7174  7174  7175  7137  7063  7015  7032  7090  7139  7155  7168  7207  7249  7253  7222  7196  7195  7205  7205  7185  7160  7133  7084  7010  6957  6977  7055  7127  7157  7175  7230  7321  7390  7381  7307  7225  7166  7100  7009  6923  6867  6811  6734  6693  6756  6877  6917  6798  6590  6436  6405  6438  6444  6397  6327  6253  6183  6151  6192  6288  6374  6404  6384  6336  6243  6086  5907  5786  5743  5714  5630  5507  5422  5418  5453  5455  5390  5264  5108  4978  4916  4897  4845  4720  4550  4379  4210  4024  3824  3653  3549  3515  3501  3446  3341  3240  3186  3166  3146  3106  3043  2958  2855  2736  2585  2395  2214  2102  2051  2000  1920  1844  1829  1884  1940  1914  1803  1675  1579  1500  1413  1336  1306  1329  1372  1397  1390  1353  1279  1162  1031   916   806   676   551   469   415   356   313   325   361   349   252   110   -12   -73   -68   -21    20    23    13    40   103   143   108    17   -56   -86  -113  -180  -272  -332  -320  -253  -180  -133  -117  -116  -110   -87   -62   -63  -102  -168  -232  -264  -251  -209  -162  -112   -66   -54   -99  -180  -255  -295  -276  -183   -45    65    90    29   -61  -123  -131   -97   -53   -25   -20   -23   -27   -37   -50   -48   -26   -13   -31   -59   -58   -17    22     3   -75  -148  -165  -142  -102   -35    57   107    41  -118  -254  -270  -180   -79   -29    -6    38    94   105    45   -46  -116  -128   -70    29   110   133   123   118   109    68    -6   -74   -99   -74   -21    43   119   189   213   179   116    65    44    51    65    55     3   -80  -165  -226  -260  -273  -253  -202  -157  -148  -141   -81    20    93    94    63    55    72    76    57    51    86   136   156   135   100    73    67    82    75    71     0  -139  -318  -532  -834 -1212 -1487
 40772  -824  -550  -200    43   158   180   140    97    81    53   -57  -170  -227  -189   -87    12    71    97   110   120   133   171   245   309   284   163    47    18    40    10  -103  -228  -267  -183   -20   118   138    31  -119  -209  -198  -115   -19    54    91    78    16   -59  -108  -120  -120  -138  -173  -200  -197  -157   -95   -54   -52   -45    33   167   257   232   129    33   -20   -63  -135  -226  -267  -192   -25   110   124    55    26    92   179   194   141    97   100   135   173   198   188   152   132   142   141   104    52    14    -8   -25   -44   -64   -58     1    93   137    89    12     0    57   105    96    54    34    76   165   231   218   153   119   152   197   196   176   198   259   285   229   152   153   255   396   501   543   526   463   374   296   238   177   117   104   152   200   193   163   194   323   471   513   412   260   174   180   226   262   292   348   437   537   635   730   818   885   933   982  1055  1159  1288  1436  1592  1724  1793  1801  1810  1878  2022  2215  2390  2476  2470  2456  2514  2626  2694  2647  2521  2428  2438  2521  2614  2708  2814  2905  2972  3077  3279  3539  3771  3953  4131  4334  4532  4686  4803  4929  5076  5213  5317  5397  5456  5481  5485  5492  5489  5435  5338  5281  5325  5421  5470  5441  5412  5465  5581  5656  5626  5550  5534  5605  5702  5792  5906  6063  6215  6325  6422  6559  6748  6957  7126  7182  7091  6919  6787  6779  6888  7030  7099  7060  6973  6914  6902  6923  6976  7059  7138  7175  7177  7176  7180  7169  7136  7095  7068  7081  7139  7214  7274  7302  7281  7203  7115  7093  7160  7268  7359  7407  7409  7370  7305  7228  7157  7116  7113  7110  7066  7011  7021  7117  7240  7322  7338  7287  7188  7085  7030  7032  7048  7013  6904  6770  6686  6670  6680  6672  6629  6561  6490  6433  6388  6361  6366  6402  6440  6450  6412  6331  6250  6214  6222  6216  6149  6053  5991  5961  5899  5792  5718  5716  5713  5631  5482  5330  5192  5051  4918  4844  4849  4889  4884  4789  4621  4454  4358  4327  4266  4084  3816  3593  3484  3430  3352  3268  3221  3178  3093  3003  2963  2939  2849  2687  2523  2414  2355  2319  2296  2290  2293  2275  2195  2036  1848  1715  1660  1639  1621  1624  1651  1661  1607  1481  1328  1210  1148  1120  1103  1077  1018   919   814   738   680   627   594   571   514   410   298   214   166   139   102    46    11    53   164   251   210    46  -120  -173   -96    34   126   130    70    23    43   111   158   131    39   -67  -140  -155  -115   -46    11    39    55    78    86    60    29    30    43    27   -30   -98  -137  -138  -131  -132  -141  -162  -182  -152   -49    60    80   -15  -139  -184  -127   -25    55    98   124   146   146   107    50    13    -7   -39   -60   -38     0    15    18    36    48    16   -50   -97   -80    -5    65    79    47    21    22    22   -11   -89  -173  -186   -76   109   243   234   113    -3   -36     7    66   100   106   102   118   157   167   112    35     1    11    13   -12   -30   -15     5     1   -14    -8    21    36     5   -54  -102  -114   -72    20   110   132    83    25    12    21   -15  -109  -179  -145   -34    49    55    23     2    -7   -29   -49   -26    51   131   165   166   139   112    -5  -195  -370  -513  -725 -1065 -1372
 40787 -1137  -852  -493  -262  -153   -75    16   107   165   172   131   143   185   197   151    92    75    96   127   162   205   230   204   130    54    22    38    51     7   -66   -86   -22    63   111   130   138   107    18   -94  -180  -226  -243  -235  -203  -163  -134  -106   -70   -45   -56   -77   -64   -23     6    28    59    71    23   -85  -206  -287  -296  -227  -108     6    78   111   121   102    39   -57  -152  -190  -139   -44    16    35    76   154   201   181   157   196   265   288   254   219   216   211   164    85    24     9    18    17    -1   -24   -33   -23     0    48   129   220   283   305   291   248   179    92    22    15    85   200   308   354   318   241   195   204   244   284   299   274   240   266   384   525   580   526   445   418   450   505   539   501   378   234   163   192   280   370   419   412   365   299   227   162   117   103   137   221   334   447   541   615   673   709   705   681   716   864  1065  1205  1248  1256  1304  1414  1551  1648  1660  1619  1613  1698  1868  2092  2328  2513  2591  2593  2612  2681  2743  2749  2715  2675  2638  2620  2644  2696  2733  2748  2797  2919  3096  3298  3542  3856  4203  4481  4637  4729  4857  5028  5170  5247  5297  5370  5459  5510  5478  5392  5335  5352  5398  5404  5351  5283  5241  5238  5270  5315  5352  5399  5493  5633  5764  5831  5834  5827  5878  6028  6249  6453  6562  6581  6597  6691  6865  7049  7177  7228  7206  7129  7047  7011  7030  7072  7100  7095  7054  7004  6985  7018  7102  7219  7322  7356  7333  7308  7318  7359  7401  7397  7334  7259  7239  7276  7316  7314  7270  7203  7109  6998  6923  6941  7057  7215  7334  7365  7318  7246  7194  7169  7153  7132  7118  7141  7206  7263  7246  7139  7003  6911  6886  6881  6844  6783  6746  6748  6743  6718  6717  6762  6809  6807  6753  6656  6520  6383  6321  6364  6452  6501  6472  6369  6216  6059  5947  5900  5916  5967  6001  5978  5909  5817  5685  5495  5291  5149  5092  5081  5076  5073  5089  5113  5079  4942  4749  4610  4563  4545  4473  4312  4069  3787  3559  3457  3454  3446  3344  3151  2937  2782  2713  2691  2665  2634  2620  2606  2554  2473  2425  2444  2481  2444  2293  2074  1879  1779  1777  1818  1836  1798  1713  1616  1544  1509  1479  1411  1327  1278  1263  1228  1152  1054   941   799   647   537   502   516   525   500   430   316   178    56    -5     7    59    99    99    73    61    76    80    43   -11   -27    14    76    98    62     6   -25   -26   -10    -1   -21   -68  -107  -107   -71   -41   -49   -84   -99   -68   -28   -41  -113  -175  -161   -92   -47   -56   -82   -76   -30    26    58    53    25     8    17    38    40    32    51   104   140   121    69    24     6    20    57    93    96    60    15   -20   -43   -41     5    88   170   210   193   140    89    57    32    10     4     4   -36  -114  -149   -90     0    20   -53  -160  -227  -225  -164   -77    -1    36    33     8     1    26    52    44     7   -39   -80   -74     3    90    85   -16  -122  -156  -133   -95   -46    34   143   232   234   115   -79  -251  -319  -273  -161   -48    18    27     9    12    54   103   118   106    99    91    45   -24   -47     4    71    86    70    95   181   257   231    83  -137  -274  -347  -400  -477  -625  -909 -1320 -1665
 40802 -1156  -906  -524  -228   -78   -41   -59   -53    24   130   142    91    39    66   152   207   172    87    38    63   121   146   133   134   165   168    94   -17   -95  -122  -119   -70    32   121   120    51    -9   -36   -56   -70   -60   -45   -67  -126  -167  -149   -91   -46   -50  -102  -155  -157   -85    26   130   202   231   205   121     5   -94  -143  -144  -121   -86   -40    -3    -1   -21    -6    52    82    22   -93  -163  -137   -70   -37   -27    13    74    88    48    28    66   115   118    96   110   153   148    51   -70  -103    -8   141   223   174    37   -90  -138   -94    12   132   218   250   251   258   271   246   173   115   139   222   278   258   207   191   213   219   186   172   239   349   415   413   380   346   323   337   386   403   336   251   270   418   583   639   576   477   412   383   360   329   302   300   315   315   296   296   342   409   451   457   456   468   473   450   438   515   696   890  1000  1025  1054  1156  1325  1517  1711  1895  2044  2134  2186  2240  2303  2360  2407  2454  2508  2571  2640  2705  2762  2807  2828  2820  2802  2789  2775  2767  2791  2863  2961  3059  3176  3353  3614  3947  4304  4614  4832  4971  5084  5220  5370  5475  5500  5461  5404  5389  5466  5618  5743  5750  5656  5551  5490  5461  5439  5424  5443  5509  5609  5721  5834  5932  5983  5963  5896  5861  5930  6084  6234  6325  6401  6540  6765  7003  7159  7208  7199  7179  7185  7239  7318  7355  7319  7244  7180  7138  7096  7046  7027  7078  7176  7253  7275  7259  7231  7202  7177  7179  7225  7286  7295  7236  7185  7238  7382  7494  7473  7334  7156  7022  6976  7012  7094  7192  7279  7310  7263  7183  7139  7160  7216  7263  7282  7282  7268  7232  7168  7099  7046  7007  6978  6978  7013  7041  7008  6899  6762  6665  6649  6703  6760  6749  6658  6531  6416  6337  6296  6287  6287  6277  6265  6258  6244  6213  6189  6180  6146  6062  5958  5877  5831  5814  5821  5823  5772  5653  5506  5390  5326  5284  5206  5060  4868  4680  4538  4450  4387  4288  4125  3941  3793  3689  3593  3487  3376  3255  3120  2981  2862  2774  2719  2691  2665  2616  2546  2482  2435  2393  2347  2291  2208  2078  1934  1839  1799  1756  1699  1697  1784  1882  1885  1778  1651  1583  1567  1544  1488  1418  1337  1216  1060   908   783   677   605   599   647   692   678   595   476   356   247   158   124   180   288   347   292   154    21   -45   -41     2    50    69    49     9   -19   -26   -10    30    83   104    53   -51  -155  -210  -204  -156  -106  -102  -164  -267  -341  -346  -305  -265  -224  -148   -34    78   160   212   247   263   254   221   175   139   121   104    82    85   122   150   131    98   112   167   187   110   -32  -151  -172   -82    64   169   164    84    27    50   104   109    44   -42  -112  -149  -132   -37   109   231   258   183    66   -28   -64   -22    84   186   193   112    33     5   -13   -65  -128  -157  -140  -101   -65   -45   -31    -4    30    27   -48  -149  -185  -129   -40    21    54    89   124   124    72    11    -7     2   -19   -69   -85   -48    -7    -1   -19   -43   -58   -47    -5    44    70    65    37     0   -14    17    74    85    23   -41   -18    91   198   220   155    73    15    36    32   -46  -200  -436  -796 -1267 -1673
 40818 -1328 -1019  -571  -232   -43    60   121   151   159   168   161   164   134    83    49    57    98   135   144   151   196   264   286   207    55   -87  -156  -152  -119  -105  -139  -196  -209  -140   -25    48    27   -54  -116  -118   -76   -12    43    47     2   -28    -3    42    54    34    18    10   -24   -89  -125   -81     6    43    -7   -93  -139  -135  -105   -44    53   149   198   205   183   111    -2   -95  -117   -94   -71   -74   -96  -111   -88   -32    28    71    85    58    -7   -72   -92   -59     6    83   147   179   181   163   135   102    56    -5   -59   -81   -67   -28    35   106   144   134   115   132   175   201   183   123    37   -30   -19   106   300   457   491   418   325   283   286   281   232   159   129   188   311   429   485   470   411   335   265   244   315   439   503   453   361   336   394   452   430   336   238   192   207   275   377   490   572   588   562   563   629   724   810   890   963  1006  1012  1031  1106  1216  1298  1332  1366  1453  1606  1792  1975  2133  2257  2342  2383  2395  2423  2509  2653  2817  2955  3030  3040  3019  2996  2946  2852  2780  2805  2904  2990  3030  3057  3118  3262  3513  3838  4168  4460  4701  4890  5040  5179  5315  5438  5559  5693  5799  5797  5680  5553  5523  5582  5639  5639  5612  5605  5604  5584  5570  5602  5680  5763  5821  5851  5855  5845  5850  5889  5951  6040  6188  6400  6608  6735  6774  6777  6796  6851  6944  7049  7128  7155  7150  7152  7169  7184  7201  7222  7210  7137  7059  7066  7177  7313  7376  7341  7285  7299  7376  7423  7395  7356  7360  7351  7250  7093  6993  6994  7040  7067  7064  7046  7030  7045  7091  7120  7104  7082  7099  7133  7134  7087  7024  6982  6968  6976  7015  7094  7193  7249  7215  7106  6989  6921  6912  6929  6923  6851  6713  6568  6488  6481  6490  6474  6453  6454  6452  6389  6274  6170  6103  6036  5948  5875  5848  5847  5837  5822  5818  5818  5797  5750  5687  5610  5509  5394  5313  5300  5327  5329  5249  5079  4870  4698  4610  4589  4570  4485  4332  4178  4066  3954  3786  3579  3396  3257  3135  3031  2988  3003  3003  2937  2825  2717  2630  2569  2527  2472  2361  2203  2073  2035  2060  2068  2020  1953  1913  1882  1801  1652  1499  1425  1438  1457  1421  1368  1354  1341  1265  1152  1076  1035   969   878   825   819   793   706   578   418   214    11   -89   -47    62   130   104    13   -84  -150  -173  -159  -124   -75   -24    -2   -10    -7    14     7   -53  -125  -168  -191  -218  -233  -207  -135   -52   -15   -55  -152  -241  -263  -208  -117   -46   -16     0    31    56    32   -41  -115  -150  -137   -92   -58   -56   -59   -34     2    16    12    21    39    26   -34  -105  -138  -135  -123  -101   -46    27    61    24   -44   -83   -76   -53   -33    -8    22    27    -8   -55   -68   -49   -46   -86  -147  -195  -195  -123     0    92    81   -23  -140  -186  -151   -93   -50    -8    48    72    -1  -151  -269  -276  -205  -142  -133  -149  -130   -60    16    58    59    29   -32  -113  -184  -224  -227  -198  -160  -135  -120   -92   -47    -9     6     3     2    21    62   105   123   109    86    68    49    32    22    11    -2    -1    44   136   219   214   101   -52  -158  -177  -127   -60   -58   -82  -156  -240  -322  -474  -823 -1369 -1854
 40833  -876  -548  -238  -109  -117  -122   -28   150   294   304   185   107   112   161   176   124    45     4    18    48    43     1   -34   -38   -26   -13     7    39    63    69    67    56    30    -8   -50   -88  -119  -129  -100   -34    23    16   -55  -121  -122   -80   -61   -66   -36    50   129   154   163   197   215   161    50   -32   -29    24    56    38    -6   -39   -45   -35   -22     1    41    76    92    83    38   -43  -126  -181  -193  -137    -9   127   194   168    88    -4   -82  -116   -83     2    93   136   111    57    25    26    34    23    -8   -32   -17    28    74   111   153   199   211   160    71    18    63   195   341   428   440   414   389   375   357   317   260   213   196   201   205   194   186   208   251   269   248   229   249   289   311   316   318   310   289   272   266   263   270   317   410   513   572   561   506   466   460   453   420   395   431   532   648   723   745   735   720   730   789   899  1038  1170  1260  1295  1292  1298  1368  1515  1701  1880  2018  2092  2115  2158  2286  2480  2662  2773  2817  2828  2835  2851  2885  2939  3000  3039  3032  2983  2931  2922  2964  3028  3092  3174  3304  3480  3682  3908  4175  4483  4795  5065  5269  5414  5520  5615  5721  5826  5875  5831  5727  5620  5532  5473  5476  5556  5665  5732  5729  5680  5619  5553  5480  5420  5409  5469  5592  5734  5854  5945  6029  6122  6221  6321  6417  6511  6605  6696  6766  6817  6885  6999  7133  7212  7195  7134  7137  7236  7351  7403  7403  7396  7373  7313  7256  7266  7321  7333  7268  7187  7142  7118  7090  7093  7160  7244  7275  7237  7166  7110  7119  7205  7306  7337  7271  7144  7019  6964  7022  7162  7296  7368  7376  7332  7243  7149  7103  7114  7135  7130  7109  7106  7135  7166  7170  7150  7140  7158  7186  7164  7041  6828  6607  6452  6382  6385  6443  6524  6577  6565  6513  6463  6406  6285  6092  5896  5770  5724  5730  5769  5834  5904  5940  5923  5863  5780  5676  5560  5457  5374  5269  5104  4923  4813  4792  4790  4745  4656  4555  4463  4378  4266  4082  3852  3672  3587  3533  3434  3299  3183  3115  3079  3040  2982  2903  2799  2669  2532  2418  2335  2263  2193  2140  2117  2093  2026  1918  1813  1754  1742  1725  1651  1553  1504  1506  1493  1448  1424  1440  1445  1389  1292  1214  1174  1122   997   812   645   554   520   498   451   362   232    93    -1   -34   -34   -37   -44   -32    13    79   124   113    45   -29   -48     3    77   107    82    34   -12   -60  -106  -139  -158  -180  -202  -194  -138   -57     3    13   -13   -31    -5    49    80    58     4   -41   -73   -98  -113  -114  -113  -112  -102   -80   -55   -15    48    99    81     6   -47   -37    12    51    54    26   -13   -37   -10    71   152   148    36  -100  -161  -132   -77   -44   -19    29    95   139   130    84    51    63   113   156   154   109    48    -4   -36   -35   -11     1   -13   -29    -8    47   102   122   106    73    39    12    -1    -8   -33   -89  -136  -129   -71    -6    38    56    46    19    -4   -23   -36   -24    24    80   105    91    72    82   109   107    57   -11   -45    -2   105   199   194    99     7    -9    26    47     5   -99  -223  -296  -275  -188   -81    30   141   220   235   166   101     7  -122  -294  -535  -888 -1298 -1554
 40848 -1148  -850  -477  -211   -46    63   118   131   130   119    56     1   -34   -42   -29    -1    22    10   -35   -59   -30    13    17   -10   -16    11    34    18   -27   -64   -56     0    73   135   180   201   180   118    44    -9   -40   -73  -102   -81    -7    45    14   -59   -99   -79   -36   -13   -15   -22   -35   -67  -109  -119   -71    20   104   119    55   -22   -53   -38   -34   -93  -213  -316  -310  -172    16   157   219   221   176    83   -35  -148  -232  -275  -256  -188  -135  -149  -195  -196  -119    -9    73   121   175   259   340   347   241    74   -50   -80   -53   -12    44   121   191   247   309   363   351   240    85   -16    -9    70   150   186   185   172   158   142   148   205   298   361   365   352   362   366   318   239   199   225   278   318   336   334   317   299   288   280   278   289   299   300   312   358   418   455   456   432   388   331   290   300   373   476   546   539   472   409   410   508   686   879  1017  1093  1159  1251  1350  1420  1483  1606  1807  2021  2179  2288  2380  2442  2463  2485  2551  2641  2717  2784  2841  2865  2864  2905  3030  3189  3269  3197  3017  2864  2841  2945  3098  3235  3363  3528  3753  4038  4361  4677  4944  5169  5374  5540  5627  5638  5623  5620  5628  5635  5652  5681  5687  5647  5602  5623  5710  5777  5748  5648  5568  5550  5568  5607  5699  5860  6035  6163  6232  6250  6214  6148  6130  6212  6344  6436  6486  6575  6742  6911  6990  6991  6983  6994  7018  7071  7171  7281  7334  7315  7265  7223  7193  7162  7119  7068  7050  7097  7188  7256  7271  7255  7229  7197  7178  7174  7157  7110  7060  7036  7035  7046  7077  7143  7232  7309  7351  7361  7352  7321  7261  7181  7092  7007  6951  6961  7039  7129  7164  7134  7085  7056  7051  7063  7089  7102  7056  6930  6768  6639  6570  6523  6466  6415  6404  6429  6452  6464  6482  6488  6434  6315  6174  6044  5927  5824  5744  5692  5662  5657  5678  5706  5708  5674  5617  5538  5428  5320  5269  5266  5226  5091  4901  4732  4619  4545  4470  4364  4249  4174  4137  4069  3926  3738  3554  3402  3303  3256  3222  3158  3052  2909  2734  2552  2399  2298  2247  2235  2246  2265  2277  2264  2215  2129  2021  1905  1789  1682  1607  1571  1568  1583  1589  1557  1483  1399  1333  1265  1154  1001   872   828   850   855   788   666   527   384   246   141    88    67    40     0   -14    25    88   103    50    -6     1    60    97    71     2   -65   -87   -46     9    10   -43   -88   -76   -22    36    73    70    17   -68  -158  -222  -239  -207  -139   -53    31    81    52   -67  -230  -354  -397  -388  -367  -331  -265  -185  -123   -89   -55    11    79    70   -17   -90   -82   -30    -6   -24   -47   -43   -16    14    39    59    81   110   136   131    80    -6  -105  -181  -197  -145   -54    32    75    60    16   -16   -25   -17    -7    -9   -30   -47   -26    30    76    71    21   -41  -101  -146  -164  -157  -144  -137  -128  -101   -54    -6    15     3   -23   -46   -41    10    89   142   128    58   -28   -83   -76   -17    29    21   -17   -48   -82  -141  -195  -201  -160  -106   -61   -20    38   130   227   257   181    48   -48   -65   -32     1    11     1    -6    -3     7    32    81   127   111   -12  -129  -207  -233  -275  -440  -808 -1313 -1706
 40863 -1021  -718  -315   -28    65    10  -101  -189  -214  -179  -146  -113  -125  -151  -127   -26    89   135   100    52    31     4   -51  -101   -93   -36    10    23    21    10   -39  -127  -194  -193  -146  -115  -124  -147  -148  -118   -70   -29    -7     7    39    93   151   199   234   252   247   213   143    41   -54   -84   -39    18    28    -9   -49   -53   -11    48    72    41   -15   -61   -86   -89   -74   -63   -76  -104  -129  -150  -157  -124   -51    10    28    25    17   -16   -84  -145  -156  -114   -44    34   106   149   175   219   266   262   199   141   126   125   109   101   119   128    88    23    -8    11    51    80    89    86    80    72    52    19   -12   -18    16    84   162   238   308   350   333   272   223   218   228   214   191   207   274   351   413   485   576   654   679   626   494   325   194   151   187   272   367   428   428   389   363   373   403   439   478   504   496   449   397   401   509   708   933  1126  1255  1324  1371  1425  1458  1442  1402  1403  1481  1624  1788  1936  2067  2206  2367  2523  2626  2670  2705  2779  2889  3004  3099  3148  3131  3067  3029  3081  3200  3295  3318  3312  3357  3483  3649  3802  3927  4049  4201  4399  4639  4905  5173  5426  5642  5785  5835  5819  5795  5800  5826  5829  5771  5650  5526  5483  5551  5668  5736  5716  5651  5608  5615  5662  5736  5834  5940  6016  6051  6075  6108  6146  6200  6282  6379  6473  6576  6717  6897  7065  7161  7181  7169  7154  7141  7129  7130  7152  7179  7180  7157  7149  7174  7208  7224  7226  7225  7205  7155  7108  7118  7179  7223  7196  7128  7087  7094  7099  7064  7027  7069  7202  7339  7397  7381  7334  7268  7186  7129  7127  7144  7134  7120  7152  7222  7273  7291  7312  7354  7378  7348  7274  7201  7155  7127  7074  6963  6814  6701  6667  6660  6601  6486  6391  6373  6414  6469  6512  6530  6515  6469  6394  6293  6183  6095  6033  5968  5875  5762  5656  5559  5468  5410  5413  5447  5455  5413  5336  5236  5127  5017  4928  4884  4881  4868  4799  4679  4542  4419  4319  4222  4100  3958  3825  3700  3553  3403  3312  3295  3273  3170  3021  2921  2905  2915  2864  2721  2542  2400  2295  2178  2030  1875  1749  1684  1697  1759  1812  1821  1801  1793  1816  1844  1833  1761  1633  1477  1334  1239  1194  1161  1096   995   896   818   757   712   689   658   571   426   271   146    49   -17   -31     1    29    17    -1    16    54    44   -59  -211  -313  -321  -273  -201   -86    71   206   260   239   193   133    30  -110  -224  -242  -163   -52    32    72    75    54    24     1    -8    -5     5     0   -41  -101  -130   -90   -10    27   -10   -63   -59     3    81   147   196   229   248   246   207   136    59     3   -16    11    62    85    62    28    12    13    30    65    95    96    86   112   178   228   207   114     7   -51   -33    32    80    52   -43  -150  -225  -252  -217  -125   -13    83   153   184   157    83    12   -18   -13     2     6   -25   -84  -126  -109   -40    39   116   201   284   319   266   128   -30  -119   -97   -20    32    37    24    29    64   127   191   209   163    87    18   -42  -106  -171  -232  -277  -281  -238  -179  -136  -106   -70   -21    37   104   164   186   161   124   101   155   188   141    -5  -261  -646 -1107 -1447
 40879 -1082  -710  -310   -97   -49   -57   -53   -19    46   120   128    97    35   -16   -26     0    37    63    86   114   138   154   171   176   140    68     0   -50   -89  -110   -94   -50   -25   -50   -94   -79    18   130   163    85   -49  -154  -168   -82    58   168   167    55   -86  -175  -187  -153  -123  -129  -157  -165  -131   -59    28    83    55   -18   -26    67   164   172    97   -18  -143  -222  -201   -99     2    57    67    52    46    73   110   116    96    88   104   108    65    -7   -49    -7   113   245   308   276   202   148   128   112    81    54    67   136   238   333   372   322   194    37   -77   -99   -36    45    91   115   160   221   274   325   393   449   447   381   299   262   293   349   360   299   222   202   229   237   221   242   317   394   439   473   502   501   453   387   334   307   297   270   193    83    17    54   159   247   284   308   352   399   416   412   436   519   650   789   893   954  1002  1081  1205  1346  1453  1496  1494  1492  1511  1543  1586  1649  1739  1859  2016  2201  2392  2567  2727  2869  2964  2987  2961  2940  2956  3002  3056  3099  3117  3106  3071  3044  3080  3205  3353  3439  3478  3564  3751  4001  4261  4513  4749  4959  5145  5326  5501  5648  5749  5815  5865  5896  5884  5822  5748  5704  5706  5752  5830  5909  5969  6005  6006  5953  5850  5734  5657  5666  5762  5880  5949  5983  6058  6207  6367  6464  6494  6493  6484  6485  6530  6644  6809  6977  7110  7196  7242  7257  7244  7206  7161  7133  7146  7209  7299  7374  7404  7393  7368  7360  7390  7442  7465  7429  7362  7314  7308  7328  7344  7342  7323  7282  7215  7131  7051  7013  7046  7111  7122  7068  7045  7110  7199  7223  7188  7168  7203  7250  7246  7183  7109  7055  7025  7026  7069  7122  7127  7068  6981  6901  6825  6740  6662  6618  6593  6530  6412  6317  6324  6393  6396  6287  6159  6101  6095  6073  6008  5924  5865  5843  5835  5807  5749  5688  5655  5647  5624  5545  5404  5236  5094  5004  4970  4980  5006  5007  4955  4853  4719  4554  4360  4180  4069  4020  3954  3816  3648  3522  3429  3307  3137  2984  2915  2929  2976  3002  2949  2783  2563  2416  2400  2444  2439  2342  2194  2057  1961  1900  1860  1829  1785  1691  1555  1442  1416  1493  1615  1692  1668  1555  1391  1210  1044   930   885   885   870   804   709   633   594   572   532   451   329   190    80    31    40    76   114   138   140   107    48     3     4    23    18    -9   -16     2     4   -47  -144  -231  -263  -241  -210  -202  -210  -197  -136   -35    48    55    -4   -56   -57   -39   -33   -11    43    79    43   -33   -81   -77   -27    64   163   207   170    94    33   -10   -74  -161  -221  -206  -127   -33    39    86   118   142   134    65   -43  -105   -72     1    29   -10   -79  -120   -97   -28    27    41    38    44    47    27    -5   -39   -79  -138  -213  -287  -317  -252  -103    46   112    84    28     8    25    25   -33  -129  -189  -177  -146  -163  -200  -181  -100   -24     2    -5   -16   -20   -17    -9     0     5     7    28    78   124   130   107    69     0   -94  -151  -106    27   150   157    46   -73   -96   -35    18    22    30    80   122    89   -10  -110  -147   -98     3    73    58     1   -55   -49   -75  -170  -322  -556  -934 -1419 -1766
 40894  -729  -387   -81    47   101   170   197   126     9   -62   -97   -94  -109  -121   -90   -18    47    57    12   -41   -73   -86   -81   -40    41   124   156   126    57   -19   -77  -102  -103  -104  -109  -102   -53    34   107   115    68    17    -7    -8    -8   -10    18    95   154   120    28   -26   -23   -33   -91  -147  -145   -99   -50   -15    23    76   109    80     6   -61  -102  -120   -90    11   137   189   122   -10  -124  -186  -213  -223  -210  -157   -64    25    43   -31  -133  -171  -123   -23    89   189   253   262   216   146    95    89   117   144   138    99    60    54    86   133   157   138    93    72   101   140   130    80    67   127   199   207   157   115   126   179   223   212   165   162   242   356   432   430   367   320   368   476   523   460   375   353   364   338   284   271   330   421   486   499   479   459   434   366   257   175   180   264   382   515   663   803   896   938   961   984  1010  1045  1097  1165  1237  1287  1286  1259  1283  1379  1482  1555  1649  1797  1935  2003  2049  2157  2330  2506  2636  2719  2772  2804  2817  2837  2879  2909  2878  2810  2801  2904  3051  3144  3190  3278  3444  3608  3681  3679  3692  3779  3906  4026  4158  4369  4676  4998  5251  5440  5618  5794  5941  6047  6110  6106  6012  5872  5754  5680  5635  5616  5622  5631  5641  5686  5780  5875  5913  5893  5861  5862  5899  5961  6038  6116  6169  6181  6163  6149  6182  6279  6421  6580  6734  6855  6919  6934  6950  6999  7057  7095  7128  7185  7258  7304  7304  7277  7259  7259  7269  7289  7321  7353  7367  7351  7307  7245  7179  7140  7164  7240  7311  7330  7315  7300  7274  7222  7163  7115  7051  6946  6831  6759  6750  6800  6900  7018  7117  7176  7185  7147  7106  7108  7144  7159  7118  7037  6947  6868  6818  6800  6779  6717  6626  6550  6505  6473  6427  6340  6224  6140  6126  6148  6155  6136  6117  6103  6077  6034  5996  5963  5903  5802  5705  5658  5633  5569  5469  5389  5348  5324  5308  5293  5255  5185  5095  4999  4894  4787  4685  4585  4464  4310  4151  4029  3943  3854  3746  3652  3605  3570  3480  3329  3188  3113  3103  3112  3093  3016  2879  2700  2512  2343  2214  2131  2087  2063  2032  1977  1907  1828  1739  1655  1605  1602  1631  1655  1636  1555  1440  1349  1307  1281  1215  1085   934   830   793   778   732   659   591   518   395   243   156   172   208   177    96    33     5    -7     2    47   100   127   118    93    72    67    74    95   137   180   182   142   120   156   205   180    39  -167  -345  -418  -372  -245  -110   -38   -48   -77   -62   -23   -15   -38   -42     7   100   172   150    33   -84  -125  -110   -90   -54    38   177   293   302   183    10  -107  -129   -95   -53   -26   -35   -94  -169  -189  -126   -40   -16   -72  -144  -147   -55    80   172   182   138    76    11   -38   -34    25    83    71    -4   -84  -115   -91   -44    -6    20    67   126   135    65   -34   -82   -46    36    99   109    95    91    95    85    60    34    10   -16   -43   -58   -60   -57   -53   -36    -8     0   -30   -63   -36    54   126   102    -5  -118  -168  -144   -95   -81  -110  -130   -86    10   103   133    95    47    45    73    69    21   -21   -18    31    94   122    68    19   -40  -122  -244  -430  -719 -1079 -1313
 40910 -1341 -1005  -547  -186    31   156   224   244   240   249   252   268   235   152    67    23     0   -46  -110  -125   -46    67   108    45   -26    -3   115   231   256   182    58   -72  -186  -256  -243  -141     1    90    59   -57  -138   -99    12    93   101    64    27     3    -8   -14    -7    28    78    88    20   -92  -156  -118   -15    70   100    89    63    44    48    72    83    46   -45  -146  -194  -169   -91     8    93   131   121    90    60    34     5   -28   -55   -52    -4    64   108    84   -12  -125  -171  -116   -15    46    36    -9   -59  -106  -133  -116   -60     1    57   114   158   161   125    89    86   100    97    93   133   212   252   205   107    26    -4    20    89   161   192   177   161   198   288   395   489   557   583   558   505   456   427   423   442   457   432   354   264   205   187   196   228   288   374   467   528   533   511   527   611   742   892  1048  1180  1258  1287  1286  1268  1248  1242  1253  1272  1292  1335  1426  1548  1629  1631  1602  1618  1691  1765  1806  1868  2021  2258  2505  2716  2882  2996  3052  3057  3029  2992  2977  3000  3053  3108  3127  3092  3049  3074  3191  3348  3491  3610  3712  3784  3831  3900  4023  4183  4358  4579  4884  5230  5492  5593  5581  5565  5617  5727  5849  5941  5980  5968  5944  5953  5996  6018  5968  5859  5768  5741  5754  5771  5796  5835  5863  5868  5875  5921  6020  6151  6268  6323  6315  6294  6312  6371  6432  6482  6548  6653  6774  6863  6904  6915  6920  6920  6916  6929  6988  7092  7186  7211  7165  7109  7108  7167  7245  7302  7346  7403  7481  7564  7611  7571  7446  7317  7246  7215  7180  7134  7075  6984  6875  6817  6872  7009  7136  7193  7188  7164  7153  7153  7156  7170  7201  7215  7163  7053  6929  6832  6791  6810  6853  6866  6826  6751  6662  6567  6475  6407  6393  6416  6408  6337  6255  6219  6216  6193  6119  6010  5913  5874  5899  5933  5906  5806  5693  5635  5657  5735  5813  5831  5756  5611  5451  5320  5222  5148  5097  5062  5014  4934  4834  4724  4600  4462  4323  4179  4017  3853  3733  3675  3632  3553  3445  3358  3314  3296  3277  3236  3140  2986  2823  2708  2649  2600  2514  2378  2224  2101  2031  1992  1951  1898  1839  1772  1690  1619  1597  1624  1648  1620  1543  1456  1371  1276  1162  1045   948   890   877   874   828   718   586   500   476   465   405   290   178   122   108   102    94    82    53    22    20    30     4   -55   -97   -90   -56   -40   -51   -64   -56   -38   -19    12    60   105   124   100    38   -32   -62   -25    49    87    50   -11   -24    12    43    49    50    52    32    -1   -13     0   -16   -89  -166  -188  -178  -191  -219  -194   -78    74   163   144    67    10    -6    -5    12    54    70    -4  -136  -204  -141    -4   101   134   110    60    13     3    43    96   103    43   -32   -54   -11    45    74    96   144   206   248   273   305   335   315   214    64   -64  -112   -74    -4    40    48    48    56    66    77    97   127   163   199   222   220   187   118    17   -92  -162  -153   -86   -33   -41   -84  -125  -152  -147   -81    38   143   162    76   -70  -213  -304  -319  -252  -136   -26    37    67    97   126   114    38   -66  -131  -106   -16    64    62    61    58    18  -139  -455  -917 -1449 -1840
 40925  -908  -551   -62   278   377   319   231   181   150    93   -12   -52    -3    98   193   245   224   104   -84  -242  -289  -236  -144   -56     4    29    38    63   101   110    73    26     0     0    28    81   112    83     9   -57   -86   -80   -58   -33     1    52   100   101    45   -24   -66   -88  -111  -116   -76    -8    38    58    96   150   153    75   -15   -58   -77  -111  -142  -130   -83   -23    58   156   220   216   178   158   155   142   120   106    82    30   -25   -39   -13     2   -18   -37     6    98   163   167   155   155   141    98    59    69   146   268   375   408   349   230   115    74   141   262   322   254   121    36    42   102   167   217   253   277   285   267   209   120    54    42    66   114   199   284   307   277   261   273   283   294   330   399   486   568   622   632   589   502   422   424   522   636   691   700   716   750   794   869  1009  1196  1375  1498  1561  1572  1527  1423  1288  1183  1166  1226  1297  1335  1355  1374  1379  1376  1401  1467  1555  1643  1712  1741  1746  1798  1955  2198  2449  2643  2753  2788  2779  2772  2791  2821  2845  2876  2940  3043  3164  3259  3294  3288  3284  3304  3362  3476  3639  3809  3948  4061  4181  4329  4503  4695  4895  5077  5225  5361  5519  5684  5812  5885  5929  5974  6000  5959  5832  5663  5530  5470  5461  5471  5511  5604  5728  5824  5869  5898  5949  6012  6048  6054  6080  6166  6272  6333  6338  6336  6371  6441  6531  6637  6758  6879  6976  7034  7064  7091  7108  7084  7006  6907  6844  6856  6947  7072  7181  7232  7216  7182  7199  7273  7345  7379  7363  7272  7109  6958  6918  6977  7025  6988  6910  6888  6938  6991  6990  6952  6935  6968  7019  7031  6997  6950  6923  6918  6920  6926  6943  6958  6936  6889  6893  6990  7102  7124  7057  6983  6940  6879  6746  6566  6413  6333  6330  6382  6427  6410  6346  6294  6251  6160  6007  5842  5721  5668  5674  5710  5731  5724  5733  5793  5861  5871  5797  5667  5525  5393  5252  5092  4950  4878  4873  4897  4911  4891  4831  4751  4655  4516  4305  4056  3846  3714  3633  3576  3546  3542  3529  3473  3370  3226  3062  2919  2831  2788  2753  2694  2595  2462  2321  2194  2082  1986  1920  1867  1787  1690  1634  1643  1655  1596  1458  1305  1194  1146  1150  1193  1257  1301  1266  1137   973   870   864   897   882   795   696   641   592   480   313   160    62    10   -12    -5    35    91   116    90    51    50    93   134   129    57   -60  -166  -215  -210  -189  -177  -163  -123   -62   -24   -56  -144  -231  -287  -323  -339  -306  -225  -145  -101   -69   -26     1   -14   -44   -48   -36   -50   -84   -83   -17    62    82    20   -79  -158  -176  -133   -72   -38   -39   -53   -62   -60   -42    -6    30    30   -29  -130  -219  -261  -253  -200  -120   -62   -57  -102  -170  -234  -260  -226  -138   -27    61    93    52   -43  -148  -220  -225  -145   -25    40    -3  -105  -163  -149  -120  -114  -102   -58   -13    -2    -4    20    69   100    85    44    16    15    18    -8   -64  -134  -211  -274  -273  -190   -59    70   168   200   144    41   -23    -8    49    89    78    21   -48   -88   -71   -20    20    37    37    22    -3   -15     2    23    11   -23   -33     2    36     7  -111  -194  -220  -198  -194  -315  -647 -1137 -1534
 40940 -1010  -695  -325   -81    43   117   149   129   107   144   194   228   196   152   163   214   240   214   165   113    45   -23   -43     1    59    80    77    87   113   130   117    76     7   -81  -152  -154   -86    -8    31    40    27   -35  -157  -283  -343  -325  -261  -165   -46    49    76    53    41    57    54    -5  -100  -165  -152   -94   -64   -87  -118  -115   -94   -72   -27    41    82    55     0   -24    -7    27    52    48    26     7    -8   -29   -47   -43   -24   -30   -79  -128  -108   -13    84   111    79    67   106   144   126    66    10    -8    15    57    70    33   -16   -30    -3    33    67    95   102    76    33     0   -13    -3    36    85   107   105   118   153   176   171   171   208   270   339   400   428   406   373   385   437   471   442   362   296   311   410   524   573   553   515   498   504   542   630   765   902   999  1054  1103  1188  1331  1508  1663  1774  1849  1878  1840  1755  1658  1552  1425  1308  1251  1249  1267  1310  1399  1514  1597  1627  1619  1605  1620  1702  1841  1968  2035  2074  2144  2243  2338  2439  2578  2742  2871  2923  2910  2881  2874  2897  2935  2982  3043  3123  3214  3311  3428  3577  3745  3905  4050  4181  4293  4384  4472  4585  4741  4927  5107  5255  5375  5479  5574  5669  5769  5867  5943  5991  6009  5984  5904  5792  5705  5682  5712  5762  5808  5842  5862  5863  5859  5893  5993  6121  6200  6198  6154  6134  6173  6257  6344  6399  6419  6441  6506  6610  6711  6773  6803  6829  6872  6921  6943  6919  6876  6857  6872  6909  6958  7025  7120  7236  7342  7391  7370  7310  7245  7180  7121  7090  7087  7073  7031  7000  7010  7029  7023  7024  7075  7146  7159  7084  6980  6920  6925  6962  6978  6943  6885  6872  6939  7048  7115  7078  6956  6835  6791  6823  6881  6927  6954  6948  6890  6787  6684  6623  6604  6578  6492  6349  6202  6075  5962  5881  5881  5959  6035  6025  5918  5774  5669  5635  5643  5627  5561  5503  5512  5557  5547  5448  5309  5191  5113  5052  4969  4850  4717  4603  4506  4409  4318  4246  4191  4121  4003  3827  3634  3492  3429  3396  3333  3249  3203  3207  3210  3166  3080  2978  2869  2747  2621  2524  2468  2409  2288  2127  2012  1979  1961  1882  1742  1591  1469  1381  1315  1261  1218  1184  1151  1114  1077  1037   978   906   863   865   855   760   588   446   422   494   563   556   464   321   165    34   -46   -75   -75   -70   -70   -80   -80   -39    39   103   116    81    12   -75  -142  -139   -75   -26   -50  -117  -149  -122   -83   -97  -176  -265  -287  -217  -108   -29   -10   -42  -105  -167  -191  -165  -118   -94  -108  -138  -143  -109   -65   -36     1    64   111    85    -5  -100  -144  -136  -127  -176  -280  -358  -327  -209   -98   -54   -54   -54   -39   -12    33    79    73    -3  -114  -219  -298  -324  -260  -109    55   130    75   -35   -88   -49    13    28   -19  -111  -212  -277  -266  -172   -38    65    78    -1   -99  -134   -78    23    89    77    25    -5   -10   -17   -20     7    55    67    12   -64   -82   -24    53    92    80    37   -11   -43   -42    -9    43   106   184   262   297   263   181    93    33     5   -21   -78  -154  -208  -224  -226  -236  -235  -195  -119   -35    41    98   113    52     0   -82  -217  -412  -660  -986 -1375 -1660
 40955 -1147  -808  -410  -199  -160  -140   -40   115   252   320   285   220   157   151   210   257   201    58   -76  -134  -119   -64    -5    21    -1   -49   -76   -64   -37   -30   -37   -27     0    14    11    -4   -38   -84  -103   -73   -37   -32   -26    23   104   158   146    79    14    -2    18    17   -44  -130  -161  -105   -31   -23   -73   -99   -39    80   186   222   187   121    69    47    42    37    34    46    78   107    94    41    10    50   135   192   194   182   180   158   101    51    42    48    24   -29   -69   -61     0    73   113   103    73    50    27   -20   -72   -57    47   161   189   137    87    83   105   138   199   274   309   285   255   266   299   307   291   299   340   360   314   238   196   194   199   219   285   368   404   397   418   498   593   660   693   687   644   599   604   664   747   823   902  1012  1151  1270  1341  1408  1535  1707  1832  1853  1814  1775  1751  1735  1729  1720  1666  1536  1353  1183  1067  1015  1037  1143  1305  1467  1589  1667  1730  1821  1954  2078  2130  2108  2077  2095  2156  2224  2307  2442  2622  2786  2887  2928  2938  2945  2958  2967  2966  2969  2982  2994  3007  3046  3145  3311  3523  3732  3903  4054  4245  4495  4738  4888  4927  4925  4978  5135  5353  5539  5638  5681  5750  5899  6080  6175  6117  5977  5887  5903  5972  6023  6027  5983  5896  5802  5758  5787  5843  5880  5914  6006  6172  6339  6416  6391  6337  6324  6368  6443  6517  6558  6556  6530  6520  6550  6619  6708  6784  6813  6790  6767  6803  6903  7013  7084  7103  7102  7138  7234  7338  7379  7354  7325  7334  7352  7332  7272  7203  7140  7082  7038  7022  7023  7007  6952  6885  6843  6832  6838  6862  6900  6915  6865  6780  6740  6781  6845  6861  6844  6868  6950  7016  7004  6933  6864  6817  6769  6720  6715  6778  6850  6838  6732  6614  6537  6469  6376  6262  6140  6003  5867  5781  5765  5770  5726  5628  5547  5550  5632  5741  5827  5868  5854  5785  5672  5542  5442  5390  5344  5243  5084  4936  4857  4822  4738  4567  4388  4297  4291  4299  4270  4184  4027  3830  3667  3572  3503  3410  3288  3180  3140  3174  3202  3146  3037  2946  2869  2758  2615  2481  2371  2278  2198  2135  2092  2058  2003  1899  1764  1655  1627  1671  1718  1697  1612  1526  1480  1433  1332  1193  1082  1024   977   886   760   659   627   648   651   594   501   417   366   353   376   404   379   261   102    -1    -2    73   170   239   246   186   111    86   110   131   128   123   129   122    78     7   -47   -52   -27   -12   -11    -3     2   -23   -76  -105   -74   -18   -11   -70  -133  -149  -127  -104   -79   -39     5    32    19   -45  -139  -200  -170   -64    32    51     8   -37   -56   -52   -36   -23   -22   -22    16   114   213   209    73   -90  -157  -107   -14    66   137   194   197   123    18   -54   -96  -141  -164  -111     6    96    92    20   -34   -20    27    51    58    97   166   187   104   -36  -148  -197  -220  -248  -257  -205   -88    42   127   137    85     9   -39   -42   -25   -19   -18     7    69   145   190   165    71   -50  -152  -211  -218  -171   -94   -24    18    35    47    76   113   113    49   -48  -111   -95   -23    31    17   -35   -72   -89  -118  -153  -146  -104   -21     0   -44  -145  -347  -734 -1264 -1680
 40969 -1345  -978  -473  -137     0    68   140   189   189   165   113    74    21   -21   -33   -24    -6    35   102   139    94    -4   -71   -64   -13    24    29    11   -11   -25    -9    42    96   100    53    -1   -35   -68  -114  -137   -93   -10    45    59    67    85    89    67    29    -9   -46   -87  -130  -154  -139   -83   -10    36    32   -15   -75  -103   -68     2    43    21   -12    -5    20     9   -41   -74   -61   -30   -20   -35   -44   -14    56   122   129    88    74   123   191   208   137     6  -102  -122   -83   -54   -55   -48   -20     5    18    27    35    37    40    58   100   153   193   202   195   220   280   307   248   151   108   140   189   198   159   110   115   199   313   384   386   342   283   240   252   331   436   501   502   464   412   362   338   358   409   463   510   580   714   901  1067  1147  1166  1211  1327  1475  1599  1699  1804  1912  1986  1999  1964  1907  1844  1791  1764  1754  1719  1628  1492  1347  1229  1165  1158  1186  1217  1229  1229  1270  1403  1600  1775  1872  1907  1932  1988  2074  2142  2168  2196  2299  2490  2692  2822  2874  2892  2907  2919  2931  2950  2970  2984  3002  3039  3100  3191  3328  3497  3646  3747  3822  3921  4081  4307  4556  4769  4923  5033  5114  5171  5233  5340  5489  5632  5723  5759  5768  5792  5856  5943  6003  6002  5945  5847  5741  5689  5734  5843  5932  5963  5970  5983  5985  5973  5988  6052  6125  6163  6175  6198  6233  6261  6293  6355  6446  6530  6576  6585  6594  6640  6723  6806  6864  6902  6930  6942  6946  6959  6985  7019  7056  7079  7065  7009  6938  6908  6949  7036  7129  7218  7298  7347  7354  7336  7312  7266  7158  6993  6829  6732  6722  6771  6828  6852  6847  6843  6844  6817  6747  6667  6621  6628  6678  6748  6808  6822  6774  6711  6707  6763  6789  6728  6622  6535  6470  6410  6372  6368  6362  6323  6266  6209  6140  6046  5939  5851  5813  5820  5803  5695  5539  5443  5439  5468  5489  5498  5479  5414  5324  5250  5190  5117  5029  4952  4900  4873  4847  4780  4645  4450  4226  4013  3848  3746  3697  3674  3644  3579  3489  3425  3425  3451  3426  3323  3191  3090  3027  2959  2867  2779  2713  2644  2541  2400  2234  2070  1944  1867  1809  1758  1743  1782  1827  1806  1711  1604  1543  1533  1540  1521  1443  1303  1144  1027   991  1048  1171  1269  1222   997   698   468   367   344   320   271   229   218   205   137    25   -55   -53     7    49    14   -79  -152  -142   -63    40   148   226   223   145    84   116   207   243   160     2  -144  -234  -256  -201   -75    60   134   135   105    85    63    13   -54   -98   -98   -73   -55   -76  -139  -203  -219  -179  -110   -53   -36   -52   -71   -85  -114  -157  -181  -154  -101   -87  -134  -188  -199  -189  -187  -166  -105   -66  -116  -214  -253  -192   -89   -23   -20   -39   -39   -29   -23   -14   -13   -44  -102  -158  -204  -233  -216  -138   -40     9    -6   -36   -16    51    98    70     2   -33   -13    22    28    -2   -49   -84   -93   -94   -99   -94   -60    -6    42    64    47     8   -11    10    60   111   140   122    60   -13   -62   -73   -63   -46   -18    32    92   113    55   -57  -146  -164  -120   -38    50   107   123   130   162   216   269   290   226   152    60   -47  -200  -435  -820 -1356 -1823
 40984 -1075  -712  -303   -66    -3   -20   -39   -14    45    84    52    54   114   176   148    18  -116  -148   -52   105   232   267   207   100    18    17    77   119   105    67    34   -10   -68   -98   -85   -73  -107  -178  -236  -233  -160   -39    91   191   208   130    31    -5     0   -28  -111  -168  -126    -1   117   151   107    50    19   -12   -67  -117  -125   -96   -62   -47   -43    -9    69   146   163   137   135   180   217   176    48  -120  -259  -309  -244  -102    35   105    93    41    -4   -29   -36   -14    36    84    89    60    55   114   200   231   180    98    54    65   101   114    90    68   106   220   353   422   382   250    88   -19   -27    48   150   242   318   369   388   394   414   440   462   501   571   628   612   543   506   555   662   758   797   781   747   752   862  1094  1351  1487  1466  1397  1381  1418  1476  1564  1690  1812  1892  1953  2027  2073  2018  1866  1725  1677  1697  1713  1689  1629  1554  1487  1456  1461  1461  1432  1410  1453  1558  1666  1744  1822  1937  2050  2086  2039  1994  2018  2094  2175  2271  2420  2626  2841  3006  3079  3065  3017  2990  2996  3030  3094  3182  3261  3298  3291  3281  3315  3410  3544  3685  3825  3990  4192  4400  4587  4772  4984  5204  5377  5474  5518  5537  5519  5450  5392  5447  5630  5845  5991  6048  6052  6033  6005  5994  6036  6101  6082  5936  5758  5681  5737  5870  6013  6127  6199  6245  6296  6353  6375  6343  6301  6291  6300  6295  6288  6328  6433  6568  6672  6719  6756  6845  6960  6997  6914  6798  6773  6863  6979  7020  6974  6920  6929  7006  7098  7152  7155  7141  7143  7154  7155  7164  7206  7246  7204  7067  6922  6858  6876  6926  6968  6983  6957  6901  6847  6814  6788  6767  6763  6790  6847  6910  6939  6933  6928  6933  6893  6776  6620  6493  6435  6472  6598  6751  6829  6771  6608  6437  6328  6272  6222  6174  6153  6146  6098  5996  5888  5805  5723  5630  5563  5544  5531  5484  5427  5404  5398  5363  5309  5291  5330  5373  5350  5246  5107  4979  4859  4717  4550  4396  4286  4193  4071  3927  3810  3742  3696  3672  3681  3677  3570  3362  3165  3078  3081  3090  3044  2938  2804  2687  2621  2588  2540  2462  2387  2335  2285  2212  2127  2053  1988  1894  1757  1621  1554  1576  1624  1617  1549  1482  1465  1487  1501  1467  1379  1258  1140  1059  1013   969   891   773   637   503   395   336   319   290   193    57   -21     1    69   104    89    62    61   101   180   269   320   310   274   277   345   409   370   222    84    49    83    99    86   108   190   274   284   218   148   127   142   146   118    66    22    22    84   168   201   160    88    23   -29   -64   -73   -51   -14     9    -3   -52  -117  -172  -201  -197  -173  -143   -99   -33    37    81    91    89   110   161   209   208   165   128   118   109    79    28   -46  -132  -181  -164  -131  -141  -168  -132   -11   105   122    47   -14     8    84   149   187   213   221   193   135    69    20     0    -7   -36   -88  -123   -97   -18    63   107   110   103   102    97    77    70   111   185   224   179    67   -68  -197  -295  -331  -288  -183   -56    49    98    86    48    23    26    46    58    27   -46  -105   -96   -53   -53  -119  -191  -201  -159   -46    23     3  -110  -334  -720 -1218 -1582
 40999  -848  -658  -366  -173  -133  -150   -95    70   257   338   253   140    79    79    86    65    29    23    54    77    56     7   -35   -54   -45   -21    -4     1    17    46    47    -5   -64   -65   -13    25    13   -30   -77  -127  -180  -200  -148   -56     4    10     2    32   100   160   171   137   103    92    88    83    72    38   -22   -45    34   173   247   204   116    69    59    31   -34  -108  -156  -155  -104   -31     8   -10   -59   -88   -71    -9    88   187   240   230   190   150   111    68    32    12     2     0    17    55    75    56    14   -24   -42    -9    86   195   247   234   220   248   294   308   270   194   118    86   113   177   247   295   297   245   171   131   140   151   119    52    13    57   178   303   374   397   416   468   570   724   912  1079  1157  1137  1101  1128  1208  1284  1348  1449  1603  1763  1872  1914  1913  1896  1874  1840  1783  1699  1597  1492  1399  1329  1294  1310  1379  1461  1481  1419  1355  1386  1510  1635  1682  1655  1634  1678  1767  1829  1821  1780  1785  1868  1989  2107  2216  2312  2386  2454  2545  2654  2742  2790  2830  2905  3005  3082  3110  3108  3106  3111  3121  3137  3163  3200  3250  3329  3457  3640  3865  4122  4403  4669  4869  4991  5055  5084  5120  5219  5386  5565  5681  5710  5690  5687  5730  5802  5882  5960  6013  6017  5972  5895  5797  5703  5651  5676  5751  5798  5782  5767  5834  5965  6080  6141  6170  6200  6223  6215  6190  6185  6207  6228  6236  6251  6276  6286  6290  6349  6493  6650  6716  6683  6635  6640  6700  6790  6881  6934  6920  6870  6835  6824  6813  6798  6809  6859  6926  6989  7059  7137  7177  7140  7050  6979  6959  6951  6909  6826  6720  6618  6567  6608  6711  6798  6819  6785  6724  6665  6648  6699  6786  6829  6784  6695  6631  6598  6557  6501  6462  6465  6498  6536  6565  6581  6552  6447  6289  6150  6077  6041  5976  5849  5698  5597  5592  5662  5738  5762  5712  5605  5485  5385  5309  5252  5212  5194  5220  5287  5351  5360  5284  5115  4889  4693  4587  4542  4484  4379  4250  4124  3992  3835  3679  3587  3573  3572  3502  3358  3211  3111  3030  2929  2836  2813  2848  2855  2785  2683  2603  2540  2452  2334  2228  2172  2159  2141  2076  1952  1806  1685  1596  1544  1556  1629  1676  1609  1444  1291  1238  1270  1312  1297  1216  1113  1028   957   881   804   731   645   529   404   314   276   276   281   268   233   202   182   158   126   101    75    24   -52  -126  -157  -112     9   141   183   105   -11   -69   -49     6    53    64    27   -42  -106  -132  -112   -67   -29    -8   -12   -55  -127  -197  -237  -244  -232  -225  -234  -241  -214  -139   -35    52    82    41   -50  -155  -229  -239  -182   -83    24   103   121    97   105   179   268   300   258   162    21  -147  -277  -281  -169   -52   -15   -44   -99  -178  -270  -320  -279  -158    -8   113   170   149    64   -29   -80   -82   -68   -53   -29    12    64   101   100    75    57    53    29   -34   -99  -100   -31    50    96   107   105   110   138   172   168   117    76    78    74    19   -46   -54    -6    20   -32  -147  -238  -227  -128   -24    20    16     4    -2   -11   -21   -31   -43   -53   -55   -48   -34   -17   -18   -48   -81   -67   -21    49    36   -57  -187  -349  -599  -952 -1271
 41015  -744  -445  -144   -17     3    35    85    97    72    60    53    81   112   140   153   147   127    98    81    92   132   184   228   234   187   114    54    -1   -86  -184  -227  -177   -79   -18   -46  -127  -174  -134   -39    45    77    48   -17   -78  -108  -115  -129  -147  -126   -49    35    72    61    23   -23   -47   -40   -45   -88  -120   -75    38   155   218   216   174   134   118   122   131   131   108    62    27    45   119   207   260   262   237   200   137    32   -79  -129   -81    34   150   215   202   124    44    33    97   177   220   214   177   135    88    32    -2    36   152   272   325   318   315   338   351   327   288   264   266   287   321   352   367   373   391   418   424   406   389   393   408   425   443   484   589   768   962  1098  1176  1249  1311  1316  1293  1352  1548  1801  1998  2100  2136  2121  2057  1970  1920  1933  1973  1969  1898  1801  1736  1710  1689  1654  1626  1611  1595  1585  1618  1700  1773  1779  1735  1721  1783  1875  1915  1881  1821  1792  1816  1879  1956  2038  2141  2273  2395  2457  2465  2461  2459  2472  2539  2674  2832  2962  3041  3066  3032  2958  2908  2949  3088  3263  3404  3494  3545  3555  3535  3545  3651  3847  4062  4241  4395  4563  4745  4907  5030  5129  5228  5344  5481  5610  5690  5714  5722  5747  5783  5818  5857  5918  5995  6044  6020  5949  5906  5920  5922  5843  5721  5657  5667  5690  5701  5745  5853  5995  6121  6194  6228  6271  6334  6361  6328  6297  6334  6429  6529  6611  6690  6767  6824  6863  6930  7028  7080  7019  6904  6880  6992  7117  7115  7006  6915  6909  6961  7024  7091  7149  7158  7111  7070  7090  7131  7105  7004  6919  6923  6979  7002  6974  6943  6933  6920  6892  6874  6874  6852  6778  6680  6620  6628  6671  6692  6669  6631  6629  6698  6818  6914  6921  6849  6761  6687  6618  6540  6453  6362  6278  6198  6109  6008  5902  5780  5645  5550  5553  5643  5740  5776  5731  5623  5499  5425  5431  5461  5425  5284  5099  4973  4954  5005  5055  5072  5058  5012  4920  4783  4622  4466  4329  4216  4121  4023  3888  3722  3580  3507  3482  3458  3414  3364  3319  3262  3182  3092  3015  2958  2913  2872  2809  2709  2583  2460  2349  2252  2178  2128  2079  2001  1878  1725  1568  1442  1389  1430  1516  1550  1496  1409  1354  1328  1303  1285  1291  1287  1214  1060   869   706   608   565   542   520   490   461   451   457   444   387   311   268   265   252   191   123   113   164   228   266   267   235   193   183   205   207   149    52   -41  -111  -137   -84    38   156   200   185   160   127    42   -98  -224  -256  -186   -86   -30   -39   -88  -135  -141   -90   -10    61   109   135   139   120    90    72    73    91   133   211   298   342   310   223   123    44     5     9    45    78    56   -42  -171  -236  -183   -35   123   203   193   151   116    69    -4   -67   -80   -42    36   142   239   278   264   241   213   128    -9  -111  -108   -26    73   150   187   186   170   165   171   154    81   -37  -127  -124   -60   -33   -81  -148  -162  -130  -107  -114  -117   -78     6   111   201   242   214   119   -11  -127  -173  -130   -29    65    93    49    -3   -13    -9   -40   -74   -37    66   150   155   103    48    19    -1    33    52    19   -89  -299  -638 -1052 -1346
 41030 -1357  -937  -434  -134   -16    81   209   295   294   231   115    17   -55   -78   -54    -8    37    65    80   104   155   211   225   177   102    39    -8   -36    -6   100   228   300   276   185    94    39    -6   -85  -178  -220  -184  -111   -56   -42   -67  -119  -159  -155  -135  -156  -208  -215  -136   -21    45    30   -19   -13    87   219   275   217   104     0   -67   -84   -32    71   162   190   162   117    65    -5   -71   -73    18   155   256   283   248   182   123   103   113   115    96    86    96   101    88    78   101   159   206   187    92   -20   -88  -104  -102  -110  -116   -89   -32    25    78   149   243   327   376   397   405   402   381   359   356   355   322   255   201   199   245   318   422   567   729   881  1016  1128  1196  1225  1255  1318  1420  1559  1730  1904  2015  2010  1921  1857  1876  1929  1940  1897  1839  1793  1770  1772  1778  1745  1654  1554  1515  1533  1537  1482  1403  1354  1341  1344  1365  1430  1551  1709  1868  1975  1988  1921  1839  1812  1863  1964  2073  2161  2210  2222  2228  2266  2338  2407  2450  2496  2576  2665  2719  2741  2782  2872  2966  3006  3008  3038  3107  3146  3109  3043  3027  3081  3169  3266  3402  3600  3806  3945  4034  4157  4331  4505  4671  4880  5141  5386  5562  5696  5829  5940  5970  5904  5808  5773  5826  5907  5938  5921  5908  5914  5898  5846  5803  5806  5839  5853  5831  5796  5774  5784  5841  5924  5980  5992  6002  6067  6196  6331  6383  6334  6268  6277  6358  6449  6517  6569  6605  6609  6591  6592  6640  6718  6782  6792  6737  6662  6651  6752  6912  7023  7045  7039  7055  7047  6953  6802  6690  6667  6698  6730  6758  6821  6916  6976  6946  6856  6770  6731  6746  6800  6861  6904  6918  6889  6810  6706  6629  6609  6618  6622  6617  6626  6656  6678  6667  6635  6610  6587  6528  6413  6269  6151  6105  6122  6144  6114  6025  5909  5812  5776  5805  5845  5830  5756  5677  5642  5642  5625  5541  5390  5227  5101  5033  5029  5084  5146  5149  5087  5020  4995  4976  4881  4675  4417  4206  4107  4101  4099  4041  3946  3854  3760  3649  3559  3535  3541  3481  3323  3137  2996  2908  2854  2840  2872  2914  2913  2836  2701  2568  2471  2376  2245  2111  2032  1995  1946  1885  1857  1864  1863  1820  1720  1569  1416  1323  1285  1244  1169  1088  1040  1026  1014   988   954   905   838   751   634   472   303   210   232   318   386   411   407   390   362   318   258   197   149    97    19   -66  -129  -146  -112   -33    67   148   167   116    23   -69  -130  -140  -109   -71   -59   -63   -46   -12   -13   -79  -168  -218  -212  -175  -131   -87   -51   -32   -35   -60   -89  -109  -134  -175  -194  -145   -60   -32   -87  -152  -163  -121   -64   -16    10    26    62   118   151   125    60     5   -20   -41   -62   -47     5    27   -29  -106  -130  -116  -112  -111   -90   -74   -95  -128  -119   -73   -43   -53   -71   -55   -12    13    -8   -58   -92   -88   -78   -99  -142  -152   -91     4    69    78    64    71   102   122    97    40     2     8    24     8   -39   -90  -133  -173  -194  -155   -52    54   114   126   104    51   -16   -62   -67   -61   -79   -96   -56    36   104    84     8   -45   -47   -32   -31   -41   -43   -23    22    52    83    25  -134  -351  -616 -1012 -1550 -1983
 41045 -1026  -764  -448  -254  -143   -32    70   126   141   142    85    10   -41    10   164   323   374   290   160    95   108   110    13  -158  -297  -313  -222  -116   -62   -42    -3    50    64    13   -53   -88  -101  -116  -113   -73   -24   -21   -75  -144  -174  -132   -29    75   128   130   121   113    98    75    53    41    39    40    34    47   110   196   239   217   166    99     1  -113  -167   -92    77   218   244   179    91     9   -70  -128  -125   -56    34    92    95    74    61    45     8   -21     5    80   135   126    93   101   155   211   246   288   362   438   447   368   248   139    68    65   141   242   287   257   219   236   290   321   309   268   232   249   332   437   508   547   591   660   746   855  1010  1186  1318  1382  1427  1500  1569  1585  1579  1625  1733  1844  1932  2007  2060  2067  2025  1949  1854  1753  1657  1574  1519  1489  1446  1363  1282  1270  1323  1366  1355  1328  1337  1384  1448  1537  1655  1754  1798  1816  1851  1891  1913  1927  1939  1933  1907  1897  1937  2012  2086  2145  2215  2325  2468  2600  2685  2730  2760  2774  2766  2773  2847  2973  3078  3115  3114  3117  3136  3168  3217  3274  3310  3320  3328  3375  3494  3689  3923  4136  4289  4388  4480  4626  4838  5040  5132  5109  5084  5177  5396  5648  5858  6012  6120  6178  6174  6113  6037  5993  5995  6025  6071  6119  6130  6065  5928  5769  5651  5623  5687  5792  5869  5893  5895  5921  5995  6114  6251  6352  6376  6342  6314  6343  6420  6499  6535  6527  6531  6605  6735  6844  6877  6844  6779  6720  6704  6734  6781  6817  6822  6792  6746  6731  6762  6809  6826  6800  6761  6754  6806  6887  6939  6924  6876  6865  6916  6991  7051  7087  7090  7045  6968  6908  6902  6929  6924  6846  6712  6585  6521  6519  6533  6530  6508  6473  6433  6404  6399  6389  6337  6260  6212  6215  6242  6280  6331  6371  6342  6235  6109  6022  5977  5939  5882  5805  5719  5641  5579  5521  5457  5383  5305  5234  5177  5138  5127  5144  5155  5117  5020  4895  4802  4777  4788  4744  4592  4376  4188  4074  4024  4002  3969  3892  3767  3616  3461  3315  3186  3081  3010  2971  2941  2883  2801  2750  2768  2817  2816  2746  2677  2671  2704  2692  2573  2353  2112  1935  1840  1778  1708  1631  1566  1513  1457  1408  1395  1410  1395  1310  1182  1072  1016  1009  1011   976   888   764   634   525   448   370   245    86   -26   -42    16    98   169   200   179   143   145   191   238   243   190   102    22   -21   -28    -7    21    22   -28  -106  -165  -193  -217  -253  -274  -231  -111    26   104    98    61    53    62    28   -51  -103   -82   -24    -2   -40   -94  -113   -92   -66   -63   -80  -110  -148  -184  -176  -100     4    59    55    65   113   129    68    -9   -38   -26   -30   -85  -166  -191  -106    31   112    97    38   -16   -67  -109  -111   -66   -23   -22   -37   -32   -25   -48   -82   -91   -93  -125  -175  -209  -209  -163   -69    20    27   -54  -124   -94     0    57    45    15     9    23    47    89   150   211   234   187    79   -34   -99  -104   -69    -6    63    97    75    41    56   108   134   124   125   154   145    36  -138  -281  -326  -289  -228  -184  -167  -166  -149   -93    -8    73   130   158   155    74   -27  -154  -255  -319  -423  -692 -1133 -1517
 41061 -1129  -797  -378   -76    74   112    81    29    -1     9    23    68   115   152   161   139   107    83    63    48    57    78    68    14   -48   -90  -111  -108   -79   -55   -61   -65   -37   -10   -33   -93  -146  -171  -162  -133  -108   -94   -67     2   114   234   320   339   278   150    -6  -156  -260  -279  -214  -108    -8    60    61   -15   -99   -86    29   137   143    66    -1     3    78   174   232   221   156    81    29     8    15    46    77    83    58    25    16    40    79    94    61    14    25   111   203   230   186   104    40    45   120   195   208   175   149   144   139   121    83    10   -92  -171  -147     4   212   364   398   335   234   163   167   228   282   314   366   466   596   744   905  1057  1175  1263  1348  1441  1534  1622  1717  1834  1959  2057  2093  2052  1953  1852  1794  1768  1715  1602  1475  1413  1433  1462  1416  1299  1186  1122  1103  1129  1210  1297  1318  1269  1227  1268  1406  1589  1753  1856  1889  1864  1814  1781  1787  1824  1867  1905  1969  2082  2205  2279  2287  2262  2250  2279  2343  2425  2519  2619  2700  2742  2764  2815  2922  3061  3175  3225  3215  3166  3086  2991  2908  2854  2851  2936  3126  3351  3508  3571  3602  3668  3787  3942  4116  4316  4552  4793  4988  5114  5198  5292  5424  5575  5698  5769  5815  5875  5964  6051  6066  5985  5872  5825  5888  6018  6127  6149  6089  6015  5982  5973  5938  5874  5826  5824  5853  5889  5910  5895  5849  5820  5868  6003  6169  6299  6366  6384  6390  6420  6485  6568  6645  6694  6691  6631  6547  6505  6548  6653  6752  6796  6779  6727  6690  6715  6795  6859  6847  6770  6693  6676  6741  6859  6966  6999  6970  6943  6946  6944  6901  6835  6783  6755  6746  6755  6783  6811  6805  6742  6642  6564  6552  6587  6610  6595  6567  6555  6542  6500  6436  6393  6400  6433  6448  6429  6397  6367  6332  6276  6189  6086  6001  5956  5932  5892  5830  5779  5759  5740  5688  5605  5496  5355  5212  5134  5139  5165  5142  5059  4962  4896  4861  4838  4822  4807  4762  4657  4508  4372  4281  4217  4135  4022  3897  3786  3698  3619  3526  3411  3288  3176  3081  3002  2924  2827  2709  2597  2520  2502  2546  2614  2619  2515  2355  2240  2207  2211  2193  2130  2035  1936  1862  1828  1800  1718  1550  1342  1189  1159  1221  1301  1365  1409  1409  1344  1245  1145  1033   887   716   538   374   264   247   310   389   428   419   385   341   295   250   202   144    89    39   -27  -117  -182  -170   -86    18    89   103    76    41    12   -16   -43   -66   -81   -76   -39    12    59   101   119    74   -18   -69   -16    76    93     3  -121  -187  -163   -84    -8    20   -15  -109  -221  -288  -281  -240  -219  -200  -117    41   204   288   278   216   131    24   -75  -116   -90   -48   -27   -18    -3    22    42    36     6   -14     7    68   139   180   173   142   127   126   109    82    86   124   139    74   -59  -183  -211  -123    11    87    66    11     1    30    48    42    22    -8   -44   -67   -76   -79   -55    15   105   171   195   188   153    87    -1   -95  -170  -201  -174  -104   -37   -10   -12     9    81   154   143    35   -85  -133  -113   -77   -43     1    41    40     4   -14     0     0   -57  -137  -182  -195  -136   -79   -50   -74  -226  -592 -1114 -1517
 41075  -924  -603  -250   -51    19    69   143   209   212   145    31   -24   -30   -14    -9   -29   -67   -98  -101   -72   -16    67   176   266   275   187    70     4    -4    -3   -24   -52   -66   -52    -5    64   107    74   -24  -121  -165  -145   -88   -29    12    44    63    57    15   -45   -88   -78   -34   -15   -50  -107  -144  -153  -149  -154  -172  -168  -102     5    91   106    63     8   -16     7    60    89    49   -42  -118  -121   -46    60   136   141    88    35    24    53    96   119    90    10   -70   -78    17   167   264   245   136     4   -97  -143  -113    -5   126   198   165    54   -73  -162  -180  -125   -40    37   115   205   270   273   245   252   325   427   498   532   590   732   939  1140  1282  1358  1389  1422  1502  1626  1733  1780  1792  1808  1825  1832  1846  1871  1877  1836  1774  1734  1715  1670  1553  1362  1153  1014   979  1013  1069  1130  1190  1240  1281  1314  1340  1374  1418  1453  1475  1522  1616  1736  1861  1985  2081  2113  2090  2067  2070  2090  2121  2168  2207  2212  2216  2280  2410  2552  2658  2715  2734  2736  2762  2826  2887  2890  2851  2859  2952  3051  3048  2966  2933  3006  3099  3122  3108  3125  3170  3194  3209  3269  3390  3538  3680  3833  4043  4316  4593  4800  4917  4988  5073  5206  5385  5580  5745  5834  5848  5841  5860  5894  5908  5895  5885  5898  5903  5864  5804  5796  5868  5966  6020  6026  6005  5950  5843  5713  5619  5599  5659  5776  5914  6022  6072  6091  6129  6191  6235  6250  6277  6349  6447  6524  6556  6566  6594  6644  6681  6687  6688  6722  6796  6867  6889  6856  6799  6763  6779  6822  6834  6798  6763  6773  6806  6816  6793  6752  6702  6662  6666  6727  6816  6887  6913  6903  6879  6847  6795  6728  6665  6614  6565  6543  6599  6722  6801  6748  6621  6564  6624  6701  6686  6578  6449  6361  6330  6324  6303  6269  6266  6301  6307  6223  6075  5938  5861  5836  5826  5799  5752  5698  5653  5619  5569  5454  5263  5076  5003  5056  5135  5153  5118  5066  5000  4907  4805  4717  4644  4583  4530  4461  4343  4189  4056  3974  3918  3838  3711  3567  3470  3450  3468  3449  3360  3247  3164  3104  3009  2857  2693  2585  2555  2559  2518  2412  2294  2221  2199  2211  2231  2221  2170  2106  2058  2029  1993  1916  1792  1645  1503  1382  1305  1287  1294  1265  1179  1088  1039  1009   943   840   743   657   541   382   242   198   250   318   328   281   226   196   197   217   241   250   220   146    63    29    59   112   132   112    89   101   143   178   162    84   -16   -84   -99   -96  -106  -123  -120   -79     2   107   194   216   160    59   -39  -109  -132   -97   -23    55   121   179   227   251   229   139    -2  -136  -213  -225  -188  -114   -26    46    86   106   130   152   115    -2  -125  -147   -58    56   117   117    86    35   -36  -109  -141  -117   -65   -36   -54   -97  -130  -115   -34    86   173   175   105    14   -43   -44    -1    53    99   129   141   142   148   157   149   121    91    64    20   -49  -106   -96    -8   125   253   333   329   243   144   105   122   128    93    46    22    23    39    76   113    84   -32  -171  -249  -253  -236  -248  -287  -309  -270  -185  -110   -74   -58   -41   -22   -10   -12   -34  -101  -151  -217  -298  -392  -533  -783 -1133 -1401
 41090 -1243  -931  -537  -267  -144   -99   -55    36   153   212   132     2   -96  -108   -60   -13     9    15     1   -26   -25    38   135   196   188   138    93    66    57    72   106   111    47   -53  -121  -130  -105   -78   -76  -111  -156  -150   -83    -9    29    54    78    72    26   -23   -50   -63   -78   -97  -126  -163  -195  -218  -249  -278  -257  -153     1   145   236   270   276   277   254   186    99    36     5   -13   -19     7    59    81    21   -75   -99    -2   151   275   350   387   371   269    84  -123  -279  -345  -318  -221   -82    46   113   114   106   134   173   172   140   120   109    85    73   113   170   176   138   134   210   334   455   555   639   700   726   743   805   939  1112  1279  1436  1599  1748  1835  1852  1853  1887  1926  1903  1825  1771  1787  1831  1838  1790  1697  1563  1413  1299  1257  1268  1289  1276  1202  1083   972   914   925  1000  1112  1195  1201  1168  1191  1321  1518  1691  1776  1787  1786  1809  1855  1924  2007  2077  2106  2085  2033  1986  1974  2002  2054  2132  2244  2358  2411  2382  2327  2322  2376  2439  2490  2570  2707  2869  3010  3116  3181  3178  3092  2948  2811  2729  2719  2781  2910  3061  3158  3168  3149  3194  3349  3591  3864  4121  4330  4490  4629  4780  4944  5092  5201  5271  5327  5409  5533  5669  5774  5842  5904  5983  6061  6104  6106  6093  6074  6025  5928  5808  5718  5681  5687  5727  5791  5855  5885  5850  5755  5657  5620  5636  5650  5653  5696  5804  5938  6055  6146  6224  6289  6336  6367  6390  6411  6450  6525  6633  6758  6874  6931  6900  6818  6755  6729  6707  6662  6614  6601  6623  6644  6645  6653  6689  6720  6697  6623  6557  6551  6611  6696  6739  6702  6610  6533  6519  6558  6618  6687  6759  6798  6766  6687  6627  6605  6581  6540  6500  6465  6430  6401  6396  6413  6424  6400  6345  6284  6235  6207  6206  6210  6170  6087  6024  6023  6036  6006  5946  5908  5893  5847  5733  5580  5453  5390  5368  5331  5258  5177  5119  5076  5022  4948  4860  4773  4701  4647  4595  4521  4428  4340  4262  4170  4043  3897  3764  3653  3573  3539  3534  3517  3467  3397  3312  3203  3052  2875  2721  2641  2623  2605  2557  2524  2544  2579  2562  2481  2382  2306  2251  2194  2136  2096  2069  2015  1910  1793  1716  1669  1597  1481  1354  1251  1186  1159  1148  1120  1067   999   926   844   761   697   662   634   579   482   368   283   242   230   248   307   380   405   349   245   145    87    98   173   245   246   180   104    63    69    98   110    78    -3  -124  -243  -303  -278  -194  -104   -47   -15    23    70    78    19   -60   -98   -94   -99  -125  -134  -111   -81   -66   -71   -93  -114  -114  -107  -133  -177  -158   -38    97   111   -31  -224  -313  -237   -74    33    14   -83  -161  -179  -158  -118   -78   -75  -128  -195  -199  -112     1    46   -10  -100  -115   -15   137   246   262   202   111    25   -49  -121  -173  -166   -91    -8     9   -41  -106  -153  -183  -181  -126   -47     2    20    53   115   167   172   136    79     7   -78  -153  -183  -152   -77     3    62   104   133   132   104    91   114   140   121    55   -13   -47   -51   -74  -143  -219  -228  -143   -22    33   -25  -131  -179  -150  -109   -90   -81  -116  -158  -239  -324  -422  -598  -922 -1360 -1704
 41105 -1324  -914  -414   -90    56   126   145   109    69    72    78   123   203   296   337   301   229   155    81    23    10    26    15   -37   -88   -95   -50    18    69    70    18   -50   -95   -94   -54    -7     4   -28   -65   -73   -61   -48   -24    19    60    59     3   -77  -132  -130   -93   -69   -75   -85   -82   -87  -117  -137  -105   -41     4    20    17   -10   -51   -46    31   132   188   190   182   194   209   190   135   103   145   211   203   118    48    57   124   190   208   162    93    57    64    78    79    89   129   182   215   207   162   112    84    76    95   175   324   473   529   468   354   281   308   420   527   546   487   457   543   735   961  1171  1347  1464  1497  1480  1502  1617  1780  1900  1928  1896  1866  1857  1841  1802  1773  1778  1797  1812  1821  1804  1717  1559  1400  1320  1332  1371  1371  1314  1241  1201  1195  1185  1138  1050   951   899   941  1066  1232  1424  1627  1766  1756  1631  1531  1567  1722  1896  1990  1984  1958  2018  2171  2303  2314  2229  2155  2165  2246  2342  2405  2425  2401  2335  2253  2218  2270  2405  2590  2767  2870  2889  2874  2861  2852  2870  2939  3013  3019  2974  2973  3046  3109  3093  3052  3087  3213  3368  3520  3704  3934  4170  4376  4553  4710  4843  4958  5065  5173  5296  5438  5567  5642  5675  5715  5785  5852  5868  5843  5842  5903  5981  6000  5953  5914  5944  6008  6013  5910  5752  5627  5561  5540  5569  5659  5763  5810  5805  5833  5936  6066  6175  6265  6346  6411  6447  6461  6474  6496  6518  6537  6557  6569  6564  6556  6559  6565  6565  6578  6612  6641  6628  6576  6533  6548  6622  6707  6749  6736  6688  6613  6514  6436  6448  6561  6699  6766  6731  6642  6572  6563  6610  6671  6712  6728  6734  6729  6692  6609  6505  6443  6467  6543  6592  6579  6542  6516  6487  6440  6399  6371  6304  6154  5973  5869  5887  5970  6018  5980  5894  5844  5866  5910  5905  5832  5727  5621  5502  5353  5211  5143  5149  5152  5080  4943  4808  4739  4763  4839  4874  4796  4636  4493  4420  4381  4323  4239  4150  4062  3966  3864  3777  3712  3645  3547  3408  3248  3114  3039  2992  2922  2831  2777  2778  2779  2735  2652  2546  2412  2266  2178  2200  2276  2278  2167  2031  1971  1979  1977  1929  1858  1790  1712  1608  1489  1384  1323  1302  1281  1232  1181  1161  1160  1143  1110  1068   982   816   608   438   337   276   236   227   237   218   130   -12  -147  -203  -149   -20   125   247   308   274   147    -1   -88   -98   -84   -87   -92   -88   -99  -131  -144  -127  -127  -167  -203  -180   -99    -1    64    59   -27  -147  -220  -211  -151   -84   -14    54    87    38   -85  -215  -285  -290  -259  -194   -94   -15   -18   -66   -82   -70   -98  -174  -217  -183  -125  -103  -108  -110  -106  -105  -103  -103  -121  -161  -197  -195  -140   -51    18    35    14    -9   -33   -57   -56    -9    60   113   127   103    56     3   -48   -96  -137  -176  -214  -234  -199   -88    76   242   356   392   355   268   153    37   -53   -88   -58     5    33   -25  -139  -207  -171   -77    -4    23    36    44    28   -18   -56   -41    14    46     9   -72  -139  -156  -127   -63    11    49    22   -46  -108  -126  -105   -77   -71   -86  -102  -117  -163  -170  -173  -196  -285  -503  -916 -1474 -1905
 41122  -817  -572  -292  -128   -49    20    82   104   106   150   227   321   352   325   269   185    66   -49   -84    10   184   322   339   250   143    84    64    34   -18   -63   -82  -102  -131  -134   -70    37   112    94     0   -92  -135  -148  -171  -204  -218  -214  -201  -153   -56    35    63    44    45    92   146   152    91     0   -49    -8   110   249   351   375   307   173    43   -17   -20   -31   -86  -162  -204  -174   -70    49   103    65    -4   -31    -2    37    57    67    84   111   150   187   176    95     8     8   106   203   223   198   193   205   198   178   174   187   196   193   187   194   219   277   379   514   633   680   659   661   779   990  1173  1252  1279  1336  1425  1514  1624  1790  1962  2050  2036  1983  1947  1924  1880  1798  1705  1637  1611  1620  1662  1730  1784  1785  1741  1693  1644  1561  1441  1325  1239  1178  1130  1092  1076  1099  1163  1250  1350  1451  1531  1563  1563  1588  1678  1825  1974  2072  2099  2080  2056  2071  2135  2199  2201  2144  2090  2077  2094  2121  2155  2205  2265  2312  2340  2376  2449  2543  2605  2602  2564  2554  2614  2730  2869  2998  3086  3113  3099  3085  3092  3101  3089  3060  3037  3040  3078  3156  3269  3382  3459  3509  3577  3703  3896  4157  4461  4737  4926  5065  5238  5454  5630  5709  5724  5741  5806  5925  6050  6112  6090  6027  5977  5952  5933  5907  5887  5893  5927  5956  5933  5844  5732  5663  5668  5736  5824  5884  5887  5843  5791  5772  5803  5876  5977  6091  6183  6219  6215  6222  6263  6316  6346  6344  6334  6349  6377  6377  6348  6330  6356  6424  6500  6547  6557  6555  6577  6644  6757  6891  6999  7026  6935  6744  6530  6387  6350  6374  6410  6451  6511  6584  6652  6700  6735  6768  6775  6739  6696  6695  6711  6680  6599  6528  6492  6451  6369  6281  6247  6265  6285  6270  6226  6171  6112  6039  5951  5875  5852  5885  5937  5956  5907  5803  5701  5640  5607  5576  5551  5539  5523  5479  5389  5256  5086  4902  4758  4699  4694  4670  4606  4550  4538  4542  4516  4445  4351  4264  4187  4103  4017  3951  3911  3865  3780  3662  3539  3431  3351  3294  3224  3114  2996  2916  2883  2876  2857  2792  2692  2592  2499  2391  2288  2239  2238  2218  2136  2019  1913  1833  1782  1774  1807  1842  1833  1777  1711  1650  1567  1449  1322  1215  1125  1047   985   924   833   726   667   661   617   470   271   117    47    47    93   151   194   227   255   257   220   164   119    87    59    40    35    20   -16   -44   -50   -65  -104  -134  -140  -145  -151  -132   -68    14    58    30   -35   -79   -87   -86   -86   -60     0    43    16   -49   -74   -57   -79  -171  -268  -292  -225  -117   -37   -20   -46   -75   -77   -57   -35   -34   -74  -152  -213  -201  -130   -64   -49   -66   -84   -93   -94   -80   -45    -2    21    13   -10   -33   -57   -88  -120  -138  -130  -107  -111  -158  -196  -161   -63    15    14   -55  -142  -191  -191  -173  -163  -134   -62     5     0   -56   -76   -32    34    91   123   113    73    35    18     9     1     1    23    63   103   130   140   133   112    91    66     2   -98  -154  -100     7    55     4   -82  -116   -77   -21    -3   -25   -72  -129  -169  -163  -122   -95  -120  -169  -170   -98   -35    11   -10   -70  -147  -293  -598 -1034 -1376
 41137 -1031  -653  -241    -8    61    87   127   153   132    77    -3   -49   -88  -122  -127   -69    49   174   242   229   161    89    38   -17   -95  -167  -204  -208  -193  -166  -136   -98   -36    47   118   130    78     6   -32   -24    15    55    59    20   -19   -14    26    56    47    19     6    24    42     6   -94  -204  -271  -300  -310  -284  -203  -101   -50   -80  -150  -186  -149   -71   -18   -11    -1    42    93   114   117   115    95    46    -8   -31   -14     5     2    -8    10    71   142   176   156   101    49    55   146   271   336   294   193   123   120   131    95    35    21    78   170   261   354   457   553   633   735   895  1072  1200  1271  1323  1363  1377  1387  1446  1571  1738  1895  1995  2014  1959  1851  1725  1637  1623  1651  1661  1651  1661  1707  1760  1780  1739  1640  1501  1331  1146  1006   965  1004  1046  1040  1003   975   986  1063  1233  1460  1643  1698  1626  1491  1379  1366  1483  1687  1889  2021  2074  2077  2077  2112  2198  2320  2434  2488  2445  2311  2133  1996  1993  2143  2366  2534  2568  2496  2416  2400  2449  2525  2607  2691  2774  2842  2883  2910  2938  2963  2990  3043  3113  3153  3147  3148  3196  3255  3270  3233  3175  3137  3166  3282  3470  3681  3866  4001  4124  4289  4507  4734  4937  5120  5298  5462  5612  5759  5877  5913  5872  5828  5851  5951  6083  6177  6189  6137  6060  5978  5902  5858  5879  5957  6033  6051  6013  5952  5883  5821  5785  5793  5840  5904  5954  5977  5983  5979  5968  5984  6055  6158  6236  6269  6292  6346  6425  6488  6507  6482  6428  6383  6389  6448  6514  6549  6557  6563  6577  6583  6565  6559  6620  6729  6789  6742  6634  6549  6524  6539  6572  6623  6683  6720  6706  6652  6594  6535  6469  6433  6476  6580  6679  6733  6745  6711  6615  6491  6411  6409  6446  6473  6473  6445  6406  6380  6358  6299  6192  6097  6064  6063  6033  5975  5929  5893  5815  5670  5526  5480  5548  5641  5664  5599  5502  5433  5389  5313  5171  4996  4856  4775  4720  4660  4605  4565  4529  4488  4451  4425  4399  4354  4288  4209  4121  4026  3936  3869  3816  3751  3668  3574  3460  3311  3147  3012  2936  2911  2906  2900  2873  2798  2673  2550  2476  2426  2340  2214  2109  2083  2131  2199  2223  2190  2131  2080  2026  1944  1832  1729  1658  1591  1487  1348  1232  1189  1206  1211  1147  1030   918   843   778   687   564   429   316   253   230   217   207   209   222   232   231   227   229   247   285   319   291   183    73    53   110   155   151   142   148   127    47   -49  -102  -107  -108  -122  -108   -48     3     2   -34   -59   -54   -30    -5     9    19    34    62    99   126   135   138   130    91    26    -6    34   119   170   148    92    66    82    88    45   -22   -60   -38    14    47    37     0   -30   -22    40   124   168   136    45   -46   -86   -66   -26   -22   -72  -149  -196  -167   -57    86   187   216   213   231   275   302   267   173    70     8    -5    -4   -29   -85  -148  -189  -187  -130   -18   128   256   296   227   120    72   109   167   181   142    81    27    -2     0    22    38    32    35    99   199   224    97  -123  -306  -373  -341  -269  -191  -117   -68   -57   -61   -46    -8    30    46    36    17     8   -13    -5   -38  -140  -313  -554  -878 -1250 -1497
 41153 -1379  -948  -381    26   190   174    71   -37   -74    17   168   291   281   203   169   187   178   111    33   -20   -59   -96  -113   -89   -40   -16   -42   -82   -81   -29    29    51    27   -25   -87  -121   -76    45   157   158    56   -33   -17    74   150   152    85   -11   -91  -123  -116  -104   -95   -75   -43   -10    40   119   180   154    61    -5     0    39    80   134   193   195   106   -13   -72   -50   -20   -53  -138  -198  -179  -107   -40   -11   -21   -60  -110  -132   -91     2    93   130   114    80    55    32     3   -18   -10    42   137   246   335   378   369   325   298   343   442   525   565   605   697   827   945  1016  1056  1112  1205  1312  1411  1521  1663  1800  1888  1924  1931  1904  1830  1736  1666  1639  1634  1641  1681  1758  1811  1769  1642  1517  1464  1475  1494  1481  1437  1365  1258  1131  1041  1023  1043  1041  1021  1032  1082  1117  1130  1194  1340  1478  1520  1508  1547  1659  1767  1803  1791  1806  1894  2043  2195  2290  2311  2283  2236  2198  2182  2169  2129  2071  2039  2057  2108  2161  2183  2177  2182  2229  2283  2288  2266  2299  2407  2533  2630  2717  2832  2977  3089  3095  3008  2921  2901  2928  2950  2952  2953  2963  2988  3051  3184  3389  3624  3833  4001  4149  4286  4402  4498  4598  4708  4817  4944  5133  5369  5583  5735  5839  5899  5897  5869  5887  5948  5977  5958  5965  6030  6076  6032  5947  5910  5931  5949  5917  5832  5732  5669  5677  5757  5861  5908  5863  5774  5720  5720  5746  5789  5867  5976  6077  6141  6173  6182  6162  6128  6125  6183  6279  6353  6359  6318  6292  6320  6381  6446  6517  6593  6645  6655  6656  6690  6736  6739  6675  6572  6490  6490  6586  6714  6785  6784  6762  6739  6692  6622  6573  6565  6563  6525  6443  6343  6266  6240  6259  6296  6320  6319  6303  6289  6290  6300  6292  6253  6207  6193  6217  6248  6234  6143  5997  5872  5831  5877  5940  5923  5783  5590  5458  5427  5439  5413  5338  5268  5238  5221  5195  5160  5096  4968  4790  4628  4528  4477  4441  4413  4407  4407  4349  4207  4051  3963  3932  3902  3850  3794  3744  3689  3604  3489  3368  3254  3149  3055  2981  2929  2891  2856  2822  2788  2742  2674  2584  2479  2366  2267  2205  2163  2089  1960  1811  1705  1666  1678  1709  1729  1705  1628  1536  1487  1487  1480  1411  1276  1113   952   806   704   687   733   753   690   571   457   371   301   249   224   213   191   151   104    67    44    41    69   138   229   295   305   254   147    -4  -159  -248  -244  -196  -177  -207  -250  -272  -261  -204   -97    32   117   105    34    -8    -4   -15   -81  -165  -215  -231  -252  -302  -357  -364  -295  -178   -81   -38   -15    27    53     5   -95  -162  -165  -157  -163  -143   -60    38    81    60    41    68   105    98    57    29    18   -24  -123  -220  -252  -215  -151   -91   -52   -42   -68  -121  -160  -141   -75   -21   -13   -24    -9    31    52    34     0   -29   -69  -138  -221  -266  -224  -116   -18    22    42    92   157   190   178   148   117    82    39    -4   -39   -67   -86   -82   -41    32    98    96    14   -78   -95   -30    52    94    89    59    33    31    32    11   -22   -50   -79  -132  -211  -310  -415  -488  -471  -348  -177   -45   -23   -41  -106  -198  -313  -516  -909 -1468 -1914
 41168  -959  -631  -296  -131   -89   -52    32   142   220   229   166   142   151   136    38  -117  -253  -297  -225   -76    81   198   268   283   235   158    97    53    -8   -87  -130  -100   -21    57   102   107    81    30   -26   -49   -11    63   119   126   101    68    21   -38   -88  -114  -138  -172  -190  -167  -107   -47   -20   -35   -72   -96  -100  -103  -103   -73   -12    29    16    -9    10    71   122   142   151   159   144    89    20   -19   -22   -22   -35   -34    11    68    63   -18   -98   -94   -26     6   -34   -91   -73    39   179   246   209   133   109   164   256   349   429   479   489   487   522   629   812  1039  1272  1472  1602  1648  1646  1646  1661  1676  1695  1731  1781  1833  1901  1995  2074  2077  1994  1878  1786  1745  1742  1744  1720  1650  1546  1437  1357  1313  1292  1277  1270  1289  1330  1365  1369  1337  1282  1220  1151  1062   991  1022  1180  1375  1487  1489  1452  1446  1488  1576  1715  1888  2041  2140  2216  2318  2439  2525  2545  2514  2462  2404  2353  2318  2289  2245  2186  2143  2147  2192  2249  2300  2341  2366  2381  2404  2439  2473  2497  2517  2556  2639  2760  2870  2930  2960  3009  3071  3104  3103  3106  3123  3118  3072  3042  3113  3286  3475  3623  3755  3917  4110  4307  4503  4700  4898  5080  5223  5322  5383  5417  5445  5486  5550  5627  5716  5824  5931  5983  5948  5867  5814  5832  5909  6006  6098  6185  6259  6287  6228  6089  5939  5857  5854  5881  5884  5850  5805  5794  5829  5870  5879  5860  5840  5852  5933  6077  6213  6250  6190  6142  6197  6317  6395  6396  6376  6393  6443  6485  6495  6483  6466  6447  6435  6449  6500  6569  6630  6674  6706  6722  6725  6727  6742  6759  6750  6695  6620  6578  6589  6605  6562  6455  6363  6379  6509  6644  6657  6535  6376  6273  6245  6268  6320  6377  6421  6435  6423  6407  6404  6411  6400  6354  6277  6173  6044  5930  5863  5807  5697  5545  5431  5406  5446  5515  5617  5735  5777  5668  5445  5219  5054  4938  4837  4751  4709  4728  4770  4771  4715  4658  4628  4573  4449  4295  4183  4121  4075  4027  3978  3916  3821  3699  3575  3452  3326  3213  3136  3088  3037  2977  2937  2924  2886  2785  2662  2588  2565  2536  2454  2328  2209  2135  2081  1988  1856  1767  1775  1832  1866  1855  1808  1729  1629  1544  1494  1459  1407  1338  1267  1191  1098   994   902   837   800   780   757   720   670   623   594   561   483   365   268   227   211   175   119    74    65    93   142   178   163   107    75   109   167   179   129    72    53    58    42     9     2    37    85   115   128   141   157   152   113    69    42    18   -26   -86  -139  -178  -191  -159   -78    33   151   232   230   146    34   -50   -82   -64   -34   -32   -54   -60   -19    47    97    99    65    33    14    -3    -2    62   173   234   190    80   -27  -103  -136  -145  -182  -270  -343  -321  -210   -87   -14    -7   -44   -91  -116  -123  -138  -152  -120   -41    31    73   114   187   266   299   268   197   119    59    31    29    21   -28  -118  -201  -221  -175  -103   -37    21    59    40   -53  -186  -276  -267  -171   -58    19    75   142   192   173    93    28    33    81   102    59   -20   -88  -121  -119   -81   -17    27    17   -22   -66   -38   -15   -40  -144  -363  -720 -1154 -1454
 41184 -1272  -881  -459  -195   -29   137   298   398   408   345   222   139   113   137   166   157   101    34    10    62   165   247   232   115   -33  -122  -113   -53   -46  -146  -298  -407  -426  -349  -200   -61   -17   -54   -56    41   173   235   204   139    96    90   107   120   111    76    16   -64  -123  -103     0    99   108    37   -26   -40   -45   -61   -36    58   168   228   236   214   168   121   109   144   181   167   106    52    44    65    91   113   115    76    20     2    38    91   132   165   202   231   236   228   232   251   277   311   343   352   336   339   402   512   610   655   673   744   923  1156  1331  1403  1440  1511  1609  1694  1747  1768  1768  1752  1714  1646  1575  1543  1583  1689  1808  1854  1797  1698  1643  1649  1672  1666  1620  1545  1468  1425  1411  1384  1331  1271  1198  1114  1068  1097  1153  1173  1158  1155  1184  1241  1330  1444  1545  1603  1623  1636  1663  1708  1771  1850  1935  2017  2088  2152  2221  2291  2332  2315  2256  2203  2187  2189  2170  2123  2075  2041  2007  1954  1909  1917  1989  2087  2167  2222  2282  2365  2456  2516  2526  2510  2510  2537  2581  2652  2773  2914  3006  3030  3053  3126  3208  3226  3174  3120  3129  3192  3275  3381  3517  3639  3705  3752  3853  4031  4266  4541  4820  5053  5212  5315  5402  5507  5625  5721  5759  5754  5758  5805  5880  5964  6053  6130  6153  6101  6005  5913  5849  5810  5784  5768  5789  5874  5995  6076  6054  5944  5832  5799  5853  5935  5985  6010  6051  6106  6129  6115  6111  6139  6179  6211  6237  6256  6243  6180  6094  6061  6131  6269  6389  6442  6441  6429  6450  6514  6585  6618  6601  6558  6523  6510  6517  6530  6536  6519  6485  6470  6516  6625  6744  6804  6776  6669  6527  6412  6374  6399  6412  6368  6316  6323  6366  6362  6264  6117  6019  6031  6121  6204  6234  6215  6173  6137  6128  6138  6140  6109  6043  5958  5855  5738  5631  5567  5542  5535  5541  5560  5556  5496  5391  5287  5216  5178  5148  5093  5003  4898  4799  4705  4622  4564  4512  4416  4255  4081  3965  3919  3879  3789  3665  3577  3548  3552  3563  3565  3525  3414  3248  3068  2905  2782  2734  2765  2816  2804  2724  2644  2611  2586  2508  2380  2247  2131  2026  1929  1842  1768  1730  1758  1832  1887  1870  1793  1707  1647  1610  1580  1551  1522  1481  1416  1322  1207  1094  1013   966   923   845   706   518   339   245   248   275   235   100   -72  -194  -214  -169  -147  -190  -248  -245  -170   -84   -44   -52   -69   -67   -47   -20    21    82   131   128    64   -26  -115  -188  -230  -205  -116   -30   -21   -94  -194  -265  -278  -236  -170  -138  -167  -191  -119    47   212   288   261   150   -11  -157  -219  -197  -154  -147  -176  -200  -184  -138   -91   -50   -11    11    13    17    36    33   -10   -51   -51   -39   -50   -67   -47    10    52    12  -100  -199  -209  -153  -107  -108  -135  -172  -208  -219  -173   -77    18    59    21   -83  -204  -256  -188   -56    14   -25   -95   -89     7   117   163   136    88    71    77    63    19   -14    -3    33    44     0   -75  -124  -120   -80   -25    36    89   109   103   109   150   189   172    92    -6   -80  -128  -176  -230  -262  -246  -173   -54    65   122    93    43    15    50    22   -93  -260  -502  -916 -1470 -1870
 41199 -1251  -751  -199   103   130    34   -42   -66   -54   -19    -2    27    47    67    98   122   106    49     7    32   107   157   135    58   -22   -57   -17    69   139   147   102    20  -105  -248  -313  -239   -73    73   139   129    62   -27   -71   -32    35    60    39     4   -33   -80  -129  -171  -199  -203  -177  -133   -80   -10    80   166   210   201   154    90    44    50    90    99    51     0     6    75   151   182   156    93    20   -37   -65   -67   -55   -39   -25   -26   -35   -13    49   120   169   205   247   285   303   314   327   319   285   257   280   371   519   683   800   839   844   884   982  1118  1278  1448  1609  1746  1851  1904  1881  1795  1689  1627  1647  1722  1777  1775  1741  1682  1574  1438  1360  1395  1483  1534  1528  1521  1547  1572  1541  1460  1378  1321  1264  1190  1124  1099  1105  1123  1160  1211  1236  1210  1177  1203  1284  1351  1369  1395  1490  1624  1718  1750  1767  1831  1969  2158  2348  2482  2524  2498  2466  2454  2431  2374  2304  2238  2158  2052  1954  1891  1863  1876  1935  2002  2017  1962  1886  1873  1963  2099  2199  2256  2319  2401  2478  2564  2701  2878  3037  3142  3201  3229  3224  3191  3157  3162  3219  3303  3370  3400  3405  3414  3452  3523  3624  3750  3885  4031  4219  4463  4707  4893  5036  5176  5309  5415  5491  5544  5583  5628  5709  5838  5985  6092  6119  6102  6113  6167  6201  6168  6114  6100  6107  6088  6053  6038  6029  5987  5933  5923  5957  5959  5871  5737  5645  5640  5706  5812  5931  6028  6076  6075  6058  6046  6037  6038  6083  6176  6270  6313  6315  6343  6440  6552  6588  6538  6473  6458  6487  6523  6550  6580  6615  6628  6604  6571  6556  6547  6510  6432  6336  6275  6301  6403  6502  6522  6473  6427  6427  6453  6465  6443  6400  6358  6323  6294  6296  6348  6426  6483  6494  6458  6374  6257  6165  6152  6202  6244  6223  6123  5973  5825  5735  5720  5761  5823  5872  5875  5818  5716  5591  5462  5360  5303  5265  5202  5098  4997  4961  4991  5008  4934  4783  4624  4498  4396  4291  4184  4105  4081  4108  4134  4095  3981  3849  3753  3686  3614  3514  3395  3273  3169  3097  3048  2999  2935  2859  2793  2766  2783  2795  2733  2583  2408  2280  2207  2142  2060  1994  1973  1964  1907  1799  1712  1700  1731  1738  1712  1686  1669  1627  1525  1374  1237  1171  1159  1123  1012   861   737   662   601   516   407   309   250   216   195   181   155    90    13   -18    -2     9    -7    -2    68   175   248   243   169    74    19    23    45    30   -18   -63   -88  -100   -93   -66   -50   -68  -105  -144  -181  -212  -214  -178  -119   -62   -26   -19   -31   -45   -61   -86  -118  -142  -141  -123  -109  -105  -110  -129  -158  -160   -97    37   207   327   308   155    -8   -59    -6    24   -50  -163  -186  -112   -53   -74  -143  -234  -349  -424  -354  -134   110   248   253   180    71   -50  -139  -151  -121  -132  -212  -288  -278  -186   -80   -17    13    49    89    96    76    70    65    12   -68   -89    -4   130   230   256   221   142    39   -45   -61    -1    84   129    99    16   -48   -47     0    23   -13   -72   -96   -86   -78   -78   -68   -57   -72  -119  -163  -158   -93   -17    10   -15   -41   -26    25    97   179   212   223   177    89   -69  -376  -877 -1462 -1838
 41213 -1184  -860  -443  -164   -58   -33   -31   -45   -52    -5    70   157   156    47  -102  -187  -152   -25   121   232   279   261   197   121    57    11   -16   -27   -27   -18     9    58   101    97    29   -78  -178  -230  -218  -156   -83   -48   -57   -69   -43     7    51    80   102   108    65   -33  -138  -169  -105    -1    64    56    -5   -62   -64    -5    77   132   125    61    -7   -26    22   116   213   277   289   240   137    12   -85  -120   -96   -34    33    72    80    89   117   149   183   237   296   315   270   189   123   100   117   169   272   438   634   818   972  1083  1147  1196  1277  1399  1511  1576  1615  1675  1776  1882  1927  1883  1798  1733  1693  1650  1621  1656  1748  1823  1828  1780  1720  1661  1609  1591  1615  1656  1685  1681  1624  1508  1378  1307  1308  1310  1253  1162  1114  1130  1171  1217  1295  1407  1499  1508  1445  1390  1400  1446  1470  1469  1490  1562  1671  1787  1894  2000  2112  2201  2247  2290  2379  2483  2528  2508  2470  2419  2327  2206  2099  2013  1928  1845  1765  1690  1635  1635  1696  1796  1910  2026  2128  2190  2218  2259  2335  2431  2539  2653  2732  2750  2755  2817  2948  3100  3211  3232  3149  3009  2903  2890  2939  2976  2994  3065  3245  3489  3695  3810  3870  3943  4050  4166  4298  4497  4770  5047  5247  5349  5392  5444  5556  5713  5847  5911  5931  5956  6012  6100  6190  6231  6206  6154  6131  6149  6174  6174  6151  6118  6083  6053  6053  6098  6150  6128  6005  5844  5753  5776  5864  5920  5906  5886  5961  6137  6305  6355  6290  6195  6155  6193  6257  6285  6273  6266  6294  6343  6385  6405  6404  6412  6460  6529  6565  6552  6524  6496  6445  6370  6319  6334  6397  6468  6532  6584  6623  6656  6696  6731  6726  6660  6551  6440  6362  6334  6351  6398  6439  6438  6394  6331  6268  6220  6211  6249  6289  6264  6160  6031  5939  5899  5900  5925  5954  5964  5947  5907  5866  5847  5847  5831  5768  5671  5570  5470  5342  5189  5067  5018  5015  4996  4929  4829  4738  4689  4662  4589  4424  4209  4042  3981  3996  4024  4017  3961  3876  3794  3720  3632  3517  3402  3324  3287  3267  3222  3127  3006  2928  2921  2911  2803  2610  2454  2415  2440  2426  2366  2341  2376  2391  2325  2228  2179  2179  2166  2084  1943  1806  1723  1688  1661  1624  1591  1577  1569  1533  1463  1381  1291  1167  1011   867   783   774   816   837   769   613   436   292   189   120    95   130   215   297   310   219    61   -84  -170  -199  -191  -146   -55    45    88    63    31    37    52    33    -5   -22   -22   -64  -159  -237  -229  -166  -139  -182  -234  -228  -165   -86   -19    25    32    -7   -66   -85   -38    46   129   179   179   125    49    -1     1    42    78    81    58    30    11    11    33    69   100   122   155   201   208   116   -48  -182  -197  -100    12    49     1   -85  -165  -188  -130   -37    10   -17   -91  -174  -241  -262  -223  -167  -171  -250  -315  -273  -137     2    80    99    91    78    63    40    13   -10   -30   -38     2   106   216   244   171    72    33    54    64    14   -58   -76   -17    50    49   -21  -100  -143  -151  -119   -38    53    83    40   -10   -12    14     9   -59  -162  -239  -241  -176   -97   -44    -5    34    22   -27  -153  -306  -453  -638  -938 -1339 -1657
 41228 -1562 -1192  -717  -419  -275  -164   -62    -2    18    34    32    58    98   151   199   203   152    82    38    16   -12   -62   -98   -71    23   112   111    32   -20    13    87   121    96    47    14    20    62   106    98    23   -79  -152  -165  -118   -21    82   108    10  -142  -230  -223  -184  -164  -142  -101   -70   -65   -58   -30   -16   -50  -128  -193  -181   -72    83   211   281   312   312   255   136    17   -15    52   160   237   264   259   250   251   256   253   230   184   123    56     5    10    78   160   227   312   459   648   805   868   853   852   944  1109  1261  1354  1423  1501  1572  1612  1630  1650  1696  1768  1830  1837  1793  1749  1746  1777  1813  1824  1799  1750  1713  1712  1738  1768  1784  1780  1746  1668  1547  1417  1330  1294  1284  1311  1397  1493  1499  1387  1248  1187  1224  1296  1345  1392  1483  1613  1713  1731  1678  1612  1565  1525  1496  1525  1634  1770  1862  1898  1939  2046  2196  2297  2297  2246  2236  2296  2384  2454  2475  2398  2195  1940  1758  1697  1692  1677  1670  1723  1821  1896  1905  1871  1859  1932  2094  2285  2441  2540  2589  2603  2614  2659  2742  2833  2917  2985  3027  3065  3121  3169  3168  3132  3098  3086  3103  3151  3222  3292  3338  3369  3422  3543  3760  4054  4350  4574  4729  4865  5023  5208  5391  5518  5571  5594  5650  5751  5853  5912  5936  5953  5974  6009  6066  6123  6146  6132  6104  6062  5989  5916  5912  5988  6073  6101  6087  6098  6159  6222  6220  6141  6024  5918  5862  5873  5929  5979  5996  5985  5964  5950  5968  6032  6133  6247  6339  6367  6332  6297  6317  6370  6400  6406  6438  6507  6552  6522  6453  6420  6446  6486  6482  6417  6329  6287  6318  6376  6395  6365  6333  6355  6439  6537  6590  6596  6591  6588  6577  6549  6507  6452  6392  6346  6338  6349  6330  6271  6239  6279  6333  6307  6204  6113  6085  6075  6022  5919  5804  5716  5666  5635  5618  5608  5575  5504  5433  5400  5390  5367  5338  5341  5379  5396  5341  5229  5106  5016  4975  4951  4874  4714  4523  4374  4293  4250  4207  4154  4098  4040  3956  3816  3625  3449  3340  3281  3229  3191  3194  3218  3208  3134  3019  2923  2892  2891  2828  2678  2519  2422  2371  2322  2261  2205  2154  2092  2014  1937  1877  1835  1817  1835  1870  1869  1805  1730  1711  1733  1697  1549  1361  1249  1250  1306  1334  1295  1192  1052   906   769   634   498   387   325   309   308   296   273   258   268   297   308   270   194   112    68    88   123    76   -74  -237  -314  -276  -147    15   126   130    60    -2   -19    -6    22    73   140   178   145    57   -10   -19    -8   -40  -107  -145  -124   -79   -46   -29   -22   -21    -1    44    79    70    26   -27   -74   -96   -79   -42   -12    18    72   132   160   149   123   107   106    97    38   -88  -234  -316  -309  -250  -174   -85     3    62    60     0   -66   -83   -48    -6     2   -24   -66   -98   -95   -44    30    68    35   -31   -63   -31    28    49     7   -41   -21    67   148   156    88   -21  -114  -129   -61    19    28   -52  -166  -229  -207  -126   -36    19    39    50    78   118   151   161   142    89    17   -34   -37    -4    13    -8   -46   -61   -48   -23     2    37    83   130   158   160   110    66   -12  -116  -232  -420  -815 -1431 -1974
 41244 -1285 -1003  -612  -318  -138   -18    61    79    30   -45  -116   -99   -32    39   105   176   223   189    75   -29   -48   -11   -20  -111  -211  -233  -171   -84   -33   -49  -107  -139   -97     7   131   221   226   138    17   -63   -83   -74   -78   -89   -52    60   185   236   204   127    20  -115  -235  -280  -239  -165   -98   -31    43    88    61   -16   -79   -86   -34    51   136   197   222   203   147    82    25   -26   -71   -79   -46   -30   -80  -176  -245  -238  -158   -12   204   422   511   424   275   212   260   341   378   362   345   400   575   824  1043  1175  1259  1352  1455  1533  1577  1613  1665  1722  1741  1690  1593  1506  1452  1428  1452  1529  1623  1691  1729  1736  1696  1611  1518  1453  1432  1456  1510  1560  1578  1558  1520  1497  1512  1543  1536  1458  1336  1214  1113  1042  1027  1091  1208  1296  1286  1200  1132  1140  1191  1236  1282  1368  1484  1562  1578  1592  1667  1788  1908  2021  2139  2235  2251  2172  2067  2024  2042  2049  1992  1896  1812  1764  1740  1717  1685  1646  1610  1603  1637  1679  1685  1676  1712  1813  1941  2047  2111  2142  2171  2240  2365  2514  2655  2789  2931  3063  3151  3182  3174  3144  3107  3069  3025  2967  2918  2915  2968  3071  3207  3351  3482  3595  3698  3804  3938  4101  4269  4418  4564  4743  4958  5181  5386  5554  5668  5729  5784  5874  5973  6024  6010  5979  5993  6065  6145  6180  6174  6163  6146  6100  6014  5914  5851  5872  5966  6072  6143  6181  6198  6188  6142  6076  6015  5964  5903  5817  5737  5724  5807  5946  6074  6177  6271  6338  6325  6222  6074  5942  5883  5926  6037  6138  6206  6289  6420  6559  6646  6638  6534  6387  6280  6259  6323  6445  6575  6644  6627  6573  6540  6533  6522  6488  6428  6354  6303  6312  6383  6461  6478  6401  6277  6206  6227  6276  6281  6237  6187  6164  6161  6147  6103  6044  5991  5955  5933  5905  5840  5744  5659  5608  5569  5534  5525  5545  5563  5574  5603  5646  5656  5598  5486  5360  5242  5130  5020  4915  4813  4713  4612  4515  4429  4357  4307  4292  4300  4282  4180  4000  3821  3728  3719  3726  3696  3629  3540  3430  3288  3129  2991  2904  2852  2802  2744  2698  2668  2642  2611  2569  2507  2431  2359  2303  2268  2240  2195  2143  2109  2065  1943  1748  1571  1493  1516  1597  1693  1753  1736  1653  1561  1507  1486  1455  1379  1255  1118  1008   934   872   789   671   523   379   278   220   158    64   -10    15   138   241   211    71   -60  -112  -106   -88   -76   -66   -53   -52   -82  -125  -122   -37    95   183   149    13  -126  -181  -135   -33    43    39   -38  -118  -133   -72    29   122   175   178   141    75    -2   -72  -118  -127   -95   -29    47   106   134   138   141   149   133    61   -40  -106  -103   -61   -26   -17   -21    -7    38    88    92    37   -35   -70   -52     0    69   142   179   136    18  -109  -164  -109    14   119   143    96    36     0   -21   -42   -55   -55   -53   -39    25   140   232   220   108   -24   -98   -99   -70   -41   -20    -5     5    17    10   -39  -112  -152  -130   -57    15    33   -22  -100  -138  -121   -67     2    70   112   118    96    68    52    65   102   115    72     8   -15    12    42    30   -15   -67  -101   -95   -49   -37   -47  -104  -154  -195  -322  -655 -1171 -1613
 41259 -1017  -778  -408  -142   -27    17    77   152   190   179   141   157   178   169   125    57   -17   -65   -57    -8    32    45    49    72   108   117    68    -8   -45   -27   -10   -33   -61   -44    19    87   123   108    44   -38   -94  -100   -74   -38    -1    21     4   -47   -81   -59   -12     3   -21   -39    -3    79   163   212   240   280   331   344   299   254   268   319   320   229   103    30    31    67   115   173   208   189   139   115   135   179   233   306   408   512   555   501   390   308   314   408   552   703   819   878   893   921  1010  1148  1274  1357  1438  1566  1727  1851  1890  1867  1851  1862  1856  1802  1730  1684  1661  1641  1631  1649  1669  1641  1559  1479  1459  1509  1594  1666  1684  1644  1569  1475  1371  1285  1240  1221  1200  1194  1237  1316  1370  1350  1271  1190  1160  1198  1288  1404  1519  1590  1591  1538  1474  1427  1404  1423  1510  1658  1821  1959  2082  2224  2380  2461  2388  2206  2063  2053  2128  2201  2241  2246  2211  2143  2059  1965  1863  1764  1671  1585  1527  1521  1553  1594  1641  1716  1833  1983  2129  2224  2255  2265  2316  2436  2589  2722  2820  2893  2927  2909  2882  2917  3016  3107  3142  3140  3126  3113  3132  3214  3328  3408  3429  3421  3428  3480  3595  3773  3983  4184  4364  4535  4700  4841  4953  5052  5155  5266  5390  5533  5684  5800  5846  5835  5817  5830  5879  5953  6021  6049  6037  6017  6004  6007  6056  6147  6228  6262  6274  6293  6285  6195  6048  5943  5936  5983  6011  5998  5958  5909  5887  5927  6026  6122  6145  6093  6040  6048  6100  6153  6209  6266  6273  6207  6130  6122  6188  6279  6359  6426  6498  6574  6626  6620  6551  6448  6350  6303  6361  6524  6701  6777  6725  6605  6491  6425  6425  6472  6521  6536  6516  6481  6445  6407  6351  6287  6266  6318  6396  6427  6381  6288  6200  6155  6141  6130  6118  6099  6042  5962  5928  5964  6015  6044  6064  6062  5998  5877  5754  5659  5586  5531  5483  5410  5298  5190  5124  5078  5010  4919  4845  4823  4848  4865  4821  4719  4609  4512  4408  4291  4194  4139  4095  4014  3883  3721  3559  3424  3342  3318  3316  3291  3234  3169  3104  3020  2922  2859  2861  2877  2822  2692  2563  2484  2421  2313  2147  1993  1944  2015  2111  2130  2071  2002  1951  1890  1808  1741  1720  1725  1709  1653  1585  1537  1514  1483  1410  1308  1210  1097   915   674   468   376   370   368   333   297   300   338   371   358   277   139    -5  -102  -126   -96   -42     5    20   -16   -97  -170  -180  -127   -63   -29   -20   -23   -26   -15    19    64    98   121   133   130   122   114    80    14   -25    -5    19    -8   -47   -27    17   -13  -132  -235  -239  -178  -145  -179  -234  -250  -229  -203  -158   -56    74   144    98   -24  -151  -234  -265  -240  -162   -70   -18   -19   -26    -3    47   117   200   275   312   295   236   175   152   173   201   196   153   100    63    40    15   -16   -35   -29   -18   -21   -33   -44   -48   -42   -27   -21   -31   -36   -10    42    96   131   124    53   -56  -129  -119   -62   -19    12    80   172   207   133    -5  -116  -141   -91   -18    34    64    81    79    29   -69  -161  -167   -71    45    80    10   -89  -129   -76    30   111   110    37   -77  -143  -215  -287  -334  -396  -608 -1025 -1444
 41273 -1412 -1058  -604  -287  -130   -66   -31    18    81   108    43   -23   -60   -74   -91   -99   -76   -37    -9     8    38    83   136   206   292   330   262   124    25    16    44    27   -43  -118  -159  -171  -158  -110   -28    52    84    44   -31   -80   -78   -61   -70   -98  -108   -76   -14    45    81   100   101    73    43    55    83    47   -58  -127   -68    83   198   185    72   -35   -60   -14    48   102   142   146    89     7   -19    41   130   177   189   210   239   252   262   297   352   419   508   620   711   736   717   723   790   898  1027  1200  1410  1577  1635  1639  1676  1738  1767  1768  1769  1758  1723  1703  1718  1729  1688  1608  1559  1600  1711  1794  1767  1649  1520  1428  1377  1375  1422  1484  1514  1494  1436  1365  1307  1272  1250  1230  1213  1208  1209  1217  1257  1342  1429  1447  1379  1288  1246  1268  1332  1436  1596  1781  1901  1904  1854  1862  1956  2085  2191  2248  2241  2173  2086  2026  2002  2017  2066  2101  2056  1938  1819  1748  1716  1700  1679  1627  1531  1423  1372  1421  1547  1682  1774  1823  1857  1900  1968  2059  2149  2224  2293  2374  2470  2584  2732  2915  3083  3175  3196  3211  3260  3311  3322  3288  3225  3156  3127  3178  3286  3378  3415  3427  3463  3539  3643  3762  3890  3999  4072  4150  4296  4517  4758  4969  5133  5265  5404  5573  5736  5815  5794  5763  5806  5911  6015  6095  6149  6152  6104  6057  6059  6095  6129  6159  6214  6297  6367  6379  6324  6218  6095  6010  6011  6091  6178  6185  6101  5989  5918  5904  5941  6014  6078  6081  6021  5950  5932  5984  6066  6110  6097  6071  6091  6170  6282  6391  6461  6456  6375  6282  6274  6376  6503  6542  6472  6367  6297  6267  6270  6338  6482  6639  6717  6675  6542  6391  6315  6354  6448  6508  6510  6482  6445  6406  6382  6381  6390  6385  6351  6291  6219  6158  6132  6142  6141  6079  5964  5875  5881  5965  6039  6029  5934  5820  5743  5701  5661  5612  5564  5508  5415  5289  5179  5120  5107  5122  5149  5150  5104  5029  4940  4808  4619  4434  4339  4348  4403  4425  4384  4289  4149  3964  3759  3584  3480  3455  3473  3476  3434  3354  3241  3107  2997  2942  2905  2820  2696  2619  2639  2700  2716  2654  2548  2447  2364  2260  2114  1974  1930  2003  2095  2079  1951  1810  1726  1673  1612  1555  1526  1518  1511  1505  1505  1490  1422  1291  1149  1044   956   838   697   582   506   433   330   204   108    93   139   167   128    60    21    11     5     9    39    75    85    73    57    41    26    14   -11   -60   -96   -62    48   183   267   263   199   143   119   100    71    52    55    61    58    58    68    59    -1  -101  -178  -185  -130   -48    32    87    84    21   -54   -84   -71   -71  -110  -151  -150   -94   -16    18   -16   -69   -67    -3    76   135   161   161   157   174   190   144    15  -124  -188  -158   -76    17    97   137   119    48   -61  -178  -254  -256  -207  -144   -67    32   128   171   151    97    30   -46  -131  -200  -222  -180  -104   -55   -59   -66   -26    37    76    80    68    47    20     0    -9   -19   -38   -41     0    69   125   146   139   112    60     0   -31    -3    59   111   123    90    24   -48   -98  -107   -79   -32    -2   -12   -38   -35   -35   -26   -69  -148  -255  -454  -844 -1398 -1846
 41288 -1375  -910  -421  -149   -33    54   124   145   135   120    51   -35  -110  -108   -20    93   153   126    53    -5   -31   -40   -36    -3    46    69    59    66   110   128    75     2   -35   -54   -82   -89   -27    84   158   135    61    25    39    42    14     5    34    43   -20  -138  -249  -313  -315  -272  -223  -198  -185  -153   -85     5    85   125   141   171   207   182    66   -53   -55    66   210   282   280   267   296   362   408   388   318   262   244   243   249   297   401   523   605   624   618   656   764   893   992  1070  1170  1304  1451  1585  1684  1730  1729  1703  1677  1655  1618  1549  1470  1430  1454  1509  1544  1554  1570  1603  1643  1692  1741  1742  1653  1499  1361  1310  1361  1466  1545  1564  1564  1603  1679  1723  1688  1590  1473  1375  1342  1396  1478  1506  1469  1421  1395  1381  1388  1442  1544  1660  1750  1789  1792  1811  1884  1957  1933  1810  1712  1754  1931  2124  2205  2143  2015  1926  1912  1949  2000  2040  2039  1969  1857  1758  1712  1728  1772  1769  1653  1459  1312  1296  1385  1491  1569  1643  1751  1882  2000  2085  2147  2202  2278  2413  2598  2759  2834  2866  2953  3107  3246  3303  3291  3262  3264  3303  3340  3343  3330  3338  3361  3359  3322  3298  3338  3442  3572  3694  3812  3950  4111  4281  4454  4627  4799  4976  5167  5361  5524  5628  5679  5711  5761  5828  5889  5929  5957  5988  6018  6042  6070  6100  6115  6109  6098  6099  6124  6166  6198  6203  6183  6151  6115  6099  6133  6222  6314  6343  6292  6186  6060  5950  5894  5888  5894  5890  5889  5920  6001  6114  6206  6228  6181  6114  6091  6132  6214  6307  6385  6427  6418  6385  6382  6424  6459  6422  6329  6276  6330  6444  6524  6543  6540  6541  6546  6550  6538  6491  6417  6365  6390  6480  6561  6580  6571  6599  6643  6615  6494  6366  6314  6332  6356  6346  6296  6195  6050  5922  5871  5903  5976  6035  6036  5967  5857  5736  5596  5450  5375  5442  5611  5753  5778  5698  5584  5483  5391  5292  5189  5106  5068  5067  5042  4944  4798  4687  4644  4610  4493  4277  4044  3890  3835  3837  3846  3843  3833  3824  3796  3712  3569  3414  3288  3169  3024  2858  2720  2661  2693  2772  2835  2846  2806  2742  2673  2598  2507  2404  2312  2246  2201  2163  2118  2062  1997  1917  1819  1724  1654  1599  1544  1499  1487  1504  1517  1497  1449  1408  1388  1351  1231  1024   811   677   629   604   541   435   340   302   310   321   312   285   246   203   176   169   163   137    97    69    68    76    62    27     2    26   111   233   351   420   392   269   136    86   127   184   182   102     5   -27     6    32    12   -17   -28   -30   -31   -15    31    82    91    58    40    82   162   221   210   121     2   -74   -81   -46   -15    -8   -23   -40   -43   -43   -58   -74   -49    36   151   221   191    94    14    -4    14    42    79   125   151   137   106    99   109    88    20   -45   -50    17   121   207   243   219   131     0  -110  -131   -61    30    68    30   -39   -72   -34    39    76    27   -88  -193  -222  -172   -94   -27     9    10   -15   -46   -78  -129  -179  -174   -99    -7    49    79   121   192   250   229   126    25     0    32    66    76    75    78    71    34   -24   -69  -108   -92   -77   -79  -156  -408  -894 -1498 -1901
 41304 -1329  -891  -403  -115   -37   -71  -116   -94    -1    95   118   130   145   149   110    32   -39   -56    -1    87   145   144   111    80    68    93   146   176   157   128   125   116    50   -56  -140  -163  -130   -74   -37   -47   -79   -92   -91   -97   -91   -41    29    53     4   -74  -128  -137  -104   -36    59   155   212   193   107    25     6    34    63    92   141   188   189   155   150   198   244   226   155   100   110   168   232   275   296   309   321   317   281   229   213   282   426   582   711   825   947  1070  1171  1250  1313  1365  1433  1548  1690  1796  1821  1786  1747  1734  1720  1671  1609  1591  1624  1643  1593  1495  1423  1417  1452  1482  1489  1498  1552  1656  1733  1695  1564  1448  1400  1373  1327  1291  1296  1326  1336  1312  1299  1349  1442  1500  1484  1431  1390  1365  1349  1352  1363  1361  1368  1451  1614  1767  1843  1876  1925  1983  2003  1977  1957  1980  2024  2041  2036  2054  2089  2077  2008  1952  1949  1950  1904  1826  1750  1682  1609  1530  1462  1430  1441  1466  1474  1486  1530  1593  1631  1649  1702  1828  1999  2163  2293  2375  2400  2388  2396  2477  2631  2804  2933  3005  3050  3115  3209  3303  3364  3410  3472  3534  3540  3473  3382  3335  3358  3409  3434  3438  3480  3596  3763  3939  4103  4240  4353  4483  4663  4851  4988  5087  5203  5339  5456  5540  5627  5758  5904  5983  5961  5913  5924  5982  6027  6049  6090  6169  6251  6295  6280  6216  6136  6091  6101  6127  6124  6102  6085  6070  6040  5998  5958  5940  5963  6020  6069  6075  6053  6043  6053  6067  6082  6111  6148  6159  6109  6001  5895  5875  5975  6145  6285  6331  6305  6277  6297  6363  6436  6495  6540  6561  6542  6500  6484  6508  6532  6521  6500  6499  6507  6507  6527  6588  6619  6529  6347  6220  6249  6379  6464  6424  6313  6234  6226  6253  6275  6286  6270  6187  6050  5939  5918  5962  5993  5971  5915  5880  5889  5902  5857  5748  5626  5519  5413  5326  5319  5410  5539  5612  5563  5379  5134  4940  4840  4793  4759  4745  4738  4682  4559  4443  4405  4416  4395  4325  4248  4172  4051  3873  3701  3587  3504  3399  3293  3242  3238  3219  3164  3094  3007  2882  2743  2654  2649  2676  2626  2455  2249  2130  2121  2154  2170  2172  2184  2198  2180  2129  2076  2019  1924  1786  1655  1574  1542  1530  1502  1444  1382  1342  1315  1270  1209  1169  1162  1145  1073   969   889   827   723   562   390   251   150    76    31    18    19     1   -38   -61   -41    -3    15     9    -4   -26   -65  -110  -126  -103   -72   -66   -75   -78   -89  -120  -136   -88     4    71    69    14   -47   -74   -51     0    33    22   -19   -51   -38    12    48    33    -9   -33   -29   -18    -8     8    25    25    11    12    39    74    97   103    94    80    67    46    20    19    41    26   -69  -188  -222  -134     4    99   109    44   -65  -177  -225  -162    -7   145   204   149    45   -25   -30     8    38     0  -105  -200  -217  -182  -178  -234  -308  -346  -318  -225   -89    47   155   229   269   264   194    67   -63  -142  -169  -186  -213  -216  -166   -89   -48   -73  -115   -88    27   143   168   125   101   124   152   170   209   258   245   141    -6  -135  -222  -261  -240  -159   -51    33    29     3   -46   -96  -186  -420  -880 -1472 -1887
 41319 -1124  -759  -384  -208  -170  -116    -9    80   104   105   122   197   245   220   148    91    89   143   226   305   361   384   358   281   196   146   109    19  -124  -235  -230  -126   -13    26   -20  -109  -189  -232  -214  -129   -44   -58  -163  -232  -179   -54    30    29   -31  -102  -147  -152  -107   -15    73    91    35   -39   -82   -75    -5   115   224   253   190    78   -29   -89   -82   -15    91   214   317   361   344   321   336   368   360   296   227   213   271   371   484   592   670   709   745   840  1025  1259  1468  1617  1724  1814  1866  1839  1746  1654  1615  1627  1642  1621  1584  1583  1622  1660  1662  1618  1521  1398  1328  1374  1514  1657  1722  1682  1572  1472  1453  1511  1578  1589  1529  1419  1290  1181  1121  1120  1180  1297  1429  1506  1506  1467  1419  1374  1363  1407  1465  1475  1448  1448  1495  1566  1649  1735  1793  1805  1798  1804  1835  1893  1969  2028  2027  1978  1942  1958  2000  2021  2004  1971  1942  1911  1856  1788  1736  1698  1646  1581  1537  1530  1545  1566  1585  1591  1566  1518  1496  1548  1661  1779  1882  2003  2151  2281  2358  2404  2466  2572  2700  2804  2870  2946  3086  3271  3411  3447  3429  3450  3536  3631  3663  3605  3478  3356  3314  3359  3439  3500  3542  3587  3649  3741  3893  4119  4384  4630  4822  4954  5035  5089  5159  5281  5447  5596  5672  5675  5656  5669  5737  5826  5881  5894  5905  5954  6045  6151  6230  6242  6182  6107  6096  6172  6292  6394  6437  6414  6343  6254  6190  6174  6184  6171  6119  6055  5992  5925  5868  5853  5878  5919  5980  6082  6196  6263  6270  6242  6190  6107  6030  6028  6132  6282  6379  6371  6288  6197  6142  6140  6204  6329  6466  6560  6608  6653  6696  6682  6594  6499  6472  6513  6557  6556  6505  6428  6342  6249  6164  6131  6171  6240  6259  6210  6157  6171  6246  6311  6302  6225  6151  6141  6177  6197  6162  6082  5973  5838  5704  5632  5643  5683  5675  5595  5461  5308  5189  5161  5222  5292  5292  5214  5113  5052  5048  5064  5056  5006  4917  4786  4607  4407  4233  4108  4044  4052  4088  4051  3904  3729  3620  3568  3522  3461  3382  3287  3207  3173  3155  3088  2961  2826  2709  2592  2487  2438  2455  2496  2496  2404  2218  2023  1942  1999  2091  2110  2040  1923  1794  1677  1583  1506  1464  1486  1542  1553  1502  1465  1494  1531  1509  1439  1370  1307  1226  1131  1049   987   917   820   699   571   466   414   383   292   116   -55  -114   -40   101   230   294   296   286   282   243   149    58    24    22     8   -11   -13     6    55   139   222   228   126   -21  -128  -172  -191  -208  -203  -149   -45    82   192   248   249   233   234   248   245   211   156    88    -3  -118  -214  -240  -188   -84    34   132   176   162   107    35   -36   -99  -145  -177  -194  -176  -108   -17    63   131   179   161    55   -67  -112   -66     5    56    83    94    75     5  -103  -196  -202   -99    45   135   139   111   112   140   149   111    39   -26   -47   -12    37    59    54    48    38     0   -50   -69   -50   -57  -118  -165  -127   -30    60   120   153   147   104    80   112   164   172   126    60    15    16    50    59    13   -43   -68   -92  -163  -260  -315  -279  -158     1   130   165    63   -61  -178  -258  -333  -501  -852 -1330 -1670
 41334 -1245  -898  -489  -269  -222  -199  -123   -23    77   203   313   368   306   198   127    99    75    49    42    43    13   -48   -92   -77   -14    61   134   188   181    90   -36  -114  -110   -60    -6    34    50    34    -9   -55   -70   -48   -17    -6   -30   -68   -62    24   124   112   -35  -186  -210  -123   -31    12    28    41    49    68   122   191   212   164    87    33    15    24    52    98   154   205   243   280   327   368   378   371   397   494   637   750   768   698   619   615   713   873  1047  1207  1334  1407  1433  1443  1465  1491  1492  1471  1469  1515  1598  1682  1727  1705  1632  1566  1545  1538  1505  1456  1422  1414  1430  1472  1532  1577  1571  1526  1514  1580  1670  1677  1575  1451  1379  1331  1248  1155  1123  1161  1212  1230  1220  1236  1321  1446  1529  1546  1546  1558  1555  1518  1476  1467  1509  1591  1666  1706  1742  1815  1900  1950  1978  2038  2123  2138  2021  1849  1768  1809  1861  1828  1726  1635  1599  1594  1587  1602  1679  1781  1811  1720  1559  1411  1317  1279  1300  1384  1509  1630  1717  1773  1806  1829  1856  1895  1942  2004  2103  2225  2321  2374  2424  2523  2685  2877  3050  3167  3225  3252  3270  3287  3312  3360  3419  3452  3444  3408  3354  3286  3230  3232  3314  3446  3565  3646  3730  3890  4139  4401  4588  4687  4763  4883  5063  5283  5509  5690  5778  5772  5726  5707  5759  5882  6024  6125  6146  6101  6060  6080  6144  6186  6185  6174  6184  6246  6387  6584  6739  6759  6647  6498  6398  6347  6295  6219  6133  6056  5995  5937  5872  5807  5754  5723  5735  5822  5977  6132  6212  6214  6190  6169  6140  6102  6101  6177  6302  6403  6432  6378  6273  6181  6161  6202  6233  6219  6203  6240  6325  6422  6503  6545  6522  6448  6384  6384  6434  6472  6445  6346  6230  6176  6219  6312  6390  6429  6423  6346  6191  6021  5920  5900  5906  5898  5897  5927  5972  5998  5997  5994  5987  5928  5791  5618  5477  5396  5366  5382  5433  5490  5513  5470  5356  5201  5055  4950  4885  4849  4838  4851  4854  4793  4660  4513  4394  4281  4136  3967  3816  3726  3709  3723  3693  3584  3438  3299  3174  3063  2997  2992  3009  3001  2961  2903  2822  2702  2565  2456  2398  2378  2360  2306  2220  2140  2088  2055  2033  2021  1998  1928  1824  1759  1778  1834  1840  1776  1711  1684  1634  1500  1349  1292  1316  1291  1137   925   801   822   887   854   702   518   387   353   413   494   495   382   226   127   112   111    61   -18   -64   -51   -13     5     9    28    60    75    52     1   -46   -56   -16    45    80    73    53    66   110   132    95    14   -50   -58   -22    14    26     5   -42  -107  -177  -228  -222  -161   -93   -59   -43   -15     3   -36  -109  -126   -72   -39  -102  -217  -274  -235  -156   -97   -51     4    56    68    27   -45  -115  -145  -121   -62   -16   -18   -52   -71   -49   -14     4    10    21    23     2   -29   -51   -71  -102  -131  -143  -153  -172  -175  -128   -47     7     4   -12     4    52    86    80    52    27   -10   -91  -184  -203  -113    16   102   148   194   231   209   112   -17  -132  -204  -224  -182   -82    44   133   142    98    60    54    61    50    -6  -112  -212  -216   -97    56   121    63   -47  -125  -142  -151  -127  -114  -111  -161  -352  -758 -1311 -1743
 41349  -982  -693  -421  -298  -249  -181   -86    16   122   199   168    93    34    32    61    88   107   116   107    91    90   110   127   119    83    30   -33   -84   -86   -37    14    36    55    97   137   138   126   149   184   152    26  -115  -203  -236  -247  -245  -226  -200  -185  -180  -141   -31   100   152    95    16     7    56    93    88    59    31    33    92   190   278   319   308   259   213   211   253   311   366   403   403   389   430   551   682   714   628   524   517   621   771   924  1087  1262  1410  1495  1526  1547  1597  1666  1703  1687  1656  1651  1655  1615  1520  1428  1397  1427  1467  1483  1471  1432  1356  1257  1187  1200  1297  1416  1479  1453  1370  1292  1264  1296  1358  1408  1423  1417  1419  1441  1453  1431  1393  1376  1387  1404  1402  1368  1317  1286  1299  1346  1391  1405  1398  1414  1483  1584  1668  1710  1737  1785  1853  1911  1942  1968  2016  2078  2107  2046  1875  1653  1478  1417  1461  1543  1600  1616  1627  1663  1718  1754  1738  1660  1527  1368  1247  1215  1228  1214  1190  1238  1382  1542  1625  1615  1574  1584  1693  1888  2110  2283  2358  2353  2344  2381  2463  2584  2743  2906  3035  3151  3275  3353  3336  3273  3250  3278  3309  3327  3356  3398  3412  3360  3270  3216  3246  3349  3492  3665  3849  4024  4204  4410  4618  4782  4892  4991  5142  5354  5560  5689  5744  5786  5841  5883  5904  5939  6016  6110  6175  6187  6146  6070  5989  5931  5915  5947  6012  6086  6144  6182  6220  6262  6273  6229  6159  6110  6096  6098  6109  6132  6154  6139  6080  6016  5990  6001  6004  5962  5896  5890  5988  6126  6213  6228  6225  6250  6314  6399  6473  6503  6484  6458  6447  6412  6316  6209  6175  6234  6339  6436  6510  6567  6582  6515  6404  6352  6404  6500  6553  6532  6447  6336  6250  6231  6277  6337  6359  6340  6300  6234  6125  6003  5949  5998  6082  6091  5993  5848  5733  5682  5696  5755  5820  5844  5793  5684  5578  5512  5486  5490  5506  5478  5351  5155  4985  4917  4949  5004  5006  4949  4871  4779  4661  4544  4486  4486  4476  4404  4263  4065  3846  3671  3582  3568  3597  3640  3649  3569  3400  3209  3061  2959  2872  2811  2802  2835  2864  2847  2774  2679  2617  2602  2584  2500  2351  2198  2090  2021  1984  1980  1975  1916  1822  1754  1708  1643  1563  1501  1462  1441  1444  1474  1520  1551  1522  1401  1215  1026   870   749   667   616   559   470   384   347   338   310   261   211   146    59    -1    14    87   156   192   189   135    50     6    37    91   101    57    -4   -34     6   100   173   172   116    66    57    69    66    35   -16   -85  -158  -203  -177   -79    39   122   153   153   152   151   133    97    65    52    38   -12  -101  -172  -169  -108   -42    -4    19    57   109   135    93     3   -59   -46    12    53    55    47    47    38    -6   -96  -197  -248  -211  -115   -24    20    40    60    57     3   -64   -73   -19    37    62    64    65    79    95    83    23   -65  -136  -141   -71    31   106   126    95    25   -66  -146  -163   -83    61   180   206   142    59    18    11    -3   -21    -3    45    63    24   -29   -54   -50   -41   -38   -48   -62   -58   -26    22    56    43   -24  -102  -129   -97   -70   -99  -149  -173   -97   -31   -53  -172  -383  -711 -1119 -1407
 41365 -1233  -884  -497  -280  -196  -113    25   189   322   382   331   263   226   231   222   154    54   -13   -27    -8    22    61    91    83    47    35    77   142   176   138    21  -124  -222  -238  -199  -141   -75   -17    13    25    38    59    79    81    49   -17   -87  -112   -87   -58   -51   -44    -9    54   132   218   294   329   297   213   121    59    39    51    79   119   169   230   301   376   439   464   425   336   262   267   351   469   591   692   740   732   727   772   856   949  1065  1232  1429  1599  1702  1726  1688  1654  1683  1755  1800  1802  1805  1821  1819  1772  1698  1626  1559  1486  1417  1389  1418  1465  1471  1426  1380  1363  1374  1425  1538  1677  1758  1734  1623  1480  1362  1286  1217  1129  1053  1033  1064  1123  1216  1349  1479  1560  1593  1609  1611  1591  1565  1556  1574  1626  1717  1809  1853  1856  1852  1834  1791  1767  1825  1959  2100  2168  2127  2007  1878  1791  1741  1700  1666  1645  1624  1591  1567  1556  1538  1519  1547  1632  1725  1792  1836  1845  1784  1653  1509  1408  1368  1372  1397  1427  1464  1530  1640  1805  2013  2200  2282  2272  2271  2343  2454  2549  2637  2757  2915  3080  3235  3389  3557  3742  3907  3972  3886  3706  3545  3462  3426  3392  3368  3403  3510  3619  3628  3517  3409  3448  3652  3919  4156  4367  4606  4888  5159  5358  5473  5553  5660  5795  5890  5874  5764  5655  5617  5650  5708  5760  5799  5826  5850  5889  5955  6025  6056  6048  6052  6108  6185  6220  6203  6184  6210  6271  6313  6300  6247  6183  6110  6040  6002  6005  6028  6072  6145  6206  6198  6134  6075  6051  6051  6073  6128  6201  6256  6272  6286  6347  6438  6485  6438  6317  6176  6072  6056  6135  6253  6322  6299  6221  6176  6217  6323  6429  6493  6523  6545  6552  6508  6405  6287  6209  6178  6173  6182  6211  6249  6272  6262  6209  6120  6021  5940  5890  5874  5880  5868  5805  5712  5649  5643  5667  5677  5665  5670  5718  5768  5738  5606  5449  5355  5336  5343  5341  5331  5323  5296  5202  5031  4839  4690  4591  4509  4427  4355  4310  4300  4294  4235  4107  3974  3902  3874  3812  3677  3512  3388  3323  3285  3253  3231  3217  3186  3112  3002  2892  2801  2711  2612  2511  2395  2250  2140  2164  2306  2404  2327  2139  2004  1979  1969  1887  1777  1745  1805  1860  1833  1754  1688  1636  1562  1470  1418  1436  1459  1393  1220  1007   822   676   571   525   543   566   526   425   332   300   317   336   320   277   239   221   203   164   112    70    52    51    57    73    91    80    39    14    30    39     3   -50   -77   -91  -108  -104   -72   -63   -95  -124  -120  -108  -103   -96   -91   -97   -97   -70   -41   -52   -97  -123  -110   -82   -56   -25     0     0   -21   -46   -63   -61   -35    13    94   202   278   269   208   165   139    80    -9   -67   -49    27   112   155   131    67    19    23    67   100    83    18   -59  -121  -152  -138   -97   -91  -168  -271  -276  -131    81   223   216    88   -67  -178  -221  -203  -129    -8   139   274   353   360   283   127   -55  -180  -187   -93    14    59    41    13     5    -6   -52  -120  -161  -152  -127  -113   -86   -25    41    81    89    63    18     0    21    47    41    12    -6    -8   -18   -57  -148  -203  -221  -195  -200  -372  -783 -1326 -1712
 41379 -1681 -1196  -616  -249  -120   -84   -18    76   136   127    33   -64  -146  -174  -131   -44    28    64   107   181   220   157    38   -22     8    65    76    28   -31   -51   -30    -7     4    25    49    32   -43  -120  -129   -81   -59   -94  -100    -5   133   194   153    65   -21   -94  -140  -148  -111   -21   101   199   205   105   -32  -100   -53    45    97    75    46    95   232   370   416   368   295   239   204   212   298   453   599   666   650   608   615   721   911  1110  1254  1353  1444  1533  1595  1617  1610  1596  1591  1587  1567  1531  1521  1569  1632  1633  1551  1432  1336  1299  1326  1383  1428  1446  1454  1460  1473  1512  1566  1584  1535  1455  1399  1378  1362  1324  1268  1220  1204  1229  1283  1353  1416  1437  1400  1343  1331  1388  1480  1551  1565  1515  1432  1367  1346  1351  1358  1367  1381  1426  1546  1735  1905  1985  1998  2004  2016  2012  1973  1881  1726  1544  1387  1288  1258  1307  1398  1470  1511  1555  1597  1600  1570  1546  1540  1534  1510  1469  1430  1418  1434  1457  1465  1461  1486  1564  1655  1710  1750  1813  1876  1898  1907  1971  2116  2296  2437  2491  2463  2392  2342  2372  2504  2705  2919  3116  3289  3426  3514  3558  3579  3572  3525  3460  3417  3414  3447  3508  3582  3643  3662  3621  3541  3484  3510  3615  3756  3932  4182  4498  4813  5100  5402  5723  5984  6102  6082  5997  5904  5812  5737  5732  5827  5968  6053  6038  5987  6005  6112  6227  6268  6230  6152  6080  6056  6105  6209  6326  6402  6392  6290  6161  6087  6075  6050  5965  5869  5838  5875  5904  5891  5890  5953  6040  6090  6094  6081  6074  6095  6160  6251  6313  6308  6266  6264  6337  6423  6439  6385  6327  6301  6283  6261  6259  6282  6293  6283  6302  6374  6437  6416  6319  6222  6173  6153  6118  6070  6049  6079  6142  6201  6218  6179  6124  6138  6241  6340  6330  6201  6025  5884  5818  5812  5827  5842  5851  5826  5738  5604  5496  5474  5506  5498  5417  5335  5326  5365  5362  5268  5128  5024  4993  4989  4944  4853  4764  4707  4659  4596  4521  4446  4364  4264  4154  4069  4022  3970  3855  3680  3519  3426  3379  3312  3211  3125  3100  3113  3090  2980  2815  2684  2636  2614  2540  2423  2324  2258  2203  2169  2187  2228  2210  2101  1961  1864  1816  1781  1753  1762  1795  1799  1746  1670  1613  1585  1562  1493  1350  1172  1046  1007   999   945   825   681   562   489   438   351   195    36   -12    68   170   186   136   103   116   144   169   187   173    99    -3   -80  -119  -133  -113   -75   -80  -142  -188  -134    21   187   261   214   105    12   -37   -65   -94  -118  -125  -124  -126  -125  -106   -74   -55   -61   -86  -129  -193  -233  -185   -57    57   112   143   185   202   154    73    41   101   192   197    67  -110  -202  -163   -63    13    37    14   -44  -126  -184  -161   -57    53    91    35   -72  -159  -177  -127   -45    22    45     8   -70  -142  -160  -124   -71   -25    11    26   -14   -97  -146  -119   -63   -46   -60   -64   -52   -56  -102  -163  -178  -110     2    86   111   107    81     0  -106  -127   -23   101   147   147   181   240   238   130   -29  -137  -152  -127  -126  -139  -108   -18    80   117    80    24    -3     4    34    65    67    41     5    27     8  -106  -301  -589 -1064 -1695 -2168
 41394 -1656 -1207  -642  -272  -126  -107  -142  -177  -144   -20   101   192   221   203   134    35   -21     2    66   100    88    47    -5   -42   -19    63   141   137    35   -99  -176  -162  -100   -61   -73  -120  -161  -163  -123   -72   -45   -52   -71   -72   -46   -10    25    81   175   272   293   187    -3  -165  -208  -132    -5    87    88    -4  -102  -106    -5   128   232   275   255   225   274   424   578   640   625   599   565   486   380   334   420   610   805   933  1005  1070  1162  1283  1419  1552  1649  1683  1664  1645  1656  1662  1624  1571  1575  1648  1719  1722  1661  1584  1516  1445  1357  1290  1293  1367  1463  1545  1600  1603  1545  1468  1443  1498  1582  1608  1548  1459  1404  1367  1291  1173  1071  1036  1070  1163  1305  1453  1526  1483  1390  1345  1373  1429  1480  1532  1589  1618  1593  1532  1493  1507  1569  1651  1730  1797  1851  1886  1892  1882  1868  1825  1721  1571  1418  1282  1181  1163  1246  1368  1441  1440  1408  1399  1434  1498  1558  1598  1612  1581  1500  1421  1422  1497  1553  1532  1482  1488  1554  1622  1655  1666  1681  1729  1821  1937  2060  2197  2330  2411  2434  2452  2495  2527  2532  2572  2727  2976  3219  3380  3463  3508  3532  3538  3558  3614  3660  3658  3635  3613  3570  3511  3490  3520  3560  3612  3712  3862  4027  4201  4405  4637  4850  5008  5133  5273  5448  5635  5794  5900  5947  5942  5898  5846  5824  5866  5982  6133  6231  6204  6070  5937  5910  5993  6106  6174  6200  6226  6249  6225  6163  6129  6158  6212  6244  6239  6218  6209  6227  6242  6203  6108  6023  5997  5998  5966  5892  5831  5836  5901  5994  6087  6159  6183  6152  6098  6062  6068  6121  6195  6232  6202  6148  6145  6214  6296  6315  6236  6100  6011  6067  6251  6423  6473  6427  6360  6275  6142  6011  5970  6019  6080  6109  6133  6178  6224  6221  6158  6115  6172  6283  6315  6220  6064  5903  5735  5579  5489  5486  5519  5532  5529  5543  5568  5574  5571  5589  5596  5510  5314  5098  4974  4953  4958  4935  4890  4838  4774  4695  4612  4536  4467  4411  4377  4343  4258  4117  3990  3929  3906  3853  3738  3566  3372  3200  3087  3038  3027  3008  2946  2861  2823  2868  2944  2953  2841  2636  2408  2223  2111  2072  2079  2110  2146  2145  2070  1951  1869  1842  1804  1719  1639  1606  1584  1541  1494  1458  1413  1350  1298  1285  1299  1283  1192  1045   915   841   790   710   594   468   353   254   155    36   -99  -209  -244  -204  -140   -91   -51     0    45    54    34    45   105   158   152   116    89    56    -9   -72   -82   -45    -4    20    26   -25  -158  -313  -384  -323  -167   -15    34   -35  -116   -85    26    79    14   -99  -191  -247  -263  -225  -146   -72   -45   -62   -86   -92  -102  -142  -173  -127    -8    97   122    76     6   -64  -123  -147  -123   -80   -56   -55   -67   -81   -82   -52   -17   -52  -189  -351  -434  -409  -313  -178   -22   111   171   149    80   -12  -123  -218  -242  -182   -83     1    45    37    -4   -31     1    90   197   268   249   130   -34  -173  -245  -244  -180   -92   -22    18    29    -7   -88  -162  -179  -149  -112   -73     3   117   203   184    63   -68  -121   -90   -27    29    76   110   108    53   -28   -82   -74   -13    55    67    79    70    41   -52  -309  -834 -1557 -2128
 41410 -1276  -863  -386   -90    36    83    82    43    -3   -12    27   141   209   154    21   -88  -130  -114   -48    55   149   197   206   193   156    99    55    42    26   -24   -85  -107   -82   -42   -18   -17   -34   -51   -42    -6    15     0    -2    84   235   310   200   -32  -227  -277  -214  -130   -77   -51   -54   -80   -76    18   177   309   387   471   595   693   672   528   349   224   183   209   272   332   360   369   415   516   608   622   591   602   687   834  1037  1280  1507  1689  1833  1924  1914  1806  1668  1571  1538  1550  1577  1595  1590  1562  1520  1476  1447  1457  1505  1542  1524  1489  1519  1620  1709  1725  1687  1644  1629  1646  1661  1647  1617  1606  1604  1563  1452  1313  1233  1270  1395  1525  1591  1580  1523  1453  1387  1329  1285  1255  1236  1242  1292  1361  1405  1443  1548  1718  1843  1834  1733  1655  1658  1727  1811  1863  1864  1830  1780  1721  1652  1552  1415  1314  1365  1565  1756  1797  1713  1633  1634  1689  1722  1694  1634  1574  1508  1437  1404  1421  1423  1373  1329  1345  1391  1411  1411  1421  1454  1528  1666  1847  2004  2110  2215  2364  2530  2652  2693  2654  2585  2554  2584  2656  2753  2861  2933  2950  2991  3148  3395  3610  3718  3737  3720  3691  3651  3593  3535  3501  3497  3524  3585  3670  3761  3871  4021  4180  4287  4353  4485  4749  5062  5302  5460  5602  5737  5822  5848  5857  5869  5863  5828  5790  5793  5855  5964  6081  6145  6106  5988  5889  5873  5908  5944  5985  6049  6110  6138  6160  6222  6308  6335  6247  6090  5966  5947  6030  6153  6249  6279  6239  6148  6055  6007  6008  6006  5971  5947  5991  6074  6112  6105  6128  6198  6244  6237  6235  6279  6320  6301  6226  6138  6074  6034  5996  5959  5952  6003  6115  6266  6418  6517  6516  6406  6244  6134  6142  6226  6288  6282  6244  6228  6246  6277  6300  6306  6286  6222  6118  6027  5999  6024  6035  5972  5838  5709  5653  5654  5659  5644  5609  5552  5492  5454  5417  5352  5295  5298  5317  5253  5092  4928  4837  4814  4822  4816  4747  4620  4493  4394  4289  4163  4044  3950  3866  3790  3752  3769  3788  3738  3598  3417  3254  3131  3050  3016  3015  2986  2872  2681  2496  2387  2357  2367  2404  2465  2508  2470  2343  2191  2091  2063  2082  2121  2149  2126  2035  1910  1792  1692  1610  1558  1555  1602  1671  1705  1656  1524  1365  1233  1139  1066   998   923   827   717   623   563   519   471   431   382   265    65  -119  -164   -55    77   108    32   -67  -146  -209  -226  -151   -26    38    -2  -102  -198  -276  -342  -370  -332  -251  -176  -113   -41    18     6   -87  -189  -211  -143   -55   -16   -30   -66  -100  -135  -187  -255  -313  -329  -302  -266  -246  -231  -197  -156  -146  -173  -213  -242  -244  -190   -71    68   150   120   -15  -191  -320  -349  -286  -172   -62   -17   -62  -130  -133   -72   -49  -129  -253  -313  -267  -159   -77   -92  -190  -279  -294  -265  -266  -333  -413  -411  -290  -135   -59   -77  -120  -141  -156  -173  -149   -77   -21   -23   -47   -62   -96  -146  -142   -49    64   109    75    25    12    33    48    49    50    59    62    58    53    49    57    87   112    96    45    -4   -39   -47   -19    28    49    20   -30   -51   -31   -18   -67  -197  -275  -280  -231  -223  -391  -827 -1441 -1904

